Bit-Planes: Dense Subpixel Alignment of Binary Descriptors

Binary descriptors have been instrumental in the recent evolution of computationally efficient sparse image alignment algorithms. Increasingly, however, the vision community is interested in dense image alignment methods, which are more suitable for estimating correspondences from high frame rate cameras as they do not rely on exhaustive search. However, classic dense alignment approaches are sensitive to illumination change. In this paper, we propose an easy to implement and low complexity dense binary descriptor, which we refer to as bit-planes, that can be seamlessly integrated within a multi-channel Lucas & Kanade framework. This novel approach combines the robustness of binary descriptors with the speed and accuracy of dense alignment methods. The approach is demonstrated on a template tracking problem achieving state-of-the-art robustness and faster than real-time performance on consumer laptops (400+ fps on a single core Intel i7) and hand-held mobile devices (100+ fps on an iPad Air 2).

==> figs/alg_cmp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{FA},{FA-1},{FC},{FC-1},{IC},{IC-1}},
xmajorgrids,
ymin=0.003,
ymax=0.034,
%ymode=log,
%ytick={0.003, 0.0066, 0.0101, 0.0137, 0.0172, 0.0208, 0.0243, 0.0279, 0.0314, 0.035},
ytick={0.003, 0.013, 0.024, 0.034},
ylabel={\footnotesize Point RMS},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
1	0.0219965386492519\\
1	0.0267463805233228\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.016927533850461\\
2	0.0215901214882594\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.0219392720132254\\
3	0.0266905952340818\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.0171894031341911\\
4	0.0214073522841\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
5	0.0218301777680187\\
5	0.0272483709238291\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
6	0.0172426324557945\\
6	0.0201376979001312\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
1	0.0101549521263182\\
1	0.0167785662686705\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.00477795020616553\\
2	0.00906372711435472\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.00998399442991195\\
3	0.0167505134902565\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.004764155222485\\
4	0.00915619016271643\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
5	0.00987462756016741\\
5	0.0167748278249468\\
};
\addplot [color=black,dashed,forget plot,line width=1pt]
  table[row sep=crcr]{%
6	0.00484840061398891\\
6	0.00909445761151399\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0.875	0.0267463805233228\\
1.125	0.0267463805233228\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
1.875	0.0215901214882594\\
2.125	0.0215901214882594\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
2.875	0.0266905952340818\\
3.125	0.0266905952340818\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
3.875	0.0214073522841\\
4.125	0.0214073522841\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
4.875	0.0272483709238291\\
5.125	0.0272483709238291\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
5.875	0.0201376979001312\\
6.125	0.0201376979001312\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0.875	0.0101549521263182\\
1.125	0.0101549521263182\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
1.875	0.00477795020616553\\
2.125	0.00477795020616553\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
2.875	0.00998399442991195\\
3.125	0.00998399442991195\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
3.875	0.004764155222485\\
4.125	0.004764155222485\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
4.875	0.00987462756016741\\
5.125	0.00987462756016741\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
5.875	0.00484840061398891\\
6.125	0.00484840061398891\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
0.75	0.0167785662686705\\
0.75	0.0219965386492519\\
1.25	0.0219965386492519\\
1.25	0.0167785662686705\\
0.75	0.0167785662686705\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
1.75	0.00906372711435472\\
1.75	0.016927533850461\\
2.25	0.016927533850461\\
2.25	0.00906372711435472\\
1.75	0.00906372711435472\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
2.75	0.0167505134902565\\
2.75	0.0219392720132254\\
3.25	0.0219392720132254\\
3.25	0.0167505134902565\\
2.75	0.0167505134902565\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
3.75	0.00915619016271643\\
3.75	0.0171894031341911\\
4.25	0.0171894031341911\\
4.25	0.00915619016271643\\
3.75	0.00915619016271643\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
4.75	0.0167748278249468\\
4.75	0.0218301777680187\\
5.25	0.0218301777680187\\
5.25	0.0167748278249468\\
4.75	0.0167748278249468\\
};
\addplot [color=black,solid,forget plot,line width=1pt]
  table[row sep=crcr]{%
5.75	0.00909445761151399\\
5.75	0.0172426324557945\\
6.25	0.0172426324557945\\
6.25	0.00909445761151399\\
5.75	0.00909445761151399\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
0.75	0.0192789290561288\\
1.25	0.0192789290561288\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
1.75	0.0124313460751006\\
2.25	0.0124313460751006\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
2.75	0.0193351590014576\\
3.25	0.0193351590014576\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
3.75	0.0123304803730193\\
4.25	0.0123304803730193\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
4.75	0.0198846631329035\\
5.25	0.0198846631329035\\
};
\addplot [color=black,solid,forget plot,line width=0.5pt]
  table[row sep=crcr]{%
5.75	0.0121303766839266\\
6.25	0.0121303766839266\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
1	0.0298973063996007\\
1	0.030699767734481\\
1	0.031537226638695\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.0324658482181881\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.0298197133123936\\
3	0.0306239843196846\\
3	0.0314495936320871\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.0325730055171678\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
5	0.0303325900399528\\
5	0.03089606613773\\
5	0.0313123617947183\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
6	0.0327950716427288\\
};
\end{axis}
\end{tikzpicture}%


==> figs/auc_graph.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1,
xlabel={Overlap fraction},
xmajorgrids,
ymin=0,
ymax=1.05,
ylabel={Success fraction},
ymajorgrids,
axis background/.style={fill=white},
legend columns = 3,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,%
  /tikz/column 3/.style={column sep=5pt,
            }},
xtick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0}
]
\addplot [color=mycolor1,solid,line width=1.00pt]
  table[row sep=crcr]{%
0.5	1\\
0.501	1\\
0.502	1\\
0.503	1\\
0.504	1\\
0.505	1\\
0.506	1\\
0.507	1\\
0.508	1\\
0.509	1\\
0.51	1\\
0.511	1\\
0.512	1\\
0.513	1\\
0.514	1\\
0.515	1\\
0.516	1\\
0.517	1\\
0.518	1\\
0.519	1\\
0.52	1\\
0.521	1\\
0.522	1\\
0.523	1\\
0.524	1\\
0.525	1\\
0.526	1\\
0.527	1\\
0.528	1\\
0.529	1\\
0.53	1\\
0.531	1\\
0.532	1\\
0.533	1\\
0.534	1\\
0.535	1\\
0.536	1\\
0.537	1\\
0.538	1\\
0.539	1\\
0.54	1\\
0.541	1\\
0.542	1\\
0.543	1\\
0.544	1\\
0.545	1\\
0.546	1\\
0.547	1\\
0.548	1\\
0.549	1\\
0.55	1\\
0.551	1\\
0.552	1\\
0.553	1\\
0.554	1\\
0.555	1\\
0.556	1\\
0.557	1\\
0.558	1\\
0.559	1\\
0.56	1\\
0.561	1\\
0.562	1\\
0.563	1\\
0.564	1\\
0.565	1\\
0.566	1\\
0.567	1\\
0.568	1\\
0.569	1\\
0.57	1\\
0.571	1\\
0.572	1\\
0.573	1\\
0.574	1\\
0.575	1\\
0.576	1\\
0.577	1\\
0.578	1\\
0.579	1\\
0.58	1\\
0.581	1\\
0.582	1\\
0.583	1\\
0.584	1\\
0.585	1\\
0.586	1\\
0.587	1\\
0.588	1\\
0.589	1\\
0.59	1\\
0.591	1\\
0.592	1\\
0.593	1\\
0.594	1\\
0.595	1\\
0.596	1\\
0.597	1\\
0.598	1\\
0.599	1\\
0.6	1\\
0.601	1\\
0.602	1\\
0.603	1\\
0.604	1\\
0.605	1\\
0.606	1\\
0.607	1\\
0.608	1\\
0.609	1\\
0.61	1\\
0.611	1\\
0.612	1\\
0.613	1\\
0.614	1\\
0.615	1\\
0.616	1\\
0.617	1\\
0.618	1\\
0.619	1\\
0.62	1\\
0.621	1\\
0.622	1\\
0.623	1\\
0.624	1\\
0.625	1\\
0.626	1\\
0.627	1\\
0.628	1\\
0.629	1\\
0.63	1\\
0.631	1\\
0.632	1\\
0.633	1\\
0.634	1\\
0.635	1\\
0.636	1\\
0.637	1\\
0.638	1\\
0.639	1\\
0.64	1\\
0.641	1\\
0.642	1\\
0.643	1\\
0.644	1\\
0.645	1\\
0.646	1\\
0.647	1\\
0.648	1\\
0.649	1\\
0.65	1\\
0.651	1\\
0.652	1\\
0.653	1\\
0.654	1\\
0.655	1\\
0.656	1\\
0.657	1\\
0.658	1\\
0.659	1\\
0.66	1\\
0.661	1\\
0.662	1\\
0.663	1\\
0.664	1\\
0.665	1\\
0.666	1\\
0.667	1\\
0.668	1\\
0.669	1\\
0.67	1\\
0.671	1\\
0.672	1\\
0.673	1\\
0.674	1\\
0.675	1\\
0.676	1\\
0.677	1\\
0.678	1\\
0.679	1\\
0.68	1\\
0.681	1\\
0.682	1\\
0.683	0.995555555555556\\
0.684	0.995555555555556\\
0.685	0.995555555555556\\
0.686	0.995555555555556\\
0.687	0.995555555555556\\
0.688	0.995555555555556\\
0.689	0.995555555555556\\
0.69	0.995555555555556\\
0.691	0.995555555555556\\
0.692	0.995555555555556\\
0.693	0.995555555555556\\
0.694	0.995555555555556\\
0.695	0.995555555555556\\
0.696	0.995555555555556\\
0.697	0.995555555555556\\
0.698	0.995555555555556\\
0.699	0.995555555555556\\
0.7	0.995555555555556\\
0.701	0.995555555555556\\
0.702	0.995555555555556\\
0.703	0.995555555555556\\
0.704	0.995555555555556\\
0.705	0.995555555555556\\
0.706	0.995555555555556\\
0.707	0.995555555555556\\
0.708	0.995555555555556\\
0.709	0.995555555555556\\
0.71	0.995555555555556\\
0.711	0.995555555555556\\
0.712	0.995555555555556\\
0.713	0.995555555555556\\
0.714	0.995555555555556\\
0.715	0.995555555555556\\
0.716	0.995555555555556\\
0.717	0.995555555555556\\
0.718	0.995555555555556\\
0.719	0.995555555555556\\
0.72	0.995555555555556\\
0.721	0.995555555555556\\
0.722	0.995555555555556\\
0.723	0.995555555555556\\
0.724	0.995555555555556\\
0.725	0.995555555555556\\
0.726	0.995555555555556\\
0.727	0.995555555555556\\
0.728	0.995555555555556\\
0.729	0.995555555555556\\
0.73	0.995555555555556\\
0.731	0.995555555555556\\
0.732	0.995555555555556\\
0.733	0.995555555555556\\
0.734	0.995555555555556\\
0.735	0.995555555555556\\
0.736	0.995555555555556\\
0.737	0.995555555555556\\
0.738	0.991111111111111\\
0.739	0.991111111111111\\
0.74	0.991111111111111\\
0.741	0.991111111111111\\
0.742	0.991111111111111\\
0.743	0.991111111111111\\
0.744	0.991111111111111\\
0.745	0.991111111111111\\
0.746	0.991111111111111\\
0.747	0.991111111111111\\
0.748	0.991111111111111\\
0.749	0.991111111111111\\
0.75	0.991111111111111\\
0.751	0.991111111111111\\
0.752	0.991111111111111\\
0.753	0.991111111111111\\
0.754	0.991111111111111\\
0.755	0.991111111111111\\
0.756	0.991111111111111\\
0.757	0.991111111111111\\
0.758	0.991111111111111\\
0.759	0.991111111111111\\
0.76	0.986666666666667\\
0.761	0.986666666666667\\
0.762	0.986666666666667\\
0.763	0.986666666666667\\
0.764	0.986666666666667\\
0.765	0.986666666666667\\
0.766	0.986666666666667\\
0.767	0.986666666666667\\
0.768	0.986666666666667\\
0.769	0.986666666666667\\
0.77	0.986666666666667\\
0.771	0.986666666666667\\
0.772	0.986666666666667\\
0.773	0.986666666666667\\
0.774	0.986666666666667\\
0.775	0.986666666666667\\
0.776	0.986666666666667\\
0.777	0.986666666666667\\
0.778	0.986666666666667\\
0.779	0.986666666666667\\
0.78	0.986666666666667\\
0.781	0.986666666666667\\
0.782	0.986666666666667\\
0.783	0.986666666666667\\
0.784	0.986666666666667\\
0.785	0.986666666666667\\
0.786	0.986666666666667\\
0.787	0.986666666666667\\
0.788	0.986666666666667\\
0.789	0.986666666666667\\
0.79	0.986666666666667\\
0.791	0.986666666666667\\
0.792	0.986666666666667\\
0.793	0.986666666666667\\
0.794	0.986666666666667\\
0.795	0.986666666666667\\
0.796	0.986666666666667\\
0.797	0.986666666666667\\
0.798	0.986666666666667\\
0.799	0.986666666666667\\
0.8	0.982222222222222\\
0.801	0.982222222222222\\
0.802	0.982222222222222\\
0.803	0.982222222222222\\
0.804	0.982222222222222\\
0.805	0.982222222222222\\
0.806	0.982222222222222\\
0.807	0.982222222222222\\
0.808	0.982222222222222\\
0.809	0.982222222222222\\
0.81	0.982222222222222\\
0.811	0.982222222222222\\
0.812	0.982222222222222\\
0.813	0.982222222222222\\
0.814	0.982222222222222\\
0.815	0.982222222222222\\
0.816	0.982222222222222\\
0.817	0.982222222222222\\
0.818	0.982222222222222\\
0.819	0.982222222222222\\
0.82	0.982222222222222\\
0.821	0.982222222222222\\
0.822	0.982222222222222\\
0.823	0.982222222222222\\
0.824	0.982222222222222\\
0.825	0.982222222222222\\
0.826	0.982222222222222\\
0.827	0.982222222222222\\
0.828	0.982222222222222\\
0.829	0.977777777777778\\
0.83	0.977777777777778\\
0.831	0.977777777777778\\
0.832	0.977777777777778\\
0.833	0.977777777777778\\
0.834	0.977777777777778\\
0.835	0.977777777777778\\
0.836	0.977777777777778\\
0.837	0.977777777777778\\
0.838	0.977777777777778\\
0.839	0.977777777777778\\
0.84	0.977777777777778\\
0.841	0.977777777777778\\
0.842	0.977777777777778\\
0.843	0.977777777777778\\
0.844	0.977777777777778\\
0.845	0.977777777777778\\
0.846	0.977777777777778\\
0.847	0.977777777777778\\
0.848	0.977777777777778\\
0.849	0.973333333333333\\
0.85	0.973333333333333\\
0.851	0.973333333333333\\
0.852	0.973333333333333\\
0.853	0.973333333333333\\
0.854	0.973333333333333\\
0.855	0.973333333333333\\
0.856	0.973333333333333\\
0.857	0.973333333333333\\
0.858	0.973333333333333\\
0.859	0.973333333333333\\
0.86	0.973333333333333\\
0.861	0.973333333333333\\
0.862	0.973333333333333\\
0.863	0.973333333333333\\
0.864	0.973333333333333\\
0.865	0.973333333333333\\
0.866	0.973333333333333\\
0.867	0.973333333333333\\
0.868	0.973333333333333\\
0.869	0.973333333333333\\
0.87	0.973333333333333\\
0.871	0.973333333333333\\
0.872	0.973333333333333\\
0.873	0.973333333333333\\
0.874	0.973333333333333\\
0.875	0.973333333333333\\
0.876	0.973333333333333\\
0.877	0.973333333333333\\
0.878	0.973333333333333\\
0.879	0.973333333333333\\
0.88	0.973333333333333\\
0.881	0.973333333333333\\
0.882	0.973333333333333\\
0.883	0.973333333333333\\
0.884	0.973333333333333\\
0.885	0.973333333333333\\
0.886	0.973333333333333\\
0.887	0.973333333333333\\
0.888	0.973333333333333\\
0.889	0.973333333333333\\
0.89	0.973333333333333\\
0.891	0.973333333333333\\
0.892	0.973333333333333\\
0.893	0.973333333333333\\
0.894	0.973333333333333\\
0.895	0.973333333333333\\
0.896	0.973333333333333\\
0.897	0.973333333333333\\
0.898	0.973333333333333\\
0.899	0.973333333333333\\
0.9	0.973333333333333\\
0.901	0.973333333333333\\
0.902	0.973333333333333\\
0.903	0.973333333333333\\
0.904	0.973333333333333\\
0.905	0.973333333333333\\
0.906	0.973333333333333\\
0.907	0.973333333333333\\
0.908	0.973333333333333\\
0.909	0.973333333333333\\
0.91	0.973333333333333\\
0.911	0.973333333333333\\
0.912	0.973333333333333\\
0.913	0.973333333333333\\
0.914	0.973333333333333\\
0.915	0.973333333333333\\
0.916	0.973333333333333\\
0.917	0.973333333333333\\
0.918	0.973333333333333\\
0.919	0.973333333333333\\
0.92	0.973333333333333\\
0.921	0.973333333333333\\
0.922	0.973333333333333\\
0.923	0.973333333333333\\
0.924	0.973333333333333\\
0.925	0.973333333333333\\
0.926	0.973333333333333\\
0.927	0.973333333333333\\
0.928	0.973333333333333\\
0.929	0.973333333333333\\
0.93	0.973333333333333\\
0.931	0.973333333333333\\
0.932	0.973333333333333\\
0.933	0.973333333333333\\
0.934	0.973333333333333\\
0.935	0.973333333333333\\
0.936	0.973333333333333\\
0.937	0.973333333333333\\
0.938	0.973333333333333\\
0.939	0.973333333333333\\
0.94	0.973333333333333\\
0.941	0.973333333333333\\
0.942	0.973333333333333\\
0.943	0.973333333333333\\
0.944	0.968888888888889\\
0.945	0.968888888888889\\
0.946	0.968888888888889\\
0.947	0.968888888888889\\
0.948	0.968888888888889\\
0.949	0.968888888888889\\
0.95	0.968888888888889\\
0.951	0.968888888888889\\
0.952	0.968888888888889\\
0.953	0.968888888888889\\
0.954	0.968888888888889\\
0.955	0.968888888888889\\
0.956	0.968888888888889\\
0.957	0.968888888888889\\
0.958	0.968888888888889\\
0.959	0.968888888888889\\
0.96	0.968888888888889\\
0.961	0.968888888888889\\
0.962	0.968888888888889\\
0.963	0.968888888888889\\
0.964	0.968888888888889\\
0.965	0.968888888888889\\
0.966	0.968888888888889\\
0.967	0.968888888888889\\
0.968	0.968888888888889\\
0.969	0.968888888888889\\
0.97	0.968888888888889\\
0.971	0.968888888888889\\
0.972	0.968888888888889\\
0.973	0.968888888888889\\
0.974	0.968888888888889\\
0.975	0.968888888888889\\
0.976	0.96\\
0.977	0.955555555555556\\
0.978	0.955555555555556\\
0.979	0.955555555555556\\
0.98	0.955555555555556\\
0.981	0.955555555555556\\
0.982	0.955555555555556\\
0.983	0.955555555555556\\
0.984	0.906666666666667\\
0.985	0.884444444444444\\
0.986	0.88\\
0.987	0.822222222222222\\
0.988	0.817777777777778\\
0.989	0.742222222222222\\
0.99	0.702222222222222\\
0.991	0.64\\
0.992	0.617777777777778\\
0.993	0.577777777777778\\
0.994	0.56\\
0.995	0.533333333333333\\
0.996	0.533333333333333\\
0.997	0.448888888888889\\
0.998	0.346666666666667\\
0.999	0.164444444444444\\
1	0\\
};
\addlegendentry{{\tiny BP}};

\addplot [color=mycolor2,solid,line width=0.5pt]
  table[row sep=crcr]{%
0.5	0.5625\\
0.501	0.5625\\
0.502	0.5625\\
0.503	0.5625\\
0.504	0.5625\\
0.505	0.5625\\
0.506	0.5625\\
0.507	0.5625\\
0.508	0.5625\\
0.509	0.558035714285714\\
0.51	0.558035714285714\\
0.511	0.558035714285714\\
0.512	0.558035714285714\\
0.513	0.558035714285714\\
0.514	0.558035714285714\\
0.515	0.558035714285714\\
0.516	0.558035714285714\\
0.517	0.558035714285714\\
0.518	0.558035714285714\\
0.519	0.558035714285714\\
0.52	0.558035714285714\\
0.521	0.558035714285714\\
0.522	0.558035714285714\\
0.523	0.558035714285714\\
0.524	0.558035714285714\\
0.525	0.558035714285714\\
0.526	0.558035714285714\\
0.527	0.558035714285714\\
0.528	0.558035714285714\\
0.529	0.558035714285714\\
0.53	0.558035714285714\\
0.531	0.558035714285714\\
0.532	0.558035714285714\\
0.533	0.558035714285714\\
0.534	0.558035714285714\\
0.535	0.558035714285714\\
0.536	0.558035714285714\\
0.537	0.558035714285714\\
0.538	0.558035714285714\\
0.539	0.558035714285714\\
0.54	0.558035714285714\\
0.541	0.558035714285714\\
0.542	0.558035714285714\\
0.543	0.558035714285714\\
0.544	0.553571428571429\\
0.545	0.553571428571429\\
0.546	0.553571428571429\\
0.547	0.553571428571429\\
0.548	0.553571428571429\\
0.549	0.553571428571429\\
0.55	0.553571428571429\\
0.551	0.553571428571429\\
0.552	0.553571428571429\\
0.553	0.553571428571429\\
0.554	0.553571428571429\\
0.555	0.553571428571429\\
0.556	0.553571428571429\\
0.557	0.553571428571429\\
0.558	0.553571428571429\\
0.559	0.553571428571429\\
0.56	0.553571428571429\\
0.561	0.553571428571429\\
0.562	0.553571428571429\\
0.563	0.553571428571429\\
0.564	0.553571428571429\\
0.565	0.553571428571429\\
0.566	0.553571428571429\\
0.567	0.553571428571429\\
0.568	0.553571428571429\\
0.569	0.553571428571429\\
0.57	0.553571428571429\\
0.571	0.553571428571429\\
0.572	0.553571428571429\\
0.573	0.553571428571429\\
0.574	0.553571428571429\\
0.575	0.553571428571429\\
0.576	0.549107142857143\\
0.577	0.549107142857143\\
0.578	0.549107142857143\\
0.579	0.549107142857143\\
0.58	0.549107142857143\\
0.581	0.549107142857143\\
0.582	0.549107142857143\\
0.583	0.549107142857143\\
0.584	0.549107142857143\\
0.585	0.549107142857143\\
0.586	0.549107142857143\\
0.587	0.549107142857143\\
0.588	0.549107142857143\\
0.589	0.549107142857143\\
0.59	0.549107142857143\\
0.591	0.549107142857143\\
0.592	0.549107142857143\\
0.593	0.549107142857143\\
0.594	0.549107142857143\\
0.595	0.549107142857143\\
0.596	0.549107142857143\\
0.597	0.549107142857143\\
0.598	0.549107142857143\\
0.599	0.549107142857143\\
0.6	0.549107142857143\\
0.601	0.549107142857143\\
0.602	0.549107142857143\\
0.603	0.544642857142857\\
0.604	0.544642857142857\\
0.605	0.544642857142857\\
0.606	0.544642857142857\\
0.607	0.544642857142857\\
0.608	0.544642857142857\\
0.609	0.544642857142857\\
0.61	0.544642857142857\\
0.611	0.544642857142857\\
0.612	0.544642857142857\\
0.613	0.544642857142857\\
0.614	0.544642857142857\\
0.615	0.544642857142857\\
0.616	0.544642857142857\\
0.617	0.544642857142857\\
0.618	0.544642857142857\\
0.619	0.544642857142857\\
0.62	0.544642857142857\\
0.621	0.544642857142857\\
0.622	0.544642857142857\\
0.623	0.540178571428571\\
0.624	0.540178571428571\\
0.625	0.540178571428571\\
0.626	0.540178571428571\\
0.627	0.540178571428571\\
0.628	0.540178571428571\\
0.629	0.540178571428571\\
0.63	0.540178571428571\\
0.631	0.540178571428571\\
0.632	0.540178571428571\\
0.633	0.540178571428571\\
0.634	0.540178571428571\\
0.635	0.540178571428571\\
0.636	0.540178571428571\\
0.637	0.540178571428571\\
0.638	0.540178571428571\\
0.639	0.540178571428571\\
0.64	0.540178571428571\\
0.641	0.540178571428571\\
0.642	0.535714285714286\\
0.643	0.535714285714286\\
0.644	0.535714285714286\\
0.645	0.535714285714286\\
0.646	0.535714285714286\\
0.647	0.535714285714286\\
0.648	0.535714285714286\\
0.649	0.535714285714286\\
0.65	0.535714285714286\\
0.651	0.535714285714286\\
0.652	0.535714285714286\\
0.653	0.535714285714286\\
0.654	0.535714285714286\\
0.655	0.535714285714286\\
0.656	0.535714285714286\\
0.657	0.53125\\
0.658	0.53125\\
0.659	0.53125\\
0.66	0.53125\\
0.661	0.53125\\
0.662	0.53125\\
0.663	0.53125\\
0.664	0.53125\\
0.665	0.53125\\
0.666	0.53125\\
0.667	0.53125\\
0.668	0.53125\\
0.669	0.53125\\
0.67	0.53125\\
0.671	0.53125\\
0.672	0.53125\\
0.673	0.53125\\
0.674	0.53125\\
0.675	0.53125\\
0.676	0.53125\\
0.677	0.53125\\
0.678	0.526785714285714\\
0.679	0.526785714285714\\
0.68	0.526785714285714\\
0.681	0.526785714285714\\
0.682	0.526785714285714\\
0.683	0.522321428571429\\
0.684	0.522321428571429\\
0.685	0.522321428571429\\
0.686	0.522321428571429\\
0.687	0.522321428571429\\
0.688	0.522321428571429\\
0.689	0.522321428571429\\
0.69	0.522321428571429\\
0.691	0.522321428571429\\
0.692	0.522321428571429\\
0.693	0.522321428571429\\
0.694	0.522321428571429\\
0.695	0.522321428571429\\
0.696	0.522321428571429\\
0.697	0.522321428571429\\
0.698	0.522321428571429\\
0.699	0.517857142857143\\
0.7	0.517857142857143\\
0.701	0.517857142857143\\
0.702	0.517857142857143\\
0.703	0.517857142857143\\
0.704	0.513392857142857\\
0.705	0.513392857142857\\
0.706	0.513392857142857\\
0.707	0.513392857142857\\
0.708	0.513392857142857\\
0.709	0.513392857142857\\
0.71	0.513392857142857\\
0.711	0.513392857142857\\
0.712	0.513392857142857\\
0.713	0.513392857142857\\
0.714	0.513392857142857\\
0.715	0.513392857142857\\
0.716	0.513392857142857\\
0.717	0.513392857142857\\
0.718	0.513392857142857\\
0.719	0.513392857142857\\
0.72	0.513392857142857\\
0.721	0.513392857142857\\
0.722	0.513392857142857\\
0.723	0.513392857142857\\
0.724	0.513392857142857\\
0.725	0.513392857142857\\
0.726	0.513392857142857\\
0.727	0.513392857142857\\
0.728	0.513392857142857\\
0.729	0.513392857142857\\
0.73	0.508928571428571\\
0.731	0.508928571428571\\
0.732	0.508928571428571\\
0.733	0.508928571428571\\
0.734	0.508928571428571\\
0.735	0.508928571428571\\
0.736	0.508928571428571\\
0.737	0.508928571428571\\
0.738	0.508928571428571\\
0.739	0.508928571428571\\
0.74	0.508928571428571\\
0.741	0.508928571428571\\
0.742	0.508928571428571\\
0.743	0.508928571428571\\
0.744	0.508928571428571\\
0.745	0.508928571428571\\
0.746	0.508928571428571\\
0.747	0.508928571428571\\
0.748	0.508928571428571\\
0.749	0.508928571428571\\
0.75	0.508928571428571\\
0.751	0.508928571428571\\
0.752	0.508928571428571\\
0.753	0.508928571428571\\
0.754	0.508928571428571\\
0.755	0.504464285714286\\
0.756	0.504464285714286\\
0.757	0.504464285714286\\
0.758	0.504464285714286\\
0.759	0.504464285714286\\
0.76	0.504464285714286\\
0.761	0.504464285714286\\
0.762	0.504464285714286\\
0.763	0.504464285714286\\
0.764	0.504464285714286\\
0.765	0.504464285714286\\
0.766	0.504464285714286\\
0.767	0.504464285714286\\
0.768	0.504464285714286\\
0.769	0.504464285714286\\
0.77	0.504464285714286\\
0.771	0.504464285714286\\
0.772	0.504464285714286\\
0.773	0.504464285714286\\
0.774	0.504464285714286\\
0.775	0.504464285714286\\
0.776	0.504464285714286\\
0.777	0.504464285714286\\
0.778	0.504464285714286\\
0.779	0.5\\
0.78	0.5\\
0.781	0.5\\
0.782	0.5\\
0.783	0.5\\
0.784	0.5\\
0.785	0.5\\
0.786	0.5\\
0.787	0.5\\
0.788	0.5\\
0.789	0.5\\
0.79	0.5\\
0.791	0.5\\
0.792	0.5\\
0.793	0.5\\
0.794	0.5\\
0.795	0.5\\
0.796	0.5\\
0.797	0.5\\
0.798	0.5\\
0.799	0.5\\
0.8	0.5\\
0.801	0.5\\
0.802	0.5\\
0.803	0.495535714285714\\
0.804	0.495535714285714\\
0.805	0.495535714285714\\
0.806	0.495535714285714\\
0.807	0.495535714285714\\
0.808	0.495535714285714\\
0.809	0.495535714285714\\
0.81	0.495535714285714\\
0.811	0.495535714285714\\
0.812	0.495535714285714\\
0.813	0.495535714285714\\
0.814	0.495535714285714\\
0.815	0.495535714285714\\
0.816	0.495535714285714\\
0.817	0.495535714285714\\
0.818	0.495535714285714\\
0.819	0.495535714285714\\
0.82	0.491071428571429\\
0.821	0.491071428571429\\
0.822	0.491071428571429\\
0.823	0.491071428571429\\
0.824	0.491071428571429\\
0.825	0.491071428571429\\
0.826	0.491071428571429\\
0.827	0.491071428571429\\
0.828	0.491071428571429\\
0.829	0.491071428571429\\
0.83	0.491071428571429\\
0.831	0.491071428571429\\
0.832	0.491071428571429\\
0.833	0.491071428571429\\
0.834	0.491071428571429\\
0.835	0.491071428571429\\
0.836	0.491071428571429\\
0.837	0.486607142857143\\
0.838	0.486607142857143\\
0.839	0.486607142857143\\
0.84	0.486607142857143\\
0.841	0.486607142857143\\
0.842	0.486607142857143\\
0.843	0.486607142857143\\
0.844	0.486607142857143\\
0.845	0.486607142857143\\
0.846	0.486607142857143\\
0.847	0.486607142857143\\
0.848	0.486607142857143\\
0.849	0.486607142857143\\
0.85	0.486607142857143\\
0.851	0.486607142857143\\
0.852	0.486607142857143\\
0.853	0.486607142857143\\
0.854	0.486607142857143\\
0.855	0.482142857142857\\
0.856	0.482142857142857\\
0.857	0.482142857142857\\
0.858	0.482142857142857\\
0.859	0.482142857142857\\
0.86	0.482142857142857\\
0.861	0.482142857142857\\
0.862	0.482142857142857\\
0.863	0.482142857142857\\
0.864	0.482142857142857\\
0.865	0.482142857142857\\
0.866	0.482142857142857\\
0.867	0.482142857142857\\
0.868	0.482142857142857\\
0.869	0.482142857142857\\
0.87	0.482142857142857\\
0.871	0.477678571428571\\
0.872	0.477678571428571\\
0.873	0.477678571428571\\
0.874	0.477678571428571\\
0.875	0.477678571428571\\
0.876	0.477678571428571\\
0.877	0.477678571428571\\
0.878	0.477678571428571\\
0.879	0.477678571428571\\
0.88	0.477678571428571\\
0.881	0.477678571428571\\
0.882	0.477678571428571\\
0.883	0.477678571428571\\
0.884	0.477678571428571\\
0.885	0.477678571428571\\
0.886	0.477678571428571\\
0.887	0.477678571428571\\
0.888	0.477678571428571\\
0.889	0.477678571428571\\
0.89	0.477678571428571\\
0.891	0.477678571428571\\
0.892	0.473214285714286\\
0.893	0.473214285714286\\
0.894	0.473214285714286\\
0.895	0.473214285714286\\
0.896	0.473214285714286\\
0.897	0.473214285714286\\
0.898	0.473214285714286\\
0.899	0.473214285714286\\
0.9	0.473214285714286\\
0.901	0.473214285714286\\
0.902	0.473214285714286\\
0.903	0.473214285714286\\
0.904	0.473214285714286\\
0.905	0.46875\\
0.906	0.46875\\
0.907	0.46875\\
0.908	0.46875\\
0.909	0.46875\\
0.91	0.46875\\
0.911	0.46875\\
0.912	0.46875\\
0.913	0.46875\\
0.914	0.46875\\
0.915	0.46875\\
0.916	0.46875\\
0.917	0.46875\\
0.918	0.46875\\
0.919	0.46875\\
0.92	0.464285714285714\\
0.921	0.464285714285714\\
0.922	0.464285714285714\\
0.923	0.464285714285714\\
0.924	0.464285714285714\\
0.925	0.464285714285714\\
0.926	0.464285714285714\\
0.927	0.464285714285714\\
0.928	0.464285714285714\\
0.929	0.464285714285714\\
0.93	0.464285714285714\\
0.931	0.464285714285714\\
0.932	0.459821428571429\\
0.933	0.459821428571429\\
0.934	0.459821428571429\\
0.935	0.459821428571429\\
0.936	0.459821428571429\\
0.937	0.459821428571429\\
0.938	0.459821428571429\\
0.939	0.459821428571429\\
0.94	0.459821428571429\\
0.941	0.459821428571429\\
0.942	0.459821428571429\\
0.943	0.459821428571429\\
0.944	0.459821428571429\\
0.945	0.459821428571429\\
0.946	0.455357142857143\\
0.947	0.455357142857143\\
0.948	0.455357142857143\\
0.949	0.455357142857143\\
0.95	0.455357142857143\\
0.951	0.455357142857143\\
0.952	0.455357142857143\\
0.953	0.455357142857143\\
0.954	0.455357142857143\\
0.955	0.455357142857143\\
0.956	0.450892857142857\\
0.957	0.450892857142857\\
0.958	0.450892857142857\\
0.959	0.450892857142857\\
0.96	0.450892857142857\\
0.961	0.450892857142857\\
0.962	0.450892857142857\\
0.963	0.450892857142857\\
0.964	0.450892857142857\\
0.965	0.446428571428571\\
0.966	0.446428571428571\\
0.967	0.446428571428571\\
0.968	0.446428571428571\\
0.969	0.446428571428571\\
0.97	0.441964285714286\\
0.971	0.441964285714286\\
0.972	0.441964285714286\\
0.973	0.410714285714286\\
0.974	0.285714285714286\\
0.975	0.232142857142857\\
0.976	0.214285714285714\\
0.977	0.165178571428571\\
0.978	0.15625\\
0.979	0.147321428571429\\
0.98	0.142857142857143\\
0.981	0.142857142857143\\
0.982	0.0982142857142857\\
0.983	0.09375\\
0.984	0.0714285714285714\\
0.985	0.0535714285714286\\
0.986	0.0491071428571429\\
0.987	0.0267857142857143\\
0.988	0.0223214285714286\\
0.989	0.00446428571428571\\
0.99	0\\
0.991	0\\
0.992	0\\
0.993	0\\
0.994	0\\
0.995	0\\
0.996	0\\
0.997	0\\
0.998	0\\
0.999	0\\
1	0\\
};
\addlegendentry{{\tiny ECC}};

\addplot [color=mycolor3,dashed,line width=1.00pt]
  table[row sep=crcr]{%
0.5	0.92\\
0.501	0.92\\
0.502	0.92\\
0.503	0.92\\
0.504	0.92\\
0.505	0.92\\
0.506	0.92\\
0.507	0.92\\
0.508	0.92\\
0.509	0.92\\
0.51	0.915555555555556\\
0.511	0.915555555555556\\
0.512	0.915555555555556\\
0.513	0.915555555555556\\
0.514	0.915555555555556\\
0.515	0.915555555555556\\
0.516	0.915555555555556\\
0.517	0.915555555555556\\
0.518	0.915555555555556\\
0.519	0.915555555555556\\
0.52	0.915555555555556\\
0.521	0.915555555555556\\
0.522	0.915555555555556\\
0.523	0.915555555555556\\
0.524	0.915555555555556\\
0.525	0.915555555555556\\
0.526	0.915555555555556\\
0.527	0.915555555555556\\
0.528	0.915555555555556\\
0.529	0.915555555555556\\
0.53	0.915555555555556\\
0.531	0.915555555555556\\
0.532	0.915555555555556\\
0.533	0.915555555555556\\
0.534	0.915555555555556\\
0.535	0.915555555555556\\
0.536	0.915555555555556\\
0.537	0.915555555555556\\
0.538	0.915555555555556\\
0.539	0.915555555555556\\
0.54	0.915555555555556\\
0.541	0.915555555555556\\
0.542	0.915555555555556\\
0.543	0.915555555555556\\
0.544	0.911111111111111\\
0.545	0.911111111111111\\
0.546	0.911111111111111\\
0.547	0.911111111111111\\
0.548	0.911111111111111\\
0.549	0.911111111111111\\
0.55	0.911111111111111\\
0.551	0.911111111111111\\
0.552	0.911111111111111\\
0.553	0.911111111111111\\
0.554	0.911111111111111\\
0.555	0.911111111111111\\
0.556	0.911111111111111\\
0.557	0.911111111111111\\
0.558	0.911111111111111\\
0.559	0.911111111111111\\
0.56	0.911111111111111\\
0.561	0.911111111111111\\
0.562	0.911111111111111\\
0.563	0.911111111111111\\
0.564	0.911111111111111\\
0.565	0.911111111111111\\
0.566	0.911111111111111\\
0.567	0.911111111111111\\
0.568	0.911111111111111\\
0.569	0.911111111111111\\
0.57	0.911111111111111\\
0.571	0.911111111111111\\
0.572	0.911111111111111\\
0.573	0.911111111111111\\
0.574	0.911111111111111\\
0.575	0.911111111111111\\
0.576	0.911111111111111\\
0.577	0.906666666666667\\
0.578	0.906666666666667\\
0.579	0.906666666666667\\
0.58	0.906666666666667\\
0.581	0.906666666666667\\
0.582	0.906666666666667\\
0.583	0.906666666666667\\
0.584	0.906666666666667\\
0.585	0.906666666666667\\
0.586	0.906666666666667\\
0.587	0.906666666666667\\
0.588	0.906666666666667\\
0.589	0.906666666666667\\
0.59	0.906666666666667\\
0.591	0.906666666666667\\
0.592	0.906666666666667\\
0.593	0.906666666666667\\
0.594	0.906666666666667\\
0.595	0.906666666666667\\
0.596	0.906666666666667\\
0.597	0.906666666666667\\
0.598	0.906666666666667\\
0.599	0.906666666666667\\
0.6	0.906666666666667\\
0.601	0.906666666666667\\
0.602	0.906666666666667\\
0.603	0.906666666666667\\
0.604	0.902222222222222\\
0.605	0.902222222222222\\
0.606	0.902222222222222\\
0.607	0.902222222222222\\
0.608	0.902222222222222\\
0.609	0.902222222222222\\
0.61	0.902222222222222\\
0.611	0.902222222222222\\
0.612	0.902222222222222\\
0.613	0.902222222222222\\
0.614	0.902222222222222\\
0.615	0.902222222222222\\
0.616	0.902222222222222\\
0.617	0.902222222222222\\
0.618	0.902222222222222\\
0.619	0.902222222222222\\
0.62	0.902222222222222\\
0.621	0.902222222222222\\
0.622	0.897777777777778\\
0.623	0.897777777777778\\
0.624	0.897777777777778\\
0.625	0.897777777777778\\
0.626	0.897777777777778\\
0.627	0.897777777777778\\
0.628	0.897777777777778\\
0.629	0.897777777777778\\
0.63	0.897777777777778\\
0.631	0.897777777777778\\
0.632	0.897777777777778\\
0.633	0.897777777777778\\
0.634	0.897777777777778\\
0.635	0.897777777777778\\
0.636	0.897777777777778\\
0.637	0.897777777777778\\
0.638	0.897777777777778\\
0.639	0.897777777777778\\
0.64	0.893333333333333\\
0.641	0.893333333333333\\
0.642	0.893333333333333\\
0.643	0.893333333333333\\
0.644	0.893333333333333\\
0.645	0.893333333333333\\
0.646	0.893333333333333\\
0.647	0.893333333333333\\
0.648	0.893333333333333\\
0.649	0.893333333333333\\
0.65	0.893333333333333\\
0.651	0.893333333333333\\
0.652	0.893333333333333\\
0.653	0.893333333333333\\
0.654	0.893333333333333\\
0.655	0.888888888888889\\
0.656	0.888888888888889\\
0.657	0.888888888888889\\
0.658	0.888888888888889\\
0.659	0.888888888888889\\
0.66	0.888888888888889\\
0.661	0.888888888888889\\
0.662	0.888888888888889\\
0.663	0.888888888888889\\
0.664	0.888888888888889\\
0.665	0.888888888888889\\
0.666	0.888888888888889\\
0.667	0.888888888888889\\
0.668	0.888888888888889\\
0.669	0.888888888888889\\
0.67	0.888888888888889\\
0.671	0.888888888888889\\
0.672	0.888888888888889\\
0.673	0.888888888888889\\
0.674	0.888888888888889\\
0.675	0.884444444444444\\
0.676	0.884444444444444\\
0.677	0.884444444444444\\
0.678	0.884444444444444\\
0.679	0.884444444444444\\
0.68	0.884444444444444\\
0.681	0.884444444444444\\
0.682	0.884444444444444\\
0.683	0.884444444444444\\
0.684	0.884444444444444\\
0.685	0.884444444444444\\
0.686	0.884444444444444\\
0.687	0.884444444444444\\
0.688	0.884444444444444\\
0.689	0.884444444444444\\
0.69	0.884444444444444\\
0.691	0.884444444444444\\
0.692	0.884444444444444\\
0.693	0.884444444444444\\
0.694	0.884444444444444\\
0.695	0.884444444444444\\
0.696	0.884444444444444\\
0.697	0.884444444444444\\
0.698	0.884444444444444\\
0.699	0.884444444444444\\
0.7	0.884444444444444\\
0.701	0.884444444444444\\
0.702	0.884444444444444\\
0.703	0.884444444444444\\
0.704	0.88\\
0.705	0.88\\
0.706	0.88\\
0.707	0.88\\
0.708	0.88\\
0.709	0.88\\
0.71	0.88\\
0.711	0.88\\
0.712	0.88\\
0.713	0.88\\
0.714	0.88\\
0.715	0.88\\
0.716	0.88\\
0.717	0.88\\
0.718	0.88\\
0.719	0.88\\
0.72	0.88\\
0.721	0.88\\
0.722	0.88\\
0.723	0.88\\
0.724	0.88\\
0.725	0.88\\
0.726	0.88\\
0.727	0.88\\
0.728	0.88\\
0.729	0.88\\
0.73	0.88\\
0.731	0.88\\
0.732	0.875555555555556\\
0.733	0.875555555555556\\
0.734	0.875555555555556\\
0.735	0.875555555555556\\
0.736	0.875555555555556\\
0.737	0.875555555555556\\
0.738	0.875555555555556\\
0.739	0.875555555555556\\
0.74	0.875555555555556\\
0.741	0.875555555555556\\
0.742	0.875555555555556\\
0.743	0.875555555555556\\
0.744	0.875555555555556\\
0.745	0.875555555555556\\
0.746	0.875555555555556\\
0.747	0.875555555555556\\
0.748	0.875555555555556\\
0.749	0.875555555555556\\
0.75	0.875555555555556\\
0.751	0.875555555555556\\
0.752	0.875555555555556\\
0.753	0.875555555555556\\
0.754	0.875555555555556\\
0.755	0.875555555555556\\
0.756	0.875555555555556\\
0.757	0.875555555555556\\
0.758	0.871111111111111\\
0.759	0.871111111111111\\
0.76	0.871111111111111\\
0.761	0.871111111111111\\
0.762	0.871111111111111\\
0.763	0.871111111111111\\
0.764	0.871111111111111\\
0.765	0.871111111111111\\
0.766	0.871111111111111\\
0.767	0.871111111111111\\
0.768	0.871111111111111\\
0.769	0.871111111111111\\
0.77	0.871111111111111\\
0.771	0.871111111111111\\
0.772	0.871111111111111\\
0.773	0.871111111111111\\
0.774	0.871111111111111\\
0.775	0.871111111111111\\
0.776	0.871111111111111\\
0.777	0.871111111111111\\
0.778	0.871111111111111\\
0.779	0.871111111111111\\
0.78	0.871111111111111\\
0.781	0.866666666666667\\
0.782	0.866666666666667\\
0.783	0.866666666666667\\
0.784	0.866666666666667\\
0.785	0.866666666666667\\
0.786	0.866666666666667\\
0.787	0.866666666666667\\
0.788	0.866666666666667\\
0.789	0.866666666666667\\
0.79	0.866666666666667\\
0.791	0.866666666666667\\
0.792	0.866666666666667\\
0.793	0.866666666666667\\
0.794	0.866666666666667\\
0.795	0.866666666666667\\
0.796	0.866666666666667\\
0.797	0.866666666666667\\
0.798	0.866666666666667\\
0.799	0.866666666666667\\
0.8	0.866666666666667\\
0.801	0.866666666666667\\
0.802	0.866666666666667\\
0.803	0.866666666666667\\
0.804	0.862222222222222\\
0.805	0.862222222222222\\
0.806	0.862222222222222\\
0.807	0.862222222222222\\
0.808	0.862222222222222\\
0.809	0.862222222222222\\
0.81	0.862222222222222\\
0.811	0.862222222222222\\
0.812	0.862222222222222\\
0.813	0.862222222222222\\
0.814	0.862222222222222\\
0.815	0.862222222222222\\
0.816	0.862222222222222\\
0.817	0.862222222222222\\
0.818	0.862222222222222\\
0.819	0.862222222222222\\
0.82	0.862222222222222\\
0.821	0.862222222222222\\
0.822	0.862222222222222\\
0.823	0.857777777777778\\
0.824	0.857777777777778\\
0.825	0.857777777777778\\
0.826	0.857777777777778\\
0.827	0.857777777777778\\
0.828	0.857777777777778\\
0.829	0.857777777777778\\
0.83	0.857777777777778\\
0.831	0.857777777777778\\
0.832	0.857777777777778\\
0.833	0.857777777777778\\
0.834	0.857777777777778\\
0.835	0.857777777777778\\
0.836	0.857777777777778\\
0.837	0.857777777777778\\
0.838	0.853333333333333\\
0.839	0.853333333333333\\
0.84	0.853333333333333\\
0.841	0.853333333333333\\
0.842	0.853333333333333\\
0.843	0.853333333333333\\
0.844	0.853333333333333\\
0.845	0.853333333333333\\
0.846	0.853333333333333\\
0.847	0.853333333333333\\
0.848	0.853333333333333\\
0.849	0.853333333333333\\
0.85	0.853333333333333\\
0.851	0.853333333333333\\
0.852	0.853333333333333\\
0.853	0.853333333333333\\
0.854	0.853333333333333\\
0.855	0.853333333333333\\
0.856	0.848888888888889\\
0.857	0.848888888888889\\
0.858	0.848888888888889\\
0.859	0.848888888888889\\
0.86	0.848888888888889\\
0.861	0.848888888888889\\
0.862	0.848888888888889\\
0.863	0.848888888888889\\
0.864	0.848888888888889\\
0.865	0.848888888888889\\
0.866	0.848888888888889\\
0.867	0.848888888888889\\
0.868	0.848888888888889\\
0.869	0.848888888888889\\
0.87	0.848888888888889\\
0.871	0.848888888888889\\
0.872	0.848888888888889\\
0.873	0.844444444444444\\
0.874	0.844444444444444\\
0.875	0.844444444444444\\
0.876	0.844444444444444\\
0.877	0.844444444444444\\
0.878	0.844444444444444\\
0.879	0.844444444444444\\
0.88	0.844444444444444\\
0.881	0.844444444444444\\
0.882	0.844444444444444\\
0.883	0.844444444444444\\
0.884	0.844444444444444\\
0.885	0.844444444444444\\
0.886	0.844444444444444\\
0.887	0.844444444444444\\
0.888	0.844444444444444\\
0.889	0.844444444444444\\
0.89	0.844444444444444\\
0.891	0.844444444444444\\
0.892	0.844444444444444\\
0.893	0.84\\
0.894	0.84\\
0.895	0.84\\
0.896	0.84\\
0.897	0.84\\
0.898	0.84\\
0.899	0.84\\
0.9	0.84\\
0.901	0.84\\
0.902	0.84\\
0.903	0.84\\
0.904	0.84\\
0.905	0.84\\
0.906	0.835555555555556\\
0.907	0.835555555555556\\
0.908	0.835555555555556\\
0.909	0.835555555555556\\
0.91	0.835555555555556\\
0.911	0.835555555555556\\
0.912	0.835555555555556\\
0.913	0.835555555555556\\
0.914	0.835555555555556\\
0.915	0.835555555555556\\
0.916	0.835555555555556\\
0.917	0.835555555555556\\
0.918	0.835555555555556\\
0.919	0.835555555555556\\
0.92	0.835555555555556\\
0.921	0.835555555555556\\
0.922	0.831111111111111\\
0.923	0.831111111111111\\
0.924	0.831111111111111\\
0.925	0.831111111111111\\
0.926	0.831111111111111\\
0.927	0.831111111111111\\
0.928	0.831111111111111\\
0.929	0.831111111111111\\
0.93	0.831111111111111\\
0.931	0.831111111111111\\
0.932	0.831111111111111\\
0.933	0.831111111111111\\
0.934	0.826666666666667\\
0.935	0.826666666666667\\
0.936	0.826666666666667\\
0.937	0.826666666666667\\
0.938	0.826666666666667\\
0.939	0.826666666666667\\
0.94	0.826666666666667\\
0.941	0.826666666666667\\
0.942	0.826666666666667\\
0.943	0.826666666666667\\
0.944	0.826666666666667\\
0.945	0.826666666666667\\
0.946	0.817777777777778\\
0.947	0.817777777777778\\
0.948	0.817777777777778\\
0.949	0.817777777777778\\
0.95	0.817777777777778\\
0.951	0.817777777777778\\
0.952	0.817777777777778\\
0.953	0.817777777777778\\
0.954	0.817777777777778\\
0.955	0.813333333333333\\
0.956	0.813333333333333\\
0.957	0.808888888888889\\
0.958	0.808888888888889\\
0.959	0.808888888888889\\
0.96	0.804444444444444\\
0.961	0.804444444444444\\
0.962	0.804444444444444\\
0.963	0.795555555555556\\
0.964	0.795555555555556\\
0.965	0.791111111111111\\
0.966	0.786666666666667\\
0.967	0.786666666666667\\
0.968	0.786666666666667\\
0.969	0.786666666666667\\
0.97	0.786666666666667\\
0.971	0.755555555555556\\
0.972	0.742222222222222\\
0.973	0.662222222222222\\
0.974	0.6\\
0.975	0.564444444444444\\
0.976	0.555555555555556\\
0.977	0.457777777777778\\
0.978	0.448888888888889\\
0.979	0.422222222222222\\
0.98	0.4\\
0.981	0.36\\
0.982	0.333333333333333\\
0.983	0.315555555555556\\
0.984	0.288888888888889\\
0.985	0.275555555555556\\
0.986	0.253333333333333\\
0.987	0.217777777777778\\
0.988	0.2\\
0.989	0.182222222222222\\
0.99	0.155555555555556\\
0.991	0.146666666666667\\
0.992	0.115555555555556\\
0.993	0.111111111111111\\
0.994	0.111111111111111\\
0.995	0.102222222222222\\
0.996	0.0888888888888889\\
0.997	0.04\\
0.998	0.04\\
0.999	0.04\\
1	0\\
};
\addlegendentry{{\tiny DIC-1}};

\addplot [color=mycolor4,dashdotted,line width=0.75pt]
  table[row sep=crcr]{%
0.5	0.844444444444444\\
0.501	0.844444444444444\\
0.502	0.844444444444444\\
0.503	0.844444444444444\\
0.504	0.844444444444444\\
0.505	0.844444444444444\\
0.506	0.844444444444444\\
0.507	0.844444444444444\\
0.508	0.844444444444444\\
0.509	0.844444444444444\\
0.51	0.844444444444444\\
0.511	0.844444444444444\\
0.512	0.844444444444444\\
0.513	0.844444444444444\\
0.514	0.844444444444444\\
0.515	0.844444444444444\\
0.516	0.844444444444444\\
0.517	0.844444444444444\\
0.518	0.844444444444444\\
0.519	0.844444444444444\\
0.52	0.844444444444444\\
0.521	0.844444444444444\\
0.522	0.844444444444444\\
0.523	0.844444444444444\\
0.524	0.844444444444444\\
0.525	0.844444444444444\\
0.526	0.844444444444444\\
0.527	0.844444444444444\\
0.528	0.844444444444444\\
0.529	0.844444444444444\\
0.53	0.844444444444444\\
0.531	0.844444444444444\\
0.532	0.844444444444444\\
0.533	0.844444444444444\\
0.534	0.844444444444444\\
0.535	0.844444444444444\\
0.536	0.844444444444444\\
0.537	0.844444444444444\\
0.538	0.844444444444444\\
0.539	0.84\\
0.54	0.84\\
0.541	0.84\\
0.542	0.84\\
0.543	0.84\\
0.544	0.84\\
0.545	0.84\\
0.546	0.84\\
0.547	0.84\\
0.548	0.84\\
0.549	0.84\\
0.55	0.84\\
0.551	0.84\\
0.552	0.84\\
0.553	0.84\\
0.554	0.84\\
0.555	0.84\\
0.556	0.84\\
0.557	0.84\\
0.558	0.84\\
0.559	0.84\\
0.56	0.84\\
0.561	0.84\\
0.562	0.84\\
0.563	0.84\\
0.564	0.84\\
0.565	0.84\\
0.566	0.84\\
0.567	0.84\\
0.568	0.84\\
0.569	0.84\\
0.57	0.84\\
0.571	0.84\\
0.572	0.84\\
0.573	0.84\\
0.574	0.84\\
0.575	0.835555555555556\\
0.576	0.835555555555556\\
0.577	0.835555555555556\\
0.578	0.835555555555556\\
0.579	0.835555555555556\\
0.58	0.835555555555556\\
0.581	0.835555555555556\\
0.582	0.835555555555556\\
0.583	0.835555555555556\\
0.584	0.835555555555556\\
0.585	0.835555555555556\\
0.586	0.835555555555556\\
0.587	0.835555555555556\\
0.588	0.835555555555556\\
0.589	0.835555555555556\\
0.59	0.835555555555556\\
0.591	0.835555555555556\\
0.592	0.835555555555556\\
0.593	0.835555555555556\\
0.594	0.835555555555556\\
0.595	0.835555555555556\\
0.596	0.835555555555556\\
0.597	0.835555555555556\\
0.598	0.835555555555556\\
0.599	0.835555555555556\\
0.6	0.835555555555556\\
0.601	0.835555555555556\\
0.602	0.835555555555556\\
0.603	0.835555555555556\\
0.604	0.835555555555556\\
0.605	0.835555555555556\\
0.606	0.835555555555556\\
0.607	0.835555555555556\\
0.608	0.835555555555556\\
0.609	0.835555555555556\\
0.61	0.835555555555556\\
0.611	0.835555555555556\\
0.612	0.831111111111111\\
0.613	0.831111111111111\\
0.614	0.831111111111111\\
0.615	0.831111111111111\\
0.616	0.831111111111111\\
0.617	0.831111111111111\\
0.618	0.831111111111111\\
0.619	0.831111111111111\\
0.62	0.826666666666667\\
0.621	0.826666666666667\\
0.622	0.826666666666667\\
0.623	0.826666666666667\\
0.624	0.826666666666667\\
0.625	0.826666666666667\\
0.626	0.826666666666667\\
0.627	0.826666666666667\\
0.628	0.826666666666667\\
0.629	0.826666666666667\\
0.63	0.826666666666667\\
0.631	0.826666666666667\\
0.632	0.826666666666667\\
0.633	0.826666666666667\\
0.634	0.826666666666667\\
0.635	0.826666666666667\\
0.636	0.826666666666667\\
0.637	0.826666666666667\\
0.638	0.826666666666667\\
0.639	0.826666666666667\\
0.64	0.826666666666667\\
0.641	0.822222222222222\\
0.642	0.822222222222222\\
0.643	0.822222222222222\\
0.644	0.822222222222222\\
0.645	0.822222222222222\\
0.646	0.822222222222222\\
0.647	0.822222222222222\\
0.648	0.817777777777778\\
0.649	0.817777777777778\\
0.65	0.817777777777778\\
0.651	0.817777777777778\\
0.652	0.817777777777778\\
0.653	0.817777777777778\\
0.654	0.817777777777778\\
0.655	0.817777777777778\\
0.656	0.817777777777778\\
0.657	0.817777777777778\\
0.658	0.817777777777778\\
0.659	0.817777777777778\\
0.66	0.817777777777778\\
0.661	0.817777777777778\\
0.662	0.817777777777778\\
0.663	0.817777777777778\\
0.664	0.817777777777778\\
0.665	0.817777777777778\\
0.666	0.817777777777778\\
0.667	0.817777777777778\\
0.668	0.817777777777778\\
0.669	0.817777777777778\\
0.67	0.817777777777778\\
0.671	0.817777777777778\\
0.672	0.817777777777778\\
0.673	0.817777777777778\\
0.674	0.817777777777778\\
0.675	0.817777777777778\\
0.676	0.817777777777778\\
0.677	0.817777777777778\\
0.678	0.817777777777778\\
0.679	0.817777777777778\\
0.68	0.813333333333333\\
0.681	0.813333333333333\\
0.682	0.813333333333333\\
0.683	0.813333333333333\\
0.684	0.813333333333333\\
0.685	0.813333333333333\\
0.686	0.813333333333333\\
0.687	0.813333333333333\\
0.688	0.813333333333333\\
0.689	0.813333333333333\\
0.69	0.813333333333333\\
0.691	0.813333333333333\\
0.692	0.813333333333333\\
0.693	0.813333333333333\\
0.694	0.813333333333333\\
0.695	0.813333333333333\\
0.696	0.813333333333333\\
0.697	0.813333333333333\\
0.698	0.813333333333333\\
0.699	0.813333333333333\\
0.7	0.813333333333333\\
0.701	0.813333333333333\\
0.702	0.813333333333333\\
0.703	0.813333333333333\\
0.704	0.813333333333333\\
0.705	0.813333333333333\\
0.706	0.813333333333333\\
0.707	0.813333333333333\\
0.708	0.813333333333333\\
0.709	0.813333333333333\\
0.71	0.813333333333333\\
0.711	0.813333333333333\\
0.712	0.813333333333333\\
0.713	0.813333333333333\\
0.714	0.813333333333333\\
0.715	0.813333333333333\\
0.716	0.813333333333333\\
0.717	0.813333333333333\\
0.718	0.813333333333333\\
0.719	0.808888888888889\\
0.72	0.808888888888889\\
0.721	0.808888888888889\\
0.722	0.808888888888889\\
0.723	0.808888888888889\\
0.724	0.808888888888889\\
0.725	0.808888888888889\\
0.726	0.808888888888889\\
0.727	0.808888888888889\\
0.728	0.808888888888889\\
0.729	0.808888888888889\\
0.73	0.808888888888889\\
0.731	0.808888888888889\\
0.732	0.808888888888889\\
0.733	0.808888888888889\\
0.734	0.808888888888889\\
0.735	0.808888888888889\\
0.736	0.808888888888889\\
0.737	0.808888888888889\\
0.738	0.808888888888889\\
0.739	0.808888888888889\\
0.74	0.808888888888889\\
0.741	0.808888888888889\\
0.742	0.808888888888889\\
0.743	0.808888888888889\\
0.744	0.808888888888889\\
0.745	0.808888888888889\\
0.746	0.808888888888889\\
0.747	0.808888888888889\\
0.748	0.808888888888889\\
0.749	0.808888888888889\\
0.75	0.808888888888889\\
0.751	0.804444444444444\\
0.752	0.804444444444444\\
0.753	0.804444444444444\\
0.754	0.804444444444444\\
0.755	0.804444444444444\\
0.756	0.804444444444444\\
0.757	0.804444444444444\\
0.758	0.804444444444444\\
0.759	0.804444444444444\\
0.76	0.804444444444444\\
0.761	0.804444444444444\\
0.762	0.804444444444444\\
0.763	0.804444444444444\\
0.764	0.8\\
0.765	0.8\\
0.766	0.8\\
0.767	0.8\\
0.768	0.8\\
0.769	0.8\\
0.77	0.8\\
0.771	0.8\\
0.772	0.8\\
0.773	0.8\\
0.774	0.8\\
0.775	0.8\\
0.776	0.8\\
0.777	0.8\\
0.778	0.8\\
0.779	0.8\\
0.78	0.8\\
0.781	0.8\\
0.782	0.8\\
0.783	0.8\\
0.784	0.8\\
0.785	0.8\\
0.786	0.8\\
0.787	0.795555555555556\\
0.788	0.795555555555556\\
0.789	0.795555555555556\\
0.79	0.795555555555556\\
0.791	0.795555555555556\\
0.792	0.795555555555556\\
0.793	0.795555555555556\\
0.794	0.795555555555556\\
0.795	0.795555555555556\\
0.796	0.795555555555556\\
0.797	0.795555555555556\\
0.798	0.795555555555556\\
0.799	0.795555555555556\\
0.8	0.795555555555556\\
0.801	0.795555555555556\\
0.802	0.791111111111111\\
0.803	0.791111111111111\\
0.804	0.791111111111111\\
0.805	0.791111111111111\\
0.806	0.791111111111111\\
0.807	0.791111111111111\\
0.808	0.791111111111111\\
0.809	0.791111111111111\\
0.81	0.791111111111111\\
0.811	0.791111111111111\\
0.812	0.791111111111111\\
0.813	0.791111111111111\\
0.814	0.791111111111111\\
0.815	0.791111111111111\\
0.816	0.791111111111111\\
0.817	0.791111111111111\\
0.818	0.791111111111111\\
0.819	0.791111111111111\\
0.82	0.791111111111111\\
0.821	0.791111111111111\\
0.822	0.786666666666667\\
0.823	0.786666666666667\\
0.824	0.786666666666667\\
0.825	0.786666666666667\\
0.826	0.786666666666667\\
0.827	0.786666666666667\\
0.828	0.786666666666667\\
0.829	0.786666666666667\\
0.83	0.786666666666667\\
0.831	0.786666666666667\\
0.832	0.786666666666667\\
0.833	0.786666666666667\\
0.834	0.782222222222222\\
0.835	0.782222222222222\\
0.836	0.782222222222222\\
0.837	0.782222222222222\\
0.838	0.782222222222222\\
0.839	0.782222222222222\\
0.84	0.782222222222222\\
0.841	0.782222222222222\\
0.842	0.782222222222222\\
0.843	0.782222222222222\\
0.844	0.782222222222222\\
0.845	0.782222222222222\\
0.846	0.782222222222222\\
0.847	0.782222222222222\\
0.848	0.782222222222222\\
0.849	0.782222222222222\\
0.85	0.782222222222222\\
0.851	0.782222222222222\\
0.852	0.777777777777778\\
0.853	0.777777777777778\\
0.854	0.777777777777778\\
0.855	0.777777777777778\\
0.856	0.777777777777778\\
0.857	0.777777777777778\\
0.858	0.777777777777778\\
0.859	0.777777777777778\\
0.86	0.777777777777778\\
0.861	0.777777777777778\\
0.862	0.777777777777778\\
0.863	0.777777777777778\\
0.864	0.777777777777778\\
0.865	0.777777777777778\\
0.866	0.777777777777778\\
0.867	0.777777777777778\\
0.868	0.777777777777778\\
0.869	0.777777777777778\\
0.87	0.773333333333333\\
0.871	0.773333333333333\\
0.872	0.773333333333333\\
0.873	0.773333333333333\\
0.874	0.773333333333333\\
0.875	0.773333333333333\\
0.876	0.773333333333333\\
0.877	0.773333333333333\\
0.878	0.773333333333333\\
0.879	0.773333333333333\\
0.88	0.773333333333333\\
0.881	0.773333333333333\\
0.882	0.773333333333333\\
0.883	0.773333333333333\\
0.884	0.773333333333333\\
0.885	0.773333333333333\\
0.886	0.773333333333333\\
0.887	0.773333333333333\\
0.888	0.773333333333333\\
0.889	0.773333333333333\\
0.89	0.773333333333333\\
0.891	0.773333333333333\\
0.892	0.773333333333333\\
0.893	0.773333333333333\\
0.894	0.773333333333333\\
0.895	0.773333333333333\\
0.896	0.773333333333333\\
0.897	0.768888888888889\\
0.898	0.768888888888889\\
0.899	0.768888888888889\\
0.9	0.768888888888889\\
0.901	0.768888888888889\\
0.902	0.764444444444444\\
0.903	0.764444444444444\\
0.904	0.764444444444444\\
0.905	0.764444444444444\\
0.906	0.764444444444444\\
0.907	0.764444444444444\\
0.908	0.764444444444444\\
0.909	0.764444444444444\\
0.91	0.764444444444444\\
0.911	0.76\\
0.912	0.76\\
0.913	0.76\\
0.914	0.76\\
0.915	0.76\\
0.916	0.76\\
0.917	0.76\\
0.918	0.76\\
0.919	0.76\\
0.92	0.76\\
0.921	0.76\\
0.922	0.76\\
0.923	0.76\\
0.924	0.76\\
0.925	0.755555555555556\\
0.926	0.755555555555556\\
0.927	0.755555555555556\\
0.928	0.755555555555556\\
0.929	0.755555555555556\\
0.93	0.755555555555556\\
0.931	0.755555555555556\\
0.932	0.755555555555556\\
0.933	0.755555555555556\\
0.934	0.755555555555556\\
0.935	0.755555555555556\\
0.936	0.755555555555556\\
0.937	0.755555555555556\\
0.938	0.755555555555556\\
0.939	0.751111111111111\\
0.94	0.751111111111111\\
0.941	0.751111111111111\\
0.942	0.746666666666667\\
0.943	0.746666666666667\\
0.944	0.746666666666667\\
0.945	0.746666666666667\\
0.946	0.746666666666667\\
0.947	0.746666666666667\\
0.948	0.746666666666667\\
0.949	0.746666666666667\\
0.95	0.746666666666667\\
0.951	0.746666666666667\\
0.952	0.746666666666667\\
0.953	0.746666666666667\\
0.954	0.746666666666667\\
0.955	0.746666666666667\\
0.956	0.746666666666667\\
0.957	0.737777777777778\\
0.958	0.733333333333333\\
0.959	0.733333333333333\\
0.96	0.728888888888889\\
0.961	0.728888888888889\\
0.962	0.728888888888889\\
0.963	0.724444444444444\\
0.964	0.72\\
0.965	0.715555555555556\\
0.966	0.711111111111111\\
0.967	0.711111111111111\\
0.968	0.711111111111111\\
0.969	0.711111111111111\\
0.97	0.706666666666667\\
0.971	0.684444444444444\\
0.972	0.662222222222222\\
0.973	0.591111111111111\\
0.974	0.546666666666667\\
0.975	0.497777777777778\\
0.976	0.475555555555556\\
0.977	0.386666666666667\\
0.978	0.368888888888889\\
0.979	0.36\\
0.98	0.346666666666667\\
0.981	0.328888888888889\\
0.982	0.284444444444444\\
0.983	0.28\\
0.984	0.262222222222222\\
0.985	0.24\\
0.986	0.222222222222222\\
0.987	0.208888888888889\\
0.988	0.186666666666667\\
0.989	0.168888888888889\\
0.99	0.164444444444444\\
0.991	0.16\\
0.992	0.12\\
0.993	0.115555555555556\\
0.994	0.0977777777777778\\
0.995	0.0977777777777778\\
0.996	0.0444444444444444\\
0.997	0.0266666666666667\\
0.998	0.0177777777777778\\
0.999	0.00888888888888889\\
1	0\\
};
\addlegendentry{{\tiny DIC-2}};

\addplot [color=mycolor5,dotted,line width=0.75pt]
  table[row sep=crcr]{%
0.5	0.968888888888889\\
0.501	0.968888888888889\\
0.502	0.968888888888889\\
0.503	0.968888888888889\\
0.504	0.968888888888889\\
0.505	0.968888888888889\\
0.506	0.968888888888889\\
0.507	0.968888888888889\\
0.508	0.968888888888889\\
0.509	0.968888888888889\\
0.51	0.968888888888889\\
0.511	0.968888888888889\\
0.512	0.968888888888889\\
0.513	0.968888888888889\\
0.514	0.968888888888889\\
0.515	0.968888888888889\\
0.516	0.968888888888889\\
0.517	0.968888888888889\\
0.518	0.968888888888889\\
0.519	0.968888888888889\\
0.52	0.968888888888889\\
0.521	0.968888888888889\\
0.522	0.968888888888889\\
0.523	0.968888888888889\\
0.524	0.968888888888889\\
0.525	0.968888888888889\\
0.526	0.968888888888889\\
0.527	0.968888888888889\\
0.528	0.968888888888889\\
0.529	0.968888888888889\\
0.53	0.968888888888889\\
0.531	0.968888888888889\\
0.532	0.968888888888889\\
0.533	0.968888888888889\\
0.534	0.968888888888889\\
0.535	0.968888888888889\\
0.536	0.968888888888889\\
0.537	0.968888888888889\\
0.538	0.968888888888889\\
0.539	0.968888888888889\\
0.54	0.968888888888889\\
0.541	0.968888888888889\\
0.542	0.968888888888889\\
0.543	0.968888888888889\\
0.544	0.968888888888889\\
0.545	0.968888888888889\\
0.546	0.968888888888889\\
0.547	0.968888888888889\\
0.548	0.968888888888889\\
0.549	0.968888888888889\\
0.55	0.968888888888889\\
0.551	0.968888888888889\\
0.552	0.968888888888889\\
0.553	0.968888888888889\\
0.554	0.968888888888889\\
0.555	0.968888888888889\\
0.556	0.968888888888889\\
0.557	0.968888888888889\\
0.558	0.968888888888889\\
0.559	0.968888888888889\\
0.56	0.968888888888889\\
0.561	0.968888888888889\\
0.562	0.968888888888889\\
0.563	0.968888888888889\\
0.564	0.968888888888889\\
0.565	0.968888888888889\\
0.566	0.968888888888889\\
0.567	0.968888888888889\\
0.568	0.968888888888889\\
0.569	0.968888888888889\\
0.57	0.968888888888889\\
0.571	0.968888888888889\\
0.572	0.968888888888889\\
0.573	0.968888888888889\\
0.574	0.968888888888889\\
0.575	0.968888888888889\\
0.576	0.968888888888889\\
0.577	0.968888888888889\\
0.578	0.968888888888889\\
0.579	0.968888888888889\\
0.58	0.968888888888889\\
0.581	0.968888888888889\\
0.582	0.968888888888889\\
0.583	0.968888888888889\\
0.584	0.968888888888889\\
0.585	0.968888888888889\\
0.586	0.968888888888889\\
0.587	0.968888888888889\\
0.588	0.968888888888889\\
0.589	0.968888888888889\\
0.59	0.968888888888889\\
0.591	0.968888888888889\\
0.592	0.968888888888889\\
0.593	0.968888888888889\\
0.594	0.968888888888889\\
0.595	0.968888888888889\\
0.596	0.968888888888889\\
0.597	0.968888888888889\\
0.598	0.968888888888889\\
0.599	0.968888888888889\\
0.6	0.968888888888889\\
0.601	0.968888888888889\\
0.602	0.968888888888889\\
0.603	0.968888888888889\\
0.604	0.968888888888889\\
0.605	0.968888888888889\\
0.606	0.968888888888889\\
0.607	0.968888888888889\\
0.608	0.968888888888889\\
0.609	0.968888888888889\\
0.61	0.968888888888889\\
0.611	0.968888888888889\\
0.612	0.968888888888889\\
0.613	0.968888888888889\\
0.614	0.968888888888889\\
0.615	0.968888888888889\\
0.616	0.968888888888889\\
0.617	0.968888888888889\\
0.618	0.968888888888889\\
0.619	0.968888888888889\\
0.62	0.968888888888889\\
0.621	0.968888888888889\\
0.622	0.968888888888889\\
0.623	0.968888888888889\\
0.624	0.968888888888889\\
0.625	0.968888888888889\\
0.626	0.968888888888889\\
0.627	0.968888888888889\\
0.628	0.968888888888889\\
0.629	0.968888888888889\\
0.63	0.968888888888889\\
0.631	0.968888888888889\\
0.632	0.968888888888889\\
0.633	0.968888888888889\\
0.634	0.968888888888889\\
0.635	0.968888888888889\\
0.636	0.968888888888889\\
0.637	0.968888888888889\\
0.638	0.968888888888889\\
0.639	0.968888888888889\\
0.64	0.968888888888889\\
0.641	0.968888888888889\\
0.642	0.968888888888889\\
0.643	0.968888888888889\\
0.644	0.968888888888889\\
0.645	0.968888888888889\\
0.646	0.968888888888889\\
0.647	0.968888888888889\\
0.648	0.968888888888889\\
0.649	0.968888888888889\\
0.65	0.968888888888889\\
0.651	0.968888888888889\\
0.652	0.968888888888889\\
0.653	0.968888888888889\\
0.654	0.968888888888889\\
0.655	0.968888888888889\\
0.656	0.968888888888889\\
0.657	0.968888888888889\\
0.658	0.968888888888889\\
0.659	0.968888888888889\\
0.66	0.968888888888889\\
0.661	0.968888888888889\\
0.662	0.968888888888889\\
0.663	0.968888888888889\\
0.664	0.968888888888889\\
0.665	0.968888888888889\\
0.666	0.968888888888889\\
0.667	0.968888888888889\\
0.668	0.968888888888889\\
0.669	0.968888888888889\\
0.67	0.968888888888889\\
0.671	0.968888888888889\\
0.672	0.968888888888889\\
0.673	0.968888888888889\\
0.674	0.968888888888889\\
0.675	0.968888888888889\\
0.676	0.968888888888889\\
0.677	0.968888888888889\\
0.678	0.968888888888889\\
0.679	0.968888888888889\\
0.68	0.968888888888889\\
0.681	0.968888888888889\\
0.682	0.968888888888889\\
0.683	0.968888888888889\\
0.684	0.968888888888889\\
0.685	0.968888888888889\\
0.686	0.968888888888889\\
0.687	0.968888888888889\\
0.688	0.968888888888889\\
0.689	0.968888888888889\\
0.69	0.968888888888889\\
0.691	0.968888888888889\\
0.692	0.968888888888889\\
0.693	0.968888888888889\\
0.694	0.968888888888889\\
0.695	0.968888888888889\\
0.696	0.968888888888889\\
0.697	0.968888888888889\\
0.698	0.968888888888889\\
0.699	0.968888888888889\\
0.7	0.968888888888889\\
0.701	0.968888888888889\\
0.702	0.968888888888889\\
0.703	0.968888888888889\\
0.704	0.968888888888889\\
0.705	0.968888888888889\\
0.706	0.968888888888889\\
0.707	0.968888888888889\\
0.708	0.968888888888889\\
0.709	0.968888888888889\\
0.71	0.968888888888889\\
0.711	0.968888888888889\\
0.712	0.968888888888889\\
0.713	0.968888888888889\\
0.714	0.968888888888889\\
0.715	0.968888888888889\\
0.716	0.968888888888889\\
0.717	0.968888888888889\\
0.718	0.968888888888889\\
0.719	0.968888888888889\\
0.72	0.968888888888889\\
0.721	0.968888888888889\\
0.722	0.968888888888889\\
0.723	0.968888888888889\\
0.724	0.968888888888889\\
0.725	0.968888888888889\\
0.726	0.968888888888889\\
0.727	0.968888888888889\\
0.728	0.968888888888889\\
0.729	0.968888888888889\\
0.73	0.968888888888889\\
0.731	0.968888888888889\\
0.732	0.968888888888889\\
0.733	0.968888888888889\\
0.734	0.968888888888889\\
0.735	0.968888888888889\\
0.736	0.968888888888889\\
0.737	0.968888888888889\\
0.738	0.968888888888889\\
0.739	0.968888888888889\\
0.74	0.968888888888889\\
0.741	0.968888888888889\\
0.742	0.968888888888889\\
0.743	0.968888888888889\\
0.744	0.968888888888889\\
0.745	0.968888888888889\\
0.746	0.968888888888889\\
0.747	0.968888888888889\\
0.748	0.968888888888889\\
0.749	0.968888888888889\\
0.75	0.968888888888889\\
0.751	0.968888888888889\\
0.752	0.968888888888889\\
0.753	0.968888888888889\\
0.754	0.968888888888889\\
0.755	0.968888888888889\\
0.756	0.968888888888889\\
0.757	0.968888888888889\\
0.758	0.968888888888889\\
0.759	0.968888888888889\\
0.76	0.968888888888889\\
0.761	0.968888888888889\\
0.762	0.968888888888889\\
0.763	0.968888888888889\\
0.764	0.968888888888889\\
0.765	0.968888888888889\\
0.766	0.968888888888889\\
0.767	0.968888888888889\\
0.768	0.968888888888889\\
0.769	0.968888888888889\\
0.77	0.968888888888889\\
0.771	0.968888888888889\\
0.772	0.968888888888889\\
0.773	0.968888888888889\\
0.774	0.968888888888889\\
0.775	0.968888888888889\\
0.776	0.968888888888889\\
0.777	0.968888888888889\\
0.778	0.968888888888889\\
0.779	0.968888888888889\\
0.78	0.968888888888889\\
0.781	0.968888888888889\\
0.782	0.968888888888889\\
0.783	0.968888888888889\\
0.784	0.968888888888889\\
0.785	0.968888888888889\\
0.786	0.968888888888889\\
0.787	0.968888888888889\\
0.788	0.968888888888889\\
0.789	0.968888888888889\\
0.79	0.968888888888889\\
0.791	0.968888888888889\\
0.792	0.968888888888889\\
0.793	0.968888888888889\\
0.794	0.968888888888889\\
0.795	0.968888888888889\\
0.796	0.968888888888889\\
0.797	0.968888888888889\\
0.798	0.968888888888889\\
0.799	0.968888888888889\\
0.8	0.968888888888889\\
0.801	0.968888888888889\\
0.802	0.968888888888889\\
0.803	0.968888888888889\\
0.804	0.968888888888889\\
0.805	0.968888888888889\\
0.806	0.968888888888889\\
0.807	0.968888888888889\\
0.808	0.968888888888889\\
0.809	0.968888888888889\\
0.81	0.968888888888889\\
0.811	0.968888888888889\\
0.812	0.964444444444444\\
0.813	0.964444444444444\\
0.814	0.964444444444444\\
0.815	0.964444444444444\\
0.816	0.964444444444444\\
0.817	0.964444444444444\\
0.818	0.964444444444444\\
0.819	0.964444444444444\\
0.82	0.964444444444444\\
0.821	0.964444444444444\\
0.822	0.964444444444444\\
0.823	0.964444444444444\\
0.824	0.964444444444444\\
0.825	0.964444444444444\\
0.826	0.964444444444444\\
0.827	0.964444444444444\\
0.828	0.964444444444444\\
0.829	0.964444444444444\\
0.83	0.964444444444444\\
0.831	0.964444444444444\\
0.832	0.964444444444444\\
0.833	0.964444444444444\\
0.834	0.964444444444444\\
0.835	0.964444444444444\\
0.836	0.964444444444444\\
0.837	0.964444444444444\\
0.838	0.964444444444444\\
0.839	0.964444444444444\\
0.84	0.964444444444444\\
0.841	0.964444444444444\\
0.842	0.964444444444444\\
0.843	0.964444444444444\\
0.844	0.964444444444444\\
0.845	0.964444444444444\\
0.846	0.964444444444444\\
0.847	0.964444444444444\\
0.848	0.964444444444444\\
0.849	0.964444444444444\\
0.85	0.964444444444444\\
0.851	0.964444444444444\\
0.852	0.964444444444444\\
0.853	0.964444444444444\\
0.854	0.964444444444444\\
0.855	0.964444444444444\\
0.856	0.964444444444444\\
0.857	0.964444444444444\\
0.858	0.964444444444444\\
0.859	0.964444444444444\\
0.86	0.96\\
0.861	0.96\\
0.862	0.96\\
0.863	0.96\\
0.864	0.96\\
0.865	0.96\\
0.866	0.96\\
0.867	0.96\\
0.868	0.96\\
0.869	0.96\\
0.87	0.96\\
0.871	0.96\\
0.872	0.96\\
0.873	0.96\\
0.874	0.96\\
0.875	0.96\\
0.876	0.96\\
0.877	0.96\\
0.878	0.96\\
0.879	0.96\\
0.88	0.96\\
0.881	0.96\\
0.882	0.96\\
0.883	0.955555555555556\\
0.884	0.955555555555556\\
0.885	0.955555555555556\\
0.886	0.955555555555556\\
0.887	0.955555555555556\\
0.888	0.955555555555556\\
0.889	0.955555555555556\\
0.89	0.955555555555556\\
0.891	0.955555555555556\\
0.892	0.955555555555556\\
0.893	0.955555555555556\\
0.894	0.955555555555556\\
0.895	0.955555555555556\\
0.896	0.955555555555556\\
0.897	0.955555555555556\\
0.898	0.955555555555556\\
0.899	0.955555555555556\\
0.9	0.955555555555556\\
0.901	0.955555555555556\\
0.902	0.955555555555556\\
0.903	0.955555555555556\\
0.904	0.955555555555556\\
0.905	0.955555555555556\\
0.906	0.955555555555556\\
0.907	0.955555555555556\\
0.908	0.955555555555556\\
0.909	0.955555555555556\\
0.91	0.955555555555556\\
0.911	0.955555555555556\\
0.912	0.955555555555556\\
0.913	0.955555555555556\\
0.914	0.955555555555556\\
0.915	0.955555555555556\\
0.916	0.955555555555556\\
0.917	0.955555555555556\\
0.918	0.955555555555556\\
0.919	0.955555555555556\\
0.92	0.955555555555556\\
0.921	0.955555555555556\\
0.922	0.955555555555556\\
0.923	0.955555555555556\\
0.924	0.955555555555556\\
0.925	0.955555555555556\\
0.926	0.955555555555556\\
0.927	0.955555555555556\\
0.928	0.955555555555556\\
0.929	0.955555555555556\\
0.93	0.955555555555556\\
0.931	0.955555555555556\\
0.932	0.955555555555556\\
0.933	0.955555555555556\\
0.934	0.955555555555556\\
0.935	0.955555555555556\\
0.936	0.955555555555556\\
0.937	0.955555555555556\\
0.938	0.955555555555556\\
0.939	0.955555555555556\\
0.94	0.955555555555556\\
0.941	0.955555555555556\\
0.942	0.955555555555556\\
0.943	0.955555555555556\\
0.944	0.955555555555556\\
0.945	0.955555555555556\\
0.946	0.955555555555556\\
0.947	0.955555555555556\\
0.948	0.955555555555556\\
0.949	0.955555555555556\\
0.95	0.955555555555556\\
0.951	0.955555555555556\\
0.952	0.955555555555556\\
0.953	0.955555555555556\\
0.954	0.955555555555556\\
0.955	0.955555555555556\\
0.956	0.955555555555556\\
0.957	0.955555555555556\\
0.958	0.955555555555556\\
0.959	0.955555555555556\\
0.96	0.955555555555556\\
0.961	0.955555555555556\\
0.962	0.955555555555556\\
0.963	0.955555555555556\\
0.964	0.955555555555556\\
0.965	0.955555555555556\\
0.966	0.955555555555556\\
0.967	0.955555555555556\\
0.968	0.955555555555556\\
0.969	0.955555555555556\\
0.97	0.955555555555556\\
0.971	0.955555555555556\\
0.972	0.955555555555556\\
0.973	0.955555555555556\\
0.974	0.955555555555556\\
0.975	0.955555555555556\\
0.976	0.955555555555556\\
0.977	0.955555555555556\\
0.978	0.955555555555556\\
0.979	0.955555555555556\\
0.98	0.955555555555556\\
0.981	0.955555555555556\\
0.982	0.955555555555556\\
0.983	0.955555555555556\\
0.984	0.946666666666667\\
0.985	0.928888888888889\\
0.986	0.893333333333333\\
0.987	0.84\\
0.988	0.84\\
0.989	0.808888888888889\\
0.99	0.808888888888889\\
0.991	0.777777777777778\\
0.992	0.777777777777778\\
0.993	0.506666666666667\\
0.994	0.506666666666667\\
0.995	0.502222222222222\\
0.996	0.493333333333333\\
0.997	0.355555555555556\\
0.998	0.275555555555556\\
0.999	0.213333333333333\\
1	0\\
};
\addlegendentry{{\tiny DF}};

\addplot [color=mycolor6,dashed,line width=0.75pt]
  table[row sep=crcr]{%
0.5	0.522321428571429\\
0.501	0.522321428571429\\
0.502	0.522321428571429\\
0.503	0.522321428571429\\
0.504	0.522321428571429\\
0.505	0.522321428571429\\
0.506	0.522321428571429\\
0.507	0.522321428571429\\
0.508	0.522321428571429\\
0.509	0.522321428571429\\
0.51	0.522321428571429\\
0.511	0.522321428571429\\
0.512	0.522321428571429\\
0.513	0.522321428571429\\
0.514	0.522321428571429\\
0.515	0.522321428571429\\
0.516	0.522321428571429\\
0.517	0.522321428571429\\
0.518	0.522321428571429\\
0.519	0.522321428571429\\
0.52	0.522321428571429\\
0.521	0.522321428571429\\
0.522	0.522321428571429\\
0.523	0.522321428571429\\
0.524	0.522321428571429\\
0.525	0.522321428571429\\
0.526	0.522321428571429\\
0.527	0.522321428571429\\
0.528	0.522321428571429\\
0.529	0.522321428571429\\
0.53	0.522321428571429\\
0.531	0.522321428571429\\
0.532	0.522321428571429\\
0.533	0.522321428571429\\
0.534	0.522321428571429\\
0.535	0.522321428571429\\
0.536	0.522321428571429\\
0.537	0.522321428571429\\
0.538	0.522321428571429\\
0.539	0.522321428571429\\
0.54	0.522321428571429\\
0.541	0.522321428571429\\
0.542	0.522321428571429\\
0.543	0.522321428571429\\
0.544	0.522321428571429\\
0.545	0.522321428571429\\
0.546	0.522321428571429\\
0.547	0.522321428571429\\
0.548	0.522321428571429\\
0.549	0.522321428571429\\
0.55	0.522321428571429\\
0.551	0.522321428571429\\
0.552	0.522321428571429\\
0.553	0.522321428571429\\
0.554	0.522321428571429\\
0.555	0.522321428571429\\
0.556	0.522321428571429\\
0.557	0.522321428571429\\
0.558	0.522321428571429\\
0.559	0.522321428571429\\
0.56	0.522321428571429\\
0.561	0.522321428571429\\
0.562	0.522321428571429\\
0.563	0.522321428571429\\
0.564	0.522321428571429\\
0.565	0.522321428571429\\
0.566	0.522321428571429\\
0.567	0.522321428571429\\
0.568	0.522321428571429\\
0.569	0.522321428571429\\
0.57	0.522321428571429\\
0.571	0.522321428571429\\
0.572	0.522321428571429\\
0.573	0.522321428571429\\
0.574	0.522321428571429\\
0.575	0.522321428571429\\
0.576	0.522321428571429\\
0.577	0.522321428571429\\
0.578	0.522321428571429\\
0.579	0.522321428571429\\
0.58	0.522321428571429\\
0.581	0.522321428571429\\
0.582	0.522321428571429\\
0.583	0.522321428571429\\
0.584	0.522321428571429\\
0.585	0.522321428571429\\
0.586	0.522321428571429\\
0.587	0.522321428571429\\
0.588	0.522321428571429\\
0.589	0.522321428571429\\
0.59	0.522321428571429\\
0.591	0.522321428571429\\
0.592	0.522321428571429\\
0.593	0.522321428571429\\
0.594	0.522321428571429\\
0.595	0.522321428571429\\
0.596	0.522321428571429\\
0.597	0.522321428571429\\
0.598	0.522321428571429\\
0.599	0.522321428571429\\
0.6	0.522321428571429\\
0.601	0.522321428571429\\
0.602	0.522321428571429\\
0.603	0.522321428571429\\
0.604	0.522321428571429\\
0.605	0.522321428571429\\
0.606	0.522321428571429\\
0.607	0.522321428571429\\
0.608	0.522321428571429\\
0.609	0.522321428571429\\
0.61	0.522321428571429\\
0.611	0.522321428571429\\
0.612	0.522321428571429\\
0.613	0.522321428571429\\
0.614	0.522321428571429\\
0.615	0.522321428571429\\
0.616	0.522321428571429\\
0.617	0.522321428571429\\
0.618	0.522321428571429\\
0.619	0.522321428571429\\
0.62	0.522321428571429\\
0.621	0.522321428571429\\
0.622	0.522321428571429\\
0.623	0.522321428571429\\
0.624	0.522321428571429\\
0.625	0.522321428571429\\
0.626	0.522321428571429\\
0.627	0.522321428571429\\
0.628	0.522321428571429\\
0.629	0.522321428571429\\
0.63	0.522321428571429\\
0.631	0.522321428571429\\
0.632	0.522321428571429\\
0.633	0.522321428571429\\
0.634	0.522321428571429\\
0.635	0.522321428571429\\
0.636	0.522321428571429\\
0.637	0.522321428571429\\
0.638	0.522321428571429\\
0.639	0.522321428571429\\
0.64	0.522321428571429\\
0.641	0.522321428571429\\
0.642	0.522321428571429\\
0.643	0.522321428571429\\
0.644	0.522321428571429\\
0.645	0.522321428571429\\
0.646	0.522321428571429\\
0.647	0.522321428571429\\
0.648	0.522321428571429\\
0.649	0.522321428571429\\
0.65	0.522321428571429\\
0.651	0.522321428571429\\
0.652	0.522321428571429\\
0.653	0.522321428571429\\
0.654	0.522321428571429\\
0.655	0.522321428571429\\
0.656	0.522321428571429\\
0.657	0.522321428571429\\
0.658	0.522321428571429\\
0.659	0.522321428571429\\
0.66	0.522321428571429\\
0.661	0.522321428571429\\
0.662	0.522321428571429\\
0.663	0.522321428571429\\
0.664	0.522321428571429\\
0.665	0.522321428571429\\
0.666	0.522321428571429\\
0.667	0.522321428571429\\
0.668	0.522321428571429\\
0.669	0.522321428571429\\
0.67	0.522321428571429\\
0.671	0.522321428571429\\
0.672	0.522321428571429\\
0.673	0.522321428571429\\
0.674	0.522321428571429\\
0.675	0.522321428571429\\
0.676	0.522321428571429\\
0.677	0.522321428571429\\
0.678	0.522321428571429\\
0.679	0.522321428571429\\
0.68	0.522321428571429\\
0.681	0.522321428571429\\
0.682	0.522321428571429\\
0.683	0.522321428571429\\
0.684	0.522321428571429\\
0.685	0.522321428571429\\
0.686	0.522321428571429\\
0.687	0.522321428571429\\
0.688	0.522321428571429\\
0.689	0.522321428571429\\
0.69	0.522321428571429\\
0.691	0.522321428571429\\
0.692	0.522321428571429\\
0.693	0.522321428571429\\
0.694	0.522321428571429\\
0.695	0.522321428571429\\
0.696	0.522321428571429\\
0.697	0.522321428571429\\
0.698	0.522321428571429\\
0.699	0.522321428571429\\
0.7	0.522321428571429\\
0.701	0.522321428571429\\
0.702	0.522321428571429\\
0.703	0.522321428571429\\
0.704	0.522321428571429\\
0.705	0.522321428571429\\
0.706	0.522321428571429\\
0.707	0.522321428571429\\
0.708	0.522321428571429\\
0.709	0.522321428571429\\
0.71	0.522321428571429\\
0.711	0.522321428571429\\
0.712	0.522321428571429\\
0.713	0.522321428571429\\
0.714	0.522321428571429\\
0.715	0.522321428571429\\
0.716	0.522321428571429\\
0.717	0.522321428571429\\
0.718	0.522321428571429\\
0.719	0.522321428571429\\
0.72	0.522321428571429\\
0.721	0.522321428571429\\
0.722	0.522321428571429\\
0.723	0.522321428571429\\
0.724	0.522321428571429\\
0.725	0.522321428571429\\
0.726	0.522321428571429\\
0.727	0.522321428571429\\
0.728	0.522321428571429\\
0.729	0.522321428571429\\
0.73	0.522321428571429\\
0.731	0.522321428571429\\
0.732	0.522321428571429\\
0.733	0.522321428571429\\
0.734	0.522321428571429\\
0.735	0.522321428571429\\
0.736	0.522321428571429\\
0.737	0.522321428571429\\
0.738	0.522321428571429\\
0.739	0.522321428571429\\
0.74	0.522321428571429\\
0.741	0.522321428571429\\
0.742	0.522321428571429\\
0.743	0.522321428571429\\
0.744	0.522321428571429\\
0.745	0.522321428571429\\
0.746	0.522321428571429\\
0.747	0.522321428571429\\
0.748	0.522321428571429\\
0.749	0.522321428571429\\
0.75	0.522321428571429\\
0.751	0.522321428571429\\
0.752	0.522321428571429\\
0.753	0.522321428571429\\
0.754	0.522321428571429\\
0.755	0.522321428571429\\
0.756	0.522321428571429\\
0.757	0.522321428571429\\
0.758	0.522321428571429\\
0.759	0.522321428571429\\
0.76	0.522321428571429\\
0.761	0.522321428571429\\
0.762	0.522321428571429\\
0.763	0.522321428571429\\
0.764	0.522321428571429\\
0.765	0.522321428571429\\
0.766	0.522321428571429\\
0.767	0.522321428571429\\
0.768	0.522321428571429\\
0.769	0.522321428571429\\
0.77	0.522321428571429\\
0.771	0.522321428571429\\
0.772	0.522321428571429\\
0.773	0.522321428571429\\
0.774	0.522321428571429\\
0.775	0.522321428571429\\
0.776	0.522321428571429\\
0.777	0.522321428571429\\
0.778	0.522321428571429\\
0.779	0.522321428571429\\
0.78	0.522321428571429\\
0.781	0.522321428571429\\
0.782	0.522321428571429\\
0.783	0.522321428571429\\
0.784	0.522321428571429\\
0.785	0.522321428571429\\
0.786	0.522321428571429\\
0.787	0.522321428571429\\
0.788	0.522321428571429\\
0.789	0.522321428571429\\
0.79	0.522321428571429\\
0.791	0.522321428571429\\
0.792	0.522321428571429\\
0.793	0.522321428571429\\
0.794	0.522321428571429\\
0.795	0.522321428571429\\
0.796	0.522321428571429\\
0.797	0.522321428571429\\
0.798	0.522321428571429\\
0.799	0.522321428571429\\
0.8	0.522321428571429\\
0.801	0.522321428571429\\
0.802	0.522321428571429\\
0.803	0.522321428571429\\
0.804	0.522321428571429\\
0.805	0.522321428571429\\
0.806	0.522321428571429\\
0.807	0.522321428571429\\
0.808	0.522321428571429\\
0.809	0.522321428571429\\
0.81	0.522321428571429\\
0.811	0.522321428571429\\
0.812	0.522321428571429\\
0.813	0.522321428571429\\
0.814	0.522321428571429\\
0.815	0.522321428571429\\
0.816	0.522321428571429\\
0.817	0.522321428571429\\
0.818	0.522321428571429\\
0.819	0.522321428571429\\
0.82	0.522321428571429\\
0.821	0.522321428571429\\
0.822	0.522321428571429\\
0.823	0.522321428571429\\
0.824	0.522321428571429\\
0.825	0.522321428571429\\
0.826	0.522321428571429\\
0.827	0.522321428571429\\
0.828	0.522321428571429\\
0.829	0.522321428571429\\
0.83	0.522321428571429\\
0.831	0.522321428571429\\
0.832	0.522321428571429\\
0.833	0.522321428571429\\
0.834	0.522321428571429\\
0.835	0.522321428571429\\
0.836	0.522321428571429\\
0.837	0.522321428571429\\
0.838	0.522321428571429\\
0.839	0.522321428571429\\
0.84	0.522321428571429\\
0.841	0.522321428571429\\
0.842	0.522321428571429\\
0.843	0.522321428571429\\
0.844	0.522321428571429\\
0.845	0.522321428571429\\
0.846	0.522321428571429\\
0.847	0.522321428571429\\
0.848	0.522321428571429\\
0.849	0.522321428571429\\
0.85	0.522321428571429\\
0.851	0.522321428571429\\
0.852	0.522321428571429\\
0.853	0.522321428571429\\
0.854	0.522321428571429\\
0.855	0.522321428571429\\
0.856	0.522321428571429\\
0.857	0.522321428571429\\
0.858	0.522321428571429\\
0.859	0.522321428571429\\
0.86	0.522321428571429\\
0.861	0.522321428571429\\
0.862	0.522321428571429\\
0.863	0.522321428571429\\
0.864	0.522321428571429\\
0.865	0.522321428571429\\
0.866	0.522321428571429\\
0.867	0.522321428571429\\
0.868	0.522321428571429\\
0.869	0.522321428571429\\
0.87	0.522321428571429\\
0.871	0.522321428571429\\
0.872	0.522321428571429\\
0.873	0.522321428571429\\
0.874	0.522321428571429\\
0.875	0.522321428571429\\
0.876	0.522321428571429\\
0.877	0.522321428571429\\
0.878	0.522321428571429\\
0.879	0.522321428571429\\
0.88	0.522321428571429\\
0.881	0.522321428571429\\
0.882	0.522321428571429\\
0.883	0.522321428571429\\
0.884	0.522321428571429\\
0.885	0.522321428571429\\
0.886	0.522321428571429\\
0.887	0.522321428571429\\
0.888	0.522321428571429\\
0.889	0.522321428571429\\
0.89	0.522321428571429\\
0.891	0.522321428571429\\
0.892	0.522321428571429\\
0.893	0.522321428571429\\
0.894	0.522321428571429\\
0.895	0.522321428571429\\
0.896	0.522321428571429\\
0.897	0.522321428571429\\
0.898	0.522321428571429\\
0.899	0.522321428571429\\
0.9	0.522321428571429\\
0.901	0.522321428571429\\
0.902	0.522321428571429\\
0.903	0.522321428571429\\
0.904	0.522321428571429\\
0.905	0.522321428571429\\
0.906	0.522321428571429\\
0.907	0.522321428571429\\
0.908	0.522321428571429\\
0.909	0.522321428571429\\
0.91	0.522321428571429\\
0.911	0.522321428571429\\
0.912	0.522321428571429\\
0.913	0.522321428571429\\
0.914	0.522321428571429\\
0.915	0.522321428571429\\
0.916	0.522321428571429\\
0.917	0.522321428571429\\
0.918	0.522321428571429\\
0.919	0.522321428571429\\
0.92	0.522321428571429\\
0.921	0.522321428571429\\
0.922	0.522321428571429\\
0.923	0.522321428571429\\
0.924	0.522321428571429\\
0.925	0.522321428571429\\
0.926	0.522321428571429\\
0.927	0.522321428571429\\
0.928	0.522321428571429\\
0.929	0.522321428571429\\
0.93	0.522321428571429\\
0.931	0.522321428571429\\
0.932	0.522321428571429\\
0.933	0.522321428571429\\
0.934	0.522321428571429\\
0.935	0.522321428571429\\
0.936	0.522321428571429\\
0.937	0.522321428571429\\
0.938	0.522321428571429\\
0.939	0.522321428571429\\
0.94	0.522321428571429\\
0.941	0.522321428571429\\
0.942	0.522321428571429\\
0.943	0.522321428571429\\
0.944	0.522321428571429\\
0.945	0.522321428571429\\
0.946	0.522321428571429\\
0.947	0.522321428571429\\
0.948	0.522321428571429\\
0.949	0.522321428571429\\
0.95	0.522321428571429\\
0.951	0.522321428571429\\
0.952	0.522321428571429\\
0.953	0.522321428571429\\
0.954	0.522321428571429\\
0.955	0.522321428571429\\
0.956	0.522321428571429\\
0.957	0.522321428571429\\
0.958	0.522321428571429\\
0.959	0.522321428571429\\
0.96	0.522321428571429\\
0.961	0.522321428571429\\
0.962	0.522321428571429\\
0.963	0.522321428571429\\
0.964	0.522321428571429\\
0.965	0.522321428571429\\
0.966	0.522321428571429\\
0.967	0.522321428571429\\
0.968	0.522321428571429\\
0.969	0.522321428571429\\
0.97	0.522321428571429\\
0.971	0.522321428571429\\
0.972	0.522321428571429\\
0.973	0.522321428571429\\
0.974	0.517857142857143\\
0.975	0.517857142857143\\
0.976	0.517857142857143\\
0.977	0.513392857142857\\
0.978	0.513392857142857\\
0.979	0.513392857142857\\
0.98	0.513392857142857\\
0.981	0.513392857142857\\
0.982	0.513392857142857\\
0.983	0.513392857142857\\
0.984	0.513392857142857\\
0.985	0.513392857142857\\
0.986	0.513392857142857\\
0.987	0.508928571428571\\
0.988	0.508928571428571\\
0.989	0.504464285714286\\
0.99	0.5\\
0.991	0.495535714285714\\
0.992	0.486607142857143\\
0.993	0.482142857142857\\
0.994	0.477678571428571\\
0.995	0.464285714285714\\
0.996	0.441964285714286\\
0.997	0.375\\
0.998	0.299107142857143\\
0.999	0.169642857142857\\
1	0\\
};
\addlegendentry{{\tiny GC}};

\addplot [color=mycolor7,dashdotted,line width=1.00pt]
  table[row sep=crcr]{%
0.5	0.5\\
0.501	0.5\\
0.502	0.5\\
0.503	0.5\\
0.504	0.5\\
0.505	0.5\\
0.506	0.5\\
0.507	0.5\\
0.508	0.5\\
0.509	0.5\\
0.51	0.5\\
0.511	0.5\\
0.512	0.5\\
0.513	0.5\\
0.514	0.5\\
0.515	0.5\\
0.516	0.5\\
0.517	0.5\\
0.518	0.5\\
0.519	0.5\\
0.52	0.5\\
0.521	0.5\\
0.522	0.5\\
0.523	0.5\\
0.524	0.5\\
0.525	0.5\\
0.526	0.5\\
0.527	0.5\\
0.528	0.5\\
0.529	0.5\\
0.53	0.5\\
0.531	0.5\\
0.532	0.5\\
0.533	0.5\\
0.534	0.5\\
0.535	0.5\\
0.536	0.5\\
0.537	0.5\\
0.538	0.5\\
0.539	0.5\\
0.54	0.5\\
0.541	0.5\\
0.542	0.5\\
0.543	0.5\\
0.544	0.5\\
0.545	0.5\\
0.546	0.5\\
0.547	0.5\\
0.548	0.5\\
0.549	0.5\\
0.55	0.5\\
0.551	0.5\\
0.552	0.5\\
0.553	0.5\\
0.554	0.5\\
0.555	0.5\\
0.556	0.5\\
0.557	0.5\\
0.558	0.5\\
0.559	0.5\\
0.56	0.5\\
0.561	0.5\\
0.562	0.5\\
0.563	0.5\\
0.564	0.5\\
0.565	0.5\\
0.566	0.5\\
0.567	0.5\\
0.568	0.5\\
0.569	0.5\\
0.57	0.5\\
0.571	0.5\\
0.572	0.5\\
0.573	0.5\\
0.574	0.5\\
0.575	0.5\\
0.576	0.5\\
0.577	0.5\\
0.578	0.5\\
0.579	0.5\\
0.58	0.5\\
0.581	0.5\\
0.582	0.5\\
0.583	0.5\\
0.584	0.5\\
0.585	0.5\\
0.586	0.5\\
0.587	0.5\\
0.588	0.5\\
0.589	0.5\\
0.59	0.5\\
0.591	0.5\\
0.592	0.5\\
0.593	0.5\\
0.594	0.5\\
0.595	0.5\\
0.596	0.5\\
0.597	0.5\\
0.598	0.5\\
0.599	0.5\\
0.6	0.5\\
0.601	0.5\\
0.602	0.5\\
0.603	0.5\\
0.604	0.5\\
0.605	0.5\\
0.606	0.5\\
0.607	0.5\\
0.608	0.5\\
0.609	0.5\\
0.61	0.5\\
0.611	0.5\\
0.612	0.5\\
0.613	0.5\\
0.614	0.5\\
0.615	0.5\\
0.616	0.5\\
0.617	0.5\\
0.618	0.5\\
0.619	0.5\\
0.62	0.5\\
0.621	0.5\\
0.622	0.5\\
0.623	0.5\\
0.624	0.5\\
0.625	0.5\\
0.626	0.495535714285714\\
0.627	0.495535714285714\\
0.628	0.495535714285714\\
0.629	0.495535714285714\\
0.63	0.495535714285714\\
0.631	0.495535714285714\\
0.632	0.495535714285714\\
0.633	0.495535714285714\\
0.634	0.495535714285714\\
0.635	0.495535714285714\\
0.636	0.495535714285714\\
0.637	0.495535714285714\\
0.638	0.495535714285714\\
0.639	0.495535714285714\\
0.64	0.495535714285714\\
0.641	0.495535714285714\\
0.642	0.495535714285714\\
0.643	0.495535714285714\\
0.644	0.495535714285714\\
0.645	0.495535714285714\\
0.646	0.495535714285714\\
0.647	0.495535714285714\\
0.648	0.495535714285714\\
0.649	0.495535714285714\\
0.65	0.495535714285714\\
0.651	0.495535714285714\\
0.652	0.495535714285714\\
0.653	0.495535714285714\\
0.654	0.495535714285714\\
0.655	0.495535714285714\\
0.656	0.495535714285714\\
0.657	0.495535714285714\\
0.658	0.495535714285714\\
0.659	0.495535714285714\\
0.66	0.495535714285714\\
0.661	0.495535714285714\\
0.662	0.495535714285714\\
0.663	0.495535714285714\\
0.664	0.495535714285714\\
0.665	0.495535714285714\\
0.666	0.495535714285714\\
0.667	0.495535714285714\\
0.668	0.495535714285714\\
0.669	0.495535714285714\\
0.67	0.495535714285714\\
0.671	0.495535714285714\\
0.672	0.495535714285714\\
0.673	0.495535714285714\\
0.674	0.495535714285714\\
0.675	0.495535714285714\\
0.676	0.495535714285714\\
0.677	0.495535714285714\\
0.678	0.495535714285714\\
0.679	0.495535714285714\\
0.68	0.495535714285714\\
0.681	0.495535714285714\\
0.682	0.495535714285714\\
0.683	0.495535714285714\\
0.684	0.495535714285714\\
0.685	0.495535714285714\\
0.686	0.495535714285714\\
0.687	0.495535714285714\\
0.688	0.495535714285714\\
0.689	0.495535714285714\\
0.69	0.495535714285714\\
0.691	0.495535714285714\\
0.692	0.495535714285714\\
0.693	0.495535714285714\\
0.694	0.495535714285714\\
0.695	0.495535714285714\\
0.696	0.495535714285714\\
0.697	0.495535714285714\\
0.698	0.495535714285714\\
0.699	0.495535714285714\\
0.7	0.495535714285714\\
0.701	0.495535714285714\\
0.702	0.495535714285714\\
0.703	0.495535714285714\\
0.704	0.495535714285714\\
0.705	0.495535714285714\\
0.706	0.495535714285714\\
0.707	0.495535714285714\\
0.708	0.495535714285714\\
0.709	0.495535714285714\\
0.71	0.495535714285714\\
0.711	0.495535714285714\\
0.712	0.495535714285714\\
0.713	0.495535714285714\\
0.714	0.495535714285714\\
0.715	0.495535714285714\\
0.716	0.495535714285714\\
0.717	0.495535714285714\\
0.718	0.495535714285714\\
0.719	0.495535714285714\\
0.72	0.495535714285714\\
0.721	0.495535714285714\\
0.722	0.495535714285714\\
0.723	0.495535714285714\\
0.724	0.495535714285714\\
0.725	0.495535714285714\\
0.726	0.495535714285714\\
0.727	0.495535714285714\\
0.728	0.495535714285714\\
0.729	0.495535714285714\\
0.73	0.495535714285714\\
0.731	0.495535714285714\\
0.732	0.495535714285714\\
0.733	0.495535714285714\\
0.734	0.495535714285714\\
0.735	0.495535714285714\\
0.736	0.495535714285714\\
0.737	0.495535714285714\\
0.738	0.495535714285714\\
0.739	0.495535714285714\\
0.74	0.495535714285714\\
0.741	0.495535714285714\\
0.742	0.495535714285714\\
0.743	0.495535714285714\\
0.744	0.495535714285714\\
0.745	0.495535714285714\\
0.746	0.495535714285714\\
0.747	0.495535714285714\\
0.748	0.495535714285714\\
0.749	0.495535714285714\\
0.75	0.495535714285714\\
0.751	0.495535714285714\\
0.752	0.495535714285714\\
0.753	0.495535714285714\\
0.754	0.495535714285714\\
0.755	0.495535714285714\\
0.756	0.495535714285714\\
0.757	0.495535714285714\\
0.758	0.495535714285714\\
0.759	0.495535714285714\\
0.76	0.495535714285714\\
0.761	0.495535714285714\\
0.762	0.495535714285714\\
0.763	0.495535714285714\\
0.764	0.495535714285714\\
0.765	0.495535714285714\\
0.766	0.495535714285714\\
0.767	0.495535714285714\\
0.768	0.495535714285714\\
0.769	0.495535714285714\\
0.77	0.495535714285714\\
0.771	0.495535714285714\\
0.772	0.495535714285714\\
0.773	0.495535714285714\\
0.774	0.495535714285714\\
0.775	0.495535714285714\\
0.776	0.495535714285714\\
0.777	0.495535714285714\\
0.778	0.495535714285714\\
0.779	0.495535714285714\\
0.78	0.495535714285714\\
0.781	0.495535714285714\\
0.782	0.495535714285714\\
0.783	0.495535714285714\\
0.784	0.495535714285714\\
0.785	0.495535714285714\\
0.786	0.495535714285714\\
0.787	0.495535714285714\\
0.788	0.495535714285714\\
0.789	0.495535714285714\\
0.79	0.495535714285714\\
0.791	0.495535714285714\\
0.792	0.495535714285714\\
0.793	0.495535714285714\\
0.794	0.495535714285714\\
0.795	0.495535714285714\\
0.796	0.495535714285714\\
0.797	0.495535714285714\\
0.798	0.495535714285714\\
0.799	0.495535714285714\\
0.8	0.495535714285714\\
0.801	0.495535714285714\\
0.802	0.495535714285714\\
0.803	0.495535714285714\\
0.804	0.495535714285714\\
0.805	0.495535714285714\\
0.806	0.495535714285714\\
0.807	0.495535714285714\\
0.808	0.495535714285714\\
0.809	0.495535714285714\\
0.81	0.495535714285714\\
0.811	0.495535714285714\\
0.812	0.495535714285714\\
0.813	0.495535714285714\\
0.814	0.495535714285714\\
0.815	0.495535714285714\\
0.816	0.495535714285714\\
0.817	0.495535714285714\\
0.818	0.495535714285714\\
0.819	0.495535714285714\\
0.82	0.495535714285714\\
0.821	0.495535714285714\\
0.822	0.495535714285714\\
0.823	0.495535714285714\\
0.824	0.495535714285714\\
0.825	0.495535714285714\\
0.826	0.495535714285714\\
0.827	0.495535714285714\\
0.828	0.495535714285714\\
0.829	0.495535714285714\\
0.83	0.495535714285714\\
0.831	0.495535714285714\\
0.832	0.495535714285714\\
0.833	0.495535714285714\\
0.834	0.495535714285714\\
0.835	0.495535714285714\\
0.836	0.495535714285714\\
0.837	0.495535714285714\\
0.838	0.495535714285714\\
0.839	0.495535714285714\\
0.84	0.495535714285714\\
0.841	0.495535714285714\\
0.842	0.495535714285714\\
0.843	0.495535714285714\\
0.844	0.495535714285714\\
0.845	0.495535714285714\\
0.846	0.495535714285714\\
0.847	0.495535714285714\\
0.848	0.495535714285714\\
0.849	0.495535714285714\\
0.85	0.495535714285714\\
0.851	0.495535714285714\\
0.852	0.495535714285714\\
0.853	0.495535714285714\\
0.854	0.495535714285714\\
0.855	0.495535714285714\\
0.856	0.495535714285714\\
0.857	0.495535714285714\\
0.858	0.495535714285714\\
0.859	0.495535714285714\\
0.86	0.495535714285714\\
0.861	0.495535714285714\\
0.862	0.495535714285714\\
0.863	0.495535714285714\\
0.864	0.495535714285714\\
0.865	0.495535714285714\\
0.866	0.495535714285714\\
0.867	0.495535714285714\\
0.868	0.495535714285714\\
0.869	0.495535714285714\\
0.87	0.495535714285714\\
0.871	0.495535714285714\\
0.872	0.495535714285714\\
0.873	0.495535714285714\\
0.874	0.495535714285714\\
0.875	0.495535714285714\\
0.876	0.495535714285714\\
0.877	0.495535714285714\\
0.878	0.495535714285714\\
0.879	0.495535714285714\\
0.88	0.495535714285714\\
0.881	0.495535714285714\\
0.882	0.495535714285714\\
0.883	0.495535714285714\\
0.884	0.495535714285714\\
0.885	0.495535714285714\\
0.886	0.495535714285714\\
0.887	0.495535714285714\\
0.888	0.495535714285714\\
0.889	0.495535714285714\\
0.89	0.495535714285714\\
0.891	0.495535714285714\\
0.892	0.495535714285714\\
0.893	0.495535714285714\\
0.894	0.495535714285714\\
0.895	0.495535714285714\\
0.896	0.495535714285714\\
0.897	0.495535714285714\\
0.898	0.495535714285714\\
0.899	0.495535714285714\\
0.9	0.495535714285714\\
0.901	0.495535714285714\\
0.902	0.495535714285714\\
0.903	0.495535714285714\\
0.904	0.495535714285714\\
0.905	0.495535714285714\\
0.906	0.495535714285714\\
0.907	0.495535714285714\\
0.908	0.495535714285714\\
0.909	0.495535714285714\\
0.91	0.495535714285714\\
0.911	0.495535714285714\\
0.912	0.495535714285714\\
0.913	0.495535714285714\\
0.914	0.495535714285714\\
0.915	0.495535714285714\\
0.916	0.495535714285714\\
0.917	0.495535714285714\\
0.918	0.495535714285714\\
0.919	0.495535714285714\\
0.92	0.495535714285714\\
0.921	0.495535714285714\\
0.922	0.495535714285714\\
0.923	0.495535714285714\\
0.924	0.495535714285714\\
0.925	0.495535714285714\\
0.926	0.495535714285714\\
0.927	0.495535714285714\\
0.928	0.495535714285714\\
0.929	0.495535714285714\\
0.93	0.495535714285714\\
0.931	0.495535714285714\\
0.932	0.495535714285714\\
0.933	0.495535714285714\\
0.934	0.495535714285714\\
0.935	0.495535714285714\\
0.936	0.495535714285714\\
0.937	0.495535714285714\\
0.938	0.495535714285714\\
0.939	0.495535714285714\\
0.94	0.495535714285714\\
0.941	0.495535714285714\\
0.942	0.495535714285714\\
0.943	0.495535714285714\\
0.944	0.495535714285714\\
0.945	0.495535714285714\\
0.946	0.495535714285714\\
0.947	0.495535714285714\\
0.948	0.495535714285714\\
0.949	0.495535714285714\\
0.95	0.495535714285714\\
0.951	0.495535714285714\\
0.952	0.495535714285714\\
0.953	0.495535714285714\\
0.954	0.495535714285714\\
0.955	0.495535714285714\\
0.956	0.495535714285714\\
0.957	0.491071428571429\\
0.958	0.491071428571429\\
0.959	0.491071428571429\\
0.96	0.491071428571429\\
0.961	0.491071428571429\\
0.962	0.491071428571429\\
0.963	0.491071428571429\\
0.964	0.491071428571429\\
0.965	0.491071428571429\\
0.966	0.491071428571429\\
0.967	0.491071428571429\\
0.968	0.491071428571429\\
0.969	0.491071428571429\\
0.97	0.491071428571429\\
0.971	0.491071428571429\\
0.972	0.486607142857143\\
0.973	0.486607142857143\\
0.974	0.486607142857143\\
0.975	0.486607142857143\\
0.976	0.486607142857143\\
0.977	0.486607142857143\\
0.978	0.482142857142857\\
0.979	0.482142857142857\\
0.98	0.482142857142857\\
0.981	0.482142857142857\\
0.982	0.477678571428571\\
0.983	0.477678571428571\\
0.984	0.477678571428571\\
0.985	0.477678571428571\\
0.986	0.473214285714286\\
0.987	0.46875\\
0.988	0.46875\\
0.989	0.464285714285714\\
0.99	0.450892857142857\\
0.991	0.428571428571429\\
0.992	0.370535714285714\\
0.993	0.339285714285714\\
0.994	0.299107142857143\\
0.995	0.28125\\
0.996	0.245535714285714\\
0.997	0.245535714285714\\
0.998	0.236607142857143\\
0.999	0.138392857142857\\
1	0\\
};
\addlegendentry{{\tiny LK}};

\end{axis}
\end{tikzpicture}%


==> figs/bias_hist.tex <==
% This file was created by matlam2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-150,
xmax=150,
xtick={-140,-100,-60,-20,20,60,100,140},
xlabel={Error},
xmajorgrids,
ymin=0,
ymax=1200,
ylabel={Counts},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,%
  at={(0.01,0.99)},anchor=north west},
y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed}
]
\addplot [color=mycolor1,solid,line width=1.0pt,mark=*,mark options={solid,
  mark size=.5}]
  table[row sep=crcr]{%
-44	5\\
-42	3\\
-40	5\\
-38	12\\
-36	12\\
-34	25\\
-32	38\\
-30	69\\
-28	96\\
-26	99\\
-24	194\\
-22	204\\
-20	258\\
-18	349\\
-16	336\\
-14	391\\
-12	443\\
-10	513\\
-8	497\\
-6	559\\
-4	591\\
-2	627\\
0	661\\
2	720\\
4	742\\
6	797\\
8	810\\
10	816\\
12	813\\
14	819\\
16	787\\
18	714\\
20	634\\
22	586\\
24	504\\
26	458\\
28	390\\
30	321\\
32	276\\
34	245\\
36	216\\
38	146\\
40	122\\
42	101\\
44	72\\
46	51\\
48	36\\
50	27\\
52	16\\
54	10\\
56	13\\
58	5\\
60	7\\
62	3\\
64	3\\
66	0\\
68	3\\
};
\addlegendentry{{\tiny BitPlanes $(18.44)$}};

\addplot [color=mycolor2,dashed,line width=1.0pt,mark=triangle,mark options={solid,rotate=270,mark size=0.5pt}]
  table[row sep=crcr]{%
-145	2\\
-140	1\\
-135	0\\
-130	1\\
-125	2\\
-120	1\\
-115	3\\
-110	3\\
-105	2\\
-100	3\\
-95	5\\
-90	10\\
-85	14\\
-80	19\\
-75	27\\
-70	51\\
-65	79\\
-60	119\\
-55	170\\
-50	216\\
-45	322\\
-40	391\\
-35	487\\
-30	598\\
-25	672\\
-20	755\\
-15	838\\
-10	850\\
-5	923\\
0	977\\
5	1016\\
10	1085\\
15	1106\\
20	1088\\
25	1098\\
30	955\\
35	804\\
40	710\\
45	539\\
50	403\\
55	319\\
60	240\\
65	143\\
70	82\\
75	54\\
80	32\\
85	18\\
90	6\\
95	1\\
100	4\\
105	1\\
110	3\\
115	0\\
120	1\\
125	0\\
130	1\\
};
\addlegendentry{{\tiny $>$ $(31.31)$}};

\addplot [color=mycolor3,dashdotted,line width=1.0pt,mark=star,mark options={solid, mark size=0.5pt}]
  table[row sep=crcr]{%
-140	1\\
-135	2\\
-130	7\\
-125	9\\
-120	16\\
-115	19\\
-110	20\\
-105	20\\
-100	31\\
-95	29\\
-90	40\\
-85	34\\
-80	36\\
-75	59\\
-70	62\\
-65	101\\
-60	119\\
-55	184\\
-50	251\\
-45	343\\
-40	393\\
-35	484\\
-30	535\\
-25	569\\
-20	708\\
-15	780\\
-10	749\\
-5	885\\
0	908\\
5	877\\
10	1009\\
15	954\\
20	1038\\
25	1069\\
30	974\\
35	887\\
40	709\\
45	616\\
50	512\\
55	379\\
60	263\\
65	189\\
70	126\\
75	71\\
80	55\\
85	27\\
90	31\\
95	13\\
100	12\\
105	10\\
110	5\\
115	11\\
120	5\\
125	5\\
130	4\\
135	4\\
140	0\\
145	1\\
};
\addlegendentry{{\tiny $\ge$ $(35.47)$}};

\addplot [color=mycolor4,dotted,line width=1.0pt,mark=triangle,mark options={solid,rotate=90,mark size=0.5pt}]
  table[row sep=crcr]{%
-130	1\\
-125	2\\
-120	5\\
-115	7\\
-110	9\\
-105	11\\
-100	13\\
-95	19\\
-90	16\\
-85	30\\
-80	29\\
-75	44\\
-70	46\\
-65	88\\
-60	122\\
-55	157\\
-50	235\\
-45	319\\
-40	421\\
-35	485\\
-30	572\\
-25	660\\
-20	703\\
-15	774\\
-10	830\\
-5	878\\
0	956\\
5	968\\
10	995\\
15	1059\\
20	1036\\
25	993\\
30	993\\
35	860\\
40	746\\
45	621\\
50	472\\
55	356\\
60	262\\
65	157\\
70	103\\
75	71\\
80	43\\
85	32\\
90	34\\
95	6\\
100	4\\
105	3\\
110	3\\
115	1\\
};
\addlegendentry{{\tiny $<$ $(33.23)$}};

\addplot [color=mycolor5,solid,line width=1.0pt,mark=star,mark options={solid,mark size=0.5pt}]
  table[row sep=crcr]{%
-145	1\\
-140	2\\
-135	0\\
-130	3\\
-125	3\\
-120	7\\
-115	13\\
-110	14\\
-105	16\\
-100	17\\
-95	13\\
-90	23\\
-85	26\\
-80	36\\
-75	58\\
-70	48\\
-65	99\\
-60	139\\
-55	168\\
-50	252\\
-45	320\\
-40	403\\
-35	503\\
-30	560\\
-25	645\\
-20	710\\
-15	740\\
-10	815\\
-5	848\\
0	934\\
5	901\\
10	944\\
15	980\\
20	1013\\
25	1091\\
30	1005\\
35	864\\
40	770\\
45	651\\
50	505\\
55	341\\
60	272\\
65	166\\
70	113\\
75	80\\
80	48\\
85	32\\
90	26\\
95	13\\
100	4\\
105	5\\
110	2\\
115	2\\
120	3\\
125	2\\
130	0\\
135	1\\
};
\addlegendentry{{\tiny $\le$ $(34.19)$}};

\end{axis}
\end{tikzpicture}%


==> figs/census.tex <==
\begin{subfigure}[b]{0.25\linewidth}
  \centering
  \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \fill[black!20!white] (0,0) rectangle (1,1);
      \draw[step=1cm,color=black!40!white] (-1,-1) grid (2,2);
      \node at (-0.5,+1.5) {\texttt{8}};
      \node at (+0.5,+1.5) {\texttt{12}};
      \node at (+1.5,+1.5) {\texttt{200}};

      \node at (-0.5,+0.5) {\texttt{56}};
      \node at (+0.5,+0.5) {\texttt{42}};
      \node at (+1.5,+0.5) {\texttt{55}};

      \node at (-0.5,-0.5) {\texttt{128}};
      \node at (+0.5,-0.5) {\texttt{16}};
      \node at (+1.5,-0.5) {\texttt{11}};
  \end{tikzpicture}}
  \caption{}\label{fig:ct1}
\end{subfigure}
\begin{subfigure}[b]{0.25\linewidth}
  \centering
  \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \fill[black!20!white] (0,0) rectangle (1,1);
      \draw[step=1cm,color=black!40!white] (-1,-1) grid (2,2);
      \node at (-0.5,+1.5) {\tiny\texttt{8<42}};
      \node at (+0.5,+1.5) {\tiny\texttt{12<42}};
      \node at (+1.5,+1.5) {\tiny\texttt{200<42}};

      \node at (-0.5,+0.5) {\tiny\texttt{56<42}};
      \node at (+0.5,+0.5) {};
      \node at (+1.5,+0.5) {\tiny\texttt{55<42}};

      \node at (-0.5,-0.5) {\tiny\texttt{128<42}};
      \node at (+0.5,-0.5) {\tiny\texttt{16<42}};
      \node at (+1.5,-0.5) {\tiny\texttt{11<42}};
  \end{tikzpicture}}
  \caption{}\label{fig:ct2}
\end{subfigure}
\begin{subfigure}[b]{0.25\linewidth}
  \centering
  \resizebox{\textwidth}{!}{\begin{tikzpicture}
      \fill[black!20!white] (0,0) rectangle (1,1);
      \draw[step=1cm,color=black!40!white] (-1,-1) grid (2,2);
      \node at (-0.5,+1.5) {\texttt{1}};
      \node at (+0.5,+1.5) {\texttt{1}};
      \node at (+1.5,+1.5) {\texttt{0}};

      \node at (-0.5,+0.5) {\texttt{0}};
      \node at (+0.5,+0.5) {};
      \node at (+1.5,+0.5) {\texttt{0}};

      \node at (-0.5,-0.5) {\texttt{0}};
      \node at (+0.5,-0.5) {\texttt{1}};
      \node at (+1.5,-0.5) {\texttt{1}};
  \end{tikzpicture}}
  \caption{}\label{fig:ct3}
\end{subfigure}



==> figs/cost_bitplanes_surface_c_faceted_sun.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={x-shift [px]},
xmajorgrids,
ymin=-3,
ymax=3,
ylabel={y-shift [px]},
ymajorgrids,
zmin=0,
zmax=182.131813052473,
zlabel={cost},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=61]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3	-3	182.115114816819	182.115114816819\\
-3	-2.9	181.875490164518	181.875490164518\\
-3	-2.8	181.295463052676	181.295463052676\\
-3	-2.7	180.434520581765	180.434520581765\\
-3	-2.6	180.126227165709	180.126227165709\\
-3	-2.5	179.064227479749	179.064227479749\\
-3	-2.4	178.697192431514	178.697192431514\\
-3	-2.3	178.331068716772	178.331068716772\\
-3	-2.2	177.764279281691	177.764279281691\\
-3	-2.1	177.339367573601	177.339367573601\\
-3	-2	176.903454952374	176.903454952374\\
-3	-1.9	175.942004800722	175.942004800722\\
-3	-1.8	174.368765840579	174.368765840579\\
-3	-1.7	172.15882011653	172.15882011653\\
-3	-1.6	171.14993179971	171.14993179971\\
-3	-1.5	169.083683338262	169.083683338262\\
-3	-1.4	167.788312942916	167.788312942916\\
-3	-1.3	166.952565129109	166.952565129109\\
-3	-1.2	165.624973767506	165.624973767506\\
-3	-1.1	164.806654439505	164.806654439505\\
-3	-1	164.171222735338	164.171222735338\\
-3	-0.9	162.951121170299	162.951121170299\\
-3	-0.8	161.213852908925	161.213852908925\\
-3	-0.7	158.819662040421	158.819662040421\\
-3	-0.6	157.841132901995	157.841132901995\\
-3	-0.5	155.614164967614	155.614164967614\\
-3	-0.4	154.100951186678	154.100951186678\\
-3	-0.3	153.590676881884	153.590676881884\\
-3	-0.2	152.990171272152	152.990171272152\\
-3	-0.0999999999999996	152.951578817873	152.951578817873\\
-3	0	153.056183508335	153.056183508335\\
-3	0.0999999999999996	153.115561832882	153.115561832882\\
-3	0.2	153.288204801607	153.288204801607\\
-3	0.3	154.004397643993	154.004397643993\\
-3	0.4	154.615323849535	154.615323849535\\
-3	0.5	155.878374576788	155.878374576788\\
-3	0.6	158.388315627021	158.388315627021\\
-3	0.7	159.422280578077	159.422280578077\\
-3	0.8	161.834497818196	161.834497818196\\
-3	0.9	163.642557848892	163.642557848892\\
-3	1	164.89500130425	164.89500130425\\
-3	1.1	165.539966207042	165.539966207042\\
-3	1.2	166.369565589026	166.369565589026\\
-3	1.3	167.706475003346	167.706475003346\\
-3	1.4	168.512125788187	168.512125788187\\
-3	1.5	169.746885490663	169.746885490663\\
-3	1.6	171.76486067376	171.76486067376\\
-3	1.7	172.73036197984	172.73036197984\\
-3	1.8	174.87130405024	174.87130405024\\
-3	1.9	176.381162135828	176.381162135828\\
-3	2	177.246448232112	177.246448232112\\
-3	2.1	177.629239891153	177.629239891153\\
-3	2.2	177.993210926045	177.993210926045\\
-3	2.3	178.463218091245	178.463218091245\\
-3	2.4	178.766852424738	178.766852424738\\
-3	2.5	179.066560546132	179.066560546132\\
-3	2.6	180.03513526252	180.03513526252\\
-3	2.7	180.332816604473	180.332816604473\\
-3	2.8	181.160985938028	181.160985938028\\
-3	2.9	181.689914256518	181.689914256518\\
-3	3	181.908213067984	181.908213067984\\
-2.9	-3	182.075214398632	182.075214398632\\
-2.9	-2.9	181.718401552027	181.718401552027\\
-2.9	-2.8	181.132289292165	181.132289292165\\
-2.9	-2.7	180.2814613009	180.2814613009\\
-2.9	-2.6	179.717322058285	179.717322058285\\
-2.9	-2.5	178.374538125143	178.374538125143\\
-2.9	-2.4	178.397434973393	178.397434973393\\
-2.9	-2.3	178.080843036869	178.080843036869\\
-2.9	-2.2	177.455792747902	177.455792747902\\
-2.9	-2.1	177.091634296249	177.091634296249\\
-2.9	-2	176.73753870833	176.73753870833\\
-2.9	-1.9	175.553721717845	175.553721717845\\
-2.9	-1.8	173.962567607196	173.962567607196\\
-2.9	-1.7	171.709673650344	171.709673650344\\
-2.9	-1.6	170.190106927187	170.190106927187\\
-2.9	-1.5	167.748528383589	167.748528383589\\
-2.9	-1.4	167.001367106446	167.001367106446\\
-2.9	-1.3	166.08032544314	166.08032544314\\
-2.9	-1.2	164.674084581224	164.674084581224\\
-2.9	-1.1	163.974723383464	163.974723383464\\
-2.9	-1	163.462972880639	163.462972880639\\
-2.9	-0.9	161.913763806107	161.913763806107\\
-2.9	-0.8	160.069191143599	160.069191143599\\
-2.9	-0.7	157.601062504773	157.601062504773\\
-2.9	-0.6	156.035750275007	156.035750275007\\
-2.9	-0.5	153.189108194277	153.189108194277\\
-2.9	-0.4	152.452682119279	152.452682119279\\
-2.9	-0.3	152.00568164929	152.00568164929\\
-2.9	-0.2	151.393006259163	151.393006259163\\
-2.9	-0.0999999999999996	151.523837263165	151.523837263165\\
-2.9	0	151.928809178758	151.928809178758\\
-2.9	0.0999999999999996	151.707239830623	151.707239830623\\
-2.9	0.2	151.692150723049	151.692150723049\\
-2.9	0.3	152.412312455822	152.412312455822\\
-2.9	0.4	152.97730280743	152.97730280743\\
-2.9	0.5	153.446660222878	153.446660222878\\
-2.9	0.6	156.577951545575	156.577951545575\\
-2.9	0.7	158.218773165468	158.218773165468\\
-2.9	0.8	160.715416005106	160.715416005106\\
-2.9	0.9	162.611694581949	162.611694581949\\
-2.9	1	164.221796436857	164.221796436857\\
-2.9	1.1	164.734824595256	164.734824595256\\
-2.9	1.2	165.448965094614	165.448965094614\\
-2.9	1.3	166.849235570129	166.849235570129\\
-2.9	1.4	167.750550256474	167.750550256474\\
-2.9	1.5	168.415868087418	168.415868087418\\
-2.9	1.6	170.800490504854	170.800490504854\\
-2.9	1.7	172.263417591737	172.263417591737\\
-2.9	1.8	174.447666444047	174.447666444047\\
-2.9	1.9	175.995908969834	175.995908969834\\
-2.9	2	177.078125867749	177.078125867749\\
-2.9	2.1	177.377380245687	177.377380245687\\
-2.9	2.2	177.6954455196	177.6954455196\\
-2.9	2.3	178.213045826551	178.213045826551\\
-2.9	2.4	178.482218825099	178.482218825099\\
-2.9	2.5	178.394489791807	178.394489791807\\
-2.9	2.6	179.608857411998	179.608857411998\\
-2.9	2.7	180.167912066991	180.167912066991\\
-2.9	2.8	180.981432357599	180.981432357599\\
-2.9	2.9	181.556411890224	181.556411890224\\
-2.9	3	181.874972391005	181.874972391005\\
-2.8	-3	181.91020471786	181.91020471786\\
-2.8	-2.9	181.465287763323	181.465287763323\\
-2.8	-2.8	180.722602683853	180.722602683853\\
-2.8	-2.7	179.943092110394	179.943092110394\\
-2.8	-2.6	179.02161214314	179.02161214314\\
-2.8	-2.5	178.237809289094	178.237809289094\\
-2.8	-2.4	177.819375959791	177.819375959791\\
-2.8	-2.3	177.690170673932	177.690170673932\\
-2.8	-2.2	177.09012473485	177.09012473485\\
-2.8	-2.1	176.786480047759	176.786480047759\\
-2.8	-2	176.426348076762	176.426348076762\\
-2.8	-1.9	175.034783311594	175.034783311594\\
-2.8	-1.8	173.180479186526	173.180479186526\\
-2.8	-1.7	170.994998771427	170.994998771427\\
-2.8	-1.6	169.043934833285	169.043934833285\\
-2.8	-1.5	167.201235341498	167.201235341498\\
-2.8	-1.4	165.823559195517	165.823559195517\\
-2.8	-1.3	165.059902365811	165.059902365811\\
-2.8	-1.2	163.705932270369	163.705932270369\\
-2.8	-1.1	162.979260422389	162.979260422389\\
-2.8	-1	162.337808676381	162.337808676381\\
-2.8	-0.9	160.59922928955	160.59922928955\\
-2.8	-0.8	158.461280964628	158.461280964628\\
-2.8	-0.7	156.068113466298	156.068113466298\\
-2.8	-0.6	153.979524295128	153.979524295128\\
-2.8	-0.5	151.979990929154	151.979990929154\\
-2.8	-0.4	150.385109852092	150.385109852092\\
-2.8	-0.3	150.129560754933	150.129560754933\\
-2.8	-0.2	149.617057673146	149.617057673146\\
-2.8	-0.0999999999999996	149.767470452567	149.767470452567\\
-2.8	0	150.04534370017	150.04534370017\\
-2.8	0.0999999999999996	149.966745013707	149.966745013707\\
-2.8	0.2	149.905109521584	149.905109521584\\
-2.8	0.3	150.537202642851	150.537202642851\\
-2.8	0.4	150.801060411896	150.801060411896\\
-2.8	0.5	152.227333051536	152.227333051536\\
-2.8	0.6	154.552700935557	154.552700935557\\
-2.8	0.7	156.649151226311	156.649151226311\\
-2.8	0.8	159.107502285904	159.107502285904\\
-2.8	0.9	161.304477351326	161.304477351326\\
-2.8	1	163.096770752823	163.096770752823\\
-2.8	1.1	163.762774069633	163.762774069633\\
-2.8	1.2	164.48528791142	164.48528791142\\
-2.8	1.3	165.814172923988	165.814172923988\\
-2.8	1.4	166.55509861987	166.55509861987\\
-2.8	1.5	167.862355510433	167.862355510433\\
-2.8	1.6	169.649433868219	169.649433868219\\
-2.8	1.7	171.540998503332	171.540998503332\\
-2.8	1.8	173.651572867436	173.651572867436\\
-2.8	1.9	175.470361203135	175.470361203135\\
-2.8	2	176.761937763402	176.761937763402\\
-2.8	2.1	177.063467864943	177.063467864943\\
-2.8	2.2	177.323869120089	177.323869120089\\
-2.8	2.3	177.825397409926	177.825397409926\\
-2.8	2.4	177.8869849512	177.8869849512\\
-2.8	2.5	178.243240157424	178.243240157424\\
-2.8	2.6	178.952335802642	178.952335802642\\
-2.8	2.7	179.781820592791	179.781820592791\\
-2.8	2.8	180.545154578929	180.545154578929\\
-2.8	2.9	181.294025232776	181.294025232776\\
-2.8	3	181.714535118904	181.714535118904\\
-2.7	-3	181.66001546445	181.66001546445\\
-2.7	-2.9	181.158813282926	181.158813282926\\
-2.7	-2.8	180.388608206999	180.388608206999\\
-2.7	-2.7	179.234826591002	179.234826591002\\
-2.7	-2.6	178.732654400007	178.732654400007\\
-2.7	-2.5	178.041238986771	178.041238986771\\
-2.7	-2.4	177.505146816136	177.505146816136\\
-2.7	-2.3	177.030057994609	177.030057994609\\
-2.7	-2.2	176.707723575468	176.707723575468\\
-2.7	-2.1	176.390139303103	176.390139303103\\
-2.7	-2	175.98702606012	175.98702606012\\
-2.7	-1.9	174.438335463105	174.438335463105\\
-2.7	-1.8	172.492466866568	172.492466866568\\
-2.7	-1.7	169.740570454942	169.740570454942\\
-2.7	-1.6	168.174225166736	168.174225166736\\
-2.7	-1.5	166.458590375533	166.458590375533\\
-2.7	-1.4	164.929599008779	164.929599008779\\
-2.7	-1.3	163.602074613109	163.602074613109\\
-2.7	-1.2	162.440164608651	162.440164608651\\
-2.7	-1.1	161.601508473666	161.601508473666\\
-2.7	-1	160.827827652384	160.827827652384\\
-2.7	-0.9	158.902697740195	158.902697740195\\
-2.7	-0.8	156.744723925163	156.744723925163\\
-2.7	-0.7	153.59869065254	153.59869065254\\
-2.7	-0.6	152.065204918324	152.065204918324\\
-2.7	-0.5	150.256318127318	150.256318127318\\
-2.7	-0.4	148.453042075032	148.453042075032\\
-2.7	-0.3	147.478913977929	147.478913977929\\
-2.7	-0.2	147.286388500213	147.286388500213\\
-2.7	-0.0999999999999996	147.290274385683	147.290274385683\\
-2.7	0	147.508480855604	147.508480855604\\
-2.7	0.0999999999999996	147.484166597045	147.484166597045\\
-2.7	0.2	147.562045474655	147.562045474655\\
-2.7	0.3	147.80455100739	147.80455100739\\
-2.7	0.4	148.885567199021	148.885567199021\\
-2.7	0.5	150.508815913261	150.508815913261\\
-2.7	0.6	152.629650451096	152.629650451096\\
-2.7	0.7	154.241918275675	154.241918275675\\
-2.7	0.8	157.392108767606	157.392108767606\\
-2.7	0.9	159.625347234482	159.625347234482\\
-2.7	1	161.597560175192	161.597560175192\\
-2.7	1.1	162.389006376392	162.389006376392\\
-2.7	1.2	163.196049496589	163.196049496589\\
-2.7	1.3	164.344381369318	164.344381369318\\
-2.7	1.4	165.650155477996	165.650155477996\\
-2.7	1.5	167.106372469908	167.106372469908\\
-2.7	1.6	168.750029412481	168.750029412481\\
-2.7	1.7	170.294342339059	170.294342339059\\
-2.7	1.8	172.969133951704	172.969133951704\\
-2.7	1.9	174.869624308201	174.869624308201\\
-2.7	2	176.314401248673	176.314401248673\\
-2.7	2.1	176.682270053989	176.682270053989\\
-2.7	2.2	176.930858392077	176.930858392077\\
-2.7	2.3	177.206460909211	177.206460909211\\
-2.7	2.4	177.579617634993	177.579617634993\\
-2.7	2.5	178.048879993157	178.048879993157\\
-2.7	2.6	178.648572781198	178.648572781198\\
-2.7	2.7	179.117809890515	179.117809890515\\
-2.7	2.8	180.227466167837	180.227466167837\\
-2.7	2.9	181.004454057191	181.004454057191\\
-2.7	3	181.483078699241	181.483078699241\\
-2.6	-3	181.59516352906	181.59516352906\\
-2.6	-2.9	180.833605446959	180.833605446959\\
-2.6	-2.8	179.851205029938	179.851205029938\\
-2.6	-2.7	179.140234181425	179.140234181425\\
-2.6	-2.6	178.569996763074	178.569996763074\\
-2.6	-2.5	177.847374723227	177.847374723227\\
-2.6	-2.4	177.298729861146	177.298729861146\\
-2.6	-2.3	176.789127244544	176.789127244544\\
-2.6	-2.2	176.167898433934	176.167898433934\\
-2.6	-2.1	176.032292267181	176.032292267181\\
-2.6	-2	175.829054953814	175.829054953814\\
-2.6	-1.9	173.837279350617	173.837279350617\\
-2.6	-1.8	171.674450450027	171.674450450027\\
-2.6	-1.7	169.31987328075	169.31987328075\\
-2.6	-1.6	167.631505671412	167.631505671412\\
-2.6	-1.5	165.779357196322	165.779357196322\\
-2.6	-1.4	164.192673506579	164.192673506579\\
-2.6	-1.3	162.789218967877	162.789218967877\\
-2.6	-1.2	161.204108188618	161.204108188618\\
-2.6	-1.1	160.667844008046	160.667844008046\\
-2.6	-1	160.133885118124	160.133885118124\\
-2.6	-0.9	157.588053583822	157.588053583822\\
-2.6	-0.8	155.041560091651	155.041560091651\\
-2.6	-0.7	152.412869125257	152.412869125257\\
-2.6	-0.6	150.722568957031	150.722568957031\\
-2.6	-0.5	148.713126391014	148.713126391014\\
-2.6	-0.4	146.923261956383	146.923261956383\\
-2.6	-0.3	145.943372203831	145.943372203831\\
-2.6	-0.2	145.181027212319	145.181027212319\\
-2.6	-0.0999999999999996	145.653261424872	145.653261424872\\
-2.6	0	146.34588292964	146.34588292964\\
-2.6	0.0999999999999996	145.856978098285	145.856978098285\\
-2.6	0.2	145.364051638659	145.364051638659\\
-2.6	0.3	146.26709283231	146.26709283231\\
-2.6	0.4	147.370589434027	147.370589434027\\
-2.6	0.5	148.968647748216	148.968647748216\\
-2.6	0.6	151.298225519497	151.298225519497\\
-2.6	0.7	153.070728254975	153.070728254975\\
-2.6	0.8	155.72872934125	155.72872934125\\
-2.6	0.9	158.285610930508	158.285610930508\\
-2.6	1	160.90456645256	160.90456645256\\
-2.6	1.1	161.456759162059	161.456759162059\\
-2.6	1.2	161.944308933955	161.944308933955\\
-2.6	1.3	163.536257165318	163.536257165318\\
-2.6	1.4	164.909713770938	164.909713770938\\
-2.6	1.5	166.405122365314	166.405122365314\\
-2.6	1.6	168.193467327617	168.193467327617\\
-2.6	1.7	169.869660267468	169.869660267468\\
-2.6	1.8	172.128941996986	172.128941996986\\
-2.6	1.9	174.235259084474	174.235259084474\\
-2.6	2	176.141501252243	176.141501252243\\
-2.6	2.1	176.321682358034	176.321682358034\\
-2.6	2.2	176.402465563887	176.402465563887\\
-2.6	2.3	176.957563292256	176.957563292256\\
-2.6	2.4	177.377210520628	177.377210520628\\
-2.6	2.5	177.859439272799	177.859439272799\\
-2.6	2.6	178.486876222298	178.486876222298\\
-2.6	2.7	179.022610257755	179.022610257755\\
-2.6	2.8	179.718209290873	179.718209290873\\
-2.6	2.9	180.645020780907	180.645020780907\\
-2.6	3	181.405998010139	181.405998010139\\
-2.5	-3	181.033257968683	181.033257968683\\
-2.5	-2.9	180.020640104359	180.020640104359\\
-2.5	-2.8	179.559700443428	179.559700443428\\
-2.5	-2.7	178.913621300189	178.913621300189\\
-2.5	-2.6	178.286085151301	178.286085151301\\
-2.5	-2.5	177.537570336761	177.537570336761\\
-2.5	-2.4	177.059762540459	177.059762540459\\
-2.5	-2.3	176.52298176718	176.52298176718\\
-2.5	-2.2	175.849060677603	175.849060677603\\
-2.5	-2.1	175.334889782089	175.334889782089\\
-2.5	-2	175.023002774173	175.023002774173\\
-2.5	-1.9	172.680681330942	172.680681330942\\
-2.5	-1.8	171.09764128356	171.09764128356\\
-2.5	-1.7	168.832132147985	168.832132147985\\
-2.5	-1.6	166.901926125733	166.901926125733\\
-2.5	-1.5	164.996393732897	164.996393732897\\
-2.5	-1.4	163.423597950999	163.423597950999\\
-2.5	-1.3	161.879951141155	161.879951141155\\
-2.5	-1.2	160.261660582777	160.261660582777\\
-2.5	-1.1	159.246474046741	159.246474046741\\
-2.5	-1	158.28132118189	158.28132118189\\
-2.5	-0.9	155.466183056504	155.466183056504\\
-2.5	-0.8	153.655883890462	153.655883890462\\
-2.5	-0.7	151.110578686395	151.110578686395\\
-2.5	-0.6	149.140308763649	149.140308763649\\
-2.5	-0.5	147.083126472993	147.083126472993\\
-2.5	-0.4	145.263946237864	145.263946237864\\
-2.5	-0.3	144.174617063073	144.174617063073\\
-2.5	-0.2	143.410176257976	143.410176257976\\
-2.5	-0.0999999999999996	143.223821605543	143.223821605543\\
-2.5	0	143.331240328884	143.331240328884\\
-2.5	0.0999999999999996	143.339821245065	143.339821245065\\
-2.5	0.2	143.600875951116	143.600875951116\\
-2.5	0.3	144.518871649816	144.518871649816\\
-2.5	0.4	145.726976601252	145.726976601252\\
-2.5	0.5	147.358038371565	147.358038371565\\
-2.5	0.6	149.7230958137	149.7230958137\\
-2.5	0.7	151.773879495077	151.773879495077\\
-2.5	0.8	154.376329197887	154.376329197887\\
-2.5	0.9	156.237916583818	156.237916583818\\
-2.5	1	159.026532804083	159.026532804083\\
-2.5	1.1	160.001723701475	160.001723701475\\
-2.5	1.2	160.978328261757	160.978328261757\\
-2.5	1.3	162.595141352713	162.595141352713\\
-2.5	1.4	164.140718977919	164.140718977919\\
-2.5	1.5	165.637241983846	165.637241983846\\
-2.5	1.6	167.465409945706	167.465409945706\\
-2.5	1.7	169.363801491103	169.363801491103\\
-2.5	1.8	171.565162235327	171.565162235327\\
-2.5	1.9	173.104674439526	173.104674439526\\
-2.5	2	175.36876844826	175.36876844826\\
-2.5	2.1	175.6426056084	175.6426056084\\
-2.5	2.2	176.088339854518	176.088339854518\\
-2.5	2.3	176.659910444836	176.659910444836\\
-2.5	2.4	177.148723724032	177.148723724032\\
-2.5	2.5	177.572187957669	177.572187957669\\
-2.5	2.6	178.243766089091	178.243766089091\\
-2.5	2.7	178.811353952542	178.811353952542\\
-2.5	2.8	179.460764370772	179.460764370772\\
-2.5	2.9	179.914714309737	179.914714309737\\
-2.5	3	180.878059369045	180.878059369045\\
-2.4	-3	181.276165112939	181.276165112939\\
-2.4	-2.9	180.524820457996	180.524820457996\\
-2.4	-2.8	179.529377960962	179.529377960962\\
-2.4	-2.7	178.771612502733	178.771612502733\\
-2.4	-2.6	178.188782350536	178.188782350536\\
-2.4	-2.5	177.500173388128	177.500173388128\\
-2.4	-2.4	176.907508455695	176.907508455695\\
-2.4	-2.3	176.385047796239	176.385047796239\\
-2.4	-2.2	175.711569043042	175.711569043042\\
-2.4	-2.1	175.517972301074	175.517972301074\\
-2.4	-2	175.097352360196	175.097352360196\\
-2.4	-1.9	173.066703413266	173.066703413266\\
-2.4	-1.8	170.792742504573	170.792742504573\\
-2.4	-1.7	168.345355908555	168.345355908555\\
-2.4	-1.6	166.491360993639	166.491360993639\\
-2.4	-1.5	164.496136497115	164.496136497115\\
-2.4	-1.4	162.660877123514	162.660877123514\\
-2.4	-1.3	161.173392356265	161.173392356265\\
-2.4	-1.2	159.498241989746	159.498241989746\\
-2.4	-1.1	158.431729925254	158.431729925254\\
-2.4	-1	157.304967479889	157.304967479889\\
-2.4	-0.9	154.941261537845	154.941261537845\\
-2.4	-0.8	152.521827294138	152.521827294138\\
-2.4	-0.7	149.789980398563	149.789980398563\\
-2.4	-0.6	147.922515807231	147.922515807231\\
-2.4	-0.5	145.7733310261	145.7733310261\\
-2.4	-0.4	143.646722755023	143.646722755023\\
-2.4	-0.3	142.615601663149	142.615601663149\\
-2.4	-0.2	141.832521818133	141.832521818133\\
-2.4	-0.0999999999999996	141.391094863353	141.391094863353\\
-2.4	0	141.263071851855	141.263071851855\\
-2.4	0.0999999999999996	141.555490846821	141.555490846821\\
-2.4	0.2	142.013247550106	142.013247550106\\
-2.4	0.3	142.953408253607	142.953408253607\\
-2.4	0.4	144.085636913822	144.085636913822\\
-2.4	0.5	145.997607305924	145.997607305924\\
-2.4	0.6	148.47051695334	148.47051695334\\
-2.4	0.7	150.410730906142	150.410730906142\\
-2.4	0.8	153.19483316814	153.19483316814\\
-2.4	0.9	155.622387995654	155.622387995654\\
-2.4	1	158.035879879771	158.035879879771\\
-2.4	1.1	159.166553878172	159.166553878172\\
-2.4	1.2	160.202738856329	160.202738856329\\
-2.4	1.3	161.880843805552	161.880843805552\\
-2.4	1.4	163.336837575794	163.336837575794\\
-2.4	1.5	165.070125701703	165.070125701703\\
-2.4	1.6	167.013113432187	167.013113432187\\
-2.4	1.7	168.815529655181	168.815529655181\\
-2.4	1.8	171.182925669804	171.182925669804\\
-2.4	1.9	173.42816863934	173.42816863934\\
-2.4	2	175.382613896985	175.382613896985\\
-2.4	2.1	175.800644629982	175.800644629982\\
-2.4	2.2	175.942730081398	175.942730081398\\
-2.4	2.3	176.52049617958	176.52049617958\\
-2.4	2.4	176.975629210579	176.975629210579\\
-2.4	2.5	177.473952114539	177.473952114539\\
-2.4	2.6	178.103573058213	178.103573058213\\
-2.4	2.7	178.658741235538	178.658741235538\\
-2.4	2.8	179.394287296187	179.394287296187\\
-2.4	2.9	180.379878607382	180.379878607382\\
-2.4	3	181.117442503476	181.117442503476\\
-2.3	-3	181.185294217442	181.185294217442\\
-2.3	-2.9	180.626524831147	180.626524831147\\
-2.3	-2.8	179.839410678117	179.839410678117\\
-2.3	-2.7	178.621411743617	178.621411743617\\
-2.3	-2.6	178.053415169135	178.053415169135\\
-2.3	-2.5	177.352822532486	177.352822532486\\
-2.3	-2.4	176.802663734158	176.802663734158\\
-2.3	-2.3	176.253248466816	176.253248466816\\
-2.3	-2.2	175.827906850947	175.827906850947\\
-2.3	-2.1	175.350771853426	175.350771853426\\
-2.3	-2	174.893686519082	174.893686519082\\
-2.3	-1.9	173.090508638876	173.090508638876\\
-2.3	-1.8	170.865900354482	170.865900354482\\
-2.3	-1.7	167.78487684464	167.78487684464\\
-2.3	-1.6	165.96221401538	165.96221401538\\
-2.3	-1.5	163.887889853305	163.887889853305\\
-2.3	-1.4	162.091051993427	162.091051993427\\
-2.3	-1.3	160.625799337022	160.625799337022\\
-2.3	-1.2	158.813942225274	158.813942225274\\
-2.3	-1.1	157.598166827653	157.598166827653\\
-2.3	-1	156.589770313949	156.589770313949\\
-2.3	-0.9	154.344168518527	154.344168518527\\
-2.3	-0.8	151.82694684763	151.82694684763\\
-2.3	-0.7	148.495144134536	148.495144134536\\
-2.3	-0.6	146.620787484668	146.620787484668\\
-2.3	-0.5	144.341420407489	144.341420407489\\
-2.3	-0.4	142.318259696375	142.318259696375\\
-2.3	-0.3	141.370505421545	141.370505421545\\
-2.3	-0.2	140.268355564832	140.268355564832\\
-2.3	-0.0999999999999996	139.974657812017	139.974657812017\\
-2.3	0	140.088093909794	140.088093909794\\
-2.3	0.0999999999999996	140.168370687451	140.168370687451\\
-2.3	0.2	140.495672746095	140.495672746095\\
-2.3	0.3	141.686376210197	141.686376210197\\
-2.3	0.4	142.759352956131	142.759352956131\\
-2.3	0.5	144.594503663433	144.594503663433\\
-2.3	0.6	147.181420512412	147.181420512412\\
-2.3	0.7	149.11803500966	149.11803500966\\
-2.3	0.8	152.470794073675	152.470794073675\\
-2.3	0.9	155.031917152152	155.031917152152\\
-2.3	1	157.321304984709	157.321304984709\\
-2.3	1.1	158.335447289038	158.335447289038\\
-2.3	1.2	159.495193363048	159.495193363048\\
-2.3	1.3	161.310741866392	161.310741866392\\
-2.3	1.4	162.755635422119	162.755635422119\\
-2.3	1.5	164.462535335798	164.462535335798\\
-2.3	1.6	166.459747121087	166.459747121087\\
-2.3	1.7	168.227168151766	168.227168151766\\
-2.3	1.8	171.265096868226	171.265096868226\\
-2.3	1.9	173.449268844375	173.449268844375\\
-2.3	2	175.173192838053	175.173192838053\\
-2.3	2.1	175.624931320915	175.624931320915\\
-2.3	2.2	176.020364291796	176.020364291796\\
-2.3	2.3	176.366249102514	176.366249102514\\
-2.3	2.4	176.8373449104	176.8373449104\\
-2.3	2.5	177.326892720551	177.326892720551\\
-2.3	2.6	177.963480850214	177.963480850214\\
-2.3	2.7	178.511007110238	178.511007110238\\
-2.3	2.8	179.697601635914	179.697601635914\\
-2.3	2.9	180.498769215859	180.498769215859\\
-2.3	3	181.025508272639	181.025508272639\\
-2.2	-3	181.098500380684	181.098500380684\\
-2.2	-2.9	180.555963825151	180.555963825151\\
-2.2	-2.8	179.786750912622	179.786750912622\\
-2.2	-2.7	178.931456617969	178.931456617969\\
-2.2	-2.6	177.955143091207	177.955143091207\\
-2.2	-2.5	177.124476606432	177.124476606432\\
-2.2	-2.4	176.603441729325	176.603441729325\\
-2.2	-2.3	176.322316968826	176.322316968826\\
-2.2	-2.2	175.672305740551	175.672305740551\\
-2.2	-2.1	175.191900800764	175.191900800764\\
-2.2	-2	174.623149844467	174.623149844467\\
-2.2	-1.9	172.756788205016	172.756788205016\\
-2.2	-1.8	170.544333793272	170.544333793272\\
-2.2	-1.7	167.75579071532	167.75579071532\\
-2.2	-1.6	165.358370143775	165.358370143775\\
-2.2	-1.5	163.144759180469	163.144759180469\\
-2.2	-1.4	161.318907576995	161.318907576995\\
-2.2	-1.3	159.80238660716	159.80238660716\\
-2.2	-1.2	157.800878239789	157.800878239789\\
-2.2	-1.1	156.540216355141	156.540216355141\\
-2.2	-1	155.350409956753	155.350409956753\\
-2.2	-0.9	153.104698097273	153.104698097273\\
-2.2	-0.8	150.565172912963	150.565172912963\\
-2.2	-0.7	147.50696159344	147.50696159344\\
-2.2	-0.6	145.079711512757	145.079711512757\\
-2.2	-0.5	142.712606714885	142.712606714885\\
-2.2	-0.4	140.647548001473	140.647548001473\\
-2.2	-0.3	139.447968252748	139.447968252748\\
-2.2	-0.2	138.201995400232	138.201995400232\\
-2.2	-0.0999999999999996	137.929593718697	137.929593718697\\
-2.2	0	137.877607997812	137.877607997812\\
-2.2	0.0999999999999996	138.103981645088	138.103981645088\\
-2.2	0.2	138.475513924995	138.475513924995\\
-2.2	0.3	139.827278930599	139.827278930599\\
-2.2	0.4	141.074479304481	141.074479304481\\
-2.2	0.5	142.961421670618	142.961421670618\\
-2.2	0.6	145.639621518848	145.639621518848\\
-2.2	0.7	148.09097411799	148.09097411799\\
-2.2	0.8	151.196765313629	151.196765313629\\
-2.2	0.9	153.822292680798	153.822292680798\\
-2.2	1	156.081690118497	156.081690118497\\
-2.2	1.1	157.241181494225	157.241181494225\\
-2.2	1.2	158.459506152749	158.459506152749\\
-2.2	1.3	160.470056435527	160.470056435527\\
-2.2	1.4	161.968796139417	161.968796139417\\
-2.2	1.5	163.688746646497	163.688746646497\\
-2.2	1.6	165.840276716659	165.840276716659\\
-2.2	1.7	168.196759565961	168.196759565961\\
-2.2	1.8	170.931674352702	170.931674352702\\
-2.2	1.9	173.132669708344	173.132669708344\\
-2.2	2	174.862509400598	174.862509400598\\
-2.2	2.1	175.400577149497	175.400577149497\\
-2.2	2.2	175.813628958628	175.813628958628\\
-2.2	2.3	176.432213227681	176.432213227681\\
-2.2	2.4	176.622644468959	176.622644468959\\
-2.2	2.5	177.084660696358	177.084660696358\\
-2.2	2.6	177.837018487977	177.837018487977\\
-2.2	2.7	178.801485376006	178.801485376006\\
-2.2	2.8	179.66433199276	179.66433199276\\
-2.2	2.9	180.416173575549	180.416173575549\\
-2.2	3	180.927131482911	180.927131482911\\
-2.1	-3	180.973388165771	180.973388165771\\
-2.1	-2.9	180.514102562911	180.514102562911\\
-2.1	-2.8	179.845384062163	179.845384062163\\
-2.1	-2.7	178.934465296152	178.934465296152\\
-2.1	-2.6	178.290485409952	178.290485409952\\
-2.1	-2.5	176.886602663613	176.886602663613\\
-2.1	-2.4	176.736916080733	176.736916080733\\
-2.1	-2.3	176.233007345831	176.233007345831\\
-2.1	-2.2	175.518116614868	175.518116614868\\
-2.1	-2.1	174.994019555591	174.994019555591\\
-2.1	-2	174.374642202574	174.374642202574\\
-2.1	-1.9	172.655956017315	172.655956017315\\
-2.1	-1.8	170.515074161373	170.515074161373\\
-2.1	-1.7	167.48397832284	167.48397832284\\
-2.1	-1.6	165.501549625165	165.501549625165\\
-2.1	-1.5	162.579796477888	162.579796477888\\
-2.1	-1.4	160.806128810585	160.806128810585\\
-2.1	-1.3	159.170646294593	159.170646294593\\
-2.1	-1.2	157.003699750751	157.003699750751\\
-2.1	-1.1	155.647112955707	155.647112955707\\
-2.1	-1	154.429791370432	154.429791370432\\
-2.1	-0.9	152.382678628592	152.382678628592\\
-2.1	-0.8	149.941704346547	149.941704346547\\
-2.1	-0.7	146.527686821562	146.527686821562\\
-2.1	-0.6	144.5995706002	144.5995706002\\
-2.1	-0.5	141.582101641071	141.582101641071\\
-2.1	-0.4	139.373788886322	139.373788886322\\
-2.1	-0.3	138.122497679906	138.122497679906\\
-2.1	-0.2	136.843075162746	136.843075162746\\
-2.1	-0.0999999999999996	136.435226554421	136.435226554421\\
-2.1	0	136.267745266637	136.267745266637\\
-2.1	0.0999999999999996	136.611933379872	136.611933379872\\
-2.1	0.2	137.099159936477	137.099159936477\\
-2.1	0.3	138.519099744551	138.519099744551\\
-2.1	0.4	139.860887876351	139.860887876351\\
-2.1	0.5	141.832984163586	141.832984163586\\
-2.1	0.6	145.127541322417	145.127541322417\\
-2.1	0.7	147.139591530091	147.139591530091\\
-2.1	0.8	150.589287409481	150.589287409481\\
-2.1	0.9	153.087344306689	153.087344306689\\
-2.1	1	155.154240518854	155.154240518854\\
-2.1	1.1	156.367185662561	156.367185662561\\
-2.1	1.2	157.673788378943	157.673788378943\\
-2.1	1.3	159.826481623131	159.826481623131\\
-2.1	1.4	161.427456033494	161.427456033494\\
-2.1	1.5	163.11475977112	163.11475977112\\
-2.1	1.6	165.98544643801	165.98544643801\\
-2.1	1.7	167.928490624597	167.928490624597\\
-2.1	1.8	170.909877610583	170.909877610583\\
-2.1	1.9	173.00738343005	173.00738343005\\
-2.1	2	174.60837124038	174.60837124038\\
-2.1	2.1	175.188704668179	175.188704668179\\
-2.1	2.2	175.662897268958	175.662897268958\\
-2.1	2.3	176.309681845979	176.309681845979\\
-2.1	2.4	176.751989632553	176.751989632553\\
-2.1	2.5	176.85805930676	176.85805930676\\
-2.1	2.6	178.177626906354	178.177626906354\\
-2.1	2.7	178.81027636199	178.81027636199\\
-2.1	2.8	179.727156374544	179.727156374544\\
-2.1	2.9	180.385878205996	180.385878205996\\
-2.1	3	180.81772968752	180.81772968752\\
-2	-3	180.854402930701	180.854402930701\\
-2	-2.9	180.533244450744	180.533244450744\\
-2	-2.8	179.832614485181	179.832614485181\\
-2	-2.7	178.827340190327	178.827340190327\\
-2	-2.6	178.438398482545	178.438398482545\\
-2	-2.5	177.199344636034	177.199344636034\\
-2	-2.4	176.601862638282	176.601862638282\\
-2	-2.3	176.127297173058	176.127297173058\\
-2	-2.2	175.314587408441	175.314587408441\\
-2	-2.1	174.704075812066	174.704075812066\\
-2	-2	174.128093216279	174.128093216279\\
-2	-1.9	172.660329240405	172.660329240405\\
-2	-1.8	170.326572062955	170.326572062955\\
-2	-1.7	167.046123564055	167.046123564055\\
-2	-1.6	165.480994761311	165.480994761311\\
-2	-1.5	162.367122406511	162.367122406511\\
-2	-1.4	160.054394500696	160.054394500696\\
-2	-1.3	158.673560038475	158.673560038475\\
-2	-1.2	156.346046334901	156.346046334901\\
-2	-1.1	154.833723726641	154.833723726641\\
-2	-1	153.763244791528	153.763244791528\\
-2	-0.9	151.916798883573	151.916798883573\\
-2	-0.8	149.219745010607	149.219745010607\\
-2	-0.7	145.507638336104	145.507638336104\\
-2	-0.6	143.917071690516	143.917071690516\\
-2	-0.5	140.539435077142	140.539435077142\\
-2	-0.4	137.954372329608	137.954372329608\\
-2	-0.3	137.003362586114	137.003362586114\\
-2	-0.2	135.681392134856	135.681392134856\\
-2	-0.0999999999999996	135.257074211448	135.257074211448\\
-2	0	135.222616305014	135.222616305014\\
-2	0.0999999999999996	135.416977964849	135.416977964849\\
-2	0.2	135.934648254721	135.934648254721\\
-2	0.3	137.421122233009	137.421122233009\\
-2	0.4	138.465137663535	138.465137663535\\
-2	0.5	140.766907872221	140.766907872221\\
-2	0.6	144.436311766517	144.436311766517\\
-2	0.7	146.091948118524	146.091948118524\\
-2	0.8	149.860043207111	149.860043207111\\
-2	0.9	152.613763946538	152.613763946538\\
-2	1	154.487127103108	154.487127103108\\
-2	1.1	155.545620702331	155.545620702331\\
-2	1.2	157.006442689542	157.006442689542\\
-2	1.3	159.338270624562	159.338270624562\\
-2	1.4	160.668767010996	160.668767010996\\
-2	1.5	162.905990669915	162.905990669915\\
-2	1.6	165.960151974097	165.960151974097\\
-2	1.7	167.481789327021	167.481789327021\\
-2	1.8	170.706059007688	170.706059007688\\
-2	1.9	172.982029952673	172.982029952673\\
-2	2	174.367094252177	174.367094252177\\
-2	2.1	174.904356480078	174.904356480078\\
-2	2.2	175.46769838026	175.46769838026\\
-2	2.3	176.210263552978	176.210263552978\\
-2	2.4	176.636466955526	176.636466955526\\
-2	2.5	177.157943737031	177.157943737031\\
-2	2.6	178.3237411148	178.3237411148\\
-2	2.7	178.71367213632	178.71367213632\\
-2	2.8	179.712364454615	179.712364454615\\
-2	2.9	180.387460340715	180.387460340715\\
-2	3	180.704023185525	180.704023185525\\
-1.9	-3	180.377132872971	180.377132872971\\
-1.9	-2.9	179.844242586857	179.844242586857\\
-1.9	-2.8	179.067171680965	179.067171680965\\
-1.9	-2.7	178.002237316508	178.002237316508\\
-1.9	-2.6	177.224945090897	177.224945090897\\
-1.9	-2.5	175.571406268927	175.571406268927\\
-1.9	-2.4	175.463239414573	175.463239414573\\
-1.9	-2.3	175.027948900713	175.027948900713\\
-1.9	-2.2	174.131179043596	174.131179043596\\
-1.9	-2.1	173.638718999445	173.638718999445\\
-1.9	-2	173.226921765095	173.226921765095\\
-1.9	-1.9	171.279923604438	171.279923604438\\
-1.9	-1.8	168.788554776274	168.788554776274\\
-1.9	-1.7	165.354442223048	165.354442223048\\
-1.9	-1.6	162.886051006932	162.886051006932\\
-1.9	-1.5	159.105854553689	159.105854553689\\
-1.9	-1.4	157.663647932874	157.663647932874\\
-1.9	-1.3	156.100070539697	156.100070539697\\
-1.9	-1.2	153.631972143986	153.631972143986\\
-1.9	-1.1	152.374897259443	152.374897259443\\
-1.9	-1	151.624811095236	151.624811095236\\
-1.9	-0.9	148.984296709294	148.984296709294\\
-1.9	-0.8	145.977695976428	145.977695976428\\
-1.9	-0.7	142.060715797084	142.060715797084\\
-1.9	-0.6	139.324957104636	139.324957104636\\
-1.9	-0.5	134.798757736172	134.798757736172\\
-1.9	-0.4	133.569990147468	133.569990147468\\
-1.9	-0.3	132.735029851663	132.735029851663\\
-1.9	-0.2	131.391505409582	131.391505409582\\
-1.9	-0.0999999999999996	131.386697798856	131.386697798856\\
-1.9	0	132.085899006851	132.085899006851\\
-1.9	0.0999999999999996	131.551102674285	131.551102674285\\
-1.9	0.2	131.662846331054	131.662846331054\\
-1.9	0.3	133.134643861963	133.134643861963\\
-1.9	0.4	134.076159495717	134.076159495717\\
-1.9	0.5	134.942447477038	134.942447477038\\
-1.9	0.6	139.807490173532	139.807490173532\\
-1.9	0.7	142.649996709191	142.649996709191\\
-1.9	0.8	146.62463928951	146.62463928951\\
-1.9	0.9	149.660573462487	149.660573462487\\
-1.9	1	152.334593000265	152.334593000265\\
-1.9	1.1	153.047282724777	153.047282724777\\
-1.9	1.2	154.291668349534	154.291668349534\\
-1.9	1.3	156.734506318137	156.734506318137\\
-1.9	1.4	158.26157030488	158.26157030488\\
-1.9	1.5	159.642812869745	159.642812869745\\
-1.9	1.6	163.340238399311	163.340238399311\\
-1.9	1.7	165.762104321891	165.762104321891\\
-1.9	1.8	169.151107776411	169.151107776411\\
-1.9	1.9	171.5896833742	171.5896833742\\
-1.9	2	173.437396312836	173.437396312836\\
-1.9	2.1	173.80920735237	173.80920735237\\
-1.9	2.2	174.275572749561	174.275572749561\\
-1.9	2.3	175.094485893811	175.094485893811\\
-1.9	2.4	175.473145387063	175.473145387063\\
-1.9	2.5	175.546810261286	175.546810261286\\
-1.9	2.6	177.099235212832	177.099235212832\\
-1.9	2.7	177.872471893614	177.872471893614\\
-1.9	2.8	178.922984663835	178.922984663835\\
-1.9	2.9	179.708047119243	179.708047119243\\
-1.9	3	180.223395243776	180.223395243776\\
-1.8	-3	179.593398224212	179.593398224212\\
-1.8	-2.9	178.955152920847	178.955152920847\\
-1.8	-2.8	177.932205618351	177.932205618351\\
-1.8	-2.7	176.880467674959	176.880467674959\\
-1.8	-2.6	175.744688036081	175.744688036081\\
-1.8	-2.5	174.700253809939	174.700253809939\\
-1.8	-2.4	174.027120859882	174.027120859882\\
-1.8	-2.3	173.657306365407	173.657306365407\\
-1.8	-2.2	172.782915104897	172.782915104897\\
-1.8	-2.1	172.334195166013	172.334195166013\\
-1.8	-2	171.824188577488	171.824188577488\\
-1.8	-1.9	169.590262501772	169.590262501772\\
-1.8	-1.8	166.602755526395	166.602755526395\\
-1.8	-1.7	163.160325210824	163.160325210824\\
-1.8	-1.6	160.124870516132	160.124870516132\\
-1.8	-1.5	157.165324959514	157.165324959514\\
-1.8	-1.4	154.756898875867	154.756898875867\\
-1.8	-1.3	153.096664813852	153.096664813852\\
-1.8	-1.2	150.71513184253	150.71513184253\\
-1.8	-1.1	149.376161251112	149.376161251112\\
-1.8	-1	148.248722698508	148.248722698508\\
-1.8	-0.9	145.371015523401	145.371015523401\\
-1.8	-0.8	141.790666324297	141.790666324297\\
-1.8	-0.7	137.843919611501	137.843919611501\\
-1.8	-0.6	134.531685009161	134.531685009161\\
-1.8	-0.5	131.269170324076	131.269170324076\\
-1.8	-0.4	128.441058238644	128.441058238644\\
-1.8	-0.3	127.732402082806	127.732402082806\\
-1.8	-0.2	126.536170784492	126.536170784492\\
-1.8	-0.0999999999999996	126.542264273446	126.542264273446\\
-1.8	0	126.848960929549	126.848960929549\\
-1.8	0.0999999999999996	126.74567927733	126.74567927733\\
-1.8	0.2	126.807079935295	126.807079935295\\
-1.8	0.3	128.130857964098	128.130857964098\\
-1.8	0.4	128.910511534495	128.910511534495\\
-1.8	0.5	131.398064571516	131.398064571516\\
-1.8	0.6	135.092292931171	135.092292931171\\
-1.8	0.7	138.39490821748	138.39490821748\\
-1.8	0.8	142.403563626567	142.403563626567\\
-1.8	0.9	146.019605596511	146.019605596511\\
-1.8	1	148.940177265631	148.940177265631\\
-1.8	1.1	150.055983811381	150.055983811381\\
-1.8	1.2	151.368848053636	151.368848053636\\
-1.8	1.3	153.726223973105	153.726223973105\\
-1.8	1.4	155.340125219569	155.340125219569\\
-1.8	1.5	157.671722621712	157.671722621712\\
-1.8	1.6	160.57157208618	160.57157208618\\
-1.8	1.7	163.541396213874	163.541396213874\\
-1.8	1.8	166.923563605657	166.923563605657\\
-1.8	1.9	169.862296217774	169.862296217774\\
-1.8	2	172.009920882202	172.009920882202\\
-1.8	2.1	172.484629261285	172.484629261285\\
-1.8	2.2	172.896542104429	172.896542104429\\
-1.8	2.3	173.720899390517	173.720899390517\\
-1.8	2.4	174.004420641471	174.004420641471\\
-1.8	2.5	174.653159192637	174.653159192637\\
-1.8	2.6	175.643793828026	175.643793828026\\
-1.8	2.7	176.710109507845	176.710109507845\\
-1.8	2.8	177.759852075075	177.759852075075\\
-1.8	2.9	178.808694883868	178.808694883868\\
-1.8	3	179.432930032354	179.432930032354\\
-1.7	-3	178.491826321358	178.491826321358\\
-1.7	-2.9	177.75513358014	177.75513358014\\
-1.7	-2.8	176.720470692133	176.720470692133\\
-1.7	-2.7	175.132731954663	175.132731954663\\
-1.7	-2.6	174.369885815793	174.369885815793\\
-1.7	-2.5	173.472877185226	173.472877185226\\
-1.7	-2.4	172.615738505173	172.615738505173\\
-1.7	-2.3	171.788139817787	171.788139817787\\
-1.7	-2.2	171.114104916441	171.114104916441\\
-1.7	-2.1	170.532569343611	170.532569343611\\
-1.7	-2	169.830509493765	169.830509493765\\
-1.7	-1.9	167.328261665567	167.328261665567\\
-1.7	-1.8	164.268370151189	164.268370151189\\
-1.7	-1.7	159.796416056185	159.796416056185\\
-1.7	-1.6	157.108545364206	157.108545364206\\
-1.7	-1.5	154.367333835824	154.367333835824\\
-1.7	-1.4	151.627719127463	151.627719127463\\
-1.7	-1.3	149.150470200498	149.150470200498\\
-1.7	-1.2	146.748965543916	146.748965543916\\
-1.7	-1.1	145.096738202919	145.096738202919\\
-1.7	-1	143.484986197856	143.484986197856\\
-1.7	-0.9	140.430137475769	140.430137475769\\
-1.7	-0.8	136.84110826396	136.84110826396\\
-1.7	-0.7	131.648430377434	131.648430377434\\
-1.7	-0.6	129.001197838649	129.001197838649\\
-1.7	-0.5	126.045194301076	126.045194301076\\
-1.7	-0.4	122.745882305419	122.745882305419\\
-1.7	-0.3	120.698145431283	120.698145431283\\
-1.7	-0.2	119.958418762904	119.958418762904\\
-1.7	-0.0999999999999996	119.52803273056	119.52803273056\\
-1.7	0	119.384508095478	119.384508095478\\
-1.7	0.0999999999999996	119.714730440649	119.714730440649\\
-1.7	0.2	120.237100018832	120.237100018832\\
-1.7	0.3	121.063315513471	121.063315513471\\
-1.7	0.4	123.217050195539	123.217050195539\\
-1.7	0.5	126.195010195384	126.195010195384\\
-1.7	0.6	129.561912072284	129.561912072284\\
-1.7	0.7	132.286403228207	132.286403228207\\
-1.7	0.8	137.429993896015	137.429993896015\\
-1.7	0.9	141.064357234942	141.064357234942\\
-1.7	1	144.164034850417	144.164034850417\\
-1.7	1.1	145.746148385975	145.746148385975\\
-1.7	1.2	147.389995270256	147.389995270256\\
-1.7	1.3	149.747859228455	149.747859228455\\
-1.7	1.4	152.196891234541	152.196891234541\\
-1.7	1.5	154.866902442947	154.866902442947\\
-1.7	1.6	157.553047088371	157.553047088371\\
-1.7	1.7	160.183895041944	160.183895041944\\
-1.7	1.8	164.574966256142	164.574966256142\\
-1.7	1.9	167.607287404179	167.607287404179\\
-1.7	2	170.033961731331	170.033961731331\\
-1.7	2.1	170.71541450409	170.71541450409\\
-1.7	2.2	171.236989618849	171.236989618849\\
-1.7	2.3	171.857683031299	171.857683031299\\
-1.7	2.4	172.616036622572	172.616036622572\\
-1.7	2.5	173.426343451895	173.426343451895\\
-1.7	2.6	174.269886251452	174.269886251452\\
-1.7	2.7	175.003554547157	175.003554547157\\
-1.7	2.8	176.558560675281	176.558560675281\\
-1.7	2.9	177.607587799039	177.607587799039\\
-1.7	3	178.342282633654	178.342282633654\\
-1.6	-3	177.984167235671	177.984167235671\\
-1.6	-2.9	176.790126799361	176.790126799361\\
-1.6	-2.8	175.479633456661	175.479633456661\\
-1.6	-2.7	174.321717898366	174.321717898366\\
-1.6	-2.6	173.459409689582	173.459409689582\\
-1.6	-2.5	172.422325648715	172.422325648715\\
-1.6	-2.4	171.575613056565	171.575613056565\\
-1.6	-2.3	170.69192863301	170.69192863301\\
-1.6	-2.2	169.6023537259	169.6023537259\\
-1.6	-2.1	169.248241713474	169.248241713474\\
-1.6	-2	168.903618438301	168.903618438301\\
-1.6	-1.9	165.494116386255	165.494116386255\\
-1.6	-1.8	162.041106172987	162.041106172987\\
-1.6	-1.7	158.012891222485	158.012891222485\\
-1.6	-1.6	155.061921949314	155.061921949314\\
-1.6	-1.5	151.899881291868	151.899881291868\\
-1.6	-1.4	149.156660326304	149.156660326304\\
-1.6	-1.3	146.54000843063	146.54000843063\\
-1.6	-1.2	143.485816796416	143.485816796416\\
-1.6	-1.1	142.218587879715	142.218587879715\\
-1.6	-1	141.240907884001	141.240907884001\\
-1.6	-0.9	136.737866561842	136.737866561842\\
-1.6	-0.8	132.589186186461	132.589186186461\\
-1.6	-0.7	127.993498518065	127.993498518065\\
-1.6	-0.6	124.925402428928	124.925402428928\\
-1.6	-0.5	121.337410805315	121.337410805315\\
-1.6	-0.4	118.249469795639	118.249469795639\\
-1.6	-0.3	116.193928704958	116.193928704958\\
-1.6	-0.2	114.389385889906	114.389385889906\\
-1.6	-0.0999999999999996	114.901264306899	114.901264306899\\
-1.6	0	115.929237119187	115.929237119187\\
-1.6	0.0999999999999996	115.106098927143	115.106098927143\\
-1.6	0.2	114.637916296445	114.637916296445\\
-1.6	0.3	116.568519935355	116.568519935355\\
-1.6	0.4	118.74040104537	118.74040104537\\
-1.6	0.5	121.493116371161	121.493116371161\\
-1.6	0.6	125.518992122201	125.518992122201\\
-1.6	0.7	128.649350526589	128.649350526589\\
-1.6	0.8	133.260534362192	133.260534362192\\
-1.6	0.9	137.354000161549	137.354000161549\\
-1.6	1	141.937296047658	141.937296047658\\
-1.6	1.1	142.888276117399	142.888276117399\\
-1.6	1.2	144.125824766016	144.125824766016\\
-1.6	1.3	147.14925857436	147.14925857436\\
-1.6	1.4	149.73634688591	149.73634688591\\
-1.6	1.5	152.386428665271	152.386428665271\\
-1.6	1.6	155.484424163751	155.484424163751\\
-1.6	1.7	158.409941952961	158.409941952961\\
-1.6	1.8	162.348500582625	162.348500582625\\
-1.6	1.9	165.742300639784	165.742300639784\\
-1.6	2	169.094130059257	169.094130059257\\
-1.6	2.1	169.416287412839	169.416287412839\\
-1.6	2.2	169.723797322757	169.723797322757\\
-1.6	2.3	170.743141481713	170.743141481713\\
-1.6	2.4	171.582629917426	171.582629917426\\
-1.6	2.5	172.368538492782	172.368538492782\\
-1.6	2.6	173.364711494286	173.364711494286\\
-1.6	2.7	174.196094403244	174.196094403244\\
-1.6	2.8	175.337457857579	175.337457857579\\
-1.6	2.9	176.631458859537	176.631458859537\\
-1.6	3	177.839741383018	177.839741383018\\
-1.5	-3	176.705659828831	176.705659828831\\
-1.5	-2.9	175.267585379065	175.267585379065\\
-1.5	-2.8	174.511264017372	174.511264017372\\
-1.5	-2.7	173.4254041726	173.4254041726\\
-1.5	-2.6	172.415820050709	172.415820050709\\
-1.5	-2.5	171.310148614906	171.310148614906\\
-1.5	-2.4	170.471865784719	170.471865784719\\
-1.5	-2.3	169.524275949329	169.524275949329\\
-1.5	-2.2	168.373660701357	168.373660701357\\
-1.5	-2.1	167.529713968969	167.529713968969\\
-1.5	-2	166.773936171007	166.773936171007\\
-1.5	-1.9	162.868445416979	162.868445416979\\
-1.5	-1.8	160.147494700053	160.147494700053\\
-1.5	-1.7	156.202815530919	156.202815530919\\
-1.5	-1.6	152.781461547927	152.781461547927\\
-1.5	-1.5	149.503159230384	149.503159230384\\
-1.5	-1.4	146.608464291106	146.608464291106\\
-1.5	-1.3	143.685756562633	143.685756562633\\
-1.5	-1.2	140.603780286477	140.603780286477\\
-1.5	-1.1	138.65917480329	138.65917480329\\
-1.5	-1	136.490302380574	136.490302380574\\
-1.5	-0.9	131.886840735565	131.886840735565\\
-1.5	-0.8	128.711886069835	128.711886069835\\
-1.5	-0.7	124.195950075781	124.195950075781\\
-1.5	-0.6	120.534481996519	120.534481996519\\
-1.5	-0.5	116.905736047955	116.905736047955\\
-1.5	-0.4	113.55558304926	113.55558304926\\
-1.5	-0.3	111.261301845012	111.261301845012\\
-1.5	-0.2	109.471906397394	109.471906397394\\
-1.5	-0.0999999999999996	108.811288318278	108.811288318278\\
-1.5	0	108.347439149048	108.347439149048\\
-1.5	0.0999999999999996	108.98517797616	108.98517797616\\
-1.5	0.2	109.728646600094	109.728646600094\\
-1.5	0.3	111.655168331438	111.655168331438\\
-1.5	0.4	114.064600094232	114.064600094232\\
-1.5	0.5	117.093777494626	117.093777494626\\
-1.5	0.6	121.127377759557	121.127377759557\\
-1.5	0.7	124.884597293533	124.884597293533\\
-1.5	0.8	129.433975056426	129.433975056426\\
-1.5	0.9	132.618736740437	132.618736740437\\
-1.5	1	137.212443897177	137.212443897177\\
-1.5	1.1	139.313891471116	139.313891471116\\
-1.5	1.2	141.224679664331	141.224679664331\\
-1.5	1.3	144.282725827665	144.282725827665\\
-1.5	1.4	147.176031706158	147.176031706158\\
-1.5	1.5	150.001753328278	150.001753328278\\
-1.5	1.6	153.221202136824	153.221202136824\\
-1.5	1.7	156.596714604886	156.596714604886\\
-1.5	1.8	160.469046402436	160.469046402436\\
-1.5	1.9	163.158808978048	163.158808978048\\
-1.5	2	166.933991539907	166.933991539907\\
-1.5	2.1	167.66226896665	167.66226896665\\
-1.5	2.2	168.45469491393	168.45469491393\\
-1.5	2.3	169.532213528285	169.532213528285\\
-1.5	2.4	170.456493873255	170.456493873255\\
-1.5	2.5	171.271395441893	171.271395441893\\
-1.5	2.6	172.324186546022	172.324186546022\\
-1.5	2.7	173.310787327101	173.310787327101\\
-1.5	2.8	174.393714897162	174.393714897162\\
-1.5	2.9	175.180178105435	175.180178105435\\
-1.5	3	176.569864728484	176.569864728484\\
-1.4	-3	176.268035720068	176.268035720068\\
-1.4	-2.9	175.19623024147	175.19623024147\\
-1.4	-2.8	173.821836536583	173.821836536583\\
-1.4	-2.7	172.61262123905	172.61262123905\\
-1.4	-2.6	171.620950291705	171.620950291705\\
-1.4	-2.5	170.491327808761	170.491327808761\\
-1.4	-2.4	169.431536234638	169.431536234638\\
-1.4	-2.3	168.517915240052	168.517915240052\\
-1.4	-2.2	167.334233799419	167.334233799419\\
-1.4	-2.1	166.614849593543	166.614849593543\\
-1.4	-2	165.585456036951	165.585456036951\\
-1.4	-1.9	162.31973478018	162.31973478018\\
-1.4	-1.8	158.618463053702	158.618463053702\\
-1.4	-1.7	154.36858732515	154.36858732515\\
-1.4	-1.6	151.024393601762	151.024393601762\\
-1.4	-1.5	147.497492906938	147.497492906938\\
-1.4	-1.4	144.035922183528	144.035922183528\\
-1.4	-1.3	141.231017070106	141.231017070106\\
-1.4	-1.2	137.961863987262	137.961863987262\\
-1.4	-1.1	135.555517597431	135.555517597431\\
-1.4	-1	132.79681779584	132.79681779584\\
-1.4	-0.9	129.171400004146	129.171400004146\\
-1.4	-0.8	125.214522875381	125.214522875381\\
-1.4	-0.7	120.375444250693	120.375444250693\\
-1.4	-0.6	116.74365942269	116.74365942269\\
-1.4	-0.5	112.902955178023	112.902955178023\\
-1.4	-0.4	108.872795025534	108.872795025534\\
-1.4	-0.3	106.696097322861	106.696097322861\\
-1.4	-0.2	104.770097465918	104.770097465918\\
-1.4	-0.0999999999999996	103.069263983417	103.069263983417\\
-1.4	0	101.845565909539	101.845565909539\\
-1.4	0.0999999999999996	103.227306816915	103.227306816915\\
-1.4	0.2	105.028817225573	105.028817225573\\
-1.4	0.3	107.110777274595	107.110777274595\\
-1.4	0.4	109.367280467922	109.367280467922\\
-1.4	0.5	113.036988672939	113.036988672939\\
-1.4	0.6	117.295896751617	117.295896751617\\
-1.4	0.7	120.979143728889	120.979143728889\\
-1.4	0.8	125.855679441041	125.855679441041\\
-1.4	0.9	129.816691348474	129.816691348474\\
-1.4	1	133.483942449887	133.483942449887\\
-1.4	1.1	136.215759850295	136.215759850295\\
-1.4	1.2	138.584003663024	138.584003663024\\
-1.4	1.3	141.833763889151	141.833763889151\\
-1.4	1.4	144.582361908026	144.582361908026\\
-1.4	1.5	147.926800874876	147.926800874876\\
-1.4	1.6	151.408560081544	151.408560081544\\
-1.4	1.7	154.703750906134	154.703750906134\\
-1.4	1.8	158.861226918587	158.861226918587\\
-1.4	1.9	162.502996666566	162.502996666566\\
-1.4	2	165.699581991297	165.699581991297\\
-1.4	2.1	166.722399821727	166.722399821727\\
-1.4	2.2	167.412526002729	167.412526002729\\
-1.4	2.3	168.544471904286	168.544471904286\\
-1.4	2.4	169.417507561985	169.417507561985\\
-1.4	2.5	170.423989347586	170.423989347586\\
-1.4	2.6	171.499341479175	171.499341479175\\
-1.4	2.7	172.470602034888	172.470602034888\\
-1.4	2.8	173.668306008824	173.668306008824\\
-1.4	2.9	175.044561326622	175.044561326622\\
-1.4	3	176.142108483168	176.142108483168\\
-1.3	-3	175.850066504078	175.850066504078\\
-1.3	-2.9	174.866839959849	174.866839959849\\
-1.3	-2.8	173.624601291474	173.624601291474\\
-1.3	-2.7	171.846875431567	171.846875431567\\
-1.3	-2.6	170.872363195023	170.872363195023\\
-1.3	-2.5	169.653184242792	169.653184242792\\
-1.3	-2.4	168.658220812632	168.658220812632\\
-1.3	-2.3	167.754942089582	167.754942089582\\
-1.3	-2.2	166.593850502456	166.593850502456\\
-1.3	-2.1	165.631977929372	165.631977929372\\
-1.3	-2	164.786180556254	164.786180556254\\
-1.3	-1.9	161.55892387721	161.55892387721\\
-1.3	-1.8	157.761751883208	157.761751883208\\
-1.3	-1.7	152.541279440958	152.541279440958\\
-1.3	-1.6	149.235426620251	149.235426620251\\
-1.3	-1.5	145.416112773554	145.416112773554\\
-1.3	-1.4	142.070105852693	142.070105852693\\
-1.3	-1.3	139.338425537639	139.338425537639\\
-1.3	-1.2	135.522563886562	135.522563886562\\
-1.3	-1.1	132.897207021643	132.897207021643\\
-1.3	-1	130.819638813375	130.819638813375\\
-1.3	-0.9	126.888592843217	126.888592843217\\
-1.3	-0.8	122.507083269488	122.507083269488\\
-1.3	-0.7	116.776159637123	116.776159637123\\
-1.3	-0.6	113.069058834052	113.069058834052\\
-1.3	-0.5	108.761159309522	108.761159309522\\
-1.3	-0.4	105.006739947923	105.006739947923\\
-1.3	-0.3	102.947679790573	102.947679790573\\
-1.3	-0.2	99.9315845143613	99.9315845143613\\
-1.3	-0.0999999999999996	98.8420920877237	98.8420920877237\\
-1.3	0	98.6549119493875	98.6549119493875\\
-1.3	0.0999999999999996	99.0292173129354	99.0292173129354\\
-1.3	0.2	100.185786478399	100.185786478399\\
-1.3	0.3	103.337694279795	103.337694279795\\
-1.3	0.4	105.492922916836	105.492922916836\\
-1.3	0.5	108.909418495291	108.909418495291\\
-1.3	0.6	113.620800746573	113.620800746573\\
-1.3	0.7	117.367089436077	117.367089436077\\
-1.3	0.8	123.117575762328	123.117575762328\\
-1.3	0.9	127.523149396432	127.523149396432\\
-1.3	1	131.500262998292	131.500262998292\\
-1.3	1.1	133.574158028786	133.574158028786\\
-1.3	1.2	136.134481740643	136.134481740643\\
-1.3	1.3	139.896735467329	139.896735467329\\
-1.3	1.4	142.609287493987	142.609287493987\\
-1.3	1.5	145.844591789093	145.844591789093\\
-1.3	1.6	149.58057413101	149.58057413101\\
-1.3	1.7	152.840719163558	152.840719163558\\
-1.3	1.8	157.988649450916	157.988649450916\\
-1.3	1.9	161.720673901315	161.720673901315\\
-1.3	2	164.887414286842	164.887414286842\\
-1.3	2.1	165.737944773652	165.737944773652\\
-1.3	2.2	166.619067251506	166.619067251506\\
-1.3	2.3	167.757726763034	167.757726763034\\
-1.3	2.4	168.620018446486	168.620018446486\\
-1.3	2.5	169.569229288946	169.569229288946\\
-1.3	2.6	170.740346350045	170.740346350045\\
-1.3	2.7	171.694408389282	171.694408389282\\
-1.3	2.8	173.443534226226	173.443534226226\\
-1.3	2.9	174.709226696676	174.709226696676\\
-1.3	3	175.707075405627	175.707075405627\\
-1.2	-3	175.19510330471	175.19510330471\\
-1.2	-2.9	174.208424868234	174.208424868234\\
-1.2	-2.8	173.002963660708	173.002963660708\\
-1.2	-2.7	171.463264101014	171.463264101014\\
-1.2	-2.6	170.00569417383	170.00569417383\\
-1.2	-2.5	168.723724304605	168.723724304605\\
-1.2	-2.4	167.712782439912	167.712782439912\\
-1.2	-2.3	166.849427049488	166.849427049488\\
-1.2	-2.2	165.470113243706	165.470113243706\\
-1.2	-2.1	164.422981223891	164.422981223891\\
-1.2	-2	163.418952381425	163.418952381425\\
-1.2	-1.9	160.15810342813	160.15810342813\\
-1.2	-1.8	156.416487439467	156.416487439467\\
-1.2	-1.7	151.269188058818	151.269188058818\\
-1.2	-1.6	147.116412605504	147.116412605504\\
-1.2	-1.5	143.248564071713	143.248564071713\\
-1.2	-1.4	139.712170097983	139.712170097983\\
-1.2	-1.3	136.532188199899	136.532188199899\\
-1.2	-1.2	132.440619928562	132.440619928562\\
-1.2	-1.1	129.645342512952	129.645342512952\\
-1.2	-1	127.217726037398	127.217726037398\\
-1.2	-0.9	123.324467562944	123.324467562944\\
-1.2	-0.8	118.978275924059	118.978275924059\\
-1.2	-0.7	113.193113051022	113.193113051022\\
-1.2	-0.6	108.825561021249	108.825561021249\\
-1.2	-0.5	104.481225782751	104.481225782751\\
-1.2	-0.4	100.370915515086	100.370915515086\\
-1.2	-0.3	97.2587044634624	97.2587044634624\\
-1.2	-0.2	94.3087718461117	94.3087718461117\\
-1.2	-0.0999999999999996	93.0381384145144	93.0381384145144\\
-1.2	0	92.4020474011429	92.4020474011429\\
-1.2	0.0999999999999996	93.1940359394228	93.1940359394228\\
-1.2	0.2	94.5763032395684	94.5763032395684\\
-1.2	0.3	97.6294879820558	97.6294879820558\\
-1.2	0.4	100.807976372081	100.807976372081\\
-1.2	0.5	104.607213746225	104.607213746225\\
-1.2	0.6	109.371224289605	109.371224289605\\
-1.2	0.7	113.740200209573	113.740200209573\\
-1.2	0.8	119.551963681122	119.551963681122\\
-1.2	0.9	123.943044353375	123.943044353375\\
-1.2	1	127.847415190652	127.847415190652\\
-1.2	1.1	130.240646076261	130.240646076261\\
-1.2	1.2	133.011873750441	133.011873750441\\
-1.2	1.3	137.075591074149	137.075591074149\\
-1.2	1.4	140.207960183758	140.207960183758\\
-1.2	1.5	143.647678025103	143.647678025103\\
-1.2	1.6	147.455016858068	147.455016858068\\
-1.2	1.7	151.524522569998	151.524522569998\\
-1.2	1.8	156.597330480542	156.597330480542\\
-1.2	1.9	160.337643321957	160.337643321957\\
-1.2	2	163.511040262783	163.511040262783\\
-1.2	2.1	164.493635601068	164.493635601068\\
-1.2	2.2	165.493223658863	165.493223658863\\
-1.2	2.3	166.828685580766	166.828685580766\\
-1.2	2.4	167.642351407559	167.642351407559\\
-1.2	2.5	168.623583326795	168.623583326795\\
-1.2	2.6	169.862570225231	169.862570225231\\
-1.2	2.7	171.285277395665	171.285277395665\\
-1.2	2.8	172.828363569736	172.828363569736\\
-1.2	2.9	174.051412246487	174.051412246487\\
-1.2	3	175.032755004195	175.032755004195\\
-1.1	-3	174.756181294894	174.756181294894\\
-1.1	-2.9	173.874238647623	173.874238647623\\
-1.1	-2.8	172.727997966506	172.727997966506\\
-1.1	-2.7	171.038858735334	171.038858735334\\
-1.1	-2.6	169.976972753875	169.976972753875\\
-1.1	-2.5	168.125489170751	168.125489170751\\
-1.1	-2.4	167.208323818084	167.208323818084\\
-1.1	-2.3	166.196139316424	166.196139316424\\
-1.1	-2.2	164.736571597217	164.736571597217\\
-1.1	-2.1	163.640608359508	163.640608359508\\
-1.1	-2	162.564284863847	162.564284863847\\
-1.1	-1.9	159.504263271303	159.504263271303\\
-1.1	-1.8	155.715061868844	155.715061868844\\
-1.1	-1.7	150.140596753701	150.140596753701\\
-1.1	-1.6	146.587911979096	146.587911979096\\
-1.1	-1.5	141.903619717425	141.903619717425\\
-1.1	-1.4	137.884080043224	137.884080043224\\
-1.1	-1.3	134.630832608535	134.630832608535\\
-1.1	-1.2	130.285975610231	130.285975610231\\
-1.1	-1.1	127.420655814542	127.420655814542\\
-1.1	-1	124.918465934961	124.918465934961\\
-1.1	-0.9	121.371421940367	121.371421940367\\
-1.1	-0.8	116.947426963374	116.947426963374\\
-1.1	-0.7	110.485082387162	110.485082387162\\
-1.1	-0.6	106.754333830149	106.754333830149\\
-1.1	-0.5	101.801819393983	101.801819393983\\
-1.1	-0.4	96.5591423899245	96.5591423899245\\
-1.1	-0.3	93.6177505865634	93.6177505865634\\
-1.1	-0.2	90.5643839989028	90.5643839989028\\
-1.1	-0.0999999999999996	89.1839120361612	89.1839120361612\\
-1.1	0	88.2893906284955	88.2893906284955\\
-1.1	0.0999999999999996	89.354195211	89.354195211\\
-1.1	0.2	90.8376387371823	90.8376387371823\\
-1.1	0.3	93.9988573539564	93.9988573539564\\
-1.1	0.4	97.0022819720898	97.0022819720898\\
-1.1	0.5	101.920688296949	101.920688296949\\
-1.1	0.6	107.266317116403	107.266317116403\\
-1.1	0.7	111.051362175659	111.051362175659\\
-1.1	0.8	117.521676223628	117.521676223628\\
-1.1	0.9	121.969330533292	121.969330533292\\
-1.1	1	125.513943266679	125.513943266679\\
-1.1	1.1	127.997818433488	127.997818433488\\
-1.1	1.2	130.84144328176	130.84144328176\\
-1.1	1.3	135.154350118081	135.154350118081\\
-1.1	1.4	138.365250107619	138.365250107619\\
-1.1	1.5	142.285243120019	142.285243120019\\
-1.1	1.6	146.8765423621	146.8765423621\\
-1.1	1.7	150.380066601973	150.380066601973\\
-1.1	1.8	155.89838684851	155.89838684851\\
-1.1	1.9	159.683197263888	159.683197263888\\
-1.1	2	162.620661400085	162.620661400085\\
-1.1	2.1	163.683737138761	163.683737138761\\
-1.1	2.2	164.760857965611	164.760857965611\\
-1.1	2.3	166.149082543789	166.149082543789\\
-1.1	2.4	167.104840150582	167.104840150582\\
-1.1	2.5	168.027933164047	168.027933164047\\
-1.1	2.6	169.811673275091	169.811673275091\\
-1.1	2.7	170.871835584804	170.871835584804\\
-1.1	2.8	172.534798104301	172.534798104301\\
-1.1	2.9	173.716480634177	173.716480634177\\
-1.1	3	174.574820877348	174.574820877348\\
-1	-3	174.408941001523	174.408941001523\\
-1	-2.9	173.674419492716	173.674419492716\\
-1	-2.8	172.380042902864	172.380042902864\\
-1	-2.7	170.572102705772	170.572102705772\\
-1	-2.6	169.755598170756	169.755598170756\\
-1	-2.5	167.823875695019	167.823875695019\\
-1	-2.4	166.556505887006	166.556505887006\\
-1	-2.3	165.655217026577	165.655217026577\\
-1	-2.2	164.060363477613	164.060363477613\\
-1	-2.1	162.88530988532	162.88530988532\\
-1	-2	161.925346213321	161.925346213321\\
-1	-1.9	159.212830420534	159.212830420534\\
-1	-1.8	154.951419501122	154.951419501122\\
-1	-1.7	148.937453819322	148.937453819322\\
-1	-1.6	146.01825355257	146.01825355257\\
-1	-1.5	140.505689051339	140.505689051339\\
-1	-1.4	135.873019048849	135.873019048849\\
-1	-1.3	133.232185743226	133.232185743226\\
-1	-1.2	128.542994361895	128.542994361895\\
-1	-1.1	125.485524907056	125.485524907056\\
-1	-1	123.410266521622	123.410266521622\\
-1	-0.9	120.132965968613	120.132965968613\\
-1	-0.8	115.064061580171	115.064061580171\\
-1	-0.7	107.962087017147	107.962087017147\\
-1	-0.6	104.77946793768	104.77946793768\\
-1	-0.5	98.3318933619529	98.3318933619529\\
-1	-0.4	92.8990269505383	92.8990269505383\\
-1	-0.3	90.7192097964383	90.7192097964383\\
-1	-0.2	87.4811704820356	87.4811704820356\\
-1	-0.0999999999999996	86.1776811097567	86.1776811097567\\
-1	0	85.7390745821087	85.7390745821087\\
-1	0.0999999999999996	86.3138693553361	86.3138693553361\\
-1	0.2	87.729314083718	87.729314083718\\
-1	0.3	91.1055817108349	91.1055817108349\\
-1	0.4	93.3457280425947	93.3457280425947\\
-1	0.5	98.3528697318337	98.3528697318337\\
-1	0.6	105.276047114066	105.276047114066\\
-1	0.7	108.479388562435	108.479388562435\\
-1	0.8	115.598338640506	115.598338640506\\
-1	0.9	120.706319977913	120.706319977913\\
-1	1	123.998624452995	123.998624452995\\
-1	1.1	126.049828498917	126.049828498917\\
-1	1.2	129.066669364001	129.066669364001\\
-1	1.3	133.759565130801	133.759565130801\\
-1	1.4	136.357668892231	136.357668892231\\
-1	1.5	140.889942190111	140.889942190111\\
-1	1.6	146.281839751444	146.281839751444\\
-1	1.7	149.166329232689	149.166329232689\\
-1	1.8	155.116086240614	155.116086240614\\
-1	1.9	159.351850859603	159.351850859603\\
-1	2	161.984747975617	161.984747975617\\
-1	2.1	162.926550642816	162.926550642816\\
-1	2.2	164.066972158974	164.066972158974\\
-1	2.3	165.607554500009	165.607554500009\\
-1	2.4	166.471531123549	166.471531123549\\
-1	2.5	167.687509754258	167.687509754258\\
-1	2.6	169.575237606074	169.575237606074\\
-1	2.7	170.398900969178	170.398900969178\\
-1	2.8	172.183908245744	172.183908245744\\
-1	2.9	173.484986051542	173.484986051542\\
-1	3	174.230683515385	174.230683515385\\
-0.9	-3	173.68275109345	173.68275109345\\
-0.9	-2.9	172.656316312312	172.656316312312\\
-0.9	-2.8	171.307671865755	171.307671865755\\
-0.9	-2.7	169.441362506017	169.441362506017\\
-0.9	-2.6	168.11767541922	168.11767541922\\
-0.9	-2.5	165.786230496517	165.786230496517\\
-0.9	-2.4	165.064871277382	165.064871277382\\
-0.9	-2.3	164.181590219429	164.181590219429\\
-0.9	-2.2	162.544253900578	162.544253900578\\
-0.9	-2.1	161.527184597418	161.527184597418\\
-0.9	-2	160.725111997607	160.725111997607\\
-0.9	-1.9	157.296017032376	157.296017032376\\
-0.9	-1.8	152.978125495872	152.978125495872\\
-0.9	-1.7	146.908503390274	146.908503390274\\
-0.9	-1.6	142.710328763563	142.710328763563\\
-0.9	-1.5	136.792008805932	136.792008805932\\
-0.9	-1.4	133.197596152748	133.197596152748\\
-0.9	-1.3	130.146279078241	130.146279078241\\
-0.9	-1.2	125.399670077956	125.399670077956\\
-0.9	-1.1	122.707951356155	122.707951356155\\
-0.9	-1	120.927032182473	120.927032182473\\
-0.9	-0.9	116.426071345569	116.426071345569\\
-0.9	-0.8	111.087697626905	111.087697626905\\
-0.9	-0.7	103.779503653051	103.779503653051\\
-0.9	-0.6	98.5232920697695	98.5232920697695\\
-0.9	-0.5	90.3546172092073	90.3546172092073\\
-0.9	-0.4	87.0478430513987	87.0478430513987\\
-0.9	-0.3	84.9652746915861	84.9652746915861\\
-0.9	-0.2	81.5745077920424	81.5745077920424\\
-0.9	-0.0999999999999996	80.9109135717715	80.9109135717715\\
-0.9	0	81.5854136105795	81.5854136105795\\
-0.9	0.0999999999999996	81.0744049249446	81.0744049249446\\
-0.9	0.2	81.8265487006125	81.8265487006125\\
-0.9	0.3	85.33125098388	85.33125098388\\
-0.9	0.4	87.5429671147441	87.5429671147441\\
-0.9	0.5	90.0315652896817	90.0315652896817\\
-0.9	0.6	98.8878201723501	98.8878201723501\\
-0.9	0.7	104.27078481362	104.27078481362\\
-0.9	0.8	111.562833537006	111.562833537006\\
-0.9	0.9	116.94503023034	116.94503023034\\
-0.9	1	121.483421426337	121.483421426337\\
-0.9	1.1	123.247867365919	123.247867365919\\
-0.9	1.2	125.894282367599	125.894282367599\\
-0.9	1.3	130.614627636092	130.614627636092\\
-0.9	1.4	133.651792353915	133.651792353915\\
-0.9	1.5	137.148804340219	137.148804340219\\
-0.9	1.6	142.916663855815	142.916663855815\\
-0.9	1.7	147.102805040354	147.102805040354\\
-0.9	1.8	153.11684143357	153.11684143357\\
-0.9	1.9	157.42929181221	157.42929181221\\
-0.9	2	160.764500094229	160.764500094229\\
-0.9	2.1	161.552165953516	161.552165953516\\
-0.9	2.2	162.545826139737	162.545826139737\\
-0.9	2.3	164.100105135199	164.100105135199\\
-0.9	2.4	164.969840726923	164.969840726923\\
-0.9	2.5	165.684984377013	165.684984377013\\
-0.9	2.6	167.931547172247	167.931547172247\\
-0.9	2.7	169.240341445387	169.240341445387\\
-0.9	2.8	171.094774791343	171.094774791343\\
-0.9	2.9	172.489099983168	172.489099983168\\
-0.9	3	173.496052166505	173.496052166505\\
-0.8	-3	172.666465475424	172.666465475424\\
-0.8	-2.9	171.512672740638	171.512672740638\\
-0.8	-2.8	169.892539091664	169.892539091664\\
-0.8	-2.7	168.057500438739	168.057500438739\\
-0.8	-2.6	166.310793002697	166.310793002697\\
-0.8	-2.5	164.669325252897	164.669325252897\\
-0.8	-2.4	163.41673995533	163.41673995533\\
-0.8	-2.3	162.472778416649	162.472778416649\\
-0.8	-2.2	160.851262730675	160.851262730675\\
-0.8	-2.1	159.918642435688	159.918642435688\\
-0.8	-2	158.992809662238	158.992809662238\\
-0.8	-1.9	155.184365077576	155.184365077576\\
-0.8	-1.8	150.321400955825	150.321400955825\\
-0.8	-1.7	144.351036519149	144.351036519149\\
-0.8	-1.6	139.425162146426	139.425162146426\\
-0.8	-1.5	134.537162439113	134.537162439113\\
-0.8	-1.4	130.218799049262	130.218799049262\\
-0.8	-1.3	126.690542839502	126.690542839502\\
-0.8	-1.2	122.113338928888	122.113338928888\\
-0.8	-1.1	119.346620303903	119.346620303903\\
-0.8	-1	117.057833598204	117.057833598204\\
-0.8	-0.9	112.117536465151	112.117536465151\\
-0.8	-0.8	106.011449627966	106.011449627966\\
-0.8	-0.7	98.4700825767942	98.4700825767942\\
-0.8	-0.6	92.7396277953186	92.7396277953186\\
-0.8	-0.5	85.9363079585126	85.9363079585126\\
-0.8	-0.4	79.3832784929281	79.3832784929281\\
-0.8	-0.3	77.8101868741109	77.8101868741109\\
-0.8	-0.2	74.7527852867105	74.7527852867105\\
-0.8	-0.0999999999999996	74.138514163949	74.138514163949\\
-0.8	0	74.2376776641867	74.2376776641867\\
-0.8	0.0999999999999996	74.3348059809155	74.3348059809155\\
-0.8	0.2	74.9978593705608	74.9978593705608\\
-0.8	0.3	78.2435807024642	78.2435807024642\\
-0.8	0.4	79.764362172519	79.764362172519\\
-0.8	0.5	85.5891490096628	85.5891490096628\\
-0.8	0.6	93.1931448013914	93.1931448013914\\
-0.8	0.7	98.8238960729028	98.8238960729028\\
-0.8	0.8	106.454563508283	106.454563508283\\
-0.8	0.9	112.57527953465	112.57527953465\\
-0.8	1	117.561104705981	117.561104705981\\
-0.8	1.1	119.848528178778	119.848528178778\\
-0.8	1.2	122.586578045506	122.586578045506\\
-0.8	1.3	127.153471185669	127.153471185669\\
-0.8	1.4	130.586134317386	130.586134317386\\
-0.8	1.5	134.871878492814	134.871878492814\\
-0.8	1.6	139.713071296562	139.713071296562\\
-0.8	1.7	144.5298163513	144.5298163513\\
-0.8	1.8	150.446579904009	150.446579904009\\
-0.8	1.9	155.276251492801	155.276251492801\\
-0.8	2	159.004721931903	159.004721931903\\
-0.8	2.1	159.923796439959	159.923796439959\\
-0.8	2.2	160.840044495091	160.840044495091\\
-0.8	2.3	162.414052667571	162.414052667571\\
-0.8	2.4	163.264242409432	163.264242409432\\
-0.8	2.5	164.536353082731	164.536353082731\\
-0.8	2.6	166.11720487959	166.11720487959\\
-0.8	2.7	167.821006067673	167.821006067673\\
-0.8	2.8	169.63744694425	169.63744694425\\
-0.8	2.9	171.299741293609	171.299741293609\\
-0.8	3	172.45724484324	172.45724484324\\
-0.7	-3	171.248882198731	171.248882198731\\
-0.7	-2.9	169.978711521317	169.978711521317\\
-0.7	-2.8	168.381346896364	168.381346896364\\
-0.7	-2.7	165.929544561677	165.929544561677\\
-0.7	-2.6	164.59453177296	164.59453177296\\
-0.7	-2.5	163.106144850094	163.106144850094\\
-0.7	-2.4	161.662451111146	161.662451111146\\
-0.7	-2.3	160.30739886631	160.30739886631\\
-0.7	-2.2	158.884892311799	158.884892311799\\
-0.7	-2.1	157.785516785033	157.785516785033\\
-0.7	-2	156.597434609348	156.597434609348\\
-0.7	-1.9	152.500012659862	152.500012659862\\
-0.7	-1.8	147.591010120078	147.591010120078\\
-0.7	-1.7	140.481947280022	140.481947280022\\
-0.7	-1.6	136.013557563865	136.013557563865\\
-0.7	-1.5	131.358331309219	131.358331309219\\
-0.7	-1.4	126.727381273912	126.727381273912\\
-0.7	-1.3	122.515793740928	122.515793740928\\
-0.7	-1.2	117.773200031841	117.773200031841\\
-0.7	-1.1	114.586930303623	114.586930303623\\
-0.7	-1	111.606361822704	111.606361822704\\
-0.7	-0.9	106.336367329948	106.336367329948\\
-0.7	-0.8	99.9649208141313	99.9649208141313\\
-0.7	-0.7	91.0466212593755	91.0466212593755\\
-0.7	-0.6	85.5455836318083	85.5455836318083\\
-0.7	-0.5	79.304037765942	79.304037765942\\
-0.7	-0.4	72.1128425971139	72.1128425971139\\
-0.7	-0.3	67.2346560349143	67.2346560349143\\
-0.7	-0.2	65.1795518374019	65.1795518374019\\
-0.7	-0.0999999999999996	63.6556310977399	63.6556310977399\\
-0.7	0	63.0858047494139	63.0858047494139\\
-0.7	0.0999999999999996	63.8150275631236	63.8150275631236\\
-0.7	0.2	65.4829805631676	65.4829805631676\\
-0.7	0.3	67.52070616329	67.52070616329\\
-0.7	0.4	72.4403302489246	72.4403302489246\\
-0.7	0.5	78.9119198651623	78.9119198651623\\
-0.7	0.6	85.9530745175152	85.9530745175152\\
-0.7	0.7	91.4630452622276	91.4630452622276\\
-0.7	0.8	100.265738850126	100.265738850126\\
-0.7	0.9	106.746473062246	106.746473062246\\
-0.7	1	112.090432819376	112.090432819376\\
-0.7	1.1	115.038898537997	115.038898537997\\
-0.7	1.2	118.217584899582	118.217584899582\\
-0.7	1.3	122.878505607116	122.878505607116\\
-0.7	1.4	127.076817197918	127.076817197918\\
-0.7	1.5	131.671656532476	131.671656532476\\
-0.7	1.6	136.282151130656	136.282151130656\\
-0.7	1.7	140.699479056311	140.699479056311\\
-0.7	1.8	147.674007895592	147.674007895592\\
-0.7	1.9	152.568542501314	152.568542501314\\
-0.7	2	156.610124441139	156.610124441139\\
-0.7	2.1	157.795448153767	157.795448153767\\
-0.7	2.2	158.883359326669	158.883359326669\\
-0.7	2.3	160.208115045206	160.208115045206\\
-0.7	2.4	161.549330286058	161.549330286058\\
-0.7	2.5	162.979006929321	162.979006929321\\
-0.7	2.6	164.419728234001	164.419728234001\\
-0.7	2.7	165.701693891335	165.701693891335\\
-0.7	2.8	168.128671083254	168.128671083254\\
-0.7	2.9	169.776890263877	169.776890263877\\
-0.7	3	171.059564998712	171.059564998712\\
-0.6	-3	170.660405580296	170.660405580296\\
-0.6	-2.9	168.840921278709	168.840921278709\\
-0.6	-2.8	166.895556177854	166.895556177854\\
-0.6	-2.7	164.992456485121	164.992456485121\\
-0.6	-2.6	163.543510460933	163.543510460933\\
-0.6	-2.5	161.882295119357	161.882295119357\\
-0.6	-2.4	160.464308632195	160.464308632195\\
-0.6	-2.3	159.044708063488	159.044708063488\\
-0.6	-2.2	157.220344876319	157.220344876319\\
-0.6	-2.1	156.417707037784	156.417707037784\\
-0.6	-2	155.577664293889	155.577664293889\\
-0.6	-1.9	150.373405458194	150.373405458194\\
-0.6	-1.8	145.08327496813	145.08327496813\\
-0.6	-1.7	138.712732275707	138.712732275707\\
-0.6	-1.6	133.870887537203	133.870887537203\\
-0.6	-1.5	128.716923269163	128.716923269163\\
-0.6	-1.4	124.064869004076	124.064869004076\\
-0.6	-1.3	119.666884933749	119.666884933749\\
-0.6	-1.2	114.480411981322	114.480411981322\\
-0.6	-1.1	111.679527264737	111.679527264737\\
-0.6	-1	109.27773145208	109.27773145208\\
-0.6	-0.9	101.881649529034	101.881649529034\\
-0.6	-0.8	95.2787960299525	95.2787960299525\\
-0.6	-0.7	86.8480232589665	86.8480232589665\\
-0.6	-0.6	80.5077240473269	80.5077240473269\\
-0.6	-0.5	73.2117335753229	73.2117335753229\\
-0.6	-0.4	66.095550758076	66.095550758076\\
-0.6	-0.3	61.084479915273	61.084479915273\\
-0.6	-0.2	56.1302296856275	56.1302296856275\\
-0.6	-0.0999999999999996	56.7276615417925	56.7276615417925\\
-0.6	0	58.229646449853	58.229646449853\\
-0.6	0.0999999999999996	56.9659380412541	56.9659380412541\\
-0.6	0.2	56.3048771799214	56.3048771799214\\
-0.6	0.3	61.3544328025464	61.3544328025464\\
-0.6	0.4	66.411533389309	66.411533389309\\
-0.6	0.5	72.7889980638792	72.7889980638792\\
-0.6	0.6	80.9032613172303	80.9032613172303\\
-0.6	0.7	87.2339546424692	87.2339546424692\\
-0.6	0.8	95.6563767635497	95.6563767635497\\
-0.6	0.9	102.162245789716	102.162245789716\\
-0.6	1	109.710948440905	109.710948440905\\
-0.6	1.1	112.111603908881	112.111603908881\\
-0.6	1.2	114.831419145165	114.831419145165\\
-0.6	1.3	119.997009865756	119.997009865756\\
-0.6	1.4	124.378313393702	124.378313393702\\
-0.6	1.5	128.984305787831	128.984305787831\\
-0.6	1.6	134.115105747754	134.115105747754\\
-0.6	1.7	138.929509519926	138.929509519926\\
-0.6	1.8	145.253233958561	145.253233958561\\
-0.6	1.9	150.379666014454	150.379666014454\\
-0.6	2	155.567321155758	155.567321155758\\
-0.6	2.1	156.42636025827	156.42636025827\\
-0.6	2.2	157.176204887673	157.176204887673\\
-0.6	2.3	158.902314053178	158.902314053178\\
-0.6	2.4	160.312198718763	160.312198718763\\
-0.6	2.5	161.715961153765	161.715961153765\\
-0.6	2.6	163.352084050781	163.352084050781\\
-0.6	2.7	164.763108853642	164.763108853642\\
-0.6	2.8	166.677231554959	166.677231554959\\
-0.6	2.9	168.63050831334	168.63050831334\\
-0.6	3	170.467262120552	170.467262120552\\
-0.5	-3	169.023586817161	169.023586817161\\
-0.5	-2.9	166.884911498195	166.884911498195\\
-0.5	-2.8	165.624655862826	165.624655862826\\
-0.5	-2.7	163.786578625504	163.786578625504\\
-0.5	-2.6	162.147893663114	162.147893663114\\
-0.5	-2.5	160.460924301629	160.460924301629\\
-0.5	-2.4	159.049216424129	159.049216424129\\
-0.5	-2.3	157.509360111294	157.509360111294\\
-0.5	-2.2	155.653908801457	155.653908801457\\
-0.5	-2.1	154.368543896979	154.368543896979\\
-0.5	-2	153.048435352814	153.048435352814\\
-0.5	-1.9	147.110299009893	147.110299009893\\
-0.5	-1.8	142.889495910193	142.889495910193\\
-0.5	-1.7	136.654708372248	136.654708372248\\
-0.5	-1.6	131.215465048126	131.215465048126\\
-0.5	-1.5	126.063924289588	126.063924289588\\
-0.5	-1.4	121.348263296971	121.348263296971\\
-0.5	-1.3	116.493678361275	116.493678361275\\
-0.5	-1.2	111.295667897019	111.295667897019\\
-0.5	-1.1	108.017656398736	108.017656398736\\
-0.5	-1	104.011317044254	104.011317044254\\
-0.5	-0.9	95.5743968433131	95.5743968433131\\
-0.5	-0.8	90.1107445899093	90.1107445899093\\
-0.5	-0.7	81.8462642548903	81.8462642548903\\
-0.5	-0.6	74.4900578979568	74.4900578979568\\
-0.5	-0.5	66.7849355673546	66.7849355673546\\
-0.5	-0.4	58.9954980322862	58.9954980322862\\
-0.5	-0.3	53.1881041104973	53.1881041104973\\
-0.5	-0.2	48.0674272502825	48.0674272502825\\
-0.5	-0.0999999999999996	45.7109112394089	45.7109112394089\\
-0.5	0	43.0236531787379	43.0236531787379\\
-0.5	0.0999999999999996	45.8546178631267	45.8546178631267\\
-0.5	0.2	48.2680352542918	48.2680352542918\\
-0.5	0.3	53.4651649621579	53.4651649621579\\
-0.5	0.4	59.3194094824564	59.3194094824564\\
-0.5	0.5	66.380919325487	66.380919325487\\
-0.5	0.6	74.865225970619	74.865225970619\\
-0.5	0.7	82.2684891445047	82.2684891445047\\
-0.5	0.8	90.5173819339731	90.5173819339731\\
-0.5	0.9	95.9823433574053	95.9823433574053\\
-0.5	1	104.36206454092	104.36206454092\\
-0.5	1.1	108.297054922039	108.297054922039\\
-0.5	1.2	111.577399286871	111.577399286871\\
-0.5	1.3	116.734774195169	116.734774195169\\
-0.5	1.4	121.571353727911	121.571353727911\\
-0.5	1.5	126.278989287877	126.278989287877\\
-0.5	1.6	131.413468885726	131.413468885726\\
-0.5	1.7	136.844852351189	136.844852351189\\
-0.5	1.8	143.011800438081	143.011800438081\\
-0.5	1.9	147.203737654004	147.203737654004\\
-0.5	2	153.056455700751	153.056455700751\\
-0.5	2.1	154.306259540415	154.306259540415\\
-0.5	2.2	155.586179657292	155.586179657292\\
-0.5	2.3	157.373529748449	157.373529748449\\
-0.5	2.4	158.888678966692	158.888678966692\\
-0.5	2.5	160.30875791086	160.30875791086\\
-0.5	2.6	161.972291024906	161.972291024906\\
-0.5	2.7	163.581526973461	163.581526973461\\
-0.5	2.8	165.409940605362	165.409940605362\\
-0.5	2.9	166.719930442791	166.719930442791\\
-0.5	3	168.833524865666	168.833524865666\\
-0.4	-3	168.448415633792	168.448415633792\\
-0.4	-2.9	166.764025845056	166.764025845056\\
-0.4	-2.8	164.807836913785	164.807836913785\\
-0.4	-2.7	162.842140971622	162.842140971622\\
-0.4	-2.6	161.262797536644	161.262797536644\\
-0.4	-2.5	159.521024725064	159.521024725064\\
-0.4	-2.4	157.858424251606	157.858424251606\\
-0.4	-2.3	156.396279633622	156.396279633622\\
-0.4	-2.2	154.514029796206	154.514029796206\\
-0.4	-2.1	153.266122520796	153.266122520796\\
-0.4	-2	151.732693981272	151.732693981272\\
-0.4	-1.9	146.714799322784	146.714799322784\\
-0.4	-1.8	141.276276899709	141.276276899709\\
-0.4	-1.7	134.728013455443	134.728013455443\\
-0.4	-1.6	129.520933254721	129.520933254721\\
-0.4	-1.5	124.034871650094	124.034871650094\\
-0.4	-1.4	118.711293074217	118.711293074217\\
-0.4	-1.3	114.123361043361	114.123361043361\\
-0.4	-1.2	108.684981794802	108.684981794802\\
-0.4	-1.1	104.63700988687	104.63700988687\\
-0.4	-1	100.361968706344	100.361968706344\\
-0.4	-0.9	93.705022194952	93.705022194952\\
-0.4	-0.8	85.7448076891872	85.7448076891872\\
-0.4	-0.7	76.9154159243919	76.9154159243919\\
-0.4	-0.6	69.7529783645973	69.7529783645973\\
-0.4	-0.5	61.1623196780698	61.1623196780698\\
-0.4	-0.4	51.8422522753969	51.8422522753969\\
-0.4	-0.3	46.1553746019452	46.1553746019452\\
-0.4	-0.2	40.260638865478	40.260638865478\\
-0.4	-0.0999999999999996	33.4517281749372	33.4517281749372\\
-0.4	0	27.8269968959599	27.8269968959599\\
-0.4	0.0999999999999996	33.4112750207763	33.4112750207763\\
-0.4	0.2	40.3951902762869	40.3951902762869\\
-0.4	0.3	46.3435063820204	46.3435063820204\\
-0.4	0.4	52.0627674717919	52.0627674717919\\
-0.4	0.5	60.5763357698091	60.5763357698091\\
-0.4	0.6	70.0139174394548	70.0139174394548\\
-0.4	0.7	77.1534629077897	77.1534629077897\\
-0.4	0.8	85.9649867260627	85.9649867260627\\
-0.4	0.9	93.9975068654988	93.9975068654988\\
-0.4	1	100.633801989375	100.633801989375\\
-0.4	1.1	104.873249097796	104.873249097796\\
-0.4	1.2	108.926572321529	108.926572321529\\
-0.4	1.3	114.349340217798	114.349340217798\\
-0.4	1.4	118.89973034895	118.89973034895\\
-0.4	1.5	124.211478043084	124.211478043084\\
-0.4	1.6	129.672610757655	129.672610757655\\
-0.4	1.7	134.831689794425	134.831689794425\\
-0.4	1.8	141.346029254867	141.346029254867\\
-0.4	1.9	146.789744577099	146.789744577099\\
-0.4	2	151.729769055653	151.729769055653\\
-0.4	2.1	153.240091914397	153.240091914397\\
-0.4	2.2	154.433990382198	154.433990382198\\
-0.4	2.3	156.261745709425	156.261745709425\\
-0.4	2.4	157.699511453428	157.699511453428\\
-0.4	2.5	159.345276097899	159.345276097899\\
-0.4	2.6	161.055253976203	161.055253976203\\
-0.4	2.7	162.610503858492	162.610503858492\\
-0.4	2.8	164.55591129031	164.55591129031\\
-0.4	2.9	166.546561135602	166.546561135602\\
-0.4	3	168.226339778698	168.226339778698\\
-0.3	-3	168.092030154588	168.092030154588\\
-0.3	-2.9	166.562560469449	166.562560469449\\
-0.3	-2.8	164.735724576946	164.735724576946\\
-0.3	-2.7	162.125219759573	162.125219759573\\
-0.3	-2.6	160.613425361148	160.613425361148\\
-0.3	-2.5	158.815434079761	158.815434079761\\
-0.3	-2.4	157.217944822015	157.217944822015\\
-0.3	-2.3	155.819567603314	155.819567603314\\
-0.3	-2.2	153.863616700979	153.863616700979\\
-0.3	-2.1	152.408645787922	152.408645787922\\
-0.3	-2	151.095180740413	151.095180740413\\
-0.3	-1.9	146.34051334934	146.34051334934\\
-0.3	-1.8	140.8292122034	140.8292122034\\
-0.3	-1.7	133.095922963341	133.095922963341\\
-0.3	-1.6	128.061878265951	128.061878265951\\
-0.3	-1.5	122.408089593841	122.408089593841\\
-0.3	-1.4	117.189711817321	117.189711817321\\
-0.3	-1.3	112.788295742747	112.788295742747\\
-0.3	-1.2	106.487411644004	106.487411644004\\
-0.3	-1.1	102.323549875753	102.323549875753\\
-0.3	-1	98.7921354375968	98.7921354375968\\
-0.3	-0.9	92.3013620091397	92.3013620091397\\
-0.3	-0.8	84.5072815462181	84.5072815462181\\
-0.3	-0.7	72.8144138433049	72.8144138433049\\
-0.3	-0.6	65.8448011094857	65.8448011094857\\
-0.3	-0.5	56.5793845471266	56.5793845471266\\
-0.3	-0.4	47.3446086740238	47.3446086740238\\
-0.3	-0.3	41.7794939100769	41.7794939100769\\
-0.3	-0.2	30.9164530469239	30.9164530469239\\
-0.3	-0.0999999999999996	25.5749655185647	25.5749655185647\\
-0.3	0	22.9586709907561	22.9586709907561\\
-0.3	0.0999999999999996	25.6812817308177	25.6812817308177\\
-0.3	0.2	30.9102133438808	30.9102133438808\\
-0.3	0.3	41.9302274036347	41.9302274036347\\
-0.3	0.4	47.5452576286632	47.5452576286632\\
-0.3	0.5	55.9655396574975	55.9655396574975\\
-0.3	0.6	66.0459287001864	66.0459287001864\\
-0.3	0.7	72.9786734267113	72.9786734267113\\
-0.3	0.8	84.7378010576857	84.7378010576857\\
-0.3	0.9	92.5013623533148	92.5013623533148\\
-0.3	1	99.0228159133564	99.0228159133564\\
-0.3	1.1	102.524075252394	102.524075252394\\
-0.3	1.2	106.65628569725	106.65628569725\\
-0.3	1.3	112.963622516626	112.963622516626\\
-0.3	1.4	117.376276317347	117.376276317347\\
-0.3	1.5	122.531847696679	122.531847696679\\
-0.3	1.6	128.153734897945	128.153734897945\\
-0.3	1.7	133.152692572165	133.152692572165\\
-0.3	1.8	140.895408011037	140.895408011037\\
-0.3	1.9	146.38090051627	146.38090051627\\
-0.3	2	151.062208878988	151.062208878988\\
-0.3	2.1	152.386871408213	152.386871408213\\
-0.3	2.2	153.756242169507	153.756242169507\\
-0.3	2.3	155.64567341105	155.64567341105\\
-0.3	2.4	157.022726294675	157.022726294675\\
-0.3	2.5	158.601848588718	158.601848588718\\
-0.3	2.6	160.383271355182	160.383271355182\\
-0.3	2.7	161.894302491851	161.894302491851\\
-0.3	2.8	164.47536097197	164.47536097197\\
-0.3	2.9	166.324627373851	166.324627373851\\
-0.3	3	167.855451662914	167.855451662914\\
-0.2	-3	167.660115449374	167.660115449374\\
-0.2	-2.9	166.197925907362	166.197925907362\\
-0.2	-2.8	164.421914815244	164.421914815244\\
-0.2	-2.7	162.111389082218	162.111389082218\\
-0.2	-2.6	160.070287552992	160.070287552992\\
-0.2	-2.5	158.218566043606	158.218566043606\\
-0.2	-2.4	156.621676910463	156.621676910463\\
-0.2	-2.3	155.19505392463	155.19505392463\\
-0.2	-2.2	153.044953167718	153.044953167718\\
-0.2	-2.1	151.541929066381	151.541929066381\\
-0.2	-2	150.201832708207	150.201832708207\\
-0.2	-1.9	145.573550776303	145.573550776303\\
-0.2	-1.8	140.113449876601	140.113449876601\\
-0.2	-1.7	132.712275840468	132.712275840468\\
-0.2	-1.6	126.776583379945	126.776583379945\\
-0.2	-1.5	121.085260386655	121.085260386655\\
-0.2	-1.4	115.733083731365	115.733083731365\\
-0.2	-1.3	110.650003096017	110.650003096017\\
-0.2	-1.2	104.333977459423	104.333977459423\\
-0.2	-1.1	100.046085984045	100.046085984045\\
-0.2	-1	96.4373449302924	96.4373449302924\\
-0.2	-0.9	90.0091899456666	90.0091899456666\\
-0.2	-0.8	82.2405606271311	82.2405606271311\\
-0.2	-0.7	71.389581535514	71.389581535514\\
-0.2	-0.6	61.9420661604903	61.9420661604903\\
-0.2	-0.5	52.7258060782286	52.7258060782286\\
-0.2	-0.4	42.700000120258	42.700000120258\\
-0.2	-0.3	32.4678455306397	32.4678455306397\\
-0.2	-0.2	22.0829692803476	22.0829692803476\\
-0.2	-0.0999999999999996	15.3842686402073	15.3842686402073\\
-0.2	0	11.7745614047835	11.7745614047835\\
-0.2	0.0999999999999996	15.4904941948662	15.4904941948662\\
-0.2	0.2	22.1470443253701	22.1470443253701\\
-0.2	0.3	32.4375015848553	32.4375015848553\\
-0.2	0.4	42.7975273503565	42.7975273503565\\
-0.2	0.5	52.0357900918937	52.0357900918937\\
-0.2	0.6	62.0406352379405	62.0406352379405\\
-0.2	0.7	71.5266162917973	71.5266162917973\\
-0.2	0.8	82.3230228324131	82.3230228324131\\
-0.2	0.9	90.1277729392095	90.1277729392095\\
-0.2	1	96.5734834992961	96.5734834992961\\
-0.2	1.1	100.135075411913	100.135075411913\\
-0.2	1.2	104.413340636677	104.413340636677\\
-0.2	1.3	110.742677458645	110.742677458645\\
-0.2	1.4	115.835017788782	115.835017788782\\
-0.2	1.5	121.145991327439	121.145991327439\\
-0.2	1.6	126.798175550666	126.798175550666\\
-0.2	1.7	132.728937517602	132.728937517602\\
-0.2	1.8	140.081856928633	140.081856928633\\
-0.2	1.9	145.556653278911	145.556653278911\\
-0.2	2	150.121039705913	150.121039705913\\
-0.2	2.1	151.448310354523	151.448310354523\\
-0.2	2.2	152.912781798882	152.912781798882\\
-0.2	2.3	155.016016300379	155.016016300379\\
-0.2	2.4	156.406454024349	156.406454024349\\
-0.2	2.5	157.977736834722	157.977736834722\\
-0.2	2.6	159.816429712636	159.816429712636\\
-0.2	2.7	161.83907527699	161.83907527699\\
-0.2	2.8	164.125062538106	164.125062538106\\
-0.2	2.9	165.941766424841	165.941766424841\\
-0.2	3	167.404188879838	167.404188879838\\
-0.0999999999999996	-3	167.535038563092	167.535038563092\\
-0.0999999999999996	-2.9	166.239139187894	166.239139187894\\
-0.0999999999999996	-2.8	164.548769101986	164.548769101986\\
-0.0999999999999996	-2.7	162.051179671477	162.051179671477\\
-0.0999999999999996	-2.6	160.515632021604	160.515632021604\\
-0.0999999999999996	-2.5	158.031411074423	158.031411074423\\
-0.0999999999999996	-2.4	156.449108207098	156.449108207098\\
-0.0999999999999996	-2.3	155.033737580797	155.033737580797\\
-0.0999999999999996	-2.2	152.82988434552	152.82988434552\\
-0.0999999999999996	-2.1	151.245133637776	151.245133637776\\
-0.0999999999999996	-2	149.904266494739	149.904266494739\\
-0.0999999999999996	-1.9	145.671648406358	145.671648406358\\
-0.0999999999999996	-1.8	140.269938088439	140.269938088439\\
-0.0999999999999996	-1.7	132.311976522126	132.311976522126\\
-0.0999999999999996	-1.6	127.276160999237	127.276160999237\\
-0.0999999999999996	-1.5	120.578125952245	120.578125952245\\
-0.0999999999999996	-1.4	114.508762042741	114.508762042741\\
-0.0999999999999996	-1.3	109.910340898766	109.910340898766\\
-0.0999999999999996	-1.2	103.276202891798	103.276202891798\\
-0.0999999999999996	-1.1	98.9444275704847	98.9444275704847\\
-0.0999999999999996	-1	95.4802853827689	95.4802853827689\\
-0.0999999999999996	-0.9	89.6677397306658	89.6677397306658\\
-0.0999999999999996	-0.8	81.9815828956879	81.9815828956879\\
-0.0999999999999996	-0.7	69.7751136280671	69.7751136280671\\
-0.0999999999999996	-0.6	62.493408648595	62.493408648595\\
-0.0999999999999996	-0.5	50.9636571405206	50.9636571405206\\
-0.0999999999999996	-0.4	36.5593255372699	36.5593255372699\\
-0.0999999999999996	-0.3	28.2555945102132	28.2555945102132\\
-0.0999999999999996	-0.2	16.458216241689	16.458216241689\\
-0.0999999999999996	-0.0999999999999996	9.0946579453025	9.0946579453025\\
-0.0999999999999996	0	4.37526908369949	4.37526908369949\\
-0.0999999999999996	0.0999999999999996	9.17874516307757	9.17874516307757\\
-0.0999999999999996	0.2	16.5107172057832	16.5107172057832\\
-0.0999999999999996	0.3	28.2876181172815	28.2876181172815\\
-0.0999999999999996	0.4	36.4697199712509	36.4697199712509\\
-0.0999999999999996	0.5	50.2346808671474	50.2346808671474\\
-0.0999999999999996	0.6	62.5781333873112	62.5781333873112\\
-0.0999999999999996	0.7	69.8084421404088	69.8084421404088\\
-0.0999999999999996	0.8	82.0164827943899	82.0164827943899\\
-0.0999999999999996	0.9	89.7128183716882	89.7128183716882\\
-0.0999999999999996	1	95.5165351176834	95.5165351176834\\
-0.0999999999999996	1.1	98.9664201999986	98.9664201999986\\
-0.0999999999999996	1.2	103.282641019891	103.282641019891\\
-0.0999999999999996	1.3	109.922395587865	109.922395587865\\
-0.0999999999999996	1.4	114.531545185028	114.531545185028\\
-0.0999999999999996	1.5	120.589891962825	120.589891962825\\
-0.0999999999999996	1.6	127.245269291017	127.245269291017\\
-0.0999999999999996	1.7	132.267201710711	132.267201710711\\
-0.0999999999999996	1.8	140.203406763243	140.203406763243\\
-0.0999999999999996	1.9	145.603144082874	145.603144082874\\
-0.0999999999999996	2	149.743557204634	149.743557204634\\
-0.0999999999999996	2.1	151.115605949108	151.115605949108\\
-0.0999999999999996	2.2	152.660416157297	152.660416157297\\
-0.0999999999999996	2.3	154.818448692425	154.818448692425\\
-0.0999999999999996	2.4	156.208902712586	156.208902712586\\
-0.0999999999999996	2.5	157.76813787752	157.76813787752\\
-0.0999999999999996	2.6	160.221637881896	160.221637881896\\
-0.0999999999999996	2.7	161.745173791855	161.745173791855\\
-0.0999999999999996	2.8	164.226986130081	164.226986130081\\
-0.0999999999999996	2.9	165.961623395322	165.961623395322\\
-0.0999999999999996	3	167.258895572782	167.258895572782\\
0	-3	167.528349311762	167.528349311762\\
0	-2.9	166.44622566452	166.44622566452\\
0	-2.8	164.59884967364	164.59884967364\\
0	-2.7	162.072557653671	162.072557653671\\
0	-2.6	160.8770413429	160.8770413429\\
0	-2.5	158.257497929296	158.257497929296\\
0	-2.4	156.350186439317	156.350186439317\\
0	-2.3	155.083752224633	155.083752224633\\
0	-2.2	152.797049274634	152.797049274634\\
0	-2.1	151.104936002886	151.104936002886\\
0	-2	149.835974592878	149.835974592878\\
0	-1.9	146.186790715813	146.186790715813\\
0	-1.8	140.297742775999	140.297742775999\\
0	-1.7	131.991010265474	131.991010265474\\
0	-1.6	127.91430414147	127.91430414147\\
0	-1.5	120.290012593585	120.290012593585\\
0	-1.4	113.632875700274	113.632875700274\\
0	-1.3	109.857904719777	109.857904719777\\
0	-1.2	102.888119657831	102.888119657831\\
0	-1.1	98.2435816631279	98.2435816631279\\
0	-1	95.1480825198383	95.1480825198383\\
0	-0.9	90.1893327404536	90.1893327404536\\
0	-0.8	81.7053498922155	81.7053498922155\\
0	-0.7	68.9250065919386	68.9250065919386\\
0	-0.6	63.1221932081001	63.1221932081001\\
0	-0.5	48.3797060893818	48.3797060893818\\
0	-0.4	32.4221478891849	32.4221478891849\\
0	-0.3	26.6129343046046	26.6129343046046\\
0	-0.2	13.8066153832722	13.8066153832722\\
0	-0.0999999999999996	5.26121074015111	5.26121074015111\\
0	0	0	0\\
0	0.0999999999999996	5.28111122210389	5.28111122210389\\
0	0.2	13.7948758061494	13.7948758061494\\
0	0.3	26.5819557490153	26.5819557490153\\
0	0.4	32.3841941535249	32.3841941535249\\
0	0.5	47.1425634811729	47.1425634811729\\
0	0.6	63.0932513469848	63.0932513469848\\
0	0.7	68.8950638904535	68.8950638904535\\
0	0.8	81.6782192157526	81.6782192157526\\
0	0.9	90.1723312383208	90.1723312383208\\
0	1	95.1475367542826	95.1475367542826\\
0	1.1	98.2097693679905	98.2097693679905\\
0	1.2	102.833410603718	102.833410603718\\
0	1.3	109.813219761744	109.813219761744\\
0	1.4	113.592271705502	113.592271705502\\
0	1.5	120.262362212037	120.262362212037\\
0	1.6	127.834928657801	127.834928657801\\
0	1.7	131.896482911023	131.896482911023\\
0	1.8	140.190426150037	140.190426150037\\
0	1.9	146.065083398406	146.065083398406\\
0	2	149.657350466536	149.657350466536\\
0	2.1	150.934169356259	150.934169356259\\
0	2.2	152.590688237023	152.590688237023\\
0	2.3	154.851975655936	154.851975655936\\
0	2.4	156.100823438988	156.100823438988\\
0	2.5	157.973022312811	157.973022312811\\
0	2.6	160.516312245883	160.516312245883\\
0	2.7	161.732424352262	161.732424352262\\
0	2.8	164.289265910091	164.289265910091\\
0	2.9	166.156606482371	166.156606482371\\
0	3	167.25073090274	167.25073090274\\
0.0999999999999996	-3	167.542567008315	167.542567008315\\
0.0999999999999996	-2.9	166.240198271507	166.240198271507\\
0.0999999999999996	-2.8	164.554284553305	164.554284553305\\
0.0999999999999996	-2.7	162.106068507167	162.106068507167\\
0.0999999999999996	-2.6	160.558335342708	160.558335342708\\
0.0999999999999996	-2.5	158.059636307086	158.059636307086\\
0.0999999999999996	-2.4	156.500040412337	156.500040412337\\
0.0999999999999996	-2.3	155.060052473276	155.060052473276\\
0.0999999999999996	-2.2	152.864230718022	152.864230718022\\
0.0999999999999996	-2.1	151.289534823658	151.289534823658\\
0.0999999999999996	-2	149.937142150212	149.937142150212\\
0.0999999999999996	-1.9	145.712883270194	145.712883270194\\
0.0999999999999996	-1.8	140.325327787171	140.325327787171\\
0.0999999999999996	-1.7	132.387652189913	132.387652189913\\
0.0999999999999996	-1.6	127.35057998566	127.35057998566\\
0.0999999999999996	-1.5	120.642321365794	120.642321365794\\
0.0999999999999996	-1.4	114.592839444532	114.592839444532\\
0.0999999999999996	-1.3	109.984461848047	109.984461848047\\
0.0999999999999996	-1.2	103.361182203991	103.361182203991\\
0.0999999999999996	-1.1	99.0273508183395	99.0273508183395\\
0.0999999999999996	-1	95.5369343375235	95.5369343375235\\
0.0999999999999996	-0.9	89.7387285411967	89.7387285411967\\
0.0999999999999996	-0.8	82.0729317116656	82.0729317116656\\
0.0999999999999996	-0.7	69.8716246346213	69.8716246346213\\
0.0999999999999996	-0.6	62.5874157259728	62.5874157259728\\
0.0999999999999996	-0.5	51.0737179631891	51.0737179631891\\
0.0999999999999996	-0.4	36.580207904438	36.580207904438\\
0.0999999999999996	-0.3	28.3204786433915	28.3204786433915\\
0.0999999999999996	-0.2	16.5490443340517	16.5490443340517\\
0.0999999999999996	-0.0999999999999996	9.16407329609176	9.16407329609176\\
0.0999999999999996	0	4.38470167902753	4.38470167902753\\
0.0999999999999996	0.0999999999999996	9.14727142419606	9.14727142419606\\
0.0999999999999996	0.2	16.4473036707509	16.4473036707509\\
0.0999999999999996	0.3	28.2138041142635	28.2138041142635\\
0.0999999999999996	0.4	36.386337957598	36.386337957598\\
0.0999999999999996	0.5	50.2148167626509	50.2148167626509\\
0.0999999999999996	0.6	62.5383480764666	62.5383480764666\\
0.0999999999999996	0.7	69.7469844284289	69.7469844284289\\
0.0999999999999996	0.8	81.9263494026018	81.9263494026018\\
0.0999999999999996	0.9	89.6476667328766	89.6476667328766\\
0.0999999999999996	1	95.4703801397302	95.4703801397302\\
0.0999999999999996	1.1	98.9214064779321	98.9214064779321\\
0.0999999999999996	1.2	103.220143538493	103.220143538493\\
0.0999999999999996	1.3	109.847840992799	109.847840992799\\
0.0999999999999996	1.4	114.458009432114	114.458009432114\\
0.0999999999999996	1.5	120.541254188072	120.541254188072\\
0.0999999999999996	1.6	127.206964051389	127.206964051389\\
0.0999999999999996	1.7	132.227139690151	132.227139690151\\
0.0999999999999996	1.8	140.142815210199	140.142815210199\\
0.0999999999999996	1.9	145.552335301529	145.552335301529\\
0.0999999999999996	2	149.720305290189	149.720305290189\\
0.0999999999999996	2.1	151.084421867322	151.084421867322\\
0.0999999999999996	2.2	152.627765329453	152.627765329453\\
0.0999999999999996	2.3	154.768599967881	154.768599967881\\
0.0999999999999996	2.4	156.171312227595	156.171312227595\\
0.0999999999999996	2.5	157.771547227405	157.771547227405\\
0.0999999999999996	2.6	160.188289680816	160.188289680816\\
0.0999999999999996	2.7	161.726432146845	161.726432146845\\
0.0999999999999996	2.8	164.192817272698	164.192817272698\\
0.0999999999999996	2.9	165.938917155104	165.938917155104\\
0.0999999999999996	3	167.242913544069	167.242913544069\\
0.2	-3	167.686379787906	167.686379787906\\
0.2	-2.9	166.219398533516	166.219398533516\\
0.2	-2.8	164.446270354761	164.446270354761\\
0.2	-2.7	162.178305295514	162.178305295514\\
0.2	-2.6	160.153571412629	160.153571412629\\
0.2	-2.5	158.261653804144	158.261653804144\\
0.2	-2.4	156.669451445792	156.669451445792\\
0.2	-2.3	155.243111544839	155.243111544839\\
0.2	-2.2	153.09098564041	153.09098564041\\
0.2	-2.1	151.607912095533	151.607912095533\\
0.2	-2	150.295877103991	150.295877103991\\
0.2	-1.9	145.661671269076	145.661671269076\\
0.2	-1.8	140.204623130056	140.204623130056\\
0.2	-1.7	132.824311009296	132.824311009296\\
0.2	-1.6	126.862254762057	126.862254762057\\
0.2	-1.5	121.189014848711	121.189014848711\\
0.2	-1.4	115.86636027205	115.86636027205\\
0.2	-1.3	110.782795482188	110.782795482188\\
0.2	-1.2	104.459086093166	104.459086093166\\
0.2	-1.1	100.190953026911	100.190953026911\\
0.2	-1	96.5886258998934	96.5886258998934\\
0.2	-0.9	90.1578396801211	90.1578396801211\\
0.2	-0.8	82.3735980595667	82.3735980595667\\
0.2	-0.7	71.526361736354	71.526361736354\\
0.2	-0.6	62.050687615863	62.050687615863\\
0.2	-0.5	52.8719101449848	52.8719101449848\\
0.2	-0.4	42.793600086893	42.793600086893\\
0.2	-0.3	32.5260963161321	32.5260963161321\\
0.2	-0.2	22.1503521881948	22.1503521881948\\
0.2	-0.0999999999999996	15.4778684402155	15.4778684402155\\
0.2	0	11.7719018854038	11.7719018854038\\
0.2	0.0999999999999996	15.4088891871523	15.4088891871523\\
0.2	0.2	22.0650827534751	22.0650827534751\\
0.2	0.3	32.307458262999	32.307458262999\\
0.2	0.4	42.7089501499594	42.7089501499594\\
0.2	0.5	51.9575871644374	51.9575871644374\\
0.2	0.6	61.925956118018	61.925956118018\\
0.2	0.7	71.4092255764927	71.4092255764927\\
0.2	0.8	82.21273991645	82.21273991645\\
0.2	0.9	89.9829377603161	89.9829377603161\\
0.2	1	96.4206780549699	96.4206780549699\\
0.2	1.1	99.9815519634803	99.9815519634803\\
0.2	1.2	104.272144553539	104.272144553539\\
0.2	1.3	110.586070758809	110.586070758809\\
0.2	1.4	115.697352928081	115.697352928081\\
0.2	1.5	121.043442159563	121.043442159563\\
0.2	1.6	126.697626627303	126.697626627303\\
0.2	1.7	132.625710940501	132.625710940501\\
0.2	1.8	139.998915307177	139.998915307177\\
0.2	1.9	145.462212911061	145.462212911061\\
0.2	2	150.022950690557	150.022950690557\\
0.2	2.1	151.346001129257	151.346001129257\\
0.2	2.2	152.83038816132	152.83038816132\\
0.2	2.3	154.944217140858	154.944217140858\\
0.2	2.4	156.378795873212	156.378795873212\\
0.2	2.5	157.944747575194	157.944747575194\\
0.2	2.6	159.774226330713	159.774226330713\\
0.2	2.7	161.767978726792	161.767978726792\\
0.2	2.8	164.055936901572	164.055936901572\\
0.2	2.9	165.880827505102	165.880827505102\\
0.2	3	167.348464744969	167.348464744969\\
0.3	-3	168.124677665076	168.124677665076\\
0.3	-2.9	166.599948768151	166.599948768151\\
0.3	-2.8	164.778947671132	164.778947671132\\
0.3	-2.7	162.179065061309	162.179065061309\\
0.3	-2.6	160.666748621655	160.666748621655\\
0.3	-2.5	158.84914238508	158.84914238508\\
0.3	-2.4	157.238344873312	157.238344873312\\
0.3	-2.3	155.866526909169	155.866526909169\\
0.3	-2.2	153.922006410888	153.922006410888\\
0.3	-2.1	152.520262225749	152.520262225749\\
0.3	-2	151.21490809549	151.21490809549\\
0.3	-1.9	146.488544645724	146.488544645724\\
0.3	-1.8	140.976953743678	140.976953743678\\
0.3	-1.7	133.229818806688	133.229818806688\\
0.3	-1.6	128.189661289294	128.189661289294\\
0.3	-1.5	122.557735853759	122.557735853759\\
0.3	-1.4	117.371566860331	117.371566860331\\
0.3	-1.3	112.969773938739	112.969773938739\\
0.3	-1.2	106.687121460562	106.687121460562\\
0.3	-1.1	102.542939429956	102.542939429956\\
0.3	-1	99.0181524757788	99.0181524757788\\
0.3	-0.9	92.5417293965344	92.5417293965344\\
0.3	-0.8	84.7223566362072	84.7223566362072\\
0.3	-0.7	73.0108481642946	73.0108481642946\\
0.3	-0.6	66.0518404821099	66.0518404821099\\
0.3	-0.5	56.7876198868012	56.7876198868012\\
0.3	-0.4	47.5140043484946	47.5140043484946\\
0.3	-0.3	41.9059721923409	41.9059721923409\\
0.3	-0.2	30.9716985831634	30.9716985831634\\
0.3	-0.0999999999999996	25.6482347791871	25.6482347791871\\
0.3	0	22.9455928611392	22.9455928611392\\
0.3	0.0999999999999996	25.5676796135933	25.5676796135933\\
0.3	0.2	30.7563832329325	30.7563832329325\\
0.3	0.3	41.7722189603218	41.7722189603218\\
0.3	0.4	47.363461918346	47.363461918346\\
0.3	0.5	55.8116709932848	55.8116709932848\\
0.3	0.6	65.8283666473811	65.8283666473811\\
0.3	0.7	72.7940579383444	72.7940579383444\\
0.3	0.8	84.5167301855869	84.5167301855869\\
0.3	0.9	92.2916246514546	92.2916246514546\\
0.3	1	98.7864577540297	98.7864577540297\\
0.3	1.1	102.265101149013	102.265101149013\\
0.3	1.2	106.415419434799	106.415419434799\\
0.3	1.3	112.712665908571	112.712665908571\\
0.3	1.4	117.143726053688	117.143726053688\\
0.3	1.5	122.340106375001	122.340106375001\\
0.3	1.6	127.970867297875	127.970867297875\\
0.3	1.7	132.985587957459	132.985587957459\\
0.3	1.8	140.741341153221	140.741341153221\\
0.3	1.9	146.242409372187	146.242409372187\\
0.3	2	150.91194843918	150.91194843918\\
0.3	2.1	152.226088898507	152.226088898507\\
0.3	2.2	153.648401885341	153.648401885341\\
0.3	2.3	155.592218381967	155.592218381967\\
0.3	2.4	156.965157372057	156.965157372057\\
0.3	2.5	158.534408857036	158.534408857036\\
0.3	2.6	160.307994419945	160.307994419945\\
0.3	2.7	161.795787886092	161.795787886092\\
0.3	2.8	164.400096556806	164.400096556806\\
0.3	2.9	166.251787672994	166.251787672994\\
0.3	3	167.766192095834	167.766192095834\\
0.4	-3	168.486617730349	168.486617730349\\
0.4	-2.9	166.789680542716	166.789680542716\\
0.4	-2.8	164.824713746559	164.824713746559\\
0.4	-2.7	162.894772642401	162.894772642401\\
0.4	-2.6	161.334523530175	161.334523530175\\
0.4	-2.5	159.591989346918	159.591989346918\\
0.4	-2.4	157.915380582699	157.915380582699\\
0.4	-2.3	156.473269353018	156.473269353018\\
0.4	-2.2	154.585975018882	154.585975018882\\
0.4	-2.1	153.378574346787	153.378574346787\\
0.4	-2	151.875528344319	151.875528344319\\
0.4	-1.9	146.890279267937	146.890279267937\\
0.4	-1.8	141.413993987191	141.413993987191\\
0.4	-1.7	134.885948085279	134.885948085279\\
0.4	-1.6	129.727347429482	129.727347429482\\
0.4	-1.5	124.25257637677	124.25257637677\\
0.4	-1.4	118.92527914388	118.92527914388\\
0.4	-1.3	114.366203679325	114.366203679325\\
0.4	-1.2	108.941521352816	108.941521352816\\
0.4	-1.1	104.918073733161	104.918073733161\\
0.4	-1	100.640803152065	100.640803152065\\
0.4	-0.9	94.0013032751113	94.0013032751113\\
0.4	-0.8	86.0023540423034	86.0023540423034\\
0.4	-0.7	77.141844224261	77.141844224261\\
0.4	-0.6	70.0223007516537	70.0223007516537\\
0.4	-0.5	61.4200412915801	61.4200412915801\\
0.4	-0.4	52.0416601119448	52.0416601119448\\
0.4	-0.3	46.307487069738	46.307487069738\\
0.4	-0.2	40.3603029116001	40.3603029116001\\
0.4	-0.0999999999999996	33.4811930114554	33.4811930114554\\
0.4	0	27.8050352436143	27.8050352436143\\
0.4	0.0999999999999996	33.3029055244087	33.3029055244087\\
0.4	0.2	40.2719517142675	40.2719517142675\\
0.4	0.3	46.1655393578949	46.1655393578949\\
0.4	0.4	51.8556167990172	51.8556167990172\\
0.4	0.5	60.3817470928452	60.3817470928452\\
0.4	0.6	69.7529013694045	69.7529013694045\\
0.4	0.7	76.8819372516242	76.8819372516242\\
0.4	0.8	85.7080704122129	85.7080704122129\\
0.4	0.9	93.718037012075	93.718037012075\\
0.4	1	100.338763920093	100.338763920093\\
0.4	1.1	104.579781316576	104.579781316576\\
0.4	1.2	108.619928679743	108.619928679743\\
0.4	1.3	114.070016876342	114.070016876342\\
0.4	1.4	118.633985302637	118.633985302637\\
0.4	1.5	123.970362863487	123.970362863487\\
0.4	1.6	129.446953374223	129.446953374223\\
0.4	1.7	134.623985333669	134.623985333669\\
0.4	1.8	141.170098751025	141.170098751025\\
0.4	1.9	146.622114684861	146.622114684861\\
0.4	2	151.556218733373	151.556218733373\\
0.4	2.1	153.086454601193	153.086454601193\\
0.4	2.2	154.331352355966	154.331352355966\\
0.4	2.3	156.17362870986	156.17362870986\\
0.4	2.4	157.617579708349	157.617579708349\\
0.4	2.5	159.254406488343	159.254406488343\\
0.4	2.6	160.972058076166	160.972058076166\\
0.4	2.7	162.523104663593	162.523104663593\\
0.4	2.8	164.483983816764	164.483983816764\\
0.4	2.9	166.452871609326	166.452871609326\\
0.4	3	168.126358984274	168.126358984274\\
0.5	-3	169.151856355511	169.151856355511\\
0.5	-2.9	166.998060161465	166.998060161465\\
0.5	-2.8	165.726773425758	165.726773425758\\
0.5	-2.7	163.913327758571	163.913327758571\\
0.5	-2.6	162.297552721229	162.297552721229\\
0.5	-2.5	160.621468320692	160.621468320692\\
0.5	-2.4	159.191419814056	159.191419814056\\
0.5	-2.3	157.667739958879	157.667739958879\\
0.5	-2.2	155.827730904498	155.827730904498\\
0.5	-2.1	154.540482728491	154.540482728491\\
0.5	-2	153.267917100136	153.267917100136\\
0.5	-1.9	147.365635812773	147.365635812773\\
0.5	-1.8	143.172186083102	143.172186083102\\
0.5	-1.7	136.977391598933	136.977391598933\\
0.5	-1.6	131.54525473607	131.54525473607\\
0.5	-1.5	126.423451100068	126.423451100068\\
0.5	-1.4	121.71962871621	121.71962871621\\
0.5	-1.3	116.887397762443	116.887397762443\\
0.5	-1.2	111.718317873875	111.718317873875\\
0.5	-1.1	108.453924381279	108.453924381279\\
0.5	-1	104.470614246443	104.470614246443\\
0.5	-0.9	95.9923090616749	95.9923090616749\\
0.5	-0.8	90.5279382004209	90.5279382004209\\
0.5	-0.7	82.2560586878671	82.2560586878671\\
0.5	-0.6	74.8869805572276	74.8869805572276\\
0.5	-0.5	67.2029277149924	67.2029277149924\\
0.5	-0.4	59.3327204293355	59.3327204293355\\
0.5	-0.3	53.4561164179818	53.4561164179818\\
0.5	-0.2	48.27010290804	48.27010290804\\
0.5	-0.0999999999999996	45.8250298256178	45.8250298256178\\
0.5	0	43.0210373179799	43.0210373179799\\
0.5	0.0999999999999996	45.8542586065932	45.8542586065932\\
0.5	0.2	48.2119969834198	48.2119969834198\\
0.5	0.3	53.3465776477438	53.3465776477438\\
0.5	0.4	59.1320526659646	59.1320526659646\\
0.5	0.5	66.1964326479173	66.1964326479173\\
0.5	0.6	74.6463850519099	74.6463850519099\\
0.5	0.7	82.023121308879	82.023121308879\\
0.5	0.8	90.2515291921391	90.2515291921391\\
0.5	0.9	95.709468452683	95.709468452683\\
0.5	1	104.106273758771	104.106273758771\\
0.5	1.1	108.045263417821	108.045263417821\\
0.5	1.2	111.334601260868	111.334601260868\\
0.5	1.3	116.515057089064	116.515057089064\\
0.5	1.4	121.338458281435	121.338458281435\\
0.5	1.5	126.093086468966	126.093086468966\\
0.5	1.6	131.241584793956	131.241584793956\\
0.5	1.7	136.687505037998	136.687505037998\\
0.5	1.8	142.893215163622	142.893215163622\\
0.5	1.9	147.114492782302	147.114492782302\\
0.5	2	152.983331712899	152.983331712899\\
0.5	2.1	154.26114940053	154.26114940053\\
0.5	2.2	155.54526711792	155.54526711792\\
0.5	2.3	157.356371739607	157.356371739607\\
0.5	2.4	158.867127194882	158.867127194882\\
0.5	2.5	160.281413793344	160.281413793344\\
0.5	2.6	161.949102032778	161.949102032778\\
0.5	2.7	163.576104840734	163.576104840734\\
0.5	2.8	165.414652694073	165.414652694073\\
0.5	2.9	166.726931952327	166.726931952327\\
0.5	3	168.841438335684	168.841438335684\\
0.6	-3	170.686084891956	170.686084891956\\
0.6	-2.9	168.884721691284	168.884721691284\\
0.6	-2.8	166.939145516387	166.939145516387\\
0.6	-2.7	165.045300256902	165.045300256902\\
0.6	-2.6	163.616214367099	163.616214367099\\
0.6	-2.5	161.945215073387	161.945215073387\\
0.6	-2.4	160.523288062624	160.523288062624\\
0.6	-2.3	159.096460040066	159.096460040066\\
0.6	-2.2	157.328480405854	157.328480405854\\
0.6	-2.1	156.545468797497	156.545468797497\\
0.6	-2	155.693270302187	155.693270302187\\
0.6	-1.9	150.476748205392	150.476748205392\\
0.6	-1.8	145.305201427694	145.305201427694\\
0.6	-1.7	138.978420975817	138.978420975817\\
0.6	-1.6	134.162151243042	134.162151243042\\
0.6	-1.5	129.027028629408	129.027028629408\\
0.6	-1.4	124.389282840199	124.389282840199\\
0.6	-1.3	120.00497363497	120.00497363497\\
0.6	-1.2	114.87569990878	114.87569990878\\
0.6	-1.1	112.107118412836	112.107118412836\\
0.6	-1	109.693713572869	109.693713572869\\
0.6	-0.9	102.239012640804	102.239012640804\\
0.6	-0.8	95.6500517237146	95.6500517237146\\
0.6	-0.7	87.2322300597878	87.2322300597878\\
0.6	-0.6	80.9025353095791	80.9025353095791\\
0.6	-0.5	73.5921577623405	73.5921577623405\\
0.6	-0.4	66.3866357402584	66.3866357402584\\
0.6	-0.3	61.3151272965881	61.3151272965881\\
0.6	-0.2	56.2884702002396	56.2884702002396\\
0.6	-0.0999999999999996	56.8220277876754	56.8220277876754\\
0.6	0	58.2149473417493	58.2149473417493\\
0.6	0.0999999999999996	56.8625903006391	56.8625903006391\\
0.6	0.2	56.1287821455307	56.1287821455307\\
0.6	0.3	61.0775927854635	61.0775927854635\\
0.6	0.4	66.1109564232703	66.1109564232703\\
0.6	0.5	72.4945701143721	72.4945701143721\\
0.6	0.6	80.5310271944579	80.5310271944579\\
0.6	0.7	86.8381854731358	86.8381854731358\\
0.6	0.8	95.2435921017782	95.2435921017782\\
0.6	0.9	101.700445176649	101.700445176649\\
0.6	1	109.26189155777	109.26189155777\\
0.6	1.1	111.665516821774	111.665516821774\\
0.6	1.2	114.414657812658	114.414657812658\\
0.6	1.3	119.563059929759	119.563059929759\\
0.6	1.4	123.95639949217	123.95639949217\\
0.6	1.5	128.632820386524	128.632820386524\\
0.6	1.6	133.777677867562	133.777677867562\\
0.6	1.7	138.614846007809	138.614846007809\\
0.6	1.8	144.972445082439	144.972445082439\\
0.6	1.9	150.194267055299	150.194267055299\\
0.6	2	155.392593095642	155.392593095642\\
0.6	2.1	156.248084756548	156.248084756548\\
0.6	2.2	157.005314685979	157.005314685979\\
0.6	2.3	158.772313925277	158.772313925277\\
0.6	2.4	160.182019752247	160.182019752247\\
0.6	2.5	161.575065071831	161.575065071831\\
0.6	2.6	163.196158771449	163.196158771449\\
0.6	2.7	164.644914306961	164.644914306961\\
0.6	2.8	166.566540810385	166.566540810385\\
0.6	2.9	168.522588921087	168.522588921087\\
0.6	3	170.369830108291	170.369830108291\\
0.7	-3	171.289309024665	171.289309024665\\
0.7	-2.9	170.027874951833	170.027874951833\\
0.7	-2.8	168.446001833244	168.446001833244\\
0.7	-2.7	165.994048911762	165.994048911762\\
0.7	-2.6	164.685842429297	164.685842429297\\
0.7	-2.5	163.220453738389	163.220453738389\\
0.7	-2.4	161.75425473768	161.75425473768\\
0.7	-2.3	160.39525332204	160.39525332204\\
0.7	-2.2	159.032330615952	159.032330615952\\
0.7	-2.1	157.92623018967	157.92623018967\\
0.7	-2	156.740876504199	156.740876504199\\
0.7	-1.9	152.63388238758	152.63388238758\\
0.7	-1.8	147.767855728403	147.767855728403\\
0.7	-1.7	140.745483414676	140.745483414676\\
0.7	-1.6	136.314158648521	136.314158648521\\
0.7	-1.5	131.715731168272	131.715731168272\\
0.7	-1.4	127.088758425498	127.088758425498\\
0.7	-1.3	122.911379888108	122.911379888108\\
0.7	-1.2	118.216981586428	118.216981586428\\
0.7	-1.1	115.059592994848	115.059592994848\\
0.7	-1	112.06466881284	112.06466881284\\
0.7	-0.9	106.749927457052	106.749927457052\\
0.7	-0.8	100.358813218294	100.358813218294\\
0.7	-0.7	91.4536866023747	91.4536866023747\\
0.7	-0.6	85.9303824316167	85.9303824316167\\
0.7	-0.5	79.7044003178907	79.7044003178907\\
0.7	-0.4	72.4326600416417	72.4326600416417\\
0.7	-0.3	67.5188299401006	67.5188299401006\\
0.7	-0.2	65.3476709349292	65.3476709349292\\
0.7	-0.0999999999999996	63.7555350592698	63.7555350592698\\
0.7	0	63.0793352479258	63.0793352479258\\
0.7	0.0999999999999996	63.6956972931501	63.6956972931501\\
0.7	0.2	65.2830087013949	65.2830087013949\\
0.7	0.3	67.245096173756	67.245096173756\\
0.7	0.4	72.1188077099305	72.1188077099305\\
0.7	0.5	78.5871734801161	78.5871734801161\\
0.7	0.6	85.5530909846868	85.5530909846868\\
0.7	0.7	91.0338521961748	91.0338521961748\\
0.7	0.8	99.766851763552	99.766851763552\\
0.7	0.9	106.275217810343	106.275217810343\\
0.7	1	111.596843124868	111.596843124868\\
0.7	1.1	114.563529129768	114.563529129768\\
0.7	1.2	117.740868741742	117.740868741742\\
0.7	1.3	122.413419309724	122.413419309724\\
0.7	1.4	126.615382040907	126.615382040907\\
0.7	1.5	131.279107520156	131.279107520156\\
0.7	1.6	135.900448687155	135.900448687155\\
0.7	1.7	140.359534612093	140.359534612093\\
0.7	1.8	147.419619900015	147.419619900015\\
0.7	1.9	152.358694613085	152.358694613085\\
0.7	2	156.422779799708	156.422779799708\\
0.7	2.1	157.612344671965	157.612344671965\\
0.7	2.2	158.698487209927	158.698487209927\\
0.7	2.3	160.032037380234	160.032037380234\\
0.7	2.4	161.377474266132	161.377474266132\\
0.7	2.5	162.808976553806	162.808976553806\\
0.7	2.6	164.248385150434	164.248385150434\\
0.7	2.7	165.58187172425	165.58187172425\\
0.7	2.8	168.000221920884	168.000221920884\\
0.7	2.9	169.683892068774	169.683892068774\\
0.7	3	170.966347525361	170.966347525361\\
0.8	-3	172.707625831013	172.707625831013\\
0.8	-2.9	171.585141330881	171.585141330881\\
0.8	-2.8	169.978468661268	169.978468661268\\
0.8	-2.7	168.171558285179	168.171558285179\\
0.8	-2.6	166.441639537096	166.441639537096\\
0.8	-2.5	164.81310807452	164.81310807452\\
0.8	-2.4	163.52056152912	163.52056152912\\
0.8	-2.3	162.624634291692	162.624634291692\\
0.8	-2.2	161.035264115185	161.035264115185\\
0.8	-2.1	160.104763960826	160.104763960826\\
0.8	-2	159.164573270829	159.164573270829\\
0.8	-1.9	155.386701057336	155.386701057336\\
0.8	-1.8	150.553499039482	150.553499039482\\
0.8	-1.7	144.651766528022	144.651766528022\\
0.8	-1.6	139.791942892319	139.791942892319\\
0.8	-1.5	134.949726977172	134.949726977172\\
0.8	-1.4	130.638875061728	130.638875061728\\
0.8	-1.3	127.147569764458	127.147569764458\\
0.8	-1.2	122.647087047402	122.647087047402\\
0.8	-1.1	119.893783229944	119.893783229944\\
0.8	-1	117.567567573433	117.567567573433\\
0.8	-0.9	112.609014332157	112.609014332157\\
0.8	-0.8	106.489257073349	106.489257073349\\
0.8	-0.7	98.9123323584745	98.9123323584745\\
0.8	-0.6	93.1779217120927	93.1779217120927\\
0.8	-0.5	86.3908769856699	86.3908769856699\\
0.8	-0.4	79.7267221388974	79.7267221388974\\
0.8	-0.3	78.1145112200156	78.1145112200156\\
0.8	-0.2	74.9486868290999	74.9486868290999\\
0.8	-0.0999999999999996	74.2751959417529	74.2751959417529\\
0.8	0	74.2416301327789	74.2416301327789\\
0.8	0.0999999999999996	74.2170496544442	74.2170496544442\\
0.8	0.2	74.8056358927493	74.8056358927493\\
0.8	0.3	77.9303935017605	77.9303935017605\\
0.8	0.4	79.3901541850908	79.3901541850908\\
0.8	0.5	85.2373622948327	85.2373622948327\\
0.8	0.6	92.7634025841373	92.7634025841373\\
0.8	0.7	98.3263022917773	98.3263022917773\\
0.8	0.8	105.944481203946	105.944481203946\\
0.8	0.9	112.091723842918	112.091723842918\\
0.8	1	117.037170209333	117.037170209333\\
0.8	1.1	119.326554410152	119.326554410152\\
0.8	1.2	122.100033816222	122.100033816222\\
0.8	1.3	126.65282284595	126.65282284595\\
0.8	1.4	130.122683721697	130.122683721697\\
0.8	1.5	134.472702451475	134.472702451475\\
0.8	1.6	139.326581343012	139.326581343012\\
0.8	1.7	144.223673613363	144.223673613363\\
0.8	1.8	150.174227564979	150.174227564979\\
0.8	1.9	155.071484315861	155.071484315861\\
0.8	2	158.805696342046	158.805696342046\\
0.8	2.1	159.752851655476	159.752851655476\\
0.8	2.2	160.67491100096	160.67491100096\\
0.8	2.3	162.245930638836	162.245930638836\\
0.8	2.4	163.112337574632	163.112337574632\\
0.8	2.5	164.363453329662	164.363453329662\\
0.8	2.6	165.95857198057	165.95857198057\\
0.8	2.7	167.680664247841	167.680664247841\\
0.8	2.8	169.544861230759	169.544861230759\\
0.8	2.9	171.217327405462	171.217327405462\\
0.8	3	172.359922606222	172.359922606222\\
0.9	-3	173.771912459666	173.771912459666\\
0.9	-2.9	172.77331415997	172.77331415997\\
0.9	-2.8	171.424537044444	171.424537044444\\
0.9	-2.7	169.566015607567	169.566015607567\\
0.9	-2.6	168.294789445987	168.294789445987\\
0.9	-2.5	165.959373166355	165.959373166355\\
0.9	-2.4	165.236411774923	165.236411774923\\
0.9	-2.3	164.358148677322	164.358148677322\\
0.9	-2.2	162.734186675393	162.734186675393\\
0.9	-2.1	161.728415138833	161.728415138833\\
0.9	-2	160.952883681848	160.952883681848\\
0.9	-1.9	157.572159026894	157.572159026894\\
0.9	-1.8	153.250162421923	153.250162421923\\
0.9	-1.7	147.224936737627	147.224936737627\\
0.9	-1.6	143.050576956554	143.050576956554\\
0.9	-1.5	137.228414635274	137.228414635274\\
0.9	-1.4	133.676361708873	133.676361708873\\
0.9	-1.3	130.670377703535	130.670377703535\\
0.9	-1.2	125.950027165822	125.950027165822\\
0.9	-1.1	123.285458540001	123.285458540001\\
0.9	-1	121.501967446014	121.501967446014\\
0.9	-0.9	116.98752050726	116.98752050726\\
0.9	-0.8	111.597968458717	111.597968458717\\
0.9	-0.7	104.26923709474	104.26923709474\\
0.9	-0.6	98.9735377249176	98.9735377249176\\
0.9	-0.5	90.8348186757447	90.8348186757447\\
0.9	-0.4	87.4187419915454	87.4187419915454\\
0.9	-0.3	85.28949801585	85.28949801585\\
0.9	-0.2	81.7716838661702	81.7716838661702\\
0.9	-0.0999999999999996	81.0366804639623	81.0366804639623\\
0.9	0	81.5965157419843	81.5965157419843\\
0.9	0.0999999999999996	80.9736071716854	80.9736071716854\\
0.9	0.2	81.6273088024631	81.6273088024631\\
0.9	0.3	85.0217868416007	85.0217868416007\\
0.9	0.4	87.16721508024	87.16721508024\\
0.9	0.5	89.6534087106179	89.6534087106179\\
0.9	0.6	98.4019559172571	98.4019559172571\\
0.9	0.7	103.783619846123	103.783619846123\\
0.9	0.8	111.040315284263	111.040315284263\\
0.9	0.9	116.415749859241	116.415749859241\\
0.9	1	120.922871429613	120.922871429613\\
0.9	1.1	122.684892655342	122.684892655342\\
0.9	1.2	125.387202401361	125.387202401361\\
0.9	1.3	130.118969115381	130.118969115381\\
0.9	1.4	133.17181686013	133.17181686013\\
0.9	1.5	136.74283016503	136.74283016503\\
0.9	1.6	142.585337697412	142.585337697412\\
0.9	1.7	146.797133184031	146.797133184031\\
0.9	1.8	152.857545890735	152.857545890735\\
0.9	1.9	157.202496309647	157.202496309647\\
0.9	2	160.558082128588	160.558082128588\\
0.9	2.1	161.355502197124	161.355502197124\\
0.9	2.2	162.373765416654	162.373765416654\\
0.9	2.3	163.954238445113	163.954238445113\\
0.9	2.4	164.804161372464	164.804161372464\\
0.9	2.5	165.50606831485	165.50606831485\\
0.9	2.6	167.764626707528	167.764626707528\\
0.9	2.7	169.087830716774	169.087830716774\\
0.9	2.8	170.982459105852	170.982459105852\\
0.9	2.9	172.381411472871	172.381411472871\\
0.9	3	173.408008964493	173.408008964493\\
1	-3	174.50692760241	174.50692760241\\
1	-2.9	173.786678188836	173.786678188836\\
1	-2.8	172.499740808837	172.499740808837\\
1	-2.7	170.733171390615	170.733171390615\\
1	-2.6	169.924772251635	169.924772251635\\
1	-2.5	168.016466788508	168.016466788508\\
1	-2.4	166.776138527431	166.776138527431\\
1	-2.3	165.876828769605	165.876828769605\\
1	-2.2	164.28614431059	164.28614431059\\
1	-2.1	163.105788389397	163.105788389397\\
1	-2	162.166101207106	162.166101207106\\
1	-1.9	159.498457373732	159.498457373732\\
1	-1.8	155.256847907342	155.256847907342\\
1	-1.7	149.293030826563	149.293030826563\\
1	-1.6	146.382812434821	146.382812434821\\
1	-1.5	140.927918565654	140.927918565654\\
1	-1.4	136.429241519559	136.429241519559\\
1	-1.3	133.814131840933	133.814131840933\\
1	-1.2	129.125135940247	129.125135940247\\
1	-1.1	126.091223074183	126.091223074183\\
1	-1	124.020009218001	124.020009218001\\
1	-0.9	120.746462146507	120.746462146507\\
1	-0.8	115.634259277148	115.634259277148\\
1	-0.7	108.477479400059	108.477479400059\\
1	-0.6	105.255893423708	105.255893423708\\
1	-0.5	98.7845457748992	98.7845457748992\\
1	-0.4	93.2921686080744	93.2921686080744\\
1	-0.3	91.0581842670308	91.0581842670308\\
1	-0.2	87.7056303809603	87.7056303809603\\
1	-0.0999999999999996	86.2761503289281	86.2761503289281\\
1	0	85.7521525858395	85.7521525858395\\
1	0.0999999999999996	86.2484501965235	86.2484501965235\\
1	0.2	87.5483799808223	87.5483799808223\\
1	0.3	90.7773122981924	90.7773122981924\\
1	0.4	92.9486008605555	92.9486008605555\\
1	0.5	97.9009813266258	97.9009813266258\\
1	0.6	104.782259015351	104.782259015351\\
1	0.7	107.977603505628	107.977603505628\\
1	0.8	115.044285679604	115.044285679604\\
1	0.9	120.124428831657	120.124428831657\\
1	1	123.40235027737	123.40235027737\\
1	1.1	125.476327451346	125.476327451346\\
1	1.2	128.536262064777	128.536262064777\\
1	1.3	133.231184447294	133.231184447294\\
1	1.4	135.854595446135	135.854595446135\\
1	1.5	140.442819235593	140.442819235593\\
1	1.6	145.942756017996	145.942756017996\\
1	1.7	148.857098162388	148.857098162388\\
1	1.8	154.832201940141	154.832201940141\\
1	1.9	159.106974562765	159.106974562765\\
1	2	161.760166175279	161.760166175279\\
1	2.1	162.720577455179	162.720577455179\\
1	2.2	163.902978323259	163.902978323259\\
1	2.3	165.458749750745	165.458749750745\\
1	2.4	166.315539499627	166.315539499627\\
1	2.5	167.517144005586	167.517144005586\\
1	2.6	169.408649374458	169.408649374458\\
1	2.7	170.247001527906	170.247001527906\\
1	2.8	172.063190919582	172.063190919582\\
1	2.9	173.381512867074	173.381512867074\\
1	3	174.145737764126	174.145737764126\\
1.1	-3	174.851634464027	174.851634464027\\
1.1	-2.9	173.9704509753	173.9704509753\\
1.1	-2.8	172.846777164965	172.846777164965\\
1.1	-2.7	171.201030074433	171.201030074433\\
1.1	-2.6	170.140463578389	170.140463578389\\
1.1	-2.5	168.30962225219	168.30962225219\\
1.1	-2.4	167.399963898277	167.399963898277\\
1.1	-2.3	166.396948621792	166.396948621792\\
1.1	-2.2	164.955740960549	164.955740960549\\
1.1	-2.1	163.858079613294	163.858079613294\\
1.1	-2	162.804596858496	162.804596858496\\
1.1	-1.9	159.779636968956	159.779636968956\\
1.1	-1.8	156.012600082671	156.012600082671\\
1.1	-1.7	150.488995173345	150.488995173345\\
1.1	-1.6	146.960609076722	146.960609076722\\
1.1	-1.5	142.345131656287	142.345131656287\\
1.1	-1.4	138.413739171833	138.413739171833\\
1.1	-1.3	135.206922551227	135.206922551227\\
1.1	-1.2	130.881969443296	130.881969443296\\
1.1	-1.1	128.035025946302	128.035025946302\\
1.1	-1	125.536300584	125.536300584\\
1.1	-0.9	121.987362790524	121.987362790524\\
1.1	-0.8	117.534213326927	117.534213326927\\
1.1	-0.7	111.03965173723	111.03965173723\\
1.1	-0.6	107.251290946023	107.251290946023\\
1.1	-0.5	102.242330351802	102.242330351802\\
1.1	-0.4	96.9596870506382	96.9596870506382\\
1.1	-0.3	93.9398203794046	93.9398203794046\\
1.1	-0.2	90.7706379786591	90.7706379786591\\
1.1	-0.0999999999999996	89.3066802851457	89.3066802851457\\
1.1	0	88.304159307132	88.304159307132\\
1.1	0.0999999999999996	89.256569560509	89.256569560509\\
1.1	0.2	90.6072042760135	90.6072042760135\\
1.1	0.3	93.6522272213384	93.6522272213384\\
1.1	0.4	96.569320992749	96.569320992749\\
1.1	0.5	101.468502769497	101.468502769497\\
1.1	0.6	106.745299018494	106.745299018494\\
1.1	0.7	110.510938069341	110.510938069341\\
1.1	0.8	116.910340611301	116.910340611301\\
1.1	0.9	121.350217296454	121.350217296454\\
1.1	1	124.889915014092	124.889915014092\\
1.1	1.1	127.390237854293	127.390237854293\\
1.1	1.2	130.238813200104	130.238813200104\\
1.1	1.3	134.580727304262	134.580727304262\\
1.1	1.4	137.817314341149	137.817314341149\\
1.1	1.5	141.818152024536	141.818152024536\\
1.1	1.6	146.48697567157	146.48697567157\\
1.1	1.7	150.037151492604	150.037151492604\\
1.1	1.8	155.569708695257	155.569708695257\\
1.1	1.9	159.386275505404	159.386275505404\\
1.1	2	162.374464688095	162.374464688095\\
1.1	2.1	163.452401134487	163.452401134487\\
1.1	2.2	164.546715948597	164.546715948597\\
1.1	2.3	165.956509731998	165.956509731998\\
1.1	2.4	166.938577502154	166.938577502154\\
1.1	2.5	167.830434176325	167.830434176325\\
1.1	2.6	169.639126812928	169.639126812928\\
1.1	2.7	170.707633052118	170.707633052118\\
1.1	2.8	172.379344059097	172.379344059097\\
1.1	2.9	173.584394652418	173.584394652418\\
1.1	3	174.476251128644	174.476251128644\\
1.2	-3	175.270903072489	175.270903072489\\
1.2	-2.9	174.280596926063	174.280596926063\\
1.2	-2.8	173.119925409297	173.119925409297\\
1.2	-2.7	171.622938264851	171.622938264851\\
1.2	-2.6	170.181085479955	170.181085479955\\
1.2	-2.5	168.88700532346	168.88700532346\\
1.2	-2.4	167.914164465716	167.914164465716\\
1.2	-2.3	167.047248666689	167.047248666689\\
1.2	-2.2	165.660702322182	165.660702322182\\
1.2	-2.1	164.642581821198	164.642581821198\\
1.2	-2	163.666492525858	163.666492525858\\
1.2	-1.9	160.416501583489	160.416501583489\\
1.2	-1.8	156.711409857504	156.711409857504\\
1.2	-1.7	151.615529772187	151.615529772187\\
1.2	-1.6	147.513866566023	147.513866566023\\
1.2	-1.5	143.698335060199	143.698335060199\\
1.2	-1.4	140.227218560253	140.227218560253\\
1.2	-1.3	137.079399957757	137.079399957757\\
1.2	-1.2	133.034107306878	133.034107306878\\
1.2	-1.1	130.281377317147	130.281377317147\\
1.2	-1	127.869100364229	127.869100364229\\
1.2	-0.9	123.952010921607	123.952010921607\\
1.2	-0.8	119.562481742816	119.562481742816\\
1.2	-0.7	113.71837655109	113.71837655109\\
1.2	-0.6	109.286943552649	109.286943552649\\
1.2	-0.5	104.912662702802	104.912662702802\\
1.2	-0.4	100.725250381892	100.725250381892\\
1.2	-0.3	97.5557997532439	97.5557997532439\\
1.2	-0.2	94.5058624276587	94.5058624276587\\
1.2	-0.0999999999999996	93.1412190067447	93.1412190067447\\
1.2	0	92.3745439832859	92.3745439832859\\
1.2	0.0999999999999996	93.0602308710115	93.0602308710115\\
1.2	0.2	94.3372191538253	94.3372191538253\\
1.2	0.3	97.2583333834591	97.2583333834591\\
1.2	0.4	100.38433337852	100.38433337852\\
1.2	0.5	104.137431675972	104.137431675972\\
1.2	0.6	108.844372307201	108.844372307201\\
1.2	0.7	113.15962233422	113.15962233422\\
1.2	0.8	118.919406961386	118.919406961386\\
1.2	0.9	123.276078090665	123.276078090665\\
1.2	1	127.156569727333	127.156569727333\\
1.2	1.1	129.566744980515	129.566744980515\\
1.2	1.2	132.356071469629	132.356071469629\\
1.2	1.3	136.45233523129	136.45233523129\\
1.2	1.4	139.646683604458	139.646683604458\\
1.2	1.5	143.158449242742	143.158449242742\\
1.2	1.6	147.033665724359	147.033665724359\\
1.2	1.7	151.131934617989	151.131934617989\\
1.2	1.8	156.244496327313	156.244496327313\\
1.2	1.9	160.022376338684	160.022376338684\\
1.2	2	163.214796287542	163.214796287542\\
1.2	2.1	164.205491032249	164.205491032249\\
1.2	2.2	165.250354368843	165.250354368843\\
1.2	2.3	166.610622109477	166.610622109477\\
1.2	2.4	167.428678067117	167.428678067117\\
1.2	2.5	168.41148648052	168.41148648052\\
1.2	2.6	169.695608912347	169.695608912347\\
1.2	2.7	171.110931066867	171.110931066867\\
1.2	2.8	172.656613777604	172.656613777604\\
1.2	2.9	173.91867434871	173.91867434871\\
1.2	3	174.911326299238	174.911326299238\\
1.3	-3	175.920350854437	175.920350854437\\
1.3	-2.9	174.932706712597	174.932706712597\\
1.3	-2.8	173.729657792071	173.729657792071\\
1.3	-2.7	171.973705115633	171.973705115633\\
1.3	-2.6	171.031738527767	171.031738527767\\
1.3	-2.5	169.823105424806	169.823105424806\\
1.3	-2.4	168.838695213208	168.838695213208\\
1.3	-2.3	167.969633431111	167.969633431111\\
1.3	-2.2	166.786118050268	166.786118050268\\
1.3	-2.1	165.885552318064	165.885552318064\\
1.3	-2	165.036024108394	165.036024108394\\
1.3	-1.9	161.829673412019	161.829673412019\\
1.3	-1.8	158.093019335689	158.093019335689\\
1.3	-1.7	152.922667174827	152.922667174827\\
1.3	-1.6	149.658801276751	149.658801276751\\
1.3	-1.5	145.887880261548	145.887880261548\\
1.3	-1.4	142.598850910658	142.598850910658\\
1.3	-1.3	139.89840228321	139.89840228321\\
1.3	-1.2	136.125026336388	136.125026336388\\
1.3	-1.1	133.568893625153	133.568893625153\\
1.3	-1	131.485651509807	131.485651509807\\
1.3	-0.9	127.523129069297	127.523129069297\\
1.3	-0.8	123.1121522709	123.1121522709\\
1.3	-0.7	117.303860539567	117.303860539567\\
1.3	-0.6	113.548938670692	113.548938670692\\
1.3	-0.5	109.190562936367	109.190562936367\\
1.3	-0.4	105.372625123668	105.372625123668\\
1.3	-0.3	103.258689222283	103.258689222283\\
1.3	-0.2	100.149517720371	100.149517720371\\
1.3	-0.0999999999999996	98.9587852883652	98.9587852883652\\
1.3	0	98.6296095940408	98.6296095940408\\
1.3	0.0999999999999996	98.8928142155402	98.8928142155402\\
1.3	0.2	99.9485644027409	99.9485644027409\\
1.3	0.3	102.985502670766	102.985502670766\\
1.3	0.4	105.042947317049	105.042947317049\\
1.3	0.5	108.406392746696	108.406392746696\\
1.3	0.6	113.077702344244	113.077702344244\\
1.3	0.7	116.796660008104	116.796660008104\\
1.3	0.8	122.43761617704	122.43761617704\\
1.3	0.9	126.813231919836	126.813231919836\\
1.3	1	130.741514325779	130.741514325779\\
1.3	1.1	132.843437586803	132.843437586803\\
1.3	1.2	135.440537590474	135.440537590474\\
1.3	1.3	139.257996919017	139.257996919017\\
1.3	1.4	142.002278220222	142.002278220222\\
1.3	1.5	145.311559810354	145.311559810354\\
1.3	1.6	149.13028113817	149.13028113817\\
1.3	1.7	152.436462637049	152.436462637049\\
1.3	1.8	157.618236332895	157.618236332895\\
1.3	1.9	161.414903755849	161.414903755849\\
1.3	2	164.570627637267	164.570627637267\\
1.3	2.1	165.448349174573	165.448349174573\\
1.3	2.2	166.366978214923	166.366978214923\\
1.3	2.3	167.501378483366	167.501378483366\\
1.3	2.4	168.369882547922	168.369882547922\\
1.3	2.5	169.34318221587	169.34318221587\\
1.3	2.6	170.55238576842	170.55238576842\\
1.3	2.7	171.51703979974	171.51703979974\\
1.3	2.8	173.273773045724	173.273773045724\\
1.3	2.9	174.556804392585	174.556804392585\\
1.3	3	175.540928647921	175.540928647921\\
1.4	-3	176.340464285821	176.340464285821\\
1.4	-2.9	175.245767779379	175.245767779379\\
1.4	-2.8	173.905982583302	173.905982583302\\
1.4	-2.7	172.733760861986	172.733760861986\\
1.4	-2.6	171.779742808314	171.779742808314\\
1.4	-2.5	170.662465758858	170.662465758858\\
1.4	-2.4	169.650417679476	169.650417679476\\
1.4	-2.3	168.752906660298	168.752906660298\\
1.4	-2.2	167.567362802707	167.567362802707\\
1.4	-2.1	166.858183251237	166.858183251237\\
1.4	-2	165.844545954668	165.844545954668\\
1.4	-1.9	162.620265844661	162.620265844661\\
1.4	-1.8	158.953264835734	158.953264835734\\
1.4	-1.7	154.779499986366	154.779499986366\\
1.4	-1.6	151.486624202498	151.486624202498\\
1.4	-1.5	147.972617604212	147.972617604212\\
1.4	-1.4	144.57428073105	144.57428073105\\
1.4	-1.3	141.802124338127	141.802124338127\\
1.4	-1.2	138.568852547814	138.568852547814\\
1.4	-1.1	136.208771485672	136.208771485672\\
1.4	-1	133.483054443481	133.483054443481\\
1.4	-0.9	129.832217291928	129.832217291928\\
1.4	-0.8	125.837318802545	125.837318802545\\
1.4	-0.7	120.934701664889	120.934701664889\\
1.4	-0.6	117.235058775564	117.235058775564\\
1.4	-0.5	113.339378049061	113.339378049061\\
1.4	-0.4	109.245655108877	109.245655108877\\
1.4	-0.3	107.002951260665	107.002951260665\\
1.4	-0.2	104.948495828809	104.948495828809\\
1.4	-0.0999999999999996	103.181643399742	103.181643399742\\
1.4	0	101.819293254527	101.819293254527\\
1.4	0.0999999999999996	103.07570292449	103.07570292449\\
1.4	0.2	104.806465689575	104.806465689575\\
1.4	0.3	106.745718654035	106.745718654035\\
1.4	0.4	108.920392658222	108.920392658222\\
1.4	0.5	112.539083300772	112.539083300772\\
1.4	0.6	116.739153729463	116.739153729463\\
1.4	0.7	120.370868825261	120.370868825261\\
1.4	0.8	125.182118389423	125.182118389423\\
1.4	0.9	129.088960211153	129.088960211153\\
1.4	1	132.711738252116	132.711738252116\\
1.4	1.1	135.458740896052	135.458740896052\\
1.4	1.2	137.87251924704	137.87251924704\\
1.4	1.3	141.16853047238	141.16853047238\\
1.4	1.4	143.969514097371	143.969514097371\\
1.4	1.5	147.37937038133	147.37937038133\\
1.4	1.6	150.932229044803	150.932229044803\\
1.4	1.7	154.251335959021	154.251335959021\\
1.4	1.8	158.469548265895	158.469548265895\\
1.4	1.9	162.160111356035	162.160111356035\\
1.4	2	165.383469208069	165.383469208069\\
1.4	2.1	166.424121204743	166.424121204743\\
1.4	2.2	167.121956430939	167.121956430939\\
1.4	2.3	168.272298795244	168.272298795244\\
1.4	2.4	169.158054036254	169.158054036254\\
1.4	2.5	170.194022087971	170.194022087971\\
1.4	2.6	171.294508710359	171.294508710359\\
1.4	2.7	172.266383647783	172.266383647783\\
1.4	2.8	173.484956583625	173.484956583625\\
1.4	2.9	174.860616330031	174.860616330031\\
1.4	3	175.952978124229	175.952978124229\\
1.5	-3	176.753437279164	176.753437279164\\
1.5	-2.9	175.324517222612	175.324517222612\\
1.5	-2.8	174.574985541147	174.574985541147\\
1.5	-2.7	173.511337607635	173.511337607635\\
1.5	-2.6	172.529057663878	172.529057663878\\
1.5	-2.5	171.471107330278	171.471107330278\\
1.5	-2.4	170.649596626945	170.649596626945\\
1.5	-2.3	169.727030275254	169.727030275254\\
1.5	-2.2	168.59518227332	168.59518227332\\
1.5	-2.1	167.771880069267	167.771880069267\\
1.5	-2	167.081634113877	167.081634113877\\
1.5	-1.9	163.182628468038	163.182628468038\\
1.5	-1.8	160.514790279441	160.514790279441\\
1.5	-1.7	156.61492222594	156.61492222594\\
1.5	-1.6	153.215610976706	153.215610976706\\
1.5	-1.5	149.993565906427	149.993565906427\\
1.5	-1.4	147.133106086814	147.133106086814\\
1.5	-1.3	144.237811698382	144.237811698382\\
1.5	-1.2	141.183599735646	141.183599735646\\
1.5	-1.1	139.289947521431	139.289947521431\\
1.5	-1	137.138690704396	137.138690704396\\
1.5	-0.9	132.52262762281	132.52262762281\\
1.5	-0.8	129.336751173604	129.336751173604\\
1.5	-0.7	124.747529080929	124.747529080929\\
1.5	-0.6	120.996680457326	120.996680457326\\
1.5	-0.5	117.334794689773	117.334794689773\\
1.5	-0.4	113.915711780767	113.915711780767\\
1.5	-0.3	111.512324851207	111.512324851207\\
1.5	-0.2	109.609700401352	109.609700401352\\
1.5	-0.0999999999999996	108.856827227998	108.856827227998\\
1.5	0	108.285815018729	108.285815018729\\
1.5	0.0999999999999996	108.816322910872	108.816322910872\\
1.5	0.2	109.481656975755	109.481656975755\\
1.5	0.3	111.266404627676	111.266404627676\\
1.5	0.4	113.555597539107	113.555597539107\\
1.5	0.5	116.537269278001	116.537269278001\\
1.5	0.6	120.541935286438	120.541935286438\\
1.5	0.7	124.210361097996	124.210361097996\\
1.5	0.8	128.712392658022	128.712392658022\\
1.5	0.9	131.856283883453	131.856283883453\\
1.5	1	136.418778173013	136.418778173013\\
1.5	1.1	138.570274521444	138.570274521444\\
1.5	1.2	140.497417987933	140.497417987933\\
1.5	1.3	143.595345778512	143.595345778512\\
1.5	1.4	146.511865032681	146.511865032681\\
1.5	1.5	149.404111121537	149.404111121537\\
1.5	1.6	152.6985934632	152.6985934632\\
1.5	1.7	156.111773869264	156.111773869264\\
1.5	1.8	160.052652723135	160.052652723135\\
1.5	1.9	162.762615024855	162.762615024855\\
1.5	2	166.611680228394	166.611680228394\\
1.5	2.1	167.307228592903	167.307228592903\\
1.5	2.2	168.144518195113	168.144518195113\\
1.5	2.3	169.247897865521	169.247897865521\\
1.5	2.4	170.173226515494	170.173226515494\\
1.5	2.5	171.007383678782	171.007383678782\\
1.5	2.6	172.080315788265	172.080315788265\\
1.5	2.7	173.073856449654	173.073856449654\\
1.5	2.8	174.189174816537	174.189174816537\\
1.5	2.9	174.979040974555	174.979040974555\\
1.5	3	176.391523049678	176.391523049678\\
1.6	-3	178.034023405108	178.034023405108\\
1.6	-2.9	176.865155029568	176.865155029568\\
1.6	-2.8	175.550183682931	175.550183682931\\
1.6	-2.7	174.423485201326	174.423485201326\\
1.6	-2.6	173.587279037309	173.587279037309\\
1.6	-2.5	172.57106567346	172.57106567346\\
1.6	-2.4	171.749404120067	171.749404120067\\
1.6	-2.3	170.911209399705	170.911209399705\\
1.6	-2.2	169.853425854115	169.853425854115\\
1.6	-2.1	169.534870491674	169.534870491674\\
1.6	-2	169.238136353917	169.238136353917\\
1.6	-1.9	165.845776644485	165.845776644485\\
1.6	-1.8	162.434574699742	162.434574699742\\
1.6	-1.7	158.46771109751	158.46771109751\\
1.6	-1.6	155.522667920252	155.522667920252\\
1.6	-1.5	152.414277729997	152.414277729997\\
1.6	-1.4	149.681281532481	149.681281532481\\
1.6	-1.3	147.104159271781	147.104159271781\\
1.6	-1.2	144.115041739439	144.115041739439\\
1.6	-1.1	142.862183927352	142.862183927352\\
1.6	-1	141.936670329906	141.936670329906\\
1.6	-0.9	137.415497189852	137.415497189852\\
1.6	-0.8	133.248636654653	133.248636654653\\
1.6	-0.7	128.57788727511	128.57788727511\\
1.6	-0.6	125.445975615691	125.445975615691\\
1.6	-0.5	121.8061335194	121.8061335194\\
1.6	-0.4	118.620511590976	118.620511590976\\
1.6	-0.3	116.472529137229	116.472529137229\\
1.6	-0.2	114.561983135542	114.561983135542\\
1.6	-0.0999999999999996	115.001145846066	115.001145846066\\
1.6	0	115.901237326835	115.901237326835\\
1.6	0.0999999999999996	114.971313998197	114.971313998197\\
1.6	0.2	114.398112026729	114.398112026729\\
1.6	0.3	116.167481003399	116.167481003399\\
1.6	0.4	118.256582797196	118.256582797196\\
1.6	0.5	120.967175536156	120.967175536156\\
1.6	0.6	124.922161603359	124.922161603359\\
1.6	0.7	127.984957383783	127.984957383783\\
1.6	0.8	132.569005730774	132.569005730774\\
1.6	0.9	136.656387514544	136.656387514544\\
1.6	1	141.185795310116	141.185795310116\\
1.6	1.1	142.167332027217	142.167332027217\\
1.6	1.2	143.390802784692	143.390802784692\\
1.6	1.3	146.42600697007	146.42600697007\\
1.6	1.4	149.049023826277	149.049023826277\\
1.6	1.5	151.763893824568	151.763893824568\\
1.6	1.6	154.937411813006	154.937411813006\\
1.6	1.7	157.886905760285	157.886905760285\\
1.6	1.8	161.91733751882	161.91733751882\\
1.6	1.9	165.323958891701	165.323958891701\\
1.6	2	168.711511635261	168.711511635261\\
1.6	2.1	169.061987568204	169.061987568204\\
1.6	2.2	169.382886423315	169.382886423315\\
1.6	2.3	170.429466897522	170.429466897522\\
1.6	2.4	171.288622532067	171.288622532067\\
1.6	2.5	172.08088684475	172.08088684475\\
1.6	2.6	173.086520152612	173.086520152612\\
1.6	2.7	173.947484723634	173.947484723634\\
1.6	2.8	175.120078001855	175.120078001855\\
1.6	2.9	176.456240852255	176.456240852255\\
1.6	3	177.684785368879	177.684785368879\\
1.7	-3	178.522987697128	178.522987697128\\
1.7	-2.9	177.817373366997	177.817373366997\\
1.7	-2.8	176.796964335194	176.796964335194\\
1.7	-2.7	175.250090070669	175.250090070669\\
1.7	-2.6	174.49236148714	174.49236148714\\
1.7	-2.5	173.622070886164	173.622070886164\\
1.7	-2.4	172.805934278794	172.805934278794\\
1.7	-2.3	172.009798336704	172.009798336704\\
1.7	-2.2	171.38173735362	171.38173735362\\
1.7	-2.1	170.81843569275	170.81843569275\\
1.7	-2	170.163623192656	170.163623192656\\
1.7	-1.9	167.687322116291	167.687322116291\\
1.7	-1.8	164.663344020794	164.663344020794\\
1.7	-1.7	160.22479159036	160.22479159036\\
1.7	-1.6	157.576995759914	157.576995759914\\
1.7	-1.5	154.897872204289	154.897872204289\\
1.7	-1.4	152.182411293201	152.182411293201\\
1.7	-1.3	149.721192955652	149.721192955652\\
1.7	-1.2	147.378697284505	147.378697284505\\
1.7	-1.1	145.760941197326	145.760941197326\\
1.7	-1	144.183763435828	144.183763435828\\
1.7	-0.9	141.096709798575	141.096709798575\\
1.7	-0.8	137.479516698794	137.479516698794\\
1.7	-0.7	132.214363441971	132.214363441971\\
1.7	-0.6	129.493937746086	129.493937746086\\
1.7	-0.5	126.507351646291	126.507351646291\\
1.7	-0.4	123.11926077253	123.11926077253\\
1.7	-0.3	120.956024189086	120.956024189086\\
1.7	-0.2	120.133016850985	120.133016850985\\
1.7	-0.0999999999999996	119.615832997931	119.615832997931\\
1.7	0	119.36787568975	119.36787568975\\
1.7	0.0999999999999996	119.582644991509	119.582644991509\\
1.7	0.2	120.002989194114	120.002989194114\\
1.7	0.3	120.682417971068	120.682417971068\\
1.7	0.4	122.743299716072	122.743299716072\\
1.7	0.5	125.670394962721	125.670394962721\\
1.7	0.6	128.973639654296	128.973639654296\\
1.7	0.7	131.620314273102	131.620314273102\\
1.7	0.8	136.753280797834	136.753280797834\\
1.7	0.9	140.371013176223	140.371013176223\\
1.7	1	143.426676760193	143.426676760193\\
1.7	1.1	145.027898332112	145.027898332112\\
1.7	1.2	146.656738296084	146.656738296084\\
1.7	1.3	149.007675528113	149.007675528113\\
1.7	1.4	151.501217342183	151.501217342183\\
1.7	1.5	154.237525322293	154.237525322293\\
1.7	1.6	156.988318509307	156.988318509307\\
1.7	1.7	159.652101034131	159.652101034131\\
1.7	1.8	164.106254627451	164.106254627451\\
1.7	1.9	167.186310507755	167.186310507755\\
1.7	2	169.644079060372	169.644079060372\\
1.7	2.1	170.343410206107	170.343410206107\\
1.7	2.2	170.892894895948	170.892894895948\\
1.7	2.3	171.518642554878	171.518642554878\\
1.7	2.4	172.306659255933	172.306659255933\\
1.7	2.5	173.12752379647	173.12752379647\\
1.7	2.6	173.997476819982	173.997476819982\\
1.7	2.7	174.767879092329	174.767879092329\\
1.7	2.8	176.360269481807	176.360269481807\\
1.7	2.9	177.440399709349	177.440399709349\\
1.7	3	178.182523342394	178.182523342394\\
1.8	-3	179.650576120804	179.650576120804\\
1.8	-2.9	179.038312852964	179.038312852964\\
1.8	-2.8	178.035097278503	178.035097278503\\
1.8	-2.7	177.027933312229	177.027933312229\\
1.8	-2.6	175.914417902417	175.914417902417\\
1.8	-2.5	174.888751316325	174.888751316325\\
1.8	-2.4	174.239463752178	174.239463752178\\
1.8	-2.3	173.918898494707	173.918898494707\\
1.8	-2.2	173.090634501933	173.090634501933\\
1.8	-2.1	172.673598019848	172.673598019848\\
1.8	-2	172.173058543607	172.173058543607\\
1.8	-1.9	169.968308756536	169.968308756536\\
1.8	-1.8	167.024303836083	167.024303836083\\
1.8	-1.7	163.645297086315	163.645297086315\\
1.8	-1.6	160.632821110787	160.632821110787\\
1.8	-1.5	157.719160756629	157.719160756629\\
1.8	-1.4	155.33811820414	155.33811820414\\
1.8	-1.3	153.717984227772	153.717984227772\\
1.8	-1.2	151.430036955931	151.430036955931\\
1.8	-1.1	150.123981054685	150.123981054685\\
1.8	-1	148.985334112182	148.985334112182\\
1.8	-0.9	146.060276037088	146.060276037088\\
1.8	-0.8	142.440753135267	142.440753135267\\
1.8	-0.7	138.429092189777	138.429092189777\\
1.8	-0.6	135.056254947921	135.056254947921\\
1.8	-0.5	131.73255997677	131.73255997677\\
1.8	-0.4	128.813342731084	128.813342731084\\
1.8	-0.3	128.025173839129	128.025173839129\\
1.8	-0.2	126.739007334065	126.739007334065\\
1.8	-0.0999999999999996	126.691439385	126.691439385\\
1.8	0	126.845738185404	126.845738185404\\
1.8	0.0999999999999996	126.632714500294	126.632714500294\\
1.8	0.2	126.592286118647	126.592286118647\\
1.8	0.3	127.776750090538	127.776750090538\\
1.8	0.4	128.45057528508	128.45057528508\\
1.8	0.5	130.908277199311	130.908277199311\\
1.8	0.6	134.535360089322	134.535360089322\\
1.8	0.7	137.805133712405	137.805133712405\\
1.8	0.8	141.71606439091	141.71606439091\\
1.8	0.9	145.331605193582	145.331605193582\\
1.8	1	148.194255253482	148.194255253482\\
1.8	1.1	149.339711934277	149.339711934277\\
1.8	1.2	150.654275242829	150.654275242829\\
1.8	1.3	153.021233975113	153.021233975113\\
1.8	1.4	154.644355916797	154.644355916797\\
1.8	1.5	157.055302103023	157.055302103023\\
1.8	1.6	160.028977557502	160.028977557502\\
1.8	1.7	163.021939591881	163.021939591881\\
1.8	1.8	166.452175422822	166.452175422822\\
1.8	1.9	169.440746407875	169.440746407875\\
1.8	2	171.611018977793	171.611018977793\\
1.8	2.1	172.142062915482	172.142062915482\\
1.8	2.2	172.566239841764	172.566239841764\\
1.8	2.3	173.41671519931	173.41671519931\\
1.8	2.4	173.729093024244	173.729093024244\\
1.8	2.5	174.386847273353	174.386847273353\\
1.8	2.6	175.3977362361	175.3977362361\\
1.8	2.7	176.533278446126	176.533278446126\\
1.8	2.8	177.597436844118	177.597436844118\\
1.8	2.9	178.657796277401	178.657796277401\\
1.8	3	179.273234956043	179.273234956043\\
1.9	-3	180.452244072518	180.452244072518\\
1.9	-2.9	179.950197636472	179.950197636472\\
1.9	-2.8	179.192200275232	179.192200275232\\
1.9	-2.7	178.163594027207	178.163594027207\\
1.9	-2.6	177.407991188356	177.407991188356\\
1.9	-2.5	175.78379760483	175.78379760483\\
1.9	-2.4	175.743873100298	175.743873100298\\
1.9	-2.3	175.31215833821	175.31215833821\\
1.9	-2.2	174.470461056197	174.470461056197\\
1.9	-2.1	173.982380062266	173.982380062266\\
1.9	-2	173.597441580099	173.597441580099\\
1.9	-1.9	171.704318365313	171.704318365313\\
1.9	-1.8	169.231944509016	169.231944509016\\
1.9	-1.7	165.839861797969	165.839861797969\\
1.9	-1.6	163.421923720476	163.421923720476\\
1.9	-1.5	159.699480257703	159.699480257703\\
1.9	-1.4	158.278421729175	158.278421729175\\
1.9	-1.3	156.751047313215	156.751047313215\\
1.9	-1.2	154.338823075337	154.338823075337\\
1.9	-1.1	153.10260094728	153.10260094728\\
1.9	-1	152.372762578102	152.372762578102\\
1.9	-0.9	149.68154510381	149.68154510381\\
1.9	-0.8	146.628977271677	146.628977271677\\
1.9	-0.7	142.632780721148	142.632780721148\\
1.9	-0.6	139.840512297761	139.840512297761\\
1.9	-0.5	135.276165211544	135.276165211544\\
1.9	-0.4	133.978193900901	133.978193900901\\
1.9	-0.3	133.038902904894	133.038902904894\\
1.9	-0.2	131.577542956714	131.577542956714\\
1.9	-0.0999999999999996	131.486122456021	131.486122456021\\
1.9	0	132.071901649146	132.071901649146\\
1.9	0.0999999999999996	131.436345408218	131.436345408218\\
1.9	0.2	131.445642709174	131.445642709174\\
1.9	0.3	132.783383381464	132.783383381464\\
1.9	0.4	133.617839384984	133.617839384984\\
1.9	0.5	134.438407646766	134.438407646766\\
1.9	0.6	139.298674072364	139.298674072364\\
1.9	0.7	142.034167651563	142.034167651563\\
1.9	0.8	145.932101891794	145.932101891794\\
1.9	0.9	148.941782004181	148.941782004181\\
1.9	1	151.572916228568	151.572916228568\\
1.9	1.1	152.304953607311	152.304953607311\\
1.9	1.2	153.573675383974	153.573675383974\\
1.9	1.3	156.037691373247	156.037691373247\\
1.9	1.4	157.595663186058	157.595663186058\\
1.9	1.5	159.017523789415	159.017523789415\\
1.9	1.6	162.772520541598	162.772520541598\\
1.9	1.7	165.225745960407	165.225745960407\\
1.9	1.8	168.656550495688	168.656550495688\\
1.9	1.9	171.138828097947	171.138828097947\\
1.9	2	173.022118604132	173.022118604132\\
1.9	2.1	173.432069714707	173.432069714707\\
1.9	2.2	173.930380050682	173.930380050682\\
1.9	2.3	174.781759174679	174.781759174679\\
1.9	2.4	175.204673146675	175.204673146675\\
1.9	2.5	175.278816333956	175.278816333956\\
1.9	2.6	176.888605187066	176.888605187066\\
1.9	2.7	177.664851897999	177.664851897999\\
1.9	2.8	178.75164849636	178.75164849636\\
1.9	2.9	179.554466476373	179.554466476373\\
1.9	3	180.081727090761	180.081727090761\\
2	-3	180.936356611356	180.936356611356\\
2	-2.9	180.639900448846	180.639900448846\\
2	-2.8	179.960126205966	179.960126205966\\
2	-2.7	179.01174546461	179.01174546461\\
2	-2.6	178.62252862247	178.62252862247\\
2	-2.5	177.416208980004	177.416208980004\\
2	-2.4	176.880254338532	176.880254338532\\
2	-2.3	176.434974682454	176.434974682454\\
2	-2.2	175.655254108624	175.655254108624\\
2	-2.1	175.067076944384	175.067076944384\\
2	-2	174.516153266916	174.516153266916\\
2	-1.9	173.095539086981	173.095539086981\\
2	-1.8	170.797516413918	170.797516413918\\
2	-1.7	167.547946620429	167.547946620429\\
2	-1.6	166.016342615347	166.016342615347\\
2	-1.5	162.965506950774	162.965506950774\\
2	-1.4	160.669111809033	160.669111809033\\
2	-1.3	159.343478033949	159.343478033949\\
2	-1.2	157.036233716771	157.036233716771\\
2	-1.1	155.564129483969	155.564129483969\\
2	-1	154.502086237175	154.502086237175\\
2	-0.9	152.627965596462	152.627965596462\\
2	-0.8	149.876066936087	149.876066936087\\
2	-0.7	146.05963141135	146.05963141135\\
2	-0.6	144.40565173383	144.40565173383\\
2	-0.5	140.967042977882	140.967042977882\\
2	-0.4	138.337856144507	138.337856144507\\
2	-0.3	137.298513883875	137.298513883875\\
2	-0.2	135.854740409876	135.854740409876\\
2	-0.0999999999999996	135.319255894256	135.319255894256\\
2	0	135.201985278564	135.201985278564\\
2	0.0999999999999996	135.309394775654	135.309394775654\\
2	0.2	135.728248042337	135.728248042337\\
2	0.3	137.048433614498	137.048433614498\\
2	0.4	137.995648162013	137.995648162013\\
2	0.5	140.235583130787	140.235583130787\\
2	0.6	143.880262100041	143.880262100041\\
2	0.7	145.475571672851	145.475571672851\\
2	0.8	149.1637003806	149.1637003806\\
2	0.9	151.862953997818	151.862953997818\\
2	1	153.698399399188	153.698399399188\\
2	1.1	154.772694248129	154.772694248129\\
2	1.2	156.261884680324	156.261884680324\\
2	1.3	158.620202016944	158.620202016944\\
2	1.4	159.972491279918	159.972491279918\\
2	1.5	162.258678212777	162.258678212777\\
2	1.6	165.357748851515	165.357748851515\\
2	1.7	166.912816680795	166.912816680795\\
2	1.8	170.186053182311	170.186053182311\\
2	1.9	172.506678968916	172.506678968916\\
2	2	173.929667827985	173.929667827985\\
2	2.1	174.496656297347	174.496656297347\\
2	2.2	175.105072111411	175.105072111411\\
2	2.3	175.879576780018	175.879576780018\\
2	2.4	176.323726374313	176.323726374313\\
2	2.5	176.879156322589	176.879156322589\\
2	2.6	178.094941968854	178.094941968854\\
2	2.7	178.511147241825	178.511147241825\\
2	2.8	179.516021244443	179.516021244443\\
2	2.9	180.230152001758	180.230152001758\\
2	3	180.566287362961	180.566287362961\\
2.1	-3	181.072061562118	181.072061562118\\
2.1	-2.9	180.619312394695	180.619312394695\\
2.1	-2.8	180.014010323535	180.014010323535\\
2.1	-2.7	179.141212625112	179.141212625112\\
2.1	-2.6	178.495131583556	178.495131583556\\
2.1	-2.5	177.106287314647	177.106287314647\\
2.1	-2.4	176.99796834484	176.99796834484\\
2.1	-2.3	176.52695671322	176.52695671322\\
2.1	-2.2	175.868555157911	175.868555157911\\
2.1	-2.1	175.351140791433	175.351140791433\\
2.1	-2	174.779204205075	174.779204205075\\
2.1	-1.9	173.092475312065	173.092475312065\\
2.1	-1.8	171.010113586116	171.010113586116\\
2.1	-1.7	168.007491766714	168.007491766714\\
2.1	-1.6	166.038820902579	166.038820902579\\
2.1	-1.5	163.145631355233	163.145631355233\\
2.1	-1.4	161.427349502244	161.427349502244\\
2.1	-1.3	159.852918247649	159.852918247649\\
2.1	-1.2	157.717146123733	157.717146123733\\
2.1	-1.1	156.385918806472	156.385918806472\\
2.1	-1	155.188000732696	155.188000732696\\
2.1	-0.9	153.10921607021	153.10921607021\\
2.1	-0.8	150.614160964633	150.614160964633\\
2.1	-0.7	147.115645197352	147.115645197352\\
2.1	-0.6	145.090916148654	145.090916148654\\
2.1	-0.5	142.001594630183	142.001594630183\\
2.1	-0.4	139.751101285366	139.751101285366\\
2.1	-0.3	138.42975766514	138.42975766514\\
2.1	-0.2	137.018118182366	137.018118182366\\
2.1	-0.0999999999999996	136.532152646971	136.532152646971\\
2.1	0	136.259035114031	136.259035114031\\
2.1	0.0999999999999996	136.500740342807	136.500740342807\\
2.1	0.2	136.866476077476	136.866476077476\\
2.1	0.3	138.159863203666	138.159863203666\\
2.1	0.4	139.383660637026	139.383660637026\\
2.1	0.5	141.343838624461	141.343838624461\\
2.1	0.6	144.554751918584	144.554751918584\\
2.1	0.7	146.532024000785	146.532024000785\\
2.1	0.8	149.893497417296	149.893497417296\\
2.1	0.9	152.338740648665	152.338740648665\\
2.1	1	154.37818801192	154.37818801192\\
2.1	1.1	155.595204234777	155.595204234777\\
2.1	1.2	156.922334367737	156.922334367737\\
2.1	1.3	159.101891671328	159.101891671328\\
2.1	1.4	160.728876759056	160.728876759056\\
2.1	1.5	162.473900911221	162.473900911221\\
2.1	1.6	165.354413921696	165.354413921696\\
2.1	1.7	167.361772594464	167.361772594464\\
2.1	1.8	170.384119735555	170.384119735555\\
2.1	1.9	172.516182193328	172.516182193328\\
2.1	2	174.17597689991	174.17597689991\\
2.1	2.1	174.762739785726	174.762739785726\\
2.1	2.2	175.285081539618	175.285081539618\\
2.1	2.3	175.977784629898	175.977784629898\\
2.1	2.4	176.456828147163	176.456828147163\\
2.1	2.5	176.591853670241	176.591853670241\\
2.1	2.6	177.93512209051	177.93512209051\\
2.1	2.7	178.615504329436	178.615504329436\\
2.1	2.8	179.535997225829	179.535997225829\\
2.1	2.9	180.232322182218	180.232322182218\\
2.1	3	180.701379965195	180.701379965195\\
2.2	-3	181.168412082565	181.168412082565\\
2.2	-2.9	180.646117878909	180.646117878909\\
2.2	-2.8	179.948457177496	179.948457177496\\
2.2	-2.7	179.119939664585	179.119939664585\\
2.2	-2.6	178.154369140561	178.154369140561\\
2.2	-2.5	177.315291641524	177.315291641524\\
2.2	-2.4	176.865377910059	176.865377910059\\
2.2	-2.3	176.601129910779	176.601129910779\\
2.2	-2.2	176.000756525977	176.000756525977\\
2.2	-2.1	175.553092632009	175.553092632009\\
2.2	-2	175.013482640081	175.013482640081\\
2.2	-1.9	173.206524414768	173.206524414768\\
2.2	-1.8	171.033603241344	171.033603241344\\
2.2	-1.7	168.273836928638	168.273836928638\\
2.2	-1.6	165.869919052054	165.869919052054\\
2.2	-1.5	163.714151886664	163.714151886664\\
2.2	-1.4	161.957849997245	161.957849997245\\
2.2	-1.3	160.480528599978	160.480528599978\\
2.2	-1.2	158.502409079581	158.502409079581\\
2.2	-1.1	157.285334521708	157.285334521708\\
2.2	-1	156.098447353298	156.098447353298\\
2.2	-0.9	153.825038271067	153.825038271067\\
2.2	-0.8	151.200431324105	151.200431324105\\
2.2	-0.7	148.055050839087	148.055050839087\\
2.2	-0.6	145.566251518981	145.566251518981\\
2.2	-0.5	143.119141783588	143.119141783588\\
2.2	-0.4	140.939999883009	140.939999883009\\
2.2	-0.3	139.712484225942	139.712484225942\\
2.2	-0.2	138.352925810804	138.352925810804\\
2.2	-0.0999999999999996	138.003226508159	138.003226508159\\
2.2	0	137.821827943247	137.821827943247\\
2.2	0.0999999999999996	137.955657031717	137.955657031717\\
2.2	0.2	138.215104045861	138.215104045861\\
2.2	0.3	139.442812781361	139.442812781361\\
2.2	0.4	140.656485390209	140.656485390209\\
2.2	0.5	142.449610984302	142.449610984302\\
2.2	0.6	145.049903070484	145.049903070484\\
2.2	0.7	147.451348229688	147.451348229688\\
2.2	0.8	150.477944797027	150.477944797027\\
2.2	0.9	153.042337328409	153.042337328409\\
2.2	1	155.257808608723	155.257808608723\\
2.2	1.1	156.44331418499	156.44331418499\\
2.2	1.2	157.700914722566	157.700914722566\\
2.2	1.3	159.71283175228	159.71283175228\\
2.2	1.4	161.218729943151	161.218729943151\\
2.2	1.5	163.014976671947	163.014976671947\\
2.2	1.6	165.20653048485	165.20653048485\\
2.2	1.7	167.572705985401	167.572705985401\\
2.2	1.8	170.366634859095	170.366634859095\\
2.2	1.9	172.600750147379	172.600750147379\\
2.2	2	174.382398692367	174.382398692367\\
2.2	2.1	174.943289788222	174.943289788222\\
2.2	2.2	175.425684190837	175.425684190837\\
2.2	2.3	176.060860274675	176.060860274675\\
2.2	2.4	176.286232371553	176.286232371553\\
2.2	2.5	176.784617164032	176.784617164032\\
2.2	2.6	177.613489726609	177.613489726609\\
2.2	2.7	178.564560927167	178.564560927167\\
2.2	2.8	179.445323468238	179.445323468238\\
2.2	2.9	180.253545746865	180.253545746865\\
2.2	3	180.794761803597	180.794761803597\\
2.3	-3	181.239124725699	181.239124725699\\
2.3	-2.9	180.711769574514	180.711769574514\\
2.3	-2.8	179.983822992272	179.983822992272\\
2.3	-2.7	178.816376588696	178.816376588696\\
2.3	-2.6	178.270453537329	178.270453537329\\
2.3	-2.5	177.568337188521	177.568337188521\\
2.3	-2.4	177.073304987507	177.073304987507\\
2.3	-2.3	176.575783852308	176.575783852308\\
2.3	-2.2	176.168291286592	176.168291286592\\
2.3	-2.1	175.760840850789	175.760840850789\\
2.3	-2	175.308478351395	175.308478351395\\
2.3	-1.9	173.529489114395	173.529489114395\\
2.3	-1.8	171.388679478752	171.388679478752\\
2.3	-1.7	168.308328388307	168.308328388307\\
2.3	-1.6	166.512490735898	166.512490735898\\
2.3	-1.5	164.48059758311	164.48059758311\\
2.3	-1.4	162.743232956644	162.743232956644\\
2.3	-1.3	161.30813727405	161.30813727405\\
2.3	-1.2	159.521345671711	159.521345671711\\
2.3	-1.1	158.352937257599	158.352937257599\\
2.3	-1	157.339624044894	157.339624044894\\
2.3	-0.9	155.033707399893	155.033707399893\\
2.3	-0.8	152.45887634285	152.45887634285\\
2.3	-0.7	149.048222842784	149.048222842784\\
2.3	-0.6	147.100432271804	147.100432271804\\
2.3	-0.5	144.73721507125	144.73721507125\\
2.3	-0.4	142.61383233922	142.61383233922\\
2.3	-0.3	141.577975320646	141.577975320646\\
2.3	-0.2	140.406052219065	140.406052219065\\
2.3	-0.0999999999999996	140.039251935119	140.039251935119\\
2.3	0	140.039400120615	140.039400120615\\
2.3	0.0999999999999996	140.004670433486	140.004670433486\\
2.3	0.2	140.258193363911	140.258193363911\\
2.3	0.3	141.353643753321	141.353643753321\\
2.3	0.4	142.319424065878	142.319424065878\\
2.3	0.5	144.069475299375	144.069475299375\\
2.3	0.6	146.602556985694	146.602556985694\\
2.3	0.7	148.497315983038	148.497315983038\\
2.3	0.8	151.751345222263	151.751345222263\\
2.3	0.9	154.259934577535	154.259934577535\\
2.3	1	156.505650500488	156.505650500488\\
2.3	1.1	157.518487925718	157.518487925718\\
2.3	1.2	158.721452352446	158.721452352446\\
2.3	1.3	160.532399428831	160.532399428831\\
2.3	1.4	161.993024318556	161.993024318556\\
2.3	1.5	163.756374386858	163.756374386858\\
2.3	1.6	165.83073311179	165.83073311179\\
2.3	1.7	167.639240093742	167.639240093742\\
2.3	1.8	170.681384173414	170.681384173414\\
2.3	1.9	172.882937189404	172.882937189404\\
2.3	2	174.636197285985	174.636197285985\\
2.3	2.1	175.119689612392	175.119689612392\\
2.3	2.2	175.579841734337	175.579841734337\\
2.3	2.3	175.979049679158	175.979049679158\\
2.3	2.4	176.485852534377	176.485852534377\\
2.3	2.5	177.015842060468	177.015842060468\\
2.3	2.6	177.723855879561	177.723855879561\\
2.3	2.7	178.301970594086	178.301970594086\\
2.3	2.8	179.497502854867	179.497502854867\\
2.3	2.9	180.321041095373	180.321041095373\\
2.3	3	180.870592317852	180.870592317852\\
2.4	-3	181.326981602795	181.326981602795\\
2.4	-2.9	180.605082064029	180.605082064029\\
2.4	-2.8	179.655411451106	179.655411451106\\
2.4	-2.7	178.969981990608	178.969981990608\\
2.4	-2.6	178.409792499844	178.409792499844\\
2.4	-2.5	177.728203460858	177.728203460858\\
2.4	-2.4	177.21350953875	177.21350953875\\
2.4	-2.3	176.72964457939	176.72964457939\\
2.4	-2.2	176.076250074972	176.076250074972\\
2.4	-2.1	175.903179123567	175.903179123567\\
2.4	-2	175.519270225527	175.519270225527\\
2.4	-1.9	173.524052173247	173.524052173247\\
2.4	-1.8	171.258256449317	171.258256449317\\
2.4	-1.7	168.891841823458	168.891841823458\\
2.4	-1.6	167.10054101772	167.10054101772\\
2.4	-1.5	165.116421350807	165.116421350807\\
2.4	-1.4	163.347925571875	163.347925571875\\
2.4	-1.3	161.886541456358	161.886541456358\\
2.4	-1.2	160.201086183749	160.201086183749\\
2.4	-1.1	159.174142001976	159.174142001976\\
2.4	-1	158.047243503516	158.047243503516\\
2.4	-0.9	155.629304921636	155.629304921636\\
2.4	-0.8	153.149918059728	153.149918059728\\
2.4	-0.7	150.366795325842	150.366795325842\\
2.4	-0.6	148.414843034397	148.414843034397\\
2.4	-0.5	146.169776406101	146.169776406101\\
2.4	-0.4	143.961163173227	143.961163173227\\
2.4	-0.3	142.836852958512	142.836852958512\\
2.4	-0.2	141.910542540292	141.910542540292\\
2.4	-0.0999999999999996	141.454510758119	141.454510758119\\
2.4	0	141.192453729092	141.192453729092\\
2.4	0.0999999999999996	141.399345470891	141.399345470891\\
2.4	0.2	141.830063428981	141.830063428981\\
2.4	0.3	142.62995040473	142.62995040473\\
2.4	0.4	143.667497868764	143.667497868764\\
2.4	0.5	145.504888583157	145.504888583157\\
2.4	0.6	147.908140612395	147.908140612395\\
2.4	0.7	149.776372808473	149.776372808473\\
2.4	0.8	152.48005568028	152.48005568028\\
2.4	0.9	154.842360674038	154.842360674038\\
2.4	1	157.199726475021	157.199726475021\\
2.4	1.1	158.335093234164	158.335093234164\\
2.4	1.2	159.383392536515	159.383392536515\\
2.4	1.3	161.091678129786	161.091678129786\\
2.4	1.4	162.579501717515	162.579501717515\\
2.4	1.5	164.387943259344	164.387943259344\\
2.4	1.6	166.36120831547	166.36120831547\\
2.4	1.7	168.198746181508	168.198746181508\\
2.4	1.8	170.607697401237	170.607697401237\\
2.4	1.9	172.84800334291	172.84800334291\\
2.4	2	174.841296290076	174.841296290076\\
2.4	2.1	175.271358786758	175.271358786758\\
2.4	2.2	175.451835022572	175.451835022572\\
2.4	2.3	176.113906412718	176.113906412718\\
2.4	2.4	176.613006310222	176.613006310222\\
2.4	2.5	177.178044177693	177.178044177693\\
2.4	2.6	177.841953905695	177.841953905695\\
2.4	2.7	178.442607257067	178.442607257067\\
2.4	2.8	179.214652060442	179.214652060442\\
2.4	2.9	180.195950597975	180.195950597975\\
2.4	3	180.964971944286	180.964971944286\\
2.5	-3	181.082582176023	181.082582176023\\
2.5	-2.9	180.104357978519	180.104357978519\\
2.5	-2.8	179.685336179981	179.685336179981\\
2.5	-2.7	179.098662780651	179.098662780651\\
2.5	-2.6	178.491136245685	178.491136245685\\
2.5	-2.5	177.79895588368	177.79895588368\\
2.5	-2.4	177.375919729565	177.375919729565\\
2.5	-2.3	176.887186215695	176.887186215695\\
2.5	-2.2	176.255363530669	176.255363530669\\
2.5	-2.1	175.775615231537	175.775615231537\\
2.5	-2	175.498142177472	175.498142177472\\
2.5	-1.9	173.13641694033	173.13641694033\\
2.5	-1.8	171.611695161994	171.611695161994\\
2.5	-1.7	169.40818258297	169.40818258297\\
2.5	-1.6	167.504639395052	167.504639395052\\
2.5	-1.5	165.645824672288	165.645824672288\\
2.5	-1.4	164.128666324495	164.128666324495\\
2.5	-1.3	162.610419045568	162.610419045568\\
2.5	-1.2	161.005867459076	161.005867459076\\
2.5	-1.1	160.017819441184	160.017819441184\\
2.5	-1	159.049486897089	159.049486897089\\
2.5	-0.9	156.177047501942	156.177047501942\\
2.5	-0.8	154.314315212841	154.314315212841\\
2.5	-0.7	151.692707653758	151.692707653758\\
2.5	-0.6	149.633239849237	149.633239849237\\
2.5	-0.5	147.494201457347	147.494201457347\\
2.5	-0.4	145.598248030557	145.598248030557\\
2.5	-0.3	144.398006952902	144.398006952902\\
2.5	-0.2	143.528480870701	143.528480870701\\
2.5	-0.0999999999999996	143.248435626624	143.248435626624\\
2.5	0	143.284250987819	143.284250987819\\
2.5	0.0999999999999996	143.252396613664	143.252396613664\\
2.5	0.2	143.439208701312	143.439208701312\\
2.5	0.3	144.199652859839	144.199652859839\\
2.5	0.4	145.284320229256	145.284320229256\\
2.5	0.5	146.847433491392	146.847433491392\\
2.5	0.6	149.159222110032	149.159222110032\\
2.5	0.7	151.129213283723	151.129213283723\\
2.5	0.8	153.674355891998	153.674355891998\\
2.5	0.9	155.490441688687	155.490441688687\\
2.5	1	158.18648178856	158.18648178856\\
2.5	1.1	159.158309938279	159.158309938279\\
2.5	1.2	160.164702847209	160.164702847209\\
2.5	1.3	161.789965395596	161.789965395596\\
2.5	1.4	163.351962207681	163.351962207681\\
2.5	1.5	164.918141939194	164.918141939194\\
2.5	1.6	166.802116267341	166.802116267341\\
2.5	1.7	168.715690095551	168.715690095551\\
2.5	1.8	170.984236002166	170.984236002166\\
2.5	1.9	172.558709376056	172.558709376056\\
2.5	2	174.84801971096	174.84801971096\\
2.5	2.1	175.11974484565	175.11974484565\\
2.5	2.2	175.622113258998	175.622113258998\\
2.5	2.3	176.244342051937	176.244342051937\\
2.5	2.4	176.764400727249	176.764400727249\\
2.5	2.5	177.250727476901	177.250727476901\\
2.5	2.6	177.980934300377	177.980934300377\\
2.5	2.7	178.600183927684	178.600183927684\\
2.5	2.8	179.2762142354	179.2762142354\\
2.5	2.9	179.756516811763	179.756516811763\\
2.5	3	180.745259005643	180.745259005643\\
2.6	-3	181.630322097792	181.630322097792\\
2.6	-2.9	180.889611422599	180.889611422599\\
2.6	-2.8	179.945606441269	179.945606441269\\
2.6	-2.7	179.286904697765	179.286904697765\\
2.6	-2.6	178.747714476422	178.747714476422\\
2.6	-2.5	178.076389647603	178.076389647603\\
2.6	-2.4	177.57989726273	177.57989726273\\
2.6	-2.3	177.118459727283	177.118459727283\\
2.6	-2.2	176.553497842402	176.553497842402\\
2.6	-2.1	176.452825184412	176.452825184412\\
2.6	-2	176.293757982992	176.293757982992\\
2.6	-1.9	174.319612193748	174.319612193748\\
2.6	-1.8	172.188583495117	172.188583495117\\
2.6	-1.7	169.888862887952	169.888862887952\\
2.6	-1.6	168.201108216855	168.201108216855\\
2.6	-1.5	166.423248442865	166.423248442865\\
2.6	-1.4	164.885221438234	164.885221438234\\
2.6	-1.3	163.523831687111	163.523831687111\\
2.6	-1.2	161.961942053639	161.961942053639\\
2.6	-1.1	161.430224149212	161.430224149212\\
2.6	-1	160.913527201449	160.913527201449\\
2.6	-0.9	158.310350698437	158.310350698437\\
2.6	-0.8	155.689418130593	155.689418130593\\
2.6	-0.7	152.979068706313	152.979068706313\\
2.6	-0.6	151.218711435297	151.218711435297\\
2.6	-0.5	149.114021268375	149.114021268375\\
2.6	-0.4	147.237111997999	147.237111997999\\
2.6	-0.3	146.155033573479	146.155033573479\\
2.6	-0.2	145.28497703673	145.28497703673\\
2.6	-0.0999999999999996	145.724879373881	145.724879373881\\
2.6	0	146.307230681899	146.307230681899\\
2.6	0.0999999999999996	145.69664092275	145.69664092275\\
2.6	0.2	145.192849730728	145.192849730728\\
2.6	0.3	145.919511899379	145.919511899379\\
2.6	0.4	146.920211133945	146.920211133945\\
2.6	0.5	148.440783359648	148.440783359648\\
2.6	0.6	150.68302715521	150.68302715521\\
2.6	0.7	152.39550738837	152.39550738837\\
2.6	0.8	155.006305362948	155.006305362948\\
2.6	0.9	157.506444283127	157.506444283127\\
2.6	1	160.070464227478	160.070464227478\\
2.6	1.1	160.597911808998	160.597911808998\\
2.6	1.2	161.127166312593	161.127166312593\\
2.6	1.3	162.706726349968	162.706726349968\\
2.6	1.4	164.114100234487	164.114100234487\\
2.6	1.5	165.663600963531	165.663600963531\\
2.6	1.6	167.48180735033	167.48180735033\\
2.6	1.7	169.177214138815	169.177214138815\\
2.6	1.8	171.525958678934	171.525958678934\\
2.6	1.9	173.669527948913	173.669527948913\\
2.6	2	175.631875747442	175.631875747442\\
2.6	2.1	175.823997487721	175.823997487721\\
2.6	2.2	175.925259831499	175.925259831499\\
2.6	2.3	176.523774309177	176.523774309177\\
2.6	2.4	176.989882361375	176.989882361375\\
2.6	2.5	177.510631153946	177.510631153946\\
2.6	2.6	178.21351369089	178.21351369089\\
2.6	2.7	178.763714982732	178.763714982732\\
2.6	2.8	179.514449168546	179.514449168546\\
2.6	2.9	180.51086409444	180.51086409444\\
2.6	3	181.303506143758	181.303506143758\\
2.7	-3	181.681404490786	181.681404490786\\
2.7	-2.9	181.205638855136	181.205638855136\\
2.7	-2.8	180.478234566335	180.478234566335\\
2.7	-2.7	179.379680571182	179.379680571182\\
2.7	-2.6	178.910197917322	178.910197917322\\
2.7	-2.5	178.270234837569	178.270234837569\\
2.7	-2.4	177.798643189927	177.798643189927\\
2.7	-2.3	177.374512525237	177.374512525237\\
2.7	-2.2	177.101202431591	177.101202431591\\
2.7	-2.1	176.80197653325	176.80197653325\\
2.7	-2	176.453717561592	176.453717561592\\
2.7	-1.9	174.927876366475	174.927876366475\\
2.7	-1.8	173.041017509926	173.041017509926\\
2.7	-1.7	170.307928886829	170.307928886829\\
2.7	-1.6	168.76123963844	168.76123963844\\
2.7	-1.5	167.116372600467	167.116372600467\\
2.7	-1.4	165.648716326085	165.648716326085\\
2.7	-1.3	164.332138355144	164.332138355144\\
2.7	-1.2	163.199542530721	163.199542530721\\
2.7	-1.1	162.38177485097	162.38177485097\\
2.7	-1	161.601316289926	161.601316289926\\
2.7	-0.9	159.633510206274	159.633510206274\\
2.7	-0.8	157.414734168192	157.414734168192\\
2.7	-0.7	154.17038569307	154.17038569307\\
2.7	-0.6	152.542661747877	152.542661747877\\
2.7	-0.5	150.664369948411	150.664369948411\\
2.7	-0.4	148.758125791051	148.758125791051\\
2.7	-0.3	147.680890092496	147.680890092496\\
2.7	-0.2	147.457064371161	147.457064371161\\
2.7	-0.0999999999999996	147.383872364446	147.383872364446\\
2.7	0	147.483586407831	147.483586407831\\
2.7	0.0999999999999996	147.360425790327	147.360425790327\\
2.7	0.2	147.321783422441	147.321783422441\\
2.7	0.3	147.481165064652	147.481165064652\\
2.7	0.4	148.449252583984	148.449252583984\\
2.7	0.5	150.00874754323	150.00874754323\\
2.7	0.6	152.037629916183	152.037629916183\\
2.7	0.7	153.575254651429	153.575254651429\\
2.7	0.8	156.683863743334	156.683863743334\\
2.7	0.9	158.858951061976	158.858951061976\\
2.7	1	160.768943186498	160.768943186498\\
2.7	1.1	161.562747612073	161.562747612073\\
2.7	1.2	162.375336658427	162.375336658427\\
2.7	1.3	163.512305099829	163.512305099829\\
2.7	1.4	164.836640490471	164.836640490471\\
2.7	1.5	166.360311086764	166.360311086764\\
2.7	1.6	168.033381031006	168.033381031006\\
2.7	1.7	169.604166967512	169.604166967512\\
2.7	1.8	172.349192656825	172.349192656825\\
2.7	1.9	174.29173033845	174.29173033845\\
2.7	2	175.794797406751	175.794797406751\\
2.7	2.1	176.187666807145	176.187666807145\\
2.7	2.2	176.48761709218	176.48761709218\\
2.7	2.3	176.747221207647	176.747221207647\\
2.7	2.4	177.191275875623	177.191275875623\\
2.7	2.5	177.716786574653	177.716786574653\\
2.7	2.6	178.370914201939	178.370914201939\\
2.7	2.7	178.880413620079	178.880413620079\\
2.7	2.8	180.058745349191	180.058745349191\\
2.7	2.9	180.86415060774	180.86415060774\\
2.7	3	181.372740925069	181.372740925069\\
2.8	-3	181.947783865124	181.947783865124\\
2.8	-2.9	181.527426898069	181.527426898069\\
2.8	-2.8	180.807050397845	180.807050397845\\
2.8	-2.7	180.086292981062	180.086292981062\\
2.8	-2.6	179.226868822759	179.226868822759\\
2.8	-2.5	178.477719470217	178.477719470217\\
2.8	-2.4	178.123066964116	178.123066964116\\
2.8	-2.3	178.022749838214	178.022749838214\\
2.8	-2.2	177.504065312458	177.504065312458\\
2.8	-2.1	177.241202501926	177.241202501926\\
2.8	-2	176.906507340158	176.906507340158\\
2.8	-1.9	175.552742079839	175.552742079839\\
2.8	-1.8	173.720838749207	173.720838749207\\
2.8	-1.7	171.61939759818	171.61939759818\\
2.8	-1.6	169.697766893426	169.697766893426\\
2.8	-1.5	167.903388587553	167.903388587553\\
2.8	-1.4	166.56123322109	166.56123322109\\
2.8	-1.3	165.800345164815	165.800345164815\\
2.8	-1.2	164.505584259809	164.505584259809\\
2.8	-1.1	163.784735920601	163.784735920601\\
2.8	-1	163.11063986997	163.11063986997\\
2.8	-0.9	161.301398126939	161.301398126939\\
2.8	-0.8	159.09219663102	159.09219663102\\
2.8	-0.7	156.650000781265	156.650000781265\\
2.8	-0.6	154.477905401631	154.477905401631\\
2.8	-0.5	152.391071669072	152.391071669072\\
2.8	-0.4	150.68282326984	150.68282326984\\
2.8	-0.3	150.405423861966	150.405423861966\\
2.8	-0.2	149.805661785842	149.805661785842\\
2.8	-0.0999999999999996	149.88160946584	149.88160946584\\
2.8	0	150.046926143692	150.046926143692\\
2.8	0.0999999999999996	149.845394031185	149.845394031185\\
2.8	0.2	149.659851164777	149.659851164777\\
2.8	0.3	150.175464199591	150.175464199591\\
2.8	0.4	150.41708298591	150.41708298591\\
2.8	0.5	151.754829764758	151.754829764758\\
2.8	0.6	153.986909385669	153.986909385669\\
2.8	0.7	156.028013735122	156.028013735122\\
2.8	0.8	158.415527516756	158.415527516756\\
2.8	0.9	160.560613235753	160.560613235753\\
2.8	1	162.294302243037	162.294302243037\\
2.8	1.1	162.96405403129	162.96405403129\\
2.8	1.2	163.654515913825	163.654515913825\\
2.8	1.3	164.994725561031	164.994725561031\\
2.8	1.4	165.767168256393	165.767168256393\\
2.8	1.5	167.127966845053	167.127966845053\\
2.8	1.6	168.94527753451	168.94527753451\\
2.8	1.7	170.861984510367	170.861984510367\\
2.8	1.8	173.030054486537	173.030054486537\\
2.8	1.9	174.888954251807	174.888954251807\\
2.8	2	176.224130526642	176.224130526642\\
2.8	2.1	176.593856445813	176.593856445813\\
2.8	2.2	176.863193040127	176.863193040127\\
2.8	2.3	177.431016568788	177.431016568788\\
2.8	2.4	177.517280756422	177.517280756422\\
2.8	2.5	177.928892045069	177.928892045069\\
2.8	2.6	178.69826104539	178.69826104539\\
2.8	2.7	179.59681955528	179.59681955528\\
2.8	2.8	180.388423864448	180.388423864448\\
2.8	2.9	181.167205399456	181.167205399456\\
2.8	3	181.608129768943	181.608129768943\\
2.9	-3	182.088337105524	182.088337105524\\
2.9	-2.9	181.771406954107	181.771406954107\\
2.9	-2.8	181.219440776107	181.219440776107\\
2.9	-2.7	180.427940727205	180.427940727205\\
2.9	-2.6	179.906258371745	179.906258371745\\
2.9	-2.5	178.616854740609	178.616854740609\\
2.9	-2.4	178.711780931274	178.711780931274\\
2.9	-2.3	178.423426418014	178.423426418014\\
2.9	-2.2	177.873258976049	177.873258976049\\
2.9	-2.1	177.538833002224	177.538833002224\\
2.9	-2	177.219129930516	177.219129930516\\
2.9	-1.9	176.076778789083	176.076778789083\\
2.9	-1.8	174.506008657525	174.506008657525\\
2.9	-1.7	172.323213016797	172.323213016797\\
2.9	-1.6	170.871077399657	170.871077399657\\
2.9	-1.5	168.460512951032	168.460512951032\\
2.9	-1.4	167.748314705864	167.748314705864\\
2.9	-1.3	166.844234964937	166.844234964937\\
2.9	-1.2	165.459523227323	165.459523227323\\
2.9	-1.1	164.739696639139	164.739696639139\\
2.9	-1	164.225531231491	164.225531231491\\
2.9	-0.9	162.593993968583	162.593993968583\\
2.9	-0.8	160.692959690765	160.692959690765\\
2.9	-0.7	158.15149697613	158.15149697613\\
2.9	-0.6	156.526371703056	156.526371703056\\
2.9	-0.5	153.590039553973	153.590039553973\\
2.9	-0.4	152.823777017495	152.823777017495\\
2.9	-0.3	152.283348384466	152.283348384466\\
2.9	-0.2	151.589001921906	151.589001921906\\
2.9	-0.0999999999999996	151.607097184311	151.607097184311\\
2.9	0	151.914394785905	151.914394785905\\
2.9	0.0999999999999996	151.573426912154	151.573426912154\\
2.9	0.2	151.458189945997	151.458189945997\\
2.9	0.3	152.049347047847	152.049347047847\\
2.9	0.4	152.492463452352	152.492463452352\\
2.9	0.5	152.945018932021	152.945018932021\\
2.9	0.6	156.009057918944	156.009057918944\\
2.9	0.7	157.577851754298	157.577851754298\\
2.9	0.8	160.013228199113	160.013228199113\\
2.9	0.9	161.848961086451	161.848961086451\\
2.9	1	163.413138031351	163.413138031351\\
2.9	1.1	163.927235188804	163.927235188804\\
2.9	1.2	164.635201591443	164.635201591443\\
2.9	1.3	166.040530401955	166.040530401955\\
2.9	1.4	166.940367221188	166.940367221188\\
2.9	1.5	167.6739179485	167.6739179485\\
2.9	1.6	170.090644238315	170.090644238315\\
2.9	1.7	171.58643919408	171.58643919408\\
2.9	1.8	173.807646705869	173.807646705869\\
2.9	1.9	175.395613529381	175.395613529381\\
2.9	2	176.533767640841	176.533767640841\\
2.9	2.1	176.867912528113	176.867912528113\\
2.9	2.2	177.227712350204	177.227712350204\\
2.9	2.3	177.805160019617	177.805160019617\\
2.9	2.4	178.120193014776	178.120193014776\\
2.9	2.5	178.079692313765	178.079692313765\\
2.9	2.6	179.387921533644	179.387921533644\\
2.9	2.7	179.94535749733	179.94535749733\\
2.9	2.8	180.794867355115	180.794867355115\\
2.9	2.9	181.425751134947	181.425751134947\\
2.9	3	181.765507856063	181.765507856063\\
3	-3	182.131813052473	182.131813052473\\
3	-2.9	181.924479693281	181.924479693281\\
3	-2.8	181.384070654728	181.384070654728\\
3	-2.7	180.608938706263	180.608938706263\\
3	-2.6	180.317537429141	180.317537429141\\
3	-2.5	179.289415622241	179.289415622241\\
3	-2.4	178.993045036301	178.993045036301\\
3	-2.3	178.687680702631	178.687680702631\\
3	-2.2	178.166522400281	178.166522400281\\
3	-2.1	177.78188594644	177.78188594644\\
3	-2	177.39130375673	177.39130375673\\
3	-1.9	176.482536464971	176.482536464971\\
3	-1.8	174.943561895911	174.943561895911\\
3	-1.7	172.791854171938	172.791854171938\\
3	-1.6	171.83590896501	171.83590896501\\
3	-1.5	169.787783420141	169.787783420141\\
3	-1.4	168.512534371627	168.512534371627\\
3	-1.3	167.713205844615	167.713205844615\\
3	-1.2	166.372477918411	166.372477918411\\
3	-1.1	165.546703045165	165.546703045165\\
3	-1	164.912822284095	164.912822284095\\
3	-0.9	163.639598054814	163.639598054814\\
3	-0.8	161.821580878325	161.821580878325\\
3	-0.7	159.348048086601	159.348048086601\\
3	-0.6	158.298853770498	158.298853770498\\
3	-0.5	156.026995978928	156.026995978928\\
3	-0.4	154.456116489482	154.456116489482\\
3	-0.3	153.854119491066	153.854119491066\\
3	-0.2	153.172717449245	153.172717449245\\
3	-0.0999999999999996	153.004464468065	153.004464468065\\
3	0	153.027687261094	153.027687261094\\
3	0.0999999999999996	152.993826526489	152.993826526489\\
3	0.2	153.051313671938	153.051313671938\\
3	0.3	153.644713492505	153.644713492505\\
3	0.4	154.145138133128	154.145138133128\\
3	0.5	155.338726934117	155.338726934117\\
3	0.6	157.800617532969	157.800617532969\\
3	0.7	158.786055210848	158.786055210848\\
3	0.8	161.133815009112	161.133815009112\\
3	0.9	162.878464571872	162.878464571872\\
3	1	164.09878903141	164.09878903141\\
3	1.1	164.742970824235	164.742970824235\\
3	1.2	165.56203580721	165.56203580721\\
3	1.3	166.904196445675	166.904196445675\\
3	1.4	167.711932431987	167.711932431987\\
3	1.5	168.979498548507	168.979498548507\\
3	1.6	171.056785528753	171.056785528753\\
3	1.7	172.038230330404	172.038230330404\\
3	1.8	174.224609264007	174.224609264007\\
3	1.9	175.787024270977	175.787024270977\\
3	2	176.700072976281	176.700072976281\\
3	2.1	177.112387336947	177.112387336947\\
3	2.2	177.51331354323	177.51331354323\\
3	2.3	178.061956698861	178.061956698861\\
3	2.4	178.382656336514	178.382656336514\\
3	2.5	178.766160708399	178.766160708399\\
3	2.6	179.790429586538	179.790429586538\\
3	2.7	180.11232907487	180.11232907487\\
3	2.8	180.973581070824	180.973581070824\\
3	2.9	181.583692784202	181.583692784202\\
3	3	181.816440602174	181.816440602174\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
20	21\\
0.161609813570976	-0.200000002980232\\
0.100000001490116	-0.229316353797913\\
0	-0.248361945152283\\
-0.100000001490116	-0.230021789669991\\
-0.162967815995216	-0.200000002980232\\
-0.200000002980232	-0.16890487074852\\
-0.245293572545052	-0.100000001490116\\
-0.273545771837234	0\\
-0.244250804185867	0.100000001490116\\
-0.200000002980232	0.167745396494865\\
-0.161907032132149	0.200000002980232\\
-0.100000001490116	0.229628190398216\\
0	0.248526513576508\\
0.100000001490116	0.230193316936493\\
0.163240224123001	0.200000002980232\\
0.200000002980232	0.168975025415421\\
0.245193481445312	0.100000001490116\\
0.273638129234314	0\\
0.244463801383972	-0.100000001490116\\
0.200000002980232	-0.167772844433784\\
0.161609813570976	-0.200000002980232\\
40	37\\
0.155039057135582	-0.400000005960464\\
0.100000001490116	-0.42359533905983\\
0	-0.447487533092499\\
-0.100000001490116	-0.423886388540268\\
-0.156030893325806	-0.400000005960464\\
-0.200000002980232	-0.373612582683563\\
-0.280889600515366	-0.300000011920929\\
-0.300000011920929	-0.283618837594986\\
-0.397210687398911	-0.200000002980232\\
-0.400000005960464	-0.196172088384628\\
-0.453415244817734	-0.100000001490116\\
-0.48010316491127	0\\
-0.452949792146683	0.100000001490116\\
-0.400000005960464	0.194341421127319\\
-0.395833522081375	0.200000002980232\\
-0.300000011920929	0.282484352588654\\
-0.279666244983673	0.300000011920929\\
-0.200000002980232	0.372996896505356\\
-0.155789941549301	0.400000005960464\\
-0.100000001490116	0.425646871328354\\
0	0.451603293418884\\
0.100000001490116	0.426132023334503\\
0.157154574990273	0.400000005960464\\
0.200000002980232	0.373956143856049\\
0.281275600194931	0.300000011920929\\
0.300000011920929	0.283912092447281\\
0.397142022848129	0.200000002980232\\
0.400000005960464	0.19609771668911\\
0.453357547521591	0.100000001490116\\
0.480145663022995	0\\
0.452810227870941	-0.100000001490116\\
0.400000005960464	-0.194762364029884\\
0.396162331104279	-0.200000002980232\\
0.300000011920929	-0.2825688123703\\
0.279680192470551	-0.300000011920929\\
0.200000002980232	-0.372791826725006\\
0.155039057135582	-0.400000005960464\\
60	49\\
0.369345605373383	-0.5\\
0.300000011920929	-0.534675121307373\\
0.200000002980232	-0.577658355236053\\
0.100000001490116	-0.577527523040771\\
0	-0.578821778297424\\
-0.100000001490116	-0.578374147415161\\
-0.200000002980232	-0.57892781496048\\
-0.300000011920929	-0.536918103694916\\
-0.374638080596924	-0.5\\
-0.400000005960464	-0.487528860569\\
-0.5	-0.412895679473877\\
-0.514147818088531	-0.400000005960464\\
-0.586266100406647	-0.300000011920929\\
-0.600000023841858	-0.2781101167202\\
-0.642763078212738	-0.200000002980232\\
-0.647233724594116	-0.100000001490116\\
-0.636455833911896	0\\
-0.644298791885376	0.100000001490116\\
-0.640260219573975	0.200000002980232\\
-0.600000023841858	0.273177176713943\\
-0.582831978797913	0.300000011920929\\
-0.509596407413483	0.400000005960464\\
-0.5	0.409638017416\\
-0.400000005960464	0.493230372667313\\
-0.387500286102295	0.5\\
-0.300000011920929	0.540022850036621\\
-0.200000002980232	0.579603552818298\\
-0.100000001490116	0.579113364219666\\
0	0.580607414245605\\
0.100000001490116	0.579402446746826\\
0.200000002980232	0.580679297447205\\
0.300000011920929	0.541813492774963\\
0.391646802425385	0.5\\
0.400000005960464	0.495522618293762\\
0.5	0.412286251783371\\
0.512436747550964	0.400000005960464\\
0.586061418056488	0.300000011920929\\
0.600000023841858	0.278225213289261\\
0.642288863658905	0.200000002980232\\
0.645914852619171	0.100000001490116\\
0.636696338653564	0\\
0.645834982395172	-0.100000001490116\\
0.640969753265381	-0.200000002980232\\
0.600000023841858	-0.273836940526962\\
0.583266019821167	-0.300000011920929\\
0.509459733963013	-0.400000005960464\\
0.5	-0.408478558063507\\
0.400000005960464	-0.484858363866806\\
0.369345605373383	-0.5\\
80	65\\
0.455886512994766	-0.699999988079071\\
0.400000005960464	-0.73225724697113\\
0.300000011920929	-0.759677648544312\\
0.200000002980232	-0.778117954730988\\
0.100000001490116	-0.783010601997375\\
0	-0.786656439304352\\
-0.100000001490116	-0.783766150474548\\
-0.200000002980232	-0.779351532459259\\
-0.300000011920929	-0.761452734470367\\
-0.400000005960464	-0.734935402870178\\
-0.46255686879158	-0.699999988079071\\
-0.5	-0.674901962280273\\
-0.591562747955322	-0.600000023841858\\
-0.600000023841858	-0.593041062355042\\
-0.699999988079071	-0.511150479316711\\
-0.710493564605713	-0.5\\
-0.800000011920929	-0.409411251544952\\
-0.808046400547028	-0.400000005960464\\
-0.83060497045517	-0.300000011920929\\
-0.876919209957123	-0.200000002980232\\
-0.886549592018127	-0.100000001490116\\
-0.878423094749451	0\\
-0.88405829668045	0.100000001490116\\
-0.873251855373383	0.200000002980232\\
-0.824781358242035	0.300000011920929\\
-0.803029298782349	0.400000005960464\\
-0.800000011920929	0.404045432806015\\
-0.71629536151886	0.5\\
-0.699999988079071	0.515453159809113\\
-0.600000023841858	0.588868200778961\\
-0.58504045009613	0.600000023841858\\
-0.5	0.669358253479004\\
-0.455650478601456	0.699999988079071\\
-0.400000005960464	0.732304692268372\\
-0.300000011920929	0.759709596633911\\
-0.200000002980232	0.778483390808105\\
-0.100000001490116	0.783482313156128\\
0	0.786871612071991\\
0.100000001490116	0.784183502197266\\
0.200000002980232	0.779518306255341\\
0.300000011920929	0.761470139026642\\
0.400000005960464	0.7353276014328\\
0.460648715496063	0.699999988079071\\
0.5	0.672574281692505\\
0.590976059436798	0.600000023841858\\
0.600000023841858	0.593392252922058\\
0.699999988079071	0.520281970500946\\
0.721244931221008	0.5\\
0.800000011920929	0.410429686307907\\
0.807841598987579	0.400000005960464\\
0.829184770584106	0.300000011920929\\
0.876145005226135	0.200000002980232\\
0.885590195655823	0.100000001490116\\
0.878293097019196	0\\
0.884667873382568	-0.100000001490116\\
0.874033629894257	-0.200000002980232\\
0.826278626918793	-0.300000011920929\\
0.803552746772766	-0.400000005960464\\
0.800000011920929	-0.404100716114044\\
0.704420864582062	-0.5\\
0.699999988079071	-0.504747867584229\\
0.600000023841858	-0.587654054164886\\
0.58499664068222	-0.600000023841858\\
0.5	-0.669384777545929\\
0.455886512994766	-0.699999988079071\\
100	101\\
0.183589488267899	-1.10000002384186\\
0.100000001490116	-1.12244319915771\\
0	-1.13781690597534\\
-0.100000001490116	-1.12436807155609\\
-0.195816665887833	-1.10000002384186\\
-0.200000002980232	-1.0987229347229\\
-0.300000011920929	-1.03420341014862\\
-0.376942217350006	-1\\
-0.400000005960464	-0.994562566280365\\
-0.5	-0.952455222606659\\
-0.570166885852814	-0.899999976158142\\
-0.600000023841858	-0.871502459049225\\
-0.699999988079071	-0.800550580024719\\
-0.700580179691315	-0.800000011920929\\
-0.800000011920929	-0.720287024974823\\
-0.828815162181854	-0.699999988079071\\
-0.899999976158142	-0.628094553947449\\
-0.923604011535645	-0.600000023841858\\
-1	-0.525871872901917\\
-1.04807329177856	-0.5\\
-1.10000002384186	-0.465631693601608\\
-1.19026923179626	-0.400000005960464\\
-1.20000004768372	-0.388081938028336\\
-1.2481861114502	-0.300000011920929\\
-1.29999995231628	-0.202268347144127\\
-1.30141401290894	-0.200000002980232\\
-1.32739198207855	-0.100000001490116\\
-1.34215712547302	0\\
-1.32312440872192	0.100000001490116\\
-1.29999995231628	0.183936417102814\\
-1.29668796062469	0.200000002980232\\
-1.24152815341949	0.300000011920929\\
-1.20000004768372	0.374579846858978\\
-1.17876923084259	0.400000005960464\\
-1.10000002384186	0.460948973894119\\
-1.04616630077362	0.5\\
-1	0.523791551589966\\
-0.917409837245941	0.600000023841858\\
-0.899999976158142	0.620661079883575\\
-0.821592211723328	0.699999988079071\\
-0.800000011920929	0.715412855148315\\
-0.699999988079071	0.796981155872345\\
-0.694234788417816	0.800000011920929\\
-0.600000023841858	0.866764664649963\\
-0.56501168012619	0.899999976158142\\
-0.5	0.94794499874115\\
-0.400000005960464	0.990449488162994\\
-0.360657513141632	1\\
-0.300000011920929	1.02790951728821\\
-0.200000002980232	1.09620749950409\\
-0.188441812992096	1.10000002384186\\
-0.100000001490116	1.12394642829895\\
0	1.13871908187866\\
0.100000001490116	1.12509095668793\\
0.200000002980232	1.10043001174927\\
0.200807869434357	1.10000002384186\\
0.300000011920929	1.03488552570343\\
0.378176718950272	1\\
0.400000005960464	0.994883298873901\\
0.5	0.951097190380096\\
0.571616590023041	0.899999976158142\\
0.600000023841858	0.873664498329163\\
0.699999988079071	0.803582310676575\\
0.703774094581604	0.800000011920929\\
0.800000011920929	0.721969783306122\\
0.830668866634369	0.699999988079071\\
0.899999976158142	0.629694223403931\\
0.925046503543854	0.600000023841858\\
1	0.530503332614899\\
1.05883693695068	0.5\\
1.10000002384186	0.470025539398193\\
1.18992578983307	0.400000005960464\\
1.20000004768372	0.387705266475677\\
1.24787127971649	0.300000011920929\\
1.29999995231628	0.201693668961525\\
1.30105876922607	0.200000002980232\\
1.32646942138672	0.100000001490116\\
1.34296321868896	0\\
1.32465660572052	-0.100000001490116\\
1.29999995231628	-0.18744321167469\\
1.29735064506531	-0.200000002980232\\
1.24285900592804	-0.300000011920929\\
1.20000004768372	-0.377117484807968\\
1.18073987960815	-0.400000005960464\\
1.10000002384186	-0.457552880048752\\
1.03515124320984	-0.5\\
1	-0.518782079219818\\
0.916338801383972	-0.600000023841858\\
0.899999976158142	-0.619382917881012\\
0.820304036140442	-0.699999988079071\\
0.800000011920929	-0.714354991912842\\
0.699999988079071	-0.795970737934113\\
0.692379891872406	-0.800000011920929\\
0.600000023841858	-0.866018712520599\\
0.564156889915466	-0.899999976158142\\
0.5	-0.947269976139069\\
0.400000005960464	-0.990348637104034\\
0.360508859157562	-1\\
0.300000011920929	-1.02785551548004\\
0.200000002980232	-1.0946991443634\\
0.183589488267899	-1.10000002384186\\
120	129\\
0.438460499048233	-1.39999997615814\\
0.400000005960464	-1.42017388343811\\
0.300000011920929	-1.45068156719208\\
0.200000002980232	-1.47766125202179\\
0.100000001490116	-1.48938226699829\\
0	-1.49564361572266\\
-0.100000001490116	-1.49047470092773\\
-0.200000002980232	-1.47972297668457\\
-0.300000011920929	-1.45385372638702\\
-0.400000005960464	-1.42420756816864\\
-0.448870748281479	-1.39999997615814\\
-0.5	-1.37222695350647\\
-0.600000023841858	-1.30757427215576\\
-0.611692726612091	-1.29999995231628\\
-0.699999988079071	-1.24695324897766\\
-0.751307129859924	-1.20000004768372\\
-0.800000011920929	-1.12361574172974\\
-0.819438099861145	-1.10000002384186\\
-0.876040697097778	-1\\
-0.899999976158142	-0.979403674602509\\
-0.996412992477417	-0.899999976158142\\
-1	-0.897376835346222\\
-1.10000002384186	-0.869000375270844\\
-1.20000004768372	-0.823508501052856\\
-1.22895383834839	-0.800000011920929\\
-1.29999995231628	-0.75625342130661\\
-1.38956892490387	-0.699999988079071\\
-1.39999997615814	-0.689662277698517\\
-1.48590064048767	-0.600000023841858\\
-1.5	-0.585270881652832\\
-1.56982159614563	-0.5\\
-1.60000002384186	-0.456689238548279\\
-1.63893175125122	-0.400000005960464\\
-1.68450021743774	-0.300000011920929\\
-1.70000004768372	-0.205621168017387\\
-1.70063209533691	-0.200000002980232\\
-1.70672869682312	-0.100000001490116\\
-1.70824563503265	0\\
-1.70405733585358	0.100000001490116\\
-1.70000004768372	0.154610678553581\\
-1.69576549530029	0.200000002980232\\
-1.67634344100952	0.300000011920929\\
-1.62813711166382	0.400000005960464\\
-1.60000002384186	0.445758402347565\\
-1.56606042385101	0.5\\
-1.5	0.572050333023071\\
-1.47057592868805	0.600000023841858\\
-1.39999997615814	0.673416316509247\\
-1.37289237976074	0.699999988079071\\
-1.29999995231628	0.745785892009735\\
-1.21256542205811	0.800000011920929\\
-1.20000004768372	0.810203313827515\\
-1.10000002384186	0.855722069740295\\
-1	0.886172235012054\\
-0.981221318244934	0.899999976158142\\
-0.899999976158142	0.967313945293427\\
-0.86217999458313	1\\
-0.804455935955048	1.10000002384186\\
-0.800000011920929	1.10553205013275\\
-0.74079692363739	1.20000004768372\\
-0.699999988079071	1.23824167251587\\
-0.600103795528412	1.29999995231628\\
-0.600000023841858	1.3000682592392\\
-0.5	1.36751103401184\\
-0.441183567047119	1.39999997615814\\
-0.400000005960464	1.42071390151978\\
-0.300000011920929	1.45089101791382\\
-0.200000002980232	1.47842216491699\\
-0.100000001490116	1.49026310443878\\
0	1.49606657028198\\
0.100000001490116	1.4911025762558\\
0.200000002980232	1.48048210144043\\
0.300000011920929	1.45496666431427\\
0.400000005960464	1.42559814453125\\
0.450509458780289	1.39999997615814\\
0.5	1.37225079536438\\
0.600000023841858	1.30994546413422\\
0.615329325199127	1.29999995231628\\
0.699999988079071	1.24834895133972\\
0.751824855804443	1.20000004768372\\
0.800000011920929	1.12428164482117\\
0.820052921772003	1.10000002384186\\
0.876249551773071	1\\
0.899999976158142	0.9795241355896\\
0.996644914150238	0.899999976158142\\
1	0.897550702095032\\
1.10000002384186	0.869588851928711\\
1.20000004768372	0.824803173542023\\
1.23071432113647	0.800000011920929\\
1.29999995231628	0.756787180900574\\
1.38962376117706	0.699999988079071\\
1.39999997615814	0.689788043498993\\
1.48574900627136	0.600000023841858\\
1.5	0.586467385292053\\
1.57816708087921	0.5\\
1.60000002384186	0.464318662881851\\
1.63885724544525	0.400000005960464\\
1.68488538265228	0.300000011920929\\
1.699946641922	0.200000002980232\\
1.70000004768372	0.199288874864578\\
1.70591986179352	0.100000001490116\\
1.70845329761505	0\\
1.70542943477631	-0.100000001490116\\
1.70000004768372	-0.174280554056168\\
1.6976124048233	-0.200000002980232\\
1.67867684364319	-0.300000011920929\\
1.63066387176514	-0.400000005960464\\
1.60000002384186	-0.44330358505249\\
1.55960643291473	-0.5\\
1.5	-0.572782337665558\\
1.473503947258	-0.600000023841858\\
1.39999997615814	-0.674735367298126\\
1.37425661087036	-0.699999988079071\\
1.29999995231628	-0.74641877412796\\
1.21232557296753	-0.800000011920929\\
1.20000004768372	-0.809967339038849\\
1.10000002384186	-0.85537177324295\\
1	-0.88539844751358\\
0.980141699314117	-0.899999976158142\\
0.899999976158142	-0.966729760169983\\
0.861824750900269	-1\\
0.803131699562073	-1.10000002384186\\
0.800000011920929	-1.10385775566101\\
0.740247786045074	-1.20000004768372\\
0.699999988079071	-1.23798179626465\\
0.600000023841858	-1.29990303516388\\
0.599840462207794	-1.29999995231628\\
0.5	-1.36441338062286\\
0.438460499048233	-1.39999997615814\\
140	165\\
0.657812297344208	-1.70000004768372\\
0.600000023841858	-1.71614694595337\\
0.5	-1.74879276752472\\
0.400000005960464	-1.7783397436142\\
0.300000011920929	-1.78738951683044\\
0.200000002980232	-1.7972275018692\\
0.100000001490116	-1.79590141773224\\
0	-1.79641568660736\\
-0.100000001490116	-1.79660797119141\\
-0.200000002980232	-1.79846715927124\\
-0.300000011920929	-1.78927731513977\\
-0.400000005960464	-1.78050971031189\\
-0.5	-1.7536553144455\\
-0.600000023841858	-1.72020661830902\\
-0.672759234905243	-1.70000004768372\\
-0.699999988079071	-1.68921434879303\\
-0.800000011920929	-1.61166977882385\\
-0.817497968673706	-1.60000002384186\\
-0.899999976158142	-1.55420446395874\\
-0.986383080482483	-1.5\\
-1	-1.48908424377441\\
-1.10000002384186	-1.45264089107513\\
-1.20000004768372	-1.40813910961151\\
-1.21220684051514	-1.39999997615814\\
-1.29999995231628	-1.32421863079071\\
-1.33495604991913	-1.29999995231628\\
-1.39999997615814	-1.26234447956085\\
-1.47714614868164	-1.20000004768372\\
-1.5	-1.1689510345459\\
-1.53766989707947	-1.10000002384186\\
-1.57387900352478	-1\\
-1.60000002384186	-0.972442865371704\\
-1.68835031986237	-0.899999976158142\\
-1.70000004768372	-0.88801521062851\\
-1.76382172107697	-0.800000011920929\\
-1.79999995231628	-0.75462931394577\\
-1.85113072395325	-0.699999988079071\\
-1.89999997615814	-0.624674797058105\\
-1.91470003128052	-0.600000023841858\\
-1.99060332775116	-0.5\\
-2	-0.479132622480392\\
-2.09999990463257	-0.428357005119324\\
-2.14916253089905	-0.400000005960464\\
-2.20000004768372	-0.346018761396408\\
-2.22871375083923	-0.300000011920929\\
-2.28701305389404	-0.200000002980232\\
-2.29999995231628	-0.108628660440445\\
-2.30178904533386	-0.100000001490116\\
-2.29999995231628	-0.0776595026254654\\
-2.2960147857666	0\\
-2.29184412956238	0.100000001490116\\
-2.27546358108521	0.200000002980232\\
-2.20929050445557	0.300000011920929\\
-2.20000004768372	0.313848704099655\\
-2.11146283149719	0.400000005960464\\
-2.09999990463257	0.407054036855698\\
-2	0.466681808233261\\
-1.98683297634125	0.5\\
-1.90415894985199	0.600000023841858\\
-1.89999997615814	0.606772541999817\\
-1.83772170543671	0.699999988079071\\
-1.79999995231628	0.74004065990448\\
-1.75167322158813	0.800000011920929\\
-1.70000004768372	0.870714068412781\\
-1.67131388187408	0.899999976158142\\
-1.60000002384186	0.957731366157532\\
-1.55899775028229	1\\
-1.51919519901276	1.10000002384186\\
-1.5	1.13590705394745\\
-1.4536224603653	1.20000004768372\\
-1.39999997615814	1.24357235431671\\
-1.30533111095428	1.29999995231628\\
-1.29999995231628	1.30380690097809\\
-1.20000004768372	1.39336097240448\\
-1.18871438503265	1.39999997615814\\
-1.10000002384186	1.4417028427124\\
-1	1.48036432266235\\
-0.976211965084076	1.5\\
-0.899999976158142	1.54943251609802\\
-0.808956444263458	1.60000002384186\\
-0.800000011920929	1.60595691204071\\
-0.699999988079071	1.68416512012482\\
-0.660480737686157	1.70000004768372\\
-0.600000023841858	1.7169281244278\\
-0.5	1.75116217136383\\
-0.400000005960464	1.77933740615845\\
-0.300000011920929	1.78843545913696\\
-0.200000002980232	1.79888677597046\\
-0.100000001490116	1.79743695259094\\
0	1.79770398139954\\
0.100000001490116	1.79819583892822\\
0.19924621284008	1.79999995231628\\
0.200000002980232	1.80001986026764\\
0.200146093964577	1.79999995231628\\
0.300000011920929	1.79044139385223\\
0.400000005960464	1.78212523460388\\
0.5	1.75337815284729\\
0.600000023841858	1.72178733348846\\
0.679392635822296	1.70000004768372\\
0.699999988079071	1.69193708896637\\
0.800000011920929	1.61375141143799\\
0.820664882659912	1.60000002384186\\
0.899999976158142	1.55574953556061\\
0.98803186416626	1.5\\
1	1.49034881591797\\
1.10000002384186	1.45455574989319\\
1.20000004768372	1.41006088256836\\
1.21499907970428	1.39999997615814\\
1.29999995231628	1.32703816890717\\
1.3388375043869	1.29999995231628\\
1.39999997615814	1.26454710960388\\
1.48105001449585	1.20000004768372\\
1.5	1.17418885231018\\
1.53974711894989	1.10000002384186\\
1.57512497901917	1\\
1.60000002384186	0.973820090293884\\
1.6900120973587	0.899999976158142\\
1.70000004768372	0.889744579792023\\
1.76542139053345	0.800000011920929\\
1.79999995231628	0.756121337413788\\
1.85189998149872	0.699999988079071\\
1.89999997615814	0.625638008117676\\
1.91530752182007	0.600000023841858\\
1.9959362745285	0.5\\
2	0.489482581615448\\
2.09999990463257	0.43144303560257\\
2.14842295646667	0.400000005960464\\
2.20000004768372	0.345909178256989\\
2.22915935516357	0.300000011920929\\
2.28736257553101	0.200000002980232\\
2.29977202415466	0.100000001490116\\
2.29822325706482	0\\
2.29807209968567	-0.100000001490116\\
2.28022265434265	-0.200000002980232\\
2.21541237831116	-0.300000011920929\\
2.20000004768372	-0.323422580957413\\
2.1209352016449	-0.400000005960464\\
2.09999990463257	-0.411059737205505\\
2	-0.463218927383423\\
1.98300719261169	-0.5\\
1.90349364280701	-0.600000023841858\\
1.89999997615814	-0.605711758136749\\
1.83736979961395	-0.699999988079071\\
1.79999995231628	-0.739158511161804\\
1.75080358982086	-0.800000011920929\\
1.70000004768372	-0.869680643081665\\
1.67020797729492	-0.899999976158142\\
1.60000002384186	-0.957164406776428\\
1.55963575839996	-1\\
1.5198769569397	-1.10000002384186\\
1.5	-1.13749647140503\\
1.45473372936249	-1.20000004768372\\
1.39999997615814	-1.24426317214966\\
1.30533683300018	-1.29999995231628\\
1.29999995231628	-1.30376219749451\\
1.20000004768372	-1.39278173446655\\
1.18747055530548	-1.39999997615814\\
1.10000002384186	-1.44034862518311\\
1	-1.4793735742569\\
0.974917769432068	-1.5\\
0.899999976158142	-1.54760408401489\\
0.806384801864624	-1.60000002384186\\
0.800000011920929	-1.6042811870575\\
0.699999988079071	-1.68317699432373\\
0.657812297344208	-1.70000004768372\\
160	97\\
3	-0.726357102394104\\
2.90000009536743	-0.772733807563782\\
2.85671067237854	-0.800000011920929\\
2.79999995231628	-0.841091930866241\\
2.72197318077087	-0.899999976158142\\
2.70000004768372	-0.91862428188324\\
2.59999990463257	-0.964907228946686\\
2.55099201202393	-1\\
2.5	-1.09815979003906\\
2.49788784980774	-1.10000002384186\\
2.40000009536743	-1.18041896820068\\
2.37041711807251	-1.20000004768372\\
2.29999995231628	-1.22678852081299\\
2.20000004768372	-1.27570784091949\\
2.12343525886536	-1.29999995231628\\
2.09999990463257	-1.30934190750122\\
2	-1.34952509403229\\
1.97201180458069	-1.39999997615814\\
1.9092013835907	-1.5\\
1.89999997615814	-1.50807321071625\\
1.79999995231628	-1.57828092575073\\
1.77929127216339	-1.60000002384186\\
1.70000004768372	-1.69151020050049\\
1.68720650672913	-1.70000004768372\\
1.60000002384186	-1.73862719535828\\
1.5	-1.78679978847504\\
1.46703290939331	-1.79999995231628\\
1.39999997615814	-1.82854473590851\\
1.29999995231628	-1.85103440284729\\
1.20000004768372	-1.88875865936279\\
1.13460123538971	-1.89999997615814\\
1.10000002384186	-1.90728485584259\\
1	-1.91880095005035\\
0.899999976158142	-1.9718142747879\\
0.846715986728668	-2\\
0.800000011920929	-2.08885717391968\\
0.795191049575806	-2.09999990463257\\
0.748312592506409	-2.20000004768372\\
0.699999988079071	-2.27099967002869\\
0.6695676445961	-2.29999995231628\\
0.600000023841858	-2.36332511901855\\
0.560710251331329	-2.40000009536743\\
0.5	-2.45654225349426\\
0.439632743597031	-2.5\\
0.400000005960464	-2.52341485023499\\
0.300000011920929	-2.56331729888916\\
0.200000002980232	-2.59188270568848\\
0.100000001490116	-2.57765507698059\\
0	-2.56651926040649\\
-0.100000001490116	-2.57924365997314\\
-0.200000002980232	-2.59620428085327\\
-0.300000011920929	-2.56588268280029\\
-0.400000005960464	-2.52749919891357\\
-0.450960248708725	-2.5\\
-0.5	-2.46734976768494\\
-0.567188799381256	-2.40000009536743\\
-0.600000023841858	-2.36729311943054\\
-0.675655245780945	-2.29999995231628\\
-0.699999988079071	-2.27839040756226\\
-0.756708920001984	-2.20000004768372\\
-0.800000011920929	-2.10872364044189\\
-0.80505782365799	-2.09999990463257\\
-0.858141720294952	-2\\
-0.899999976158142	-1.97885417938232\\
-1	-1.92901992797852\\
-1.10000002384186	-1.9162003993988\\
-1.17581927776337	-1.89999997615814\\
-1.20000004768372	-1.89577448368073\\
-1.29999995231628	-1.85894513130188\\
-1.39999997615814	-1.83732604980469\\
-1.49035370349884	-1.79999995231628\\
-1.5	-1.79626095294952\\
-1.60000002384186	-1.74932980537415\\
-1.70000004768372	-1.70455241203308\\
-1.70605194568634	-1.70000004768372\\
-1.79586017131805	-1.60000002384186\\
-1.79999995231628	-1.5957807302475\\
-1.89999997615814	-1.52365338802338\\
-1.92741715908051	-1.5\\
-1.99772477149963	-1.39999997615814\\
-2	-1.39606070518494\\
-2.09999990463257	-1.35071003437042\\
-2.20000004768372	-1.31303071975708\\
-2.22399926185608	-1.29999995231628\\
-2.29999995231628	-1.26546084880829\\
-2.40000009536743	-1.2299530506134\\
-2.46572518348694	-1.20000004768372\\
-2.5	-1.17422533035278\\
-2.55301403999329	-1.10000002384186\\
-2.59277296066284	-1\\
-2.59999990463257	-0.994741022586823\\
-2.70000004768372	-0.956998884677887\\
-2.7646791934967	-0.899999976158142\\
-2.79999995231628	-0.871971786022186\\
-2.89569687843323	-0.800000011920929\\
-2.90000009536743	-0.797196626663208\\
-3	-0.749300062656403\\
160	101\\
-3	0.723949730396271\\
-2.90000009536743	0.771344900131226\\
-2.85550665855408	0.800000011920929\\
-2.79999995231628	0.840623915195465\\
-2.72231221199036	0.899999976158142\\
-2.70000004768372	0.918996572494507\\
-2.59999990463257	0.965460777282715\\
-2.55183434486389	1\\
-2.5	1.09982323646545\\
-2.4997935295105	1.10000002384186\\
-2.40000009536743	1.18043410778046\\
-2.37134623527527	1.20000004768372\\
-2.29999995231628	1.22780466079712\\
-2.20000004768372	1.2766205072403\\
-2.12696170806885	1.29999995231628\\
-2.09999990463257	1.31083834171295\\
-2	1.34973549842834\\
-1.97221803665161	1.39999997615814\\
-1.91094601154327	1.5\\
-1.89999997615814	1.50966048240662\\
-1.79999995231628	1.58028960227966\\
-1.78106451034546	1.60000002384186\\
-1.70000004768372	1.69301009178162\\
-1.68963360786438	1.70000004768372\\
-1.60000002384186	1.74037158489227\\
-1.5	1.78788721561432\\
-1.47082722187042	1.79999995231628\\
-1.39999997615814	1.83126974105835\\
-1.29999995231628	1.8538943529129\\
-1.20000004768372	1.89097285270691\\
-1.1484078168869	1.89999997615814\\
-1.10000002384186	1.91078495979309\\
-1	1.92461729049683\\
-0.899999976158142	1.97707784175873\\
-0.856557011604309	2\\
-0.804679751396179	2.09999990463257\\
-0.800000011920929	2.10831689834595\\
-0.757067978382111	2.20000004768372\\
-0.699999988079071	2.2842903137207\\
-0.684062242507935	2.29999995231628\\
-0.600000023841858	2.37785649299622\\
-0.578068554401398	2.40000009536743\\
-0.5	2.47825765609741\\
-0.467953950166702	2.5\\
-0.400000005960464	2.53828835487366\\
-0.300000011920929	2.57848501205444\\
-0.232384756207466	2.59999990463257\\
-0.200000002980232	2.60907578468323\\
-0.15469728410244	2.59999990463257\\
-0.100000001490116	2.59096646308899\\
0	2.57969903945923\\
0.100000001490116	2.59220886230469\\
0.145473644137383	2.59999990463257\\
0.200000002980232	2.61132407188416\\
0.24229808151722	2.59999990463257\\
0.300000011920929	2.58263444900513\\
0.400000005960464	2.54340767860413\\
0.472598671913147	2.5\\
0.5	2.48010206222534\\
0.586157083511353	2.40000009536743\\
0.600000023841858	2.38708806037903\\
0.697456777095795	2.29999995231628\\
0.699999988079071	2.29759764671326\\
0.76585191488266	2.20000004768372\\
0.800000011920929	2.12680387496948\\
0.815421223640442	2.09999990463257\\
0.868153035640717	2\\
0.899999976158142	1.98336851596832\\
1	1.93365848064423\\
1.10000002384186	1.92053830623627\\
1.19648230075836	1.89999997615814\\
1.20000004768372	1.89940774440765\\
1.29999995231628	1.86273300647736\\
1.39999997615814	1.84146928787231\\
1.49667406082153	1.79999995231628\\
1.5	1.79866397380829\\
1.60000002384186	1.75242853164673\\
1.70000004768372	1.70781064033508\\
1.71032392978668	1.70000004768372\\
1.79904699325562	1.60000002384186\\
1.79999995231628	1.59902548789978\\
1.89999997615814	1.52616453170776\\
1.93031251430511	1.5\\
2	1.40120327472687\\
2.00363683700562	1.39999997615814\\
2.09999990463257	1.35520076751709\\
2.20000004768372	1.31906962394714\\
2.2350389957428	1.29999995231628\\
2.29999995231628	1.27060103416443\\
2.40000009536743	1.23609507083893\\
2.47891974449158	1.20000004768372\\
2.5	1.18363428115845\\
2.55846691131592	1.10000002384186\\
2.5962598323822	1\\
2.59999990463257	0.997251808643341\\
2.70000004768372	0.959741055965424\\
2.76705503463745	0.899999976158142\\
2.79999995231628	0.873865246772766\\
2.89917206764221	0.800000011920929\\
2.90000009536743	0.799456834793091\\
3	0.751706540584564\\
180	17\\
-1.85188007354736	-3\\
-1.89999997615814	-2.92922878265381\\
-1.9226062297821	-2.90000009536743\\
-2	-2.82389068603516\\
-2.09999990463257	-2.8231213092804\\
-2.20000004768372	-2.82772302627563\\
-2.29999995231628	-2.82040238380432\\
-2.40000009536743	-2.84727764129639\\
-2.5	-2.89552211761475\\
-2.59999990463257	-2.81514596939087\\
-2.62768769264221	-2.79999995231628\\
-2.70000004768372	-2.76631879806519\\
-2.79999995231628	-2.70730042457581\\
-2.81681823730469	-2.70000004768372\\
-2.90000009536743	-2.65010786056519\\
-2.96913051605225	-2.59999990463257\\
-3	-2.5881142616272\\
180	19\\
3	-2.56911492347717\\
2.92279267311096	-2.59999990463257\\
2.90000009536743	-2.61796903610229\\
2.79999995231628	-2.68995928764343\\
2.78778767585754	-2.70000004768372\\
2.70000004768372	-2.75646686553955\\
2.6102123260498	-2.79999995231628\\
2.59999990463257	-2.80576205253601\\
2.5	-2.87509489059448\\
2.40000009536743	-2.83628511428833\\
2.29999995231628	-2.80222225189209\\
2.20000004768372	-2.80738806724548\\
2.12137246131897	-2.79999995231628\\
2.09999990463257	-2.79839468002319\\
2.07399916648865	-2.79999995231628\\
2	-2.80586576461792\\
1.9072208404541	-2.90000009536743\\
1.89999997615814	-2.90991997718811\\
1.84358716011047	-3\\
180	19\\
-3	2.59637236595154\\
-2.99175763130188	2.59999990463257\\
-2.90000009536743	2.66996502876282\\
-2.85650968551636	2.70000004768372\\
-2.79999995231628	2.72858238220215\\
-2.70000004768372	2.77950119972229\\
-2.65533375740051	2.79999995231628\\
-2.59999990463257	2.83040428161621\\
-2.51167798042297	2.90000009536743\\
-2.5	2.90885305404663\\
-2.48166537284851	2.90000009536743\\
-2.40000009536743	2.86145687103271\\
-2.29999995231628	2.83774471282959\\
-2.20000004768372	2.84464621543884\\
-2.09999990463257	2.84142017364502\\
-2	2.84260654449463\\
-1.94297134876251	2.90000009536743\\
-1.89999997615814	2.95665168762207\\
-1.87173879146576	3\\
180	18\\
1.8898913860321	3\\
1.89999997615814	2.98449969291687\\
1.96593797206879	2.90000009536743\\
2	2.8677716255188\\
2.09999990463257	2.86663603782654\\
2.20000004768372	2.86862921714783\\
2.29999995231628	2.86101675033569\\
2.40000009536743	2.88003158569336\\
2.4445915222168	2.90000009536743\\
2.5	2.92462563514709\\
2.53227734565735	2.90000009536743\\
2.59999990463257	2.84872984886169\\
2.68920707702637	2.79999995231628\\
2.70000004768372	2.79501461982727\\
2.79999995231628	2.75093197822571\\
2.90000009536743	2.7064323425293\\
2.93272566795349	2.70000004768372\\
3	2.66510438919067\\
};
\end{axis}
\end{tikzpicture}%

==> figs/cost_bitplanes_surface_c_interp_sun.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
xmin=-3,
xmax=3,
tick align=outside,
xlabel={x-shift [px]},
xmajorgrids,
ymin=-3,
ymax=3,
ylabel={y-shift [px]},
ymajorgrids,
zmin=0,
zmax=182.131813052473,
zlabel={cost},
zmajorgrids,
view={52}{38},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=interp,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=61]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3	-3	182.115114816819	182.115114816819\\
-3	-2.9	181.875490164518	181.875490164518\\
-3	-2.8	181.295463052676	181.295463052676\\
-3	-2.7	180.434520581765	180.434520581765\\
-3	-2.6	180.126227165709	180.126227165709\\
-3	-2.5	179.064227479749	179.064227479749\\
-3	-2.4	178.697192431514	178.697192431514\\
-3	-2.3	178.331068716772	178.331068716772\\
-3	-2.2	177.764279281691	177.764279281691\\
-3	-2.1	177.339367573601	177.339367573601\\
-3	-2	176.903454952374	176.903454952374\\
-3	-1.9	175.942004800722	175.942004800722\\
-3	-1.8	174.368765840579	174.368765840579\\
-3	-1.7	172.15882011653	172.15882011653\\
-3	-1.6	171.14993179971	171.14993179971\\
-3	-1.5	169.083683338262	169.083683338262\\
-3	-1.4	167.788312942916	167.788312942916\\
-3	-1.3	166.952565129109	166.952565129109\\
-3	-1.2	165.624973767506	165.624973767506\\
-3	-1.1	164.806654439505	164.806654439505\\
-3	-1	164.171222735338	164.171222735338\\
-3	-0.9	162.951121170299	162.951121170299\\
-3	-0.8	161.213852908925	161.213852908925\\
-3	-0.7	158.819662040421	158.819662040421\\
-3	-0.6	157.841132901995	157.841132901995\\
-3	-0.5	155.614164967614	155.614164967614\\
-3	-0.4	154.100951186678	154.100951186678\\
-3	-0.3	153.590676881884	153.590676881884\\
-3	-0.2	152.990171272152	152.990171272152\\
-3	-0.0999999999999996	152.951578817873	152.951578817873\\
-3	0	153.056183508335	153.056183508335\\
-3	0.0999999999999996	153.115561832882	153.115561832882\\
-3	0.2	153.288204801607	153.288204801607\\
-3	0.3	154.004397643993	154.004397643993\\
-3	0.4	154.615323849535	154.615323849535\\
-3	0.5	155.878374576788	155.878374576788\\
-3	0.6	158.388315627021	158.388315627021\\
-3	0.7	159.422280578077	159.422280578077\\
-3	0.8	161.834497818196	161.834497818196\\
-3	0.9	163.642557848892	163.642557848892\\
-3	1	164.89500130425	164.89500130425\\
-3	1.1	165.539966207042	165.539966207042\\
-3	1.2	166.369565589026	166.369565589026\\
-3	1.3	167.706475003346	167.706475003346\\
-3	1.4	168.512125788187	168.512125788187\\
-3	1.5	169.746885490663	169.746885490663\\
-3	1.6	171.76486067376	171.76486067376\\
-3	1.7	172.73036197984	172.73036197984\\
-3	1.8	174.87130405024	174.87130405024\\
-3	1.9	176.381162135828	176.381162135828\\
-3	2	177.246448232112	177.246448232112\\
-3	2.1	177.629239891153	177.629239891153\\
-3	2.2	177.993210926045	177.993210926045\\
-3	2.3	178.463218091245	178.463218091245\\
-3	2.4	178.766852424738	178.766852424738\\
-3	2.5	179.066560546132	179.066560546132\\
-3	2.6	180.03513526252	180.03513526252\\
-3	2.7	180.332816604473	180.332816604473\\
-3	2.8	181.160985938028	181.160985938028\\
-3	2.9	181.689914256518	181.689914256518\\
-3	3	181.908213067984	181.908213067984\\
-2.9	-3	182.075214398632	182.075214398632\\
-2.9	-2.9	181.718401552027	181.718401552027\\
-2.9	-2.8	181.132289292165	181.132289292165\\
-2.9	-2.7	180.2814613009	180.2814613009\\
-2.9	-2.6	179.717322058285	179.717322058285\\
-2.9	-2.5	178.374538125143	178.374538125143\\
-2.9	-2.4	178.397434973393	178.397434973393\\
-2.9	-2.3	178.080843036869	178.080843036869\\
-2.9	-2.2	177.455792747902	177.455792747902\\
-2.9	-2.1	177.091634296249	177.091634296249\\
-2.9	-2	176.73753870833	176.73753870833\\
-2.9	-1.9	175.553721717845	175.553721717845\\
-2.9	-1.8	173.962567607196	173.962567607196\\
-2.9	-1.7	171.709673650344	171.709673650344\\
-2.9	-1.6	170.190106927187	170.190106927187\\
-2.9	-1.5	167.748528383589	167.748528383589\\
-2.9	-1.4	167.001367106446	167.001367106446\\
-2.9	-1.3	166.08032544314	166.08032544314\\
-2.9	-1.2	164.674084581224	164.674084581224\\
-2.9	-1.1	163.974723383464	163.974723383464\\
-2.9	-1	163.462972880639	163.462972880639\\
-2.9	-0.9	161.913763806107	161.913763806107\\
-2.9	-0.8	160.069191143599	160.069191143599\\
-2.9	-0.7	157.601062504773	157.601062504773\\
-2.9	-0.6	156.035750275007	156.035750275007\\
-2.9	-0.5	153.189108194277	153.189108194277\\
-2.9	-0.4	152.452682119279	152.452682119279\\
-2.9	-0.3	152.00568164929	152.00568164929\\
-2.9	-0.2	151.393006259163	151.393006259163\\
-2.9	-0.0999999999999996	151.523837263165	151.523837263165\\
-2.9	0	151.928809178758	151.928809178758\\
-2.9	0.0999999999999996	151.707239830623	151.707239830623\\
-2.9	0.2	151.692150723049	151.692150723049\\
-2.9	0.3	152.412312455822	152.412312455822\\
-2.9	0.4	152.97730280743	152.97730280743\\
-2.9	0.5	153.446660222878	153.446660222878\\
-2.9	0.6	156.577951545575	156.577951545575\\
-2.9	0.7	158.218773165468	158.218773165468\\
-2.9	0.8	160.715416005106	160.715416005106\\
-2.9	0.9	162.611694581949	162.611694581949\\
-2.9	1	164.221796436857	164.221796436857\\
-2.9	1.1	164.734824595256	164.734824595256\\
-2.9	1.2	165.448965094614	165.448965094614\\
-2.9	1.3	166.849235570129	166.849235570129\\
-2.9	1.4	167.750550256474	167.750550256474\\
-2.9	1.5	168.415868087418	168.415868087418\\
-2.9	1.6	170.800490504854	170.800490504854\\
-2.9	1.7	172.263417591737	172.263417591737\\
-2.9	1.8	174.447666444047	174.447666444047\\
-2.9	1.9	175.995908969834	175.995908969834\\
-2.9	2	177.078125867749	177.078125867749\\
-2.9	2.1	177.377380245687	177.377380245687\\
-2.9	2.2	177.6954455196	177.6954455196\\
-2.9	2.3	178.213045826551	178.213045826551\\
-2.9	2.4	178.482218825099	178.482218825099\\
-2.9	2.5	178.394489791807	178.394489791807\\
-2.9	2.6	179.608857411998	179.608857411998\\
-2.9	2.7	180.167912066991	180.167912066991\\
-2.9	2.8	180.981432357599	180.981432357599\\
-2.9	2.9	181.556411890224	181.556411890224\\
-2.9	3	181.874972391005	181.874972391005\\
-2.8	-3	181.91020471786	181.91020471786\\
-2.8	-2.9	181.465287763323	181.465287763323\\
-2.8	-2.8	180.722602683853	180.722602683853\\
-2.8	-2.7	179.943092110394	179.943092110394\\
-2.8	-2.6	179.02161214314	179.02161214314\\
-2.8	-2.5	178.237809289094	178.237809289094\\
-2.8	-2.4	177.819375959791	177.819375959791\\
-2.8	-2.3	177.690170673932	177.690170673932\\
-2.8	-2.2	177.09012473485	177.09012473485\\
-2.8	-2.1	176.786480047759	176.786480047759\\
-2.8	-2	176.426348076762	176.426348076762\\
-2.8	-1.9	175.034783311594	175.034783311594\\
-2.8	-1.8	173.180479186526	173.180479186526\\
-2.8	-1.7	170.994998771427	170.994998771427\\
-2.8	-1.6	169.043934833285	169.043934833285\\
-2.8	-1.5	167.201235341498	167.201235341498\\
-2.8	-1.4	165.823559195517	165.823559195517\\
-2.8	-1.3	165.059902365811	165.059902365811\\
-2.8	-1.2	163.705932270369	163.705932270369\\
-2.8	-1.1	162.979260422389	162.979260422389\\
-2.8	-1	162.337808676381	162.337808676381\\
-2.8	-0.9	160.59922928955	160.59922928955\\
-2.8	-0.8	158.461280964628	158.461280964628\\
-2.8	-0.7	156.068113466298	156.068113466298\\
-2.8	-0.6	153.979524295128	153.979524295128\\
-2.8	-0.5	151.979990929154	151.979990929154\\
-2.8	-0.4	150.385109852092	150.385109852092\\
-2.8	-0.3	150.129560754933	150.129560754933\\
-2.8	-0.2	149.617057673146	149.617057673146\\
-2.8	-0.0999999999999996	149.767470452567	149.767470452567\\
-2.8	0	150.04534370017	150.04534370017\\
-2.8	0.0999999999999996	149.966745013707	149.966745013707\\
-2.8	0.2	149.905109521584	149.905109521584\\
-2.8	0.3	150.537202642851	150.537202642851\\
-2.8	0.4	150.801060411896	150.801060411896\\
-2.8	0.5	152.227333051536	152.227333051536\\
-2.8	0.6	154.552700935557	154.552700935557\\
-2.8	0.7	156.649151226311	156.649151226311\\
-2.8	0.8	159.107502285904	159.107502285904\\
-2.8	0.9	161.304477351326	161.304477351326\\
-2.8	1	163.096770752823	163.096770752823\\
-2.8	1.1	163.762774069633	163.762774069633\\
-2.8	1.2	164.48528791142	164.48528791142\\
-2.8	1.3	165.814172923988	165.814172923988\\
-2.8	1.4	166.55509861987	166.55509861987\\
-2.8	1.5	167.862355510433	167.862355510433\\
-2.8	1.6	169.649433868219	169.649433868219\\
-2.8	1.7	171.540998503332	171.540998503332\\
-2.8	1.8	173.651572867436	173.651572867436\\
-2.8	1.9	175.470361203135	175.470361203135\\
-2.8	2	176.761937763402	176.761937763402\\
-2.8	2.1	177.063467864943	177.063467864943\\
-2.8	2.2	177.323869120089	177.323869120089\\
-2.8	2.3	177.825397409926	177.825397409926\\
-2.8	2.4	177.8869849512	177.8869849512\\
-2.8	2.5	178.243240157424	178.243240157424\\
-2.8	2.6	178.952335802642	178.952335802642\\
-2.8	2.7	179.781820592791	179.781820592791\\
-2.8	2.8	180.545154578929	180.545154578929\\
-2.8	2.9	181.294025232776	181.294025232776\\
-2.8	3	181.714535118904	181.714535118904\\
-2.7	-3	181.66001546445	181.66001546445\\
-2.7	-2.9	181.158813282926	181.158813282926\\
-2.7	-2.8	180.388608206999	180.388608206999\\
-2.7	-2.7	179.234826591002	179.234826591002\\
-2.7	-2.6	178.732654400007	178.732654400007\\
-2.7	-2.5	178.041238986771	178.041238986771\\
-2.7	-2.4	177.505146816136	177.505146816136\\
-2.7	-2.3	177.030057994609	177.030057994609\\
-2.7	-2.2	176.707723575468	176.707723575468\\
-2.7	-2.1	176.390139303103	176.390139303103\\
-2.7	-2	175.98702606012	175.98702606012\\
-2.7	-1.9	174.438335463105	174.438335463105\\
-2.7	-1.8	172.492466866568	172.492466866568\\
-2.7	-1.7	169.740570454942	169.740570454942\\
-2.7	-1.6	168.174225166736	168.174225166736\\
-2.7	-1.5	166.458590375533	166.458590375533\\
-2.7	-1.4	164.929599008779	164.929599008779\\
-2.7	-1.3	163.602074613109	163.602074613109\\
-2.7	-1.2	162.440164608651	162.440164608651\\
-2.7	-1.1	161.601508473666	161.601508473666\\
-2.7	-1	160.827827652384	160.827827652384\\
-2.7	-0.9	158.902697740195	158.902697740195\\
-2.7	-0.8	156.744723925163	156.744723925163\\
-2.7	-0.7	153.59869065254	153.59869065254\\
-2.7	-0.6	152.065204918324	152.065204918324\\
-2.7	-0.5	150.256318127318	150.256318127318\\
-2.7	-0.4	148.453042075032	148.453042075032\\
-2.7	-0.3	147.478913977929	147.478913977929\\
-2.7	-0.2	147.286388500213	147.286388500213\\
-2.7	-0.0999999999999996	147.290274385683	147.290274385683\\
-2.7	0	147.508480855604	147.508480855604\\
-2.7	0.0999999999999996	147.484166597045	147.484166597045\\
-2.7	0.2	147.562045474655	147.562045474655\\
-2.7	0.3	147.80455100739	147.80455100739\\
-2.7	0.4	148.885567199021	148.885567199021\\
-2.7	0.5	150.508815913261	150.508815913261\\
-2.7	0.6	152.629650451096	152.629650451096\\
-2.7	0.7	154.241918275675	154.241918275675\\
-2.7	0.8	157.392108767606	157.392108767606\\
-2.7	0.9	159.625347234482	159.625347234482\\
-2.7	1	161.597560175192	161.597560175192\\
-2.7	1.1	162.389006376392	162.389006376392\\
-2.7	1.2	163.196049496589	163.196049496589\\
-2.7	1.3	164.344381369318	164.344381369318\\
-2.7	1.4	165.650155477996	165.650155477996\\
-2.7	1.5	167.106372469908	167.106372469908\\
-2.7	1.6	168.750029412481	168.750029412481\\
-2.7	1.7	170.294342339059	170.294342339059\\
-2.7	1.8	172.969133951704	172.969133951704\\
-2.7	1.9	174.869624308201	174.869624308201\\
-2.7	2	176.314401248673	176.314401248673\\
-2.7	2.1	176.682270053989	176.682270053989\\
-2.7	2.2	176.930858392077	176.930858392077\\
-2.7	2.3	177.206460909211	177.206460909211\\
-2.7	2.4	177.579617634993	177.579617634993\\
-2.7	2.5	178.048879993157	178.048879993157\\
-2.7	2.6	178.648572781198	178.648572781198\\
-2.7	2.7	179.117809890515	179.117809890515\\
-2.7	2.8	180.227466167837	180.227466167837\\
-2.7	2.9	181.004454057191	181.004454057191\\
-2.7	3	181.483078699241	181.483078699241\\
-2.6	-3	181.59516352906	181.59516352906\\
-2.6	-2.9	180.833605446959	180.833605446959\\
-2.6	-2.8	179.851205029938	179.851205029938\\
-2.6	-2.7	179.140234181425	179.140234181425\\
-2.6	-2.6	178.569996763074	178.569996763074\\
-2.6	-2.5	177.847374723227	177.847374723227\\
-2.6	-2.4	177.298729861146	177.298729861146\\
-2.6	-2.3	176.789127244544	176.789127244544\\
-2.6	-2.2	176.167898433934	176.167898433934\\
-2.6	-2.1	176.032292267181	176.032292267181\\
-2.6	-2	175.829054953814	175.829054953814\\
-2.6	-1.9	173.837279350617	173.837279350617\\
-2.6	-1.8	171.674450450027	171.674450450027\\
-2.6	-1.7	169.31987328075	169.31987328075\\
-2.6	-1.6	167.631505671412	167.631505671412\\
-2.6	-1.5	165.779357196322	165.779357196322\\
-2.6	-1.4	164.192673506579	164.192673506579\\
-2.6	-1.3	162.789218967877	162.789218967877\\
-2.6	-1.2	161.204108188618	161.204108188618\\
-2.6	-1.1	160.667844008046	160.667844008046\\
-2.6	-1	160.133885118124	160.133885118124\\
-2.6	-0.9	157.588053583822	157.588053583822\\
-2.6	-0.8	155.041560091651	155.041560091651\\
-2.6	-0.7	152.412869125257	152.412869125257\\
-2.6	-0.6	150.722568957031	150.722568957031\\
-2.6	-0.5	148.713126391014	148.713126391014\\
-2.6	-0.4	146.923261956383	146.923261956383\\
-2.6	-0.3	145.943372203831	145.943372203831\\
-2.6	-0.2	145.181027212319	145.181027212319\\
-2.6	-0.0999999999999996	145.653261424872	145.653261424872\\
-2.6	0	146.34588292964	146.34588292964\\
-2.6	0.0999999999999996	145.856978098285	145.856978098285\\
-2.6	0.2	145.364051638659	145.364051638659\\
-2.6	0.3	146.26709283231	146.26709283231\\
-2.6	0.4	147.370589434027	147.370589434027\\
-2.6	0.5	148.968647748216	148.968647748216\\
-2.6	0.6	151.298225519497	151.298225519497\\
-2.6	0.7	153.070728254975	153.070728254975\\
-2.6	0.8	155.72872934125	155.72872934125\\
-2.6	0.9	158.285610930508	158.285610930508\\
-2.6	1	160.90456645256	160.90456645256\\
-2.6	1.1	161.456759162059	161.456759162059\\
-2.6	1.2	161.944308933955	161.944308933955\\
-2.6	1.3	163.536257165318	163.536257165318\\
-2.6	1.4	164.909713770938	164.909713770938\\
-2.6	1.5	166.405122365314	166.405122365314\\
-2.6	1.6	168.193467327617	168.193467327617\\
-2.6	1.7	169.869660267468	169.869660267468\\
-2.6	1.8	172.128941996986	172.128941996986\\
-2.6	1.9	174.235259084474	174.235259084474\\
-2.6	2	176.141501252243	176.141501252243\\
-2.6	2.1	176.321682358034	176.321682358034\\
-2.6	2.2	176.402465563887	176.402465563887\\
-2.6	2.3	176.957563292256	176.957563292256\\
-2.6	2.4	177.377210520628	177.377210520628\\
-2.6	2.5	177.859439272799	177.859439272799\\
-2.6	2.6	178.486876222298	178.486876222298\\
-2.6	2.7	179.022610257755	179.022610257755\\
-2.6	2.8	179.718209290873	179.718209290873\\
-2.6	2.9	180.645020780907	180.645020780907\\
-2.6	3	181.405998010139	181.405998010139\\
-2.5	-3	181.033257968683	181.033257968683\\
-2.5	-2.9	180.020640104359	180.020640104359\\
-2.5	-2.8	179.559700443428	179.559700443428\\
-2.5	-2.7	178.913621300189	178.913621300189\\
-2.5	-2.6	178.286085151301	178.286085151301\\
-2.5	-2.5	177.537570336761	177.537570336761\\
-2.5	-2.4	177.059762540459	177.059762540459\\
-2.5	-2.3	176.52298176718	176.52298176718\\
-2.5	-2.2	175.849060677603	175.849060677603\\
-2.5	-2.1	175.334889782089	175.334889782089\\
-2.5	-2	175.023002774173	175.023002774173\\
-2.5	-1.9	172.680681330942	172.680681330942\\
-2.5	-1.8	171.09764128356	171.09764128356\\
-2.5	-1.7	168.832132147985	168.832132147985\\
-2.5	-1.6	166.901926125733	166.901926125733\\
-2.5	-1.5	164.996393732897	164.996393732897\\
-2.5	-1.4	163.423597950999	163.423597950999\\
-2.5	-1.3	161.879951141155	161.879951141155\\
-2.5	-1.2	160.261660582777	160.261660582777\\
-2.5	-1.1	159.246474046741	159.246474046741\\
-2.5	-1	158.28132118189	158.28132118189\\
-2.5	-0.9	155.466183056504	155.466183056504\\
-2.5	-0.8	153.655883890462	153.655883890462\\
-2.5	-0.7	151.110578686395	151.110578686395\\
-2.5	-0.6	149.140308763649	149.140308763649\\
-2.5	-0.5	147.083126472993	147.083126472993\\
-2.5	-0.4	145.263946237864	145.263946237864\\
-2.5	-0.3	144.174617063073	144.174617063073\\
-2.5	-0.2	143.410176257976	143.410176257976\\
-2.5	-0.0999999999999996	143.223821605543	143.223821605543\\
-2.5	0	143.331240328884	143.331240328884\\
-2.5	0.0999999999999996	143.339821245065	143.339821245065\\
-2.5	0.2	143.600875951116	143.600875951116\\
-2.5	0.3	144.518871649816	144.518871649816\\
-2.5	0.4	145.726976601252	145.726976601252\\
-2.5	0.5	147.358038371565	147.358038371565\\
-2.5	0.6	149.7230958137	149.7230958137\\
-2.5	0.7	151.773879495077	151.773879495077\\
-2.5	0.8	154.376329197887	154.376329197887\\
-2.5	0.9	156.237916583818	156.237916583818\\
-2.5	1	159.026532804083	159.026532804083\\
-2.5	1.1	160.001723701475	160.001723701475\\
-2.5	1.2	160.978328261757	160.978328261757\\
-2.5	1.3	162.595141352713	162.595141352713\\
-2.5	1.4	164.140718977919	164.140718977919\\
-2.5	1.5	165.637241983846	165.637241983846\\
-2.5	1.6	167.465409945706	167.465409945706\\
-2.5	1.7	169.363801491103	169.363801491103\\
-2.5	1.8	171.565162235327	171.565162235327\\
-2.5	1.9	173.104674439526	173.104674439526\\
-2.5	2	175.36876844826	175.36876844826\\
-2.5	2.1	175.6426056084	175.6426056084\\
-2.5	2.2	176.088339854518	176.088339854518\\
-2.5	2.3	176.659910444836	176.659910444836\\
-2.5	2.4	177.148723724032	177.148723724032\\
-2.5	2.5	177.572187957669	177.572187957669\\
-2.5	2.6	178.243766089091	178.243766089091\\
-2.5	2.7	178.811353952542	178.811353952542\\
-2.5	2.8	179.460764370772	179.460764370772\\
-2.5	2.9	179.914714309737	179.914714309737\\
-2.5	3	180.878059369045	180.878059369045\\
-2.4	-3	181.276165112939	181.276165112939\\
-2.4	-2.9	180.524820457996	180.524820457996\\
-2.4	-2.8	179.529377960962	179.529377960962\\
-2.4	-2.7	178.771612502733	178.771612502733\\
-2.4	-2.6	178.188782350536	178.188782350536\\
-2.4	-2.5	177.500173388128	177.500173388128\\
-2.4	-2.4	176.907508455695	176.907508455695\\
-2.4	-2.3	176.385047796239	176.385047796239\\
-2.4	-2.2	175.711569043042	175.711569043042\\
-2.4	-2.1	175.517972301074	175.517972301074\\
-2.4	-2	175.097352360196	175.097352360196\\
-2.4	-1.9	173.066703413266	173.066703413266\\
-2.4	-1.8	170.792742504573	170.792742504573\\
-2.4	-1.7	168.345355908555	168.345355908555\\
-2.4	-1.6	166.491360993639	166.491360993639\\
-2.4	-1.5	164.496136497115	164.496136497115\\
-2.4	-1.4	162.660877123514	162.660877123514\\
-2.4	-1.3	161.173392356265	161.173392356265\\
-2.4	-1.2	159.498241989746	159.498241989746\\
-2.4	-1.1	158.431729925254	158.431729925254\\
-2.4	-1	157.304967479889	157.304967479889\\
-2.4	-0.9	154.941261537845	154.941261537845\\
-2.4	-0.8	152.521827294138	152.521827294138\\
-2.4	-0.7	149.789980398563	149.789980398563\\
-2.4	-0.6	147.922515807231	147.922515807231\\
-2.4	-0.5	145.7733310261	145.7733310261\\
-2.4	-0.4	143.646722755023	143.646722755023\\
-2.4	-0.3	142.615601663149	142.615601663149\\
-2.4	-0.2	141.832521818133	141.832521818133\\
-2.4	-0.0999999999999996	141.391094863353	141.391094863353\\
-2.4	0	141.263071851855	141.263071851855\\
-2.4	0.0999999999999996	141.555490846821	141.555490846821\\
-2.4	0.2	142.013247550106	142.013247550106\\
-2.4	0.3	142.953408253607	142.953408253607\\
-2.4	0.4	144.085636913822	144.085636913822\\
-2.4	0.5	145.997607305924	145.997607305924\\
-2.4	0.6	148.47051695334	148.47051695334\\
-2.4	0.7	150.410730906142	150.410730906142\\
-2.4	0.8	153.19483316814	153.19483316814\\
-2.4	0.9	155.622387995654	155.622387995654\\
-2.4	1	158.035879879771	158.035879879771\\
-2.4	1.1	159.166553878172	159.166553878172\\
-2.4	1.2	160.202738856329	160.202738856329\\
-2.4	1.3	161.880843805552	161.880843805552\\
-2.4	1.4	163.336837575794	163.336837575794\\
-2.4	1.5	165.070125701703	165.070125701703\\
-2.4	1.6	167.013113432187	167.013113432187\\
-2.4	1.7	168.815529655181	168.815529655181\\
-2.4	1.8	171.182925669804	171.182925669804\\
-2.4	1.9	173.42816863934	173.42816863934\\
-2.4	2	175.382613896985	175.382613896985\\
-2.4	2.1	175.800644629982	175.800644629982\\
-2.4	2.2	175.942730081398	175.942730081398\\
-2.4	2.3	176.52049617958	176.52049617958\\
-2.4	2.4	176.975629210579	176.975629210579\\
-2.4	2.5	177.473952114539	177.473952114539\\
-2.4	2.6	178.103573058213	178.103573058213\\
-2.4	2.7	178.658741235538	178.658741235538\\
-2.4	2.8	179.394287296187	179.394287296187\\
-2.4	2.9	180.379878607382	180.379878607382\\
-2.4	3	181.117442503476	181.117442503476\\
-2.3	-3	181.185294217442	181.185294217442\\
-2.3	-2.9	180.626524831147	180.626524831147\\
-2.3	-2.8	179.839410678117	179.839410678117\\
-2.3	-2.7	178.621411743617	178.621411743617\\
-2.3	-2.6	178.053415169135	178.053415169135\\
-2.3	-2.5	177.352822532486	177.352822532486\\
-2.3	-2.4	176.802663734158	176.802663734158\\
-2.3	-2.3	176.253248466816	176.253248466816\\
-2.3	-2.2	175.827906850947	175.827906850947\\
-2.3	-2.1	175.350771853426	175.350771853426\\
-2.3	-2	174.893686519082	174.893686519082\\
-2.3	-1.9	173.090508638876	173.090508638876\\
-2.3	-1.8	170.865900354482	170.865900354482\\
-2.3	-1.7	167.78487684464	167.78487684464\\
-2.3	-1.6	165.96221401538	165.96221401538\\
-2.3	-1.5	163.887889853305	163.887889853305\\
-2.3	-1.4	162.091051993427	162.091051993427\\
-2.3	-1.3	160.625799337022	160.625799337022\\
-2.3	-1.2	158.813942225274	158.813942225274\\
-2.3	-1.1	157.598166827653	157.598166827653\\
-2.3	-1	156.589770313949	156.589770313949\\
-2.3	-0.9	154.344168518527	154.344168518527\\
-2.3	-0.8	151.82694684763	151.82694684763\\
-2.3	-0.7	148.495144134536	148.495144134536\\
-2.3	-0.6	146.620787484668	146.620787484668\\
-2.3	-0.5	144.341420407489	144.341420407489\\
-2.3	-0.4	142.318259696375	142.318259696375\\
-2.3	-0.3	141.370505421545	141.370505421545\\
-2.3	-0.2	140.268355564832	140.268355564832\\
-2.3	-0.0999999999999996	139.974657812017	139.974657812017\\
-2.3	0	140.088093909794	140.088093909794\\
-2.3	0.0999999999999996	140.168370687451	140.168370687451\\
-2.3	0.2	140.495672746095	140.495672746095\\
-2.3	0.3	141.686376210197	141.686376210197\\
-2.3	0.4	142.759352956131	142.759352956131\\
-2.3	0.5	144.594503663433	144.594503663433\\
-2.3	0.6	147.181420512412	147.181420512412\\
-2.3	0.7	149.11803500966	149.11803500966\\
-2.3	0.8	152.470794073675	152.470794073675\\
-2.3	0.9	155.031917152152	155.031917152152\\
-2.3	1	157.321304984709	157.321304984709\\
-2.3	1.1	158.335447289038	158.335447289038\\
-2.3	1.2	159.495193363048	159.495193363048\\
-2.3	1.3	161.310741866392	161.310741866392\\
-2.3	1.4	162.755635422119	162.755635422119\\
-2.3	1.5	164.462535335798	164.462535335798\\
-2.3	1.6	166.459747121087	166.459747121087\\
-2.3	1.7	168.227168151766	168.227168151766\\
-2.3	1.8	171.265096868226	171.265096868226\\
-2.3	1.9	173.449268844375	173.449268844375\\
-2.3	2	175.173192838053	175.173192838053\\
-2.3	2.1	175.624931320915	175.624931320915\\
-2.3	2.2	176.020364291796	176.020364291796\\
-2.3	2.3	176.366249102514	176.366249102514\\
-2.3	2.4	176.8373449104	176.8373449104\\
-2.3	2.5	177.326892720551	177.326892720551\\
-2.3	2.6	177.963480850214	177.963480850214\\
-2.3	2.7	178.511007110238	178.511007110238\\
-2.3	2.8	179.697601635914	179.697601635914\\
-2.3	2.9	180.498769215859	180.498769215859\\
-2.3	3	181.025508272639	181.025508272639\\
-2.2	-3	181.098500380684	181.098500380684\\
-2.2	-2.9	180.555963825151	180.555963825151\\
-2.2	-2.8	179.786750912622	179.786750912622\\
-2.2	-2.7	178.931456617969	178.931456617969\\
-2.2	-2.6	177.955143091207	177.955143091207\\
-2.2	-2.5	177.124476606432	177.124476606432\\
-2.2	-2.4	176.603441729325	176.603441729325\\
-2.2	-2.3	176.322316968826	176.322316968826\\
-2.2	-2.2	175.672305740551	175.672305740551\\
-2.2	-2.1	175.191900800764	175.191900800764\\
-2.2	-2	174.623149844467	174.623149844467\\
-2.2	-1.9	172.756788205016	172.756788205016\\
-2.2	-1.8	170.544333793272	170.544333793272\\
-2.2	-1.7	167.75579071532	167.75579071532\\
-2.2	-1.6	165.358370143775	165.358370143775\\
-2.2	-1.5	163.144759180469	163.144759180469\\
-2.2	-1.4	161.318907576995	161.318907576995\\
-2.2	-1.3	159.80238660716	159.80238660716\\
-2.2	-1.2	157.800878239789	157.800878239789\\
-2.2	-1.1	156.540216355141	156.540216355141\\
-2.2	-1	155.350409956753	155.350409956753\\
-2.2	-0.9	153.104698097273	153.104698097273\\
-2.2	-0.8	150.565172912963	150.565172912963\\
-2.2	-0.7	147.50696159344	147.50696159344\\
-2.2	-0.6	145.079711512757	145.079711512757\\
-2.2	-0.5	142.712606714885	142.712606714885\\
-2.2	-0.4	140.647548001473	140.647548001473\\
-2.2	-0.3	139.447968252748	139.447968252748\\
-2.2	-0.2	138.201995400232	138.201995400232\\
-2.2	-0.0999999999999996	137.929593718697	137.929593718697\\
-2.2	0	137.877607997812	137.877607997812\\
-2.2	0.0999999999999996	138.103981645088	138.103981645088\\
-2.2	0.2	138.475513924995	138.475513924995\\
-2.2	0.3	139.827278930599	139.827278930599\\
-2.2	0.4	141.074479304481	141.074479304481\\
-2.2	0.5	142.961421670618	142.961421670618\\
-2.2	0.6	145.639621518848	145.639621518848\\
-2.2	0.7	148.09097411799	148.09097411799\\
-2.2	0.8	151.196765313629	151.196765313629\\
-2.2	0.9	153.822292680798	153.822292680798\\
-2.2	1	156.081690118497	156.081690118497\\
-2.2	1.1	157.241181494225	157.241181494225\\
-2.2	1.2	158.459506152749	158.459506152749\\
-2.2	1.3	160.470056435527	160.470056435527\\
-2.2	1.4	161.968796139417	161.968796139417\\
-2.2	1.5	163.688746646497	163.688746646497\\
-2.2	1.6	165.840276716659	165.840276716659\\
-2.2	1.7	168.196759565961	168.196759565961\\
-2.2	1.8	170.931674352702	170.931674352702\\
-2.2	1.9	173.132669708344	173.132669708344\\
-2.2	2	174.862509400598	174.862509400598\\
-2.2	2.1	175.400577149497	175.400577149497\\
-2.2	2.2	175.813628958628	175.813628958628\\
-2.2	2.3	176.432213227681	176.432213227681\\
-2.2	2.4	176.622644468959	176.622644468959\\
-2.2	2.5	177.084660696358	177.084660696358\\
-2.2	2.6	177.837018487977	177.837018487977\\
-2.2	2.7	178.801485376006	178.801485376006\\
-2.2	2.8	179.66433199276	179.66433199276\\
-2.2	2.9	180.416173575549	180.416173575549\\
-2.2	3	180.927131482911	180.927131482911\\
-2.1	-3	180.973388165771	180.973388165771\\
-2.1	-2.9	180.514102562911	180.514102562911\\
-2.1	-2.8	179.845384062163	179.845384062163\\
-2.1	-2.7	178.934465296152	178.934465296152\\
-2.1	-2.6	178.290485409952	178.290485409952\\
-2.1	-2.5	176.886602663613	176.886602663613\\
-2.1	-2.4	176.736916080733	176.736916080733\\
-2.1	-2.3	176.233007345831	176.233007345831\\
-2.1	-2.2	175.518116614868	175.518116614868\\
-2.1	-2.1	174.994019555591	174.994019555591\\
-2.1	-2	174.374642202574	174.374642202574\\
-2.1	-1.9	172.655956017315	172.655956017315\\
-2.1	-1.8	170.515074161373	170.515074161373\\
-2.1	-1.7	167.48397832284	167.48397832284\\
-2.1	-1.6	165.501549625165	165.501549625165\\
-2.1	-1.5	162.579796477888	162.579796477888\\
-2.1	-1.4	160.806128810585	160.806128810585\\
-2.1	-1.3	159.170646294593	159.170646294593\\
-2.1	-1.2	157.003699750751	157.003699750751\\
-2.1	-1.1	155.647112955707	155.647112955707\\
-2.1	-1	154.429791370432	154.429791370432\\
-2.1	-0.9	152.382678628592	152.382678628592\\
-2.1	-0.8	149.941704346547	149.941704346547\\
-2.1	-0.7	146.527686821562	146.527686821562\\
-2.1	-0.6	144.5995706002	144.5995706002\\
-2.1	-0.5	141.582101641071	141.582101641071\\
-2.1	-0.4	139.373788886322	139.373788886322\\
-2.1	-0.3	138.122497679906	138.122497679906\\
-2.1	-0.2	136.843075162746	136.843075162746\\
-2.1	-0.0999999999999996	136.435226554421	136.435226554421\\
-2.1	0	136.267745266637	136.267745266637\\
-2.1	0.0999999999999996	136.611933379872	136.611933379872\\
-2.1	0.2	137.099159936477	137.099159936477\\
-2.1	0.3	138.519099744551	138.519099744551\\
-2.1	0.4	139.860887876351	139.860887876351\\
-2.1	0.5	141.832984163586	141.832984163586\\
-2.1	0.6	145.127541322417	145.127541322417\\
-2.1	0.7	147.139591530091	147.139591530091\\
-2.1	0.8	150.589287409481	150.589287409481\\
-2.1	0.9	153.087344306689	153.087344306689\\
-2.1	1	155.154240518854	155.154240518854\\
-2.1	1.1	156.367185662561	156.367185662561\\
-2.1	1.2	157.673788378943	157.673788378943\\
-2.1	1.3	159.826481623131	159.826481623131\\
-2.1	1.4	161.427456033494	161.427456033494\\
-2.1	1.5	163.11475977112	163.11475977112\\
-2.1	1.6	165.98544643801	165.98544643801\\
-2.1	1.7	167.928490624597	167.928490624597\\
-2.1	1.8	170.909877610583	170.909877610583\\
-2.1	1.9	173.00738343005	173.00738343005\\
-2.1	2	174.60837124038	174.60837124038\\
-2.1	2.1	175.188704668179	175.188704668179\\
-2.1	2.2	175.662897268958	175.662897268958\\
-2.1	2.3	176.309681845979	176.309681845979\\
-2.1	2.4	176.751989632553	176.751989632553\\
-2.1	2.5	176.85805930676	176.85805930676\\
-2.1	2.6	178.177626906354	178.177626906354\\
-2.1	2.7	178.81027636199	178.81027636199\\
-2.1	2.8	179.727156374544	179.727156374544\\
-2.1	2.9	180.385878205996	180.385878205996\\
-2.1	3	180.81772968752	180.81772968752\\
-2	-3	180.854402930701	180.854402930701\\
-2	-2.9	180.533244450744	180.533244450744\\
-2	-2.8	179.832614485181	179.832614485181\\
-2	-2.7	178.827340190327	178.827340190327\\
-2	-2.6	178.438398482545	178.438398482545\\
-2	-2.5	177.199344636034	177.199344636034\\
-2	-2.4	176.601862638282	176.601862638282\\
-2	-2.3	176.127297173058	176.127297173058\\
-2	-2.2	175.314587408441	175.314587408441\\
-2	-2.1	174.704075812066	174.704075812066\\
-2	-2	174.128093216279	174.128093216279\\
-2	-1.9	172.660329240405	172.660329240405\\
-2	-1.8	170.326572062955	170.326572062955\\
-2	-1.7	167.046123564055	167.046123564055\\
-2	-1.6	165.480994761311	165.480994761311\\
-2	-1.5	162.367122406511	162.367122406511\\
-2	-1.4	160.054394500696	160.054394500696\\
-2	-1.3	158.673560038475	158.673560038475\\
-2	-1.2	156.346046334901	156.346046334901\\
-2	-1.1	154.833723726641	154.833723726641\\
-2	-1	153.763244791528	153.763244791528\\
-2	-0.9	151.916798883573	151.916798883573\\
-2	-0.8	149.219745010607	149.219745010607\\
-2	-0.7	145.507638336104	145.507638336104\\
-2	-0.6	143.917071690516	143.917071690516\\
-2	-0.5	140.539435077142	140.539435077142\\
-2	-0.4	137.954372329608	137.954372329608\\
-2	-0.3	137.003362586114	137.003362586114\\
-2	-0.2	135.681392134856	135.681392134856\\
-2	-0.0999999999999996	135.257074211448	135.257074211448\\
-2	0	135.222616305014	135.222616305014\\
-2	0.0999999999999996	135.416977964849	135.416977964849\\
-2	0.2	135.934648254721	135.934648254721\\
-2	0.3	137.421122233009	137.421122233009\\
-2	0.4	138.465137663535	138.465137663535\\
-2	0.5	140.766907872221	140.766907872221\\
-2	0.6	144.436311766517	144.436311766517\\
-2	0.7	146.091948118524	146.091948118524\\
-2	0.8	149.860043207111	149.860043207111\\
-2	0.9	152.613763946538	152.613763946538\\
-2	1	154.487127103108	154.487127103108\\
-2	1.1	155.545620702331	155.545620702331\\
-2	1.2	157.006442689542	157.006442689542\\
-2	1.3	159.338270624562	159.338270624562\\
-2	1.4	160.668767010996	160.668767010996\\
-2	1.5	162.905990669915	162.905990669915\\
-2	1.6	165.960151974097	165.960151974097\\
-2	1.7	167.481789327021	167.481789327021\\
-2	1.8	170.706059007688	170.706059007688\\
-2	1.9	172.982029952673	172.982029952673\\
-2	2	174.367094252177	174.367094252177\\
-2	2.1	174.904356480078	174.904356480078\\
-2	2.2	175.46769838026	175.46769838026\\
-2	2.3	176.210263552978	176.210263552978\\
-2	2.4	176.636466955526	176.636466955526\\
-2	2.5	177.157943737031	177.157943737031\\
-2	2.6	178.3237411148	178.3237411148\\
-2	2.7	178.71367213632	178.71367213632\\
-2	2.8	179.712364454615	179.712364454615\\
-2	2.9	180.387460340715	180.387460340715\\
-2	3	180.704023185525	180.704023185525\\
-1.9	-3	180.377132872971	180.377132872971\\
-1.9	-2.9	179.844242586857	179.844242586857\\
-1.9	-2.8	179.067171680965	179.067171680965\\
-1.9	-2.7	178.002237316508	178.002237316508\\
-1.9	-2.6	177.224945090897	177.224945090897\\
-1.9	-2.5	175.571406268927	175.571406268927\\
-1.9	-2.4	175.463239414573	175.463239414573\\
-1.9	-2.3	175.027948900713	175.027948900713\\
-1.9	-2.2	174.131179043596	174.131179043596\\
-1.9	-2.1	173.638718999445	173.638718999445\\
-1.9	-2	173.226921765095	173.226921765095\\
-1.9	-1.9	171.279923604438	171.279923604438\\
-1.9	-1.8	168.788554776274	168.788554776274\\
-1.9	-1.7	165.354442223048	165.354442223048\\
-1.9	-1.6	162.886051006932	162.886051006932\\
-1.9	-1.5	159.105854553689	159.105854553689\\
-1.9	-1.4	157.663647932874	157.663647932874\\
-1.9	-1.3	156.100070539697	156.100070539697\\
-1.9	-1.2	153.631972143986	153.631972143986\\
-1.9	-1.1	152.374897259443	152.374897259443\\
-1.9	-1	151.624811095236	151.624811095236\\
-1.9	-0.9	148.984296709294	148.984296709294\\
-1.9	-0.8	145.977695976428	145.977695976428\\
-1.9	-0.7	142.060715797084	142.060715797084\\
-1.9	-0.6	139.324957104636	139.324957104636\\
-1.9	-0.5	134.798757736172	134.798757736172\\
-1.9	-0.4	133.569990147468	133.569990147468\\
-1.9	-0.3	132.735029851663	132.735029851663\\
-1.9	-0.2	131.391505409582	131.391505409582\\
-1.9	-0.0999999999999996	131.386697798856	131.386697798856\\
-1.9	0	132.085899006851	132.085899006851\\
-1.9	0.0999999999999996	131.551102674285	131.551102674285\\
-1.9	0.2	131.662846331054	131.662846331054\\
-1.9	0.3	133.134643861963	133.134643861963\\
-1.9	0.4	134.076159495717	134.076159495717\\
-1.9	0.5	134.942447477038	134.942447477038\\
-1.9	0.6	139.807490173532	139.807490173532\\
-1.9	0.7	142.649996709191	142.649996709191\\
-1.9	0.8	146.62463928951	146.62463928951\\
-1.9	0.9	149.660573462487	149.660573462487\\
-1.9	1	152.334593000265	152.334593000265\\
-1.9	1.1	153.047282724777	153.047282724777\\
-1.9	1.2	154.291668349534	154.291668349534\\
-1.9	1.3	156.734506318137	156.734506318137\\
-1.9	1.4	158.26157030488	158.26157030488\\
-1.9	1.5	159.642812869745	159.642812869745\\
-1.9	1.6	163.340238399311	163.340238399311\\
-1.9	1.7	165.762104321891	165.762104321891\\
-1.9	1.8	169.151107776411	169.151107776411\\
-1.9	1.9	171.5896833742	171.5896833742\\
-1.9	2	173.437396312836	173.437396312836\\
-1.9	2.1	173.80920735237	173.80920735237\\
-1.9	2.2	174.275572749561	174.275572749561\\
-1.9	2.3	175.094485893811	175.094485893811\\
-1.9	2.4	175.473145387063	175.473145387063\\
-1.9	2.5	175.546810261286	175.546810261286\\
-1.9	2.6	177.099235212832	177.099235212832\\
-1.9	2.7	177.872471893614	177.872471893614\\
-1.9	2.8	178.922984663835	178.922984663835\\
-1.9	2.9	179.708047119243	179.708047119243\\
-1.9	3	180.223395243776	180.223395243776\\
-1.8	-3	179.593398224212	179.593398224212\\
-1.8	-2.9	178.955152920847	178.955152920847\\
-1.8	-2.8	177.932205618351	177.932205618351\\
-1.8	-2.7	176.880467674959	176.880467674959\\
-1.8	-2.6	175.744688036081	175.744688036081\\
-1.8	-2.5	174.700253809939	174.700253809939\\
-1.8	-2.4	174.027120859882	174.027120859882\\
-1.8	-2.3	173.657306365407	173.657306365407\\
-1.8	-2.2	172.782915104897	172.782915104897\\
-1.8	-2.1	172.334195166013	172.334195166013\\
-1.8	-2	171.824188577488	171.824188577488\\
-1.8	-1.9	169.590262501772	169.590262501772\\
-1.8	-1.8	166.602755526395	166.602755526395\\
-1.8	-1.7	163.160325210824	163.160325210824\\
-1.8	-1.6	160.124870516132	160.124870516132\\
-1.8	-1.5	157.165324959514	157.165324959514\\
-1.8	-1.4	154.756898875867	154.756898875867\\
-1.8	-1.3	153.096664813852	153.096664813852\\
-1.8	-1.2	150.71513184253	150.71513184253\\
-1.8	-1.1	149.376161251112	149.376161251112\\
-1.8	-1	148.248722698508	148.248722698508\\
-1.8	-0.9	145.371015523401	145.371015523401\\
-1.8	-0.8	141.790666324297	141.790666324297\\
-1.8	-0.7	137.843919611501	137.843919611501\\
-1.8	-0.6	134.531685009161	134.531685009161\\
-1.8	-0.5	131.269170324076	131.269170324076\\
-1.8	-0.4	128.441058238644	128.441058238644\\
-1.8	-0.3	127.732402082806	127.732402082806\\
-1.8	-0.2	126.536170784492	126.536170784492\\
-1.8	-0.0999999999999996	126.542264273446	126.542264273446\\
-1.8	0	126.848960929549	126.848960929549\\
-1.8	0.0999999999999996	126.74567927733	126.74567927733\\
-1.8	0.2	126.807079935295	126.807079935295\\
-1.8	0.3	128.130857964098	128.130857964098\\
-1.8	0.4	128.910511534495	128.910511534495\\
-1.8	0.5	131.398064571516	131.398064571516\\
-1.8	0.6	135.092292931171	135.092292931171\\
-1.8	0.7	138.39490821748	138.39490821748\\
-1.8	0.8	142.403563626567	142.403563626567\\
-1.8	0.9	146.019605596511	146.019605596511\\
-1.8	1	148.940177265631	148.940177265631\\
-1.8	1.1	150.055983811381	150.055983811381\\
-1.8	1.2	151.368848053636	151.368848053636\\
-1.8	1.3	153.726223973105	153.726223973105\\
-1.8	1.4	155.340125219569	155.340125219569\\
-1.8	1.5	157.671722621712	157.671722621712\\
-1.8	1.6	160.57157208618	160.57157208618\\
-1.8	1.7	163.541396213874	163.541396213874\\
-1.8	1.8	166.923563605657	166.923563605657\\
-1.8	1.9	169.862296217774	169.862296217774\\
-1.8	2	172.009920882202	172.009920882202\\
-1.8	2.1	172.484629261285	172.484629261285\\
-1.8	2.2	172.896542104429	172.896542104429\\
-1.8	2.3	173.720899390517	173.720899390517\\
-1.8	2.4	174.004420641471	174.004420641471\\
-1.8	2.5	174.653159192637	174.653159192637\\
-1.8	2.6	175.643793828026	175.643793828026\\
-1.8	2.7	176.710109507845	176.710109507845\\
-1.8	2.8	177.759852075075	177.759852075075\\
-1.8	2.9	178.808694883868	178.808694883868\\
-1.8	3	179.432930032354	179.432930032354\\
-1.7	-3	178.491826321358	178.491826321358\\
-1.7	-2.9	177.75513358014	177.75513358014\\
-1.7	-2.8	176.720470692133	176.720470692133\\
-1.7	-2.7	175.132731954663	175.132731954663\\
-1.7	-2.6	174.369885815793	174.369885815793\\
-1.7	-2.5	173.472877185226	173.472877185226\\
-1.7	-2.4	172.615738505173	172.615738505173\\
-1.7	-2.3	171.788139817787	171.788139817787\\
-1.7	-2.2	171.114104916441	171.114104916441\\
-1.7	-2.1	170.532569343611	170.532569343611\\
-1.7	-2	169.830509493765	169.830509493765\\
-1.7	-1.9	167.328261665567	167.328261665567\\
-1.7	-1.8	164.268370151189	164.268370151189\\
-1.7	-1.7	159.796416056185	159.796416056185\\
-1.7	-1.6	157.108545364206	157.108545364206\\
-1.7	-1.5	154.367333835824	154.367333835824\\
-1.7	-1.4	151.627719127463	151.627719127463\\
-1.7	-1.3	149.150470200498	149.150470200498\\
-1.7	-1.2	146.748965543916	146.748965543916\\
-1.7	-1.1	145.096738202919	145.096738202919\\
-1.7	-1	143.484986197856	143.484986197856\\
-1.7	-0.9	140.430137475769	140.430137475769\\
-1.7	-0.8	136.84110826396	136.84110826396\\
-1.7	-0.7	131.648430377434	131.648430377434\\
-1.7	-0.6	129.001197838649	129.001197838649\\
-1.7	-0.5	126.045194301076	126.045194301076\\
-1.7	-0.4	122.745882305419	122.745882305419\\
-1.7	-0.3	120.698145431283	120.698145431283\\
-1.7	-0.2	119.958418762904	119.958418762904\\
-1.7	-0.0999999999999996	119.52803273056	119.52803273056\\
-1.7	0	119.384508095478	119.384508095478\\
-1.7	0.0999999999999996	119.714730440649	119.714730440649\\
-1.7	0.2	120.237100018832	120.237100018832\\
-1.7	0.3	121.063315513471	121.063315513471\\
-1.7	0.4	123.217050195539	123.217050195539\\
-1.7	0.5	126.195010195384	126.195010195384\\
-1.7	0.6	129.561912072284	129.561912072284\\
-1.7	0.7	132.286403228207	132.286403228207\\
-1.7	0.8	137.429993896015	137.429993896015\\
-1.7	0.9	141.064357234942	141.064357234942\\
-1.7	1	144.164034850417	144.164034850417\\
-1.7	1.1	145.746148385975	145.746148385975\\
-1.7	1.2	147.389995270256	147.389995270256\\
-1.7	1.3	149.747859228455	149.747859228455\\
-1.7	1.4	152.196891234541	152.196891234541\\
-1.7	1.5	154.866902442947	154.866902442947\\
-1.7	1.6	157.553047088371	157.553047088371\\
-1.7	1.7	160.183895041944	160.183895041944\\
-1.7	1.8	164.574966256142	164.574966256142\\
-1.7	1.9	167.607287404179	167.607287404179\\
-1.7	2	170.033961731331	170.033961731331\\
-1.7	2.1	170.71541450409	170.71541450409\\
-1.7	2.2	171.236989618849	171.236989618849\\
-1.7	2.3	171.857683031299	171.857683031299\\
-1.7	2.4	172.616036622572	172.616036622572\\
-1.7	2.5	173.426343451895	173.426343451895\\
-1.7	2.6	174.269886251452	174.269886251452\\
-1.7	2.7	175.003554547157	175.003554547157\\
-1.7	2.8	176.558560675281	176.558560675281\\
-1.7	2.9	177.607587799039	177.607587799039\\
-1.7	3	178.342282633654	178.342282633654\\
-1.6	-3	177.984167235671	177.984167235671\\
-1.6	-2.9	176.790126799361	176.790126799361\\
-1.6	-2.8	175.479633456661	175.479633456661\\
-1.6	-2.7	174.321717898366	174.321717898366\\
-1.6	-2.6	173.459409689582	173.459409689582\\
-1.6	-2.5	172.422325648715	172.422325648715\\
-1.6	-2.4	171.575613056565	171.575613056565\\
-1.6	-2.3	170.69192863301	170.69192863301\\
-1.6	-2.2	169.6023537259	169.6023537259\\
-1.6	-2.1	169.248241713474	169.248241713474\\
-1.6	-2	168.903618438301	168.903618438301\\
-1.6	-1.9	165.494116386255	165.494116386255\\
-1.6	-1.8	162.041106172987	162.041106172987\\
-1.6	-1.7	158.012891222485	158.012891222485\\
-1.6	-1.6	155.061921949314	155.061921949314\\
-1.6	-1.5	151.899881291868	151.899881291868\\
-1.6	-1.4	149.156660326304	149.156660326304\\
-1.6	-1.3	146.54000843063	146.54000843063\\
-1.6	-1.2	143.485816796416	143.485816796416\\
-1.6	-1.1	142.218587879715	142.218587879715\\
-1.6	-1	141.240907884001	141.240907884001\\
-1.6	-0.9	136.737866561842	136.737866561842\\
-1.6	-0.8	132.589186186461	132.589186186461\\
-1.6	-0.7	127.993498518065	127.993498518065\\
-1.6	-0.6	124.925402428928	124.925402428928\\
-1.6	-0.5	121.337410805315	121.337410805315\\
-1.6	-0.4	118.249469795639	118.249469795639\\
-1.6	-0.3	116.193928704958	116.193928704958\\
-1.6	-0.2	114.389385889906	114.389385889906\\
-1.6	-0.0999999999999996	114.901264306899	114.901264306899\\
-1.6	0	115.929237119187	115.929237119187\\
-1.6	0.0999999999999996	115.106098927143	115.106098927143\\
-1.6	0.2	114.637916296445	114.637916296445\\
-1.6	0.3	116.568519935355	116.568519935355\\
-1.6	0.4	118.74040104537	118.74040104537\\
-1.6	0.5	121.493116371161	121.493116371161\\
-1.6	0.6	125.518992122201	125.518992122201\\
-1.6	0.7	128.649350526589	128.649350526589\\
-1.6	0.8	133.260534362192	133.260534362192\\
-1.6	0.9	137.354000161549	137.354000161549\\
-1.6	1	141.937296047658	141.937296047658\\
-1.6	1.1	142.888276117399	142.888276117399\\
-1.6	1.2	144.125824766016	144.125824766016\\
-1.6	1.3	147.14925857436	147.14925857436\\
-1.6	1.4	149.73634688591	149.73634688591\\
-1.6	1.5	152.386428665271	152.386428665271\\
-1.6	1.6	155.484424163751	155.484424163751\\
-1.6	1.7	158.409941952961	158.409941952961\\
-1.6	1.8	162.348500582625	162.348500582625\\
-1.6	1.9	165.742300639784	165.742300639784\\
-1.6	2	169.094130059257	169.094130059257\\
-1.6	2.1	169.416287412839	169.416287412839\\
-1.6	2.2	169.723797322757	169.723797322757\\
-1.6	2.3	170.743141481713	170.743141481713\\
-1.6	2.4	171.582629917426	171.582629917426\\
-1.6	2.5	172.368538492782	172.368538492782\\
-1.6	2.6	173.364711494286	173.364711494286\\
-1.6	2.7	174.196094403244	174.196094403244\\
-1.6	2.8	175.337457857579	175.337457857579\\
-1.6	2.9	176.631458859537	176.631458859537\\
-1.6	3	177.839741383018	177.839741383018\\
-1.5	-3	176.705659828831	176.705659828831\\
-1.5	-2.9	175.267585379065	175.267585379065\\
-1.5	-2.8	174.511264017372	174.511264017372\\
-1.5	-2.7	173.4254041726	173.4254041726\\
-1.5	-2.6	172.415820050709	172.415820050709\\
-1.5	-2.5	171.310148614906	171.310148614906\\
-1.5	-2.4	170.471865784719	170.471865784719\\
-1.5	-2.3	169.524275949329	169.524275949329\\
-1.5	-2.2	168.373660701357	168.373660701357\\
-1.5	-2.1	167.529713968969	167.529713968969\\
-1.5	-2	166.773936171007	166.773936171007\\
-1.5	-1.9	162.868445416979	162.868445416979\\
-1.5	-1.8	160.147494700053	160.147494700053\\
-1.5	-1.7	156.202815530919	156.202815530919\\
-1.5	-1.6	152.781461547927	152.781461547927\\
-1.5	-1.5	149.503159230384	149.503159230384\\
-1.5	-1.4	146.608464291106	146.608464291106\\
-1.5	-1.3	143.685756562633	143.685756562633\\
-1.5	-1.2	140.603780286477	140.603780286477\\
-1.5	-1.1	138.65917480329	138.65917480329\\
-1.5	-1	136.490302380574	136.490302380574\\
-1.5	-0.9	131.886840735565	131.886840735565\\
-1.5	-0.8	128.711886069835	128.711886069835\\
-1.5	-0.7	124.195950075781	124.195950075781\\
-1.5	-0.6	120.534481996519	120.534481996519\\
-1.5	-0.5	116.905736047955	116.905736047955\\
-1.5	-0.4	113.55558304926	113.55558304926\\
-1.5	-0.3	111.261301845012	111.261301845012\\
-1.5	-0.2	109.471906397394	109.471906397394\\
-1.5	-0.0999999999999996	108.811288318278	108.811288318278\\
-1.5	0	108.347439149048	108.347439149048\\
-1.5	0.0999999999999996	108.98517797616	108.98517797616\\
-1.5	0.2	109.728646600094	109.728646600094\\
-1.5	0.3	111.655168331438	111.655168331438\\
-1.5	0.4	114.064600094232	114.064600094232\\
-1.5	0.5	117.093777494626	117.093777494626\\
-1.5	0.6	121.127377759557	121.127377759557\\
-1.5	0.7	124.884597293533	124.884597293533\\
-1.5	0.8	129.433975056426	129.433975056426\\
-1.5	0.9	132.618736740437	132.618736740437\\
-1.5	1	137.212443897177	137.212443897177\\
-1.5	1.1	139.313891471116	139.313891471116\\
-1.5	1.2	141.224679664331	141.224679664331\\
-1.5	1.3	144.282725827665	144.282725827665\\
-1.5	1.4	147.176031706158	147.176031706158\\
-1.5	1.5	150.001753328278	150.001753328278\\
-1.5	1.6	153.221202136824	153.221202136824\\
-1.5	1.7	156.596714604886	156.596714604886\\
-1.5	1.8	160.469046402436	160.469046402436\\
-1.5	1.9	163.158808978048	163.158808978048\\
-1.5	2	166.933991539907	166.933991539907\\
-1.5	2.1	167.66226896665	167.66226896665\\
-1.5	2.2	168.45469491393	168.45469491393\\
-1.5	2.3	169.532213528285	169.532213528285\\
-1.5	2.4	170.456493873255	170.456493873255\\
-1.5	2.5	171.271395441893	171.271395441893\\
-1.5	2.6	172.324186546022	172.324186546022\\
-1.5	2.7	173.310787327101	173.310787327101\\
-1.5	2.8	174.393714897162	174.393714897162\\
-1.5	2.9	175.180178105435	175.180178105435\\
-1.5	3	176.569864728484	176.569864728484\\
-1.4	-3	176.268035720068	176.268035720068\\
-1.4	-2.9	175.19623024147	175.19623024147\\
-1.4	-2.8	173.821836536583	173.821836536583\\
-1.4	-2.7	172.61262123905	172.61262123905\\
-1.4	-2.6	171.620950291705	171.620950291705\\
-1.4	-2.5	170.491327808761	170.491327808761\\
-1.4	-2.4	169.431536234638	169.431536234638\\
-1.4	-2.3	168.517915240052	168.517915240052\\
-1.4	-2.2	167.334233799419	167.334233799419\\
-1.4	-2.1	166.614849593543	166.614849593543\\
-1.4	-2	165.585456036951	165.585456036951\\
-1.4	-1.9	162.31973478018	162.31973478018\\
-1.4	-1.8	158.618463053702	158.618463053702\\
-1.4	-1.7	154.36858732515	154.36858732515\\
-1.4	-1.6	151.024393601762	151.024393601762\\
-1.4	-1.5	147.497492906938	147.497492906938\\
-1.4	-1.4	144.035922183528	144.035922183528\\
-1.4	-1.3	141.231017070106	141.231017070106\\
-1.4	-1.2	137.961863987262	137.961863987262\\
-1.4	-1.1	135.555517597431	135.555517597431\\
-1.4	-1	132.79681779584	132.79681779584\\
-1.4	-0.9	129.171400004146	129.171400004146\\
-1.4	-0.8	125.214522875381	125.214522875381\\
-1.4	-0.7	120.375444250693	120.375444250693\\
-1.4	-0.6	116.74365942269	116.74365942269\\
-1.4	-0.5	112.902955178023	112.902955178023\\
-1.4	-0.4	108.872795025534	108.872795025534\\
-1.4	-0.3	106.696097322861	106.696097322861\\
-1.4	-0.2	104.770097465918	104.770097465918\\
-1.4	-0.0999999999999996	103.069263983417	103.069263983417\\
-1.4	0	101.845565909539	101.845565909539\\
-1.4	0.0999999999999996	103.227306816915	103.227306816915\\
-1.4	0.2	105.028817225573	105.028817225573\\
-1.4	0.3	107.110777274595	107.110777274595\\
-1.4	0.4	109.367280467922	109.367280467922\\
-1.4	0.5	113.036988672939	113.036988672939\\
-1.4	0.6	117.295896751617	117.295896751617\\
-1.4	0.7	120.979143728889	120.979143728889\\
-1.4	0.8	125.855679441041	125.855679441041\\
-1.4	0.9	129.816691348474	129.816691348474\\
-1.4	1	133.483942449887	133.483942449887\\
-1.4	1.1	136.215759850295	136.215759850295\\
-1.4	1.2	138.584003663024	138.584003663024\\
-1.4	1.3	141.833763889151	141.833763889151\\
-1.4	1.4	144.582361908026	144.582361908026\\
-1.4	1.5	147.926800874876	147.926800874876\\
-1.4	1.6	151.408560081544	151.408560081544\\
-1.4	1.7	154.703750906134	154.703750906134\\
-1.4	1.8	158.861226918587	158.861226918587\\
-1.4	1.9	162.502996666566	162.502996666566\\
-1.4	2	165.699581991297	165.699581991297\\
-1.4	2.1	166.722399821727	166.722399821727\\
-1.4	2.2	167.412526002729	167.412526002729\\
-1.4	2.3	168.544471904286	168.544471904286\\
-1.4	2.4	169.417507561985	169.417507561985\\
-1.4	2.5	170.423989347586	170.423989347586\\
-1.4	2.6	171.499341479175	171.499341479175\\
-1.4	2.7	172.470602034888	172.470602034888\\
-1.4	2.8	173.668306008824	173.668306008824\\
-1.4	2.9	175.044561326622	175.044561326622\\
-1.4	3	176.142108483168	176.142108483168\\
-1.3	-3	175.850066504078	175.850066504078\\
-1.3	-2.9	174.866839959849	174.866839959849\\
-1.3	-2.8	173.624601291474	173.624601291474\\
-1.3	-2.7	171.846875431567	171.846875431567\\
-1.3	-2.6	170.872363195023	170.872363195023\\
-1.3	-2.5	169.653184242792	169.653184242792\\
-1.3	-2.4	168.658220812632	168.658220812632\\
-1.3	-2.3	167.754942089582	167.754942089582\\
-1.3	-2.2	166.593850502456	166.593850502456\\
-1.3	-2.1	165.631977929372	165.631977929372\\
-1.3	-2	164.786180556254	164.786180556254\\
-1.3	-1.9	161.55892387721	161.55892387721\\
-1.3	-1.8	157.761751883208	157.761751883208\\
-1.3	-1.7	152.541279440958	152.541279440958\\
-1.3	-1.6	149.235426620251	149.235426620251\\
-1.3	-1.5	145.416112773554	145.416112773554\\
-1.3	-1.4	142.070105852693	142.070105852693\\
-1.3	-1.3	139.338425537639	139.338425537639\\
-1.3	-1.2	135.522563886562	135.522563886562\\
-1.3	-1.1	132.897207021643	132.897207021643\\
-1.3	-1	130.819638813375	130.819638813375\\
-1.3	-0.9	126.888592843217	126.888592843217\\
-1.3	-0.8	122.507083269488	122.507083269488\\
-1.3	-0.7	116.776159637123	116.776159637123\\
-1.3	-0.6	113.069058834052	113.069058834052\\
-1.3	-0.5	108.761159309522	108.761159309522\\
-1.3	-0.4	105.006739947923	105.006739947923\\
-1.3	-0.3	102.947679790573	102.947679790573\\
-1.3	-0.2	99.9315845143613	99.9315845143613\\
-1.3	-0.0999999999999996	98.8420920877237	98.8420920877237\\
-1.3	0	98.6549119493875	98.6549119493875\\
-1.3	0.0999999999999996	99.0292173129354	99.0292173129354\\
-1.3	0.2	100.185786478399	100.185786478399\\
-1.3	0.3	103.337694279795	103.337694279795\\
-1.3	0.4	105.492922916836	105.492922916836\\
-1.3	0.5	108.909418495291	108.909418495291\\
-1.3	0.6	113.620800746573	113.620800746573\\
-1.3	0.7	117.367089436077	117.367089436077\\
-1.3	0.8	123.117575762328	123.117575762328\\
-1.3	0.9	127.523149396432	127.523149396432\\
-1.3	1	131.500262998292	131.500262998292\\
-1.3	1.1	133.574158028786	133.574158028786\\
-1.3	1.2	136.134481740643	136.134481740643\\
-1.3	1.3	139.896735467329	139.896735467329\\
-1.3	1.4	142.609287493987	142.609287493987\\
-1.3	1.5	145.844591789093	145.844591789093\\
-1.3	1.6	149.58057413101	149.58057413101\\
-1.3	1.7	152.840719163558	152.840719163558\\
-1.3	1.8	157.988649450916	157.988649450916\\
-1.3	1.9	161.720673901315	161.720673901315\\
-1.3	2	164.887414286842	164.887414286842\\
-1.3	2.1	165.737944773652	165.737944773652\\
-1.3	2.2	166.619067251506	166.619067251506\\
-1.3	2.3	167.757726763034	167.757726763034\\
-1.3	2.4	168.620018446486	168.620018446486\\
-1.3	2.5	169.569229288946	169.569229288946\\
-1.3	2.6	170.740346350045	170.740346350045\\
-1.3	2.7	171.694408389282	171.694408389282\\
-1.3	2.8	173.443534226226	173.443534226226\\
-1.3	2.9	174.709226696676	174.709226696676\\
-1.3	3	175.707075405627	175.707075405627\\
-1.2	-3	175.19510330471	175.19510330471\\
-1.2	-2.9	174.208424868234	174.208424868234\\
-1.2	-2.8	173.002963660708	173.002963660708\\
-1.2	-2.7	171.463264101014	171.463264101014\\
-1.2	-2.6	170.00569417383	170.00569417383\\
-1.2	-2.5	168.723724304605	168.723724304605\\
-1.2	-2.4	167.712782439912	167.712782439912\\
-1.2	-2.3	166.849427049488	166.849427049488\\
-1.2	-2.2	165.470113243706	165.470113243706\\
-1.2	-2.1	164.422981223891	164.422981223891\\
-1.2	-2	163.418952381425	163.418952381425\\
-1.2	-1.9	160.15810342813	160.15810342813\\
-1.2	-1.8	156.416487439467	156.416487439467\\
-1.2	-1.7	151.269188058818	151.269188058818\\
-1.2	-1.6	147.116412605504	147.116412605504\\
-1.2	-1.5	143.248564071713	143.248564071713\\
-1.2	-1.4	139.712170097983	139.712170097983\\
-1.2	-1.3	136.532188199899	136.532188199899\\
-1.2	-1.2	132.440619928562	132.440619928562\\
-1.2	-1.1	129.645342512952	129.645342512952\\
-1.2	-1	127.217726037398	127.217726037398\\
-1.2	-0.9	123.324467562944	123.324467562944\\
-1.2	-0.8	118.978275924059	118.978275924059\\
-1.2	-0.7	113.193113051022	113.193113051022\\
-1.2	-0.6	108.825561021249	108.825561021249\\
-1.2	-0.5	104.481225782751	104.481225782751\\
-1.2	-0.4	100.370915515086	100.370915515086\\
-1.2	-0.3	97.2587044634624	97.2587044634624\\
-1.2	-0.2	94.3087718461117	94.3087718461117\\
-1.2	-0.0999999999999996	93.0381384145144	93.0381384145144\\
-1.2	0	92.4020474011429	92.4020474011429\\
-1.2	0.0999999999999996	93.1940359394228	93.1940359394228\\
-1.2	0.2	94.5763032395684	94.5763032395684\\
-1.2	0.3	97.6294879820558	97.6294879820558\\
-1.2	0.4	100.807976372081	100.807976372081\\
-1.2	0.5	104.607213746225	104.607213746225\\
-1.2	0.6	109.371224289605	109.371224289605\\
-1.2	0.7	113.740200209573	113.740200209573\\
-1.2	0.8	119.551963681122	119.551963681122\\
-1.2	0.9	123.943044353375	123.943044353375\\
-1.2	1	127.847415190652	127.847415190652\\
-1.2	1.1	130.240646076261	130.240646076261\\
-1.2	1.2	133.011873750441	133.011873750441\\
-1.2	1.3	137.075591074149	137.075591074149\\
-1.2	1.4	140.207960183758	140.207960183758\\
-1.2	1.5	143.647678025103	143.647678025103\\
-1.2	1.6	147.455016858068	147.455016858068\\
-1.2	1.7	151.524522569998	151.524522569998\\
-1.2	1.8	156.597330480542	156.597330480542\\
-1.2	1.9	160.337643321957	160.337643321957\\
-1.2	2	163.511040262783	163.511040262783\\
-1.2	2.1	164.493635601068	164.493635601068\\
-1.2	2.2	165.493223658863	165.493223658863\\
-1.2	2.3	166.828685580766	166.828685580766\\
-1.2	2.4	167.642351407559	167.642351407559\\
-1.2	2.5	168.623583326795	168.623583326795\\
-1.2	2.6	169.862570225231	169.862570225231\\
-1.2	2.7	171.285277395665	171.285277395665\\
-1.2	2.8	172.828363569736	172.828363569736\\
-1.2	2.9	174.051412246487	174.051412246487\\
-1.2	3	175.032755004195	175.032755004195\\
-1.1	-3	174.756181294894	174.756181294894\\
-1.1	-2.9	173.874238647623	173.874238647623\\
-1.1	-2.8	172.727997966506	172.727997966506\\
-1.1	-2.7	171.038858735334	171.038858735334\\
-1.1	-2.6	169.976972753875	169.976972753875\\
-1.1	-2.5	168.125489170751	168.125489170751\\
-1.1	-2.4	167.208323818084	167.208323818084\\
-1.1	-2.3	166.196139316424	166.196139316424\\
-1.1	-2.2	164.736571597217	164.736571597217\\
-1.1	-2.1	163.640608359508	163.640608359508\\
-1.1	-2	162.564284863847	162.564284863847\\
-1.1	-1.9	159.504263271303	159.504263271303\\
-1.1	-1.8	155.715061868844	155.715061868844\\
-1.1	-1.7	150.140596753701	150.140596753701\\
-1.1	-1.6	146.587911979096	146.587911979096\\
-1.1	-1.5	141.903619717425	141.903619717425\\
-1.1	-1.4	137.884080043224	137.884080043224\\
-1.1	-1.3	134.630832608535	134.630832608535\\
-1.1	-1.2	130.285975610231	130.285975610231\\
-1.1	-1.1	127.420655814542	127.420655814542\\
-1.1	-1	124.918465934961	124.918465934961\\
-1.1	-0.9	121.371421940367	121.371421940367\\
-1.1	-0.8	116.947426963374	116.947426963374\\
-1.1	-0.7	110.485082387162	110.485082387162\\
-1.1	-0.6	106.754333830149	106.754333830149\\
-1.1	-0.5	101.801819393983	101.801819393983\\
-1.1	-0.4	96.5591423899245	96.5591423899245\\
-1.1	-0.3	93.6177505865634	93.6177505865634\\
-1.1	-0.2	90.5643839989028	90.5643839989028\\
-1.1	-0.0999999999999996	89.1839120361612	89.1839120361612\\
-1.1	0	88.2893906284955	88.2893906284955\\
-1.1	0.0999999999999996	89.354195211	89.354195211\\
-1.1	0.2	90.8376387371823	90.8376387371823\\
-1.1	0.3	93.9988573539564	93.9988573539564\\
-1.1	0.4	97.0022819720898	97.0022819720898\\
-1.1	0.5	101.920688296949	101.920688296949\\
-1.1	0.6	107.266317116403	107.266317116403\\
-1.1	0.7	111.051362175659	111.051362175659\\
-1.1	0.8	117.521676223628	117.521676223628\\
-1.1	0.9	121.969330533292	121.969330533292\\
-1.1	1	125.513943266679	125.513943266679\\
-1.1	1.1	127.997818433488	127.997818433488\\
-1.1	1.2	130.84144328176	130.84144328176\\
-1.1	1.3	135.154350118081	135.154350118081\\
-1.1	1.4	138.365250107619	138.365250107619\\
-1.1	1.5	142.285243120019	142.285243120019\\
-1.1	1.6	146.8765423621	146.8765423621\\
-1.1	1.7	150.380066601973	150.380066601973\\
-1.1	1.8	155.89838684851	155.89838684851\\
-1.1	1.9	159.683197263888	159.683197263888\\
-1.1	2	162.620661400085	162.620661400085\\
-1.1	2.1	163.683737138761	163.683737138761\\
-1.1	2.2	164.760857965611	164.760857965611\\
-1.1	2.3	166.149082543789	166.149082543789\\
-1.1	2.4	167.104840150582	167.104840150582\\
-1.1	2.5	168.027933164047	168.027933164047\\
-1.1	2.6	169.811673275091	169.811673275091\\
-1.1	2.7	170.871835584804	170.871835584804\\
-1.1	2.8	172.534798104301	172.534798104301\\
-1.1	2.9	173.716480634177	173.716480634177\\
-1.1	3	174.574820877348	174.574820877348\\
-1	-3	174.408941001523	174.408941001523\\
-1	-2.9	173.674419492716	173.674419492716\\
-1	-2.8	172.380042902864	172.380042902864\\
-1	-2.7	170.572102705772	170.572102705772\\
-1	-2.6	169.755598170756	169.755598170756\\
-1	-2.5	167.823875695019	167.823875695019\\
-1	-2.4	166.556505887006	166.556505887006\\
-1	-2.3	165.655217026577	165.655217026577\\
-1	-2.2	164.060363477613	164.060363477613\\
-1	-2.1	162.88530988532	162.88530988532\\
-1	-2	161.925346213321	161.925346213321\\
-1	-1.9	159.212830420534	159.212830420534\\
-1	-1.8	154.951419501122	154.951419501122\\
-1	-1.7	148.937453819322	148.937453819322\\
-1	-1.6	146.01825355257	146.01825355257\\
-1	-1.5	140.505689051339	140.505689051339\\
-1	-1.4	135.873019048849	135.873019048849\\
-1	-1.3	133.232185743226	133.232185743226\\
-1	-1.2	128.542994361895	128.542994361895\\
-1	-1.1	125.485524907056	125.485524907056\\
-1	-1	123.410266521622	123.410266521622\\
-1	-0.9	120.132965968613	120.132965968613\\
-1	-0.8	115.064061580171	115.064061580171\\
-1	-0.7	107.962087017147	107.962087017147\\
-1	-0.6	104.77946793768	104.77946793768\\
-1	-0.5	98.3318933619529	98.3318933619529\\
-1	-0.4	92.8990269505383	92.8990269505383\\
-1	-0.3	90.7192097964383	90.7192097964383\\
-1	-0.2	87.4811704820356	87.4811704820356\\
-1	-0.0999999999999996	86.1776811097567	86.1776811097567\\
-1	0	85.7390745821087	85.7390745821087\\
-1	0.0999999999999996	86.3138693553361	86.3138693553361\\
-1	0.2	87.729314083718	87.729314083718\\
-1	0.3	91.1055817108349	91.1055817108349\\
-1	0.4	93.3457280425947	93.3457280425947\\
-1	0.5	98.3528697318337	98.3528697318337\\
-1	0.6	105.276047114066	105.276047114066\\
-1	0.7	108.479388562435	108.479388562435\\
-1	0.8	115.598338640506	115.598338640506\\
-1	0.9	120.706319977913	120.706319977913\\
-1	1	123.998624452995	123.998624452995\\
-1	1.1	126.049828498917	126.049828498917\\
-1	1.2	129.066669364001	129.066669364001\\
-1	1.3	133.759565130801	133.759565130801\\
-1	1.4	136.357668892231	136.357668892231\\
-1	1.5	140.889942190111	140.889942190111\\
-1	1.6	146.281839751444	146.281839751444\\
-1	1.7	149.166329232689	149.166329232689\\
-1	1.8	155.116086240614	155.116086240614\\
-1	1.9	159.351850859603	159.351850859603\\
-1	2	161.984747975617	161.984747975617\\
-1	2.1	162.926550642816	162.926550642816\\
-1	2.2	164.066972158974	164.066972158974\\
-1	2.3	165.607554500009	165.607554500009\\
-1	2.4	166.471531123549	166.471531123549\\
-1	2.5	167.687509754258	167.687509754258\\
-1	2.6	169.575237606074	169.575237606074\\
-1	2.7	170.398900969178	170.398900969178\\
-1	2.8	172.183908245744	172.183908245744\\
-1	2.9	173.484986051542	173.484986051542\\
-1	3	174.230683515385	174.230683515385\\
-0.9	-3	173.68275109345	173.68275109345\\
-0.9	-2.9	172.656316312312	172.656316312312\\
-0.9	-2.8	171.307671865755	171.307671865755\\
-0.9	-2.7	169.441362506017	169.441362506017\\
-0.9	-2.6	168.11767541922	168.11767541922\\
-0.9	-2.5	165.786230496517	165.786230496517\\
-0.9	-2.4	165.064871277382	165.064871277382\\
-0.9	-2.3	164.181590219429	164.181590219429\\
-0.9	-2.2	162.544253900578	162.544253900578\\
-0.9	-2.1	161.527184597418	161.527184597418\\
-0.9	-2	160.725111997607	160.725111997607\\
-0.9	-1.9	157.296017032376	157.296017032376\\
-0.9	-1.8	152.978125495872	152.978125495872\\
-0.9	-1.7	146.908503390274	146.908503390274\\
-0.9	-1.6	142.710328763563	142.710328763563\\
-0.9	-1.5	136.792008805932	136.792008805932\\
-0.9	-1.4	133.197596152748	133.197596152748\\
-0.9	-1.3	130.146279078241	130.146279078241\\
-0.9	-1.2	125.399670077956	125.399670077956\\
-0.9	-1.1	122.707951356155	122.707951356155\\
-0.9	-1	120.927032182473	120.927032182473\\
-0.9	-0.9	116.426071345569	116.426071345569\\
-0.9	-0.8	111.087697626905	111.087697626905\\
-0.9	-0.7	103.779503653051	103.779503653051\\
-0.9	-0.6	98.5232920697695	98.5232920697695\\
-0.9	-0.5	90.3546172092073	90.3546172092073\\
-0.9	-0.4	87.0478430513987	87.0478430513987\\
-0.9	-0.3	84.9652746915861	84.9652746915861\\
-0.9	-0.2	81.5745077920424	81.5745077920424\\
-0.9	-0.0999999999999996	80.9109135717715	80.9109135717715\\
-0.9	0	81.5854136105795	81.5854136105795\\
-0.9	0.0999999999999996	81.0744049249446	81.0744049249446\\
-0.9	0.2	81.8265487006125	81.8265487006125\\
-0.9	0.3	85.33125098388	85.33125098388\\
-0.9	0.4	87.5429671147441	87.5429671147441\\
-0.9	0.5	90.0315652896817	90.0315652896817\\
-0.9	0.6	98.8878201723501	98.8878201723501\\
-0.9	0.7	104.27078481362	104.27078481362\\
-0.9	0.8	111.562833537006	111.562833537006\\
-0.9	0.9	116.94503023034	116.94503023034\\
-0.9	1	121.483421426337	121.483421426337\\
-0.9	1.1	123.247867365919	123.247867365919\\
-0.9	1.2	125.894282367599	125.894282367599\\
-0.9	1.3	130.614627636092	130.614627636092\\
-0.9	1.4	133.651792353915	133.651792353915\\
-0.9	1.5	137.148804340219	137.148804340219\\
-0.9	1.6	142.916663855815	142.916663855815\\
-0.9	1.7	147.102805040354	147.102805040354\\
-0.9	1.8	153.11684143357	153.11684143357\\
-0.9	1.9	157.42929181221	157.42929181221\\
-0.9	2	160.764500094229	160.764500094229\\
-0.9	2.1	161.552165953516	161.552165953516\\
-0.9	2.2	162.545826139737	162.545826139737\\
-0.9	2.3	164.100105135199	164.100105135199\\
-0.9	2.4	164.969840726923	164.969840726923\\
-0.9	2.5	165.684984377013	165.684984377013\\
-0.9	2.6	167.931547172247	167.931547172247\\
-0.9	2.7	169.240341445387	169.240341445387\\
-0.9	2.8	171.094774791343	171.094774791343\\
-0.9	2.9	172.489099983168	172.489099983168\\
-0.9	3	173.496052166505	173.496052166505\\
-0.8	-3	172.666465475424	172.666465475424\\
-0.8	-2.9	171.512672740638	171.512672740638\\
-0.8	-2.8	169.892539091664	169.892539091664\\
-0.8	-2.7	168.057500438739	168.057500438739\\
-0.8	-2.6	166.310793002697	166.310793002697\\
-0.8	-2.5	164.669325252897	164.669325252897\\
-0.8	-2.4	163.41673995533	163.41673995533\\
-0.8	-2.3	162.472778416649	162.472778416649\\
-0.8	-2.2	160.851262730675	160.851262730675\\
-0.8	-2.1	159.918642435688	159.918642435688\\
-0.8	-2	158.992809662238	158.992809662238\\
-0.8	-1.9	155.184365077576	155.184365077576\\
-0.8	-1.8	150.321400955825	150.321400955825\\
-0.8	-1.7	144.351036519149	144.351036519149\\
-0.8	-1.6	139.425162146426	139.425162146426\\
-0.8	-1.5	134.537162439113	134.537162439113\\
-0.8	-1.4	130.218799049262	130.218799049262\\
-0.8	-1.3	126.690542839502	126.690542839502\\
-0.8	-1.2	122.113338928888	122.113338928888\\
-0.8	-1.1	119.346620303903	119.346620303903\\
-0.8	-1	117.057833598204	117.057833598204\\
-0.8	-0.9	112.117536465151	112.117536465151\\
-0.8	-0.8	106.011449627966	106.011449627966\\
-0.8	-0.7	98.4700825767942	98.4700825767942\\
-0.8	-0.6	92.7396277953186	92.7396277953186\\
-0.8	-0.5	85.9363079585126	85.9363079585126\\
-0.8	-0.4	79.3832784929281	79.3832784929281\\
-0.8	-0.3	77.8101868741109	77.8101868741109\\
-0.8	-0.2	74.7527852867105	74.7527852867105\\
-0.8	-0.0999999999999996	74.138514163949	74.138514163949\\
-0.8	0	74.2376776641867	74.2376776641867\\
-0.8	0.0999999999999996	74.3348059809155	74.3348059809155\\
-0.8	0.2	74.9978593705608	74.9978593705608\\
-0.8	0.3	78.2435807024642	78.2435807024642\\
-0.8	0.4	79.764362172519	79.764362172519\\
-0.8	0.5	85.5891490096628	85.5891490096628\\
-0.8	0.6	93.1931448013914	93.1931448013914\\
-0.8	0.7	98.8238960729028	98.8238960729028\\
-0.8	0.8	106.454563508283	106.454563508283\\
-0.8	0.9	112.57527953465	112.57527953465\\
-0.8	1	117.561104705981	117.561104705981\\
-0.8	1.1	119.848528178778	119.848528178778\\
-0.8	1.2	122.586578045506	122.586578045506\\
-0.8	1.3	127.153471185669	127.153471185669\\
-0.8	1.4	130.586134317386	130.586134317386\\
-0.8	1.5	134.871878492814	134.871878492814\\
-0.8	1.6	139.713071296562	139.713071296562\\
-0.8	1.7	144.5298163513	144.5298163513\\
-0.8	1.8	150.446579904009	150.446579904009\\
-0.8	1.9	155.276251492801	155.276251492801\\
-0.8	2	159.004721931903	159.004721931903\\
-0.8	2.1	159.923796439959	159.923796439959\\
-0.8	2.2	160.840044495091	160.840044495091\\
-0.8	2.3	162.414052667571	162.414052667571\\
-0.8	2.4	163.264242409432	163.264242409432\\
-0.8	2.5	164.536353082731	164.536353082731\\
-0.8	2.6	166.11720487959	166.11720487959\\
-0.8	2.7	167.821006067673	167.821006067673\\
-0.8	2.8	169.63744694425	169.63744694425\\
-0.8	2.9	171.299741293609	171.299741293609\\
-0.8	3	172.45724484324	172.45724484324\\
-0.7	-3	171.248882198731	171.248882198731\\
-0.7	-2.9	169.978711521317	169.978711521317\\
-0.7	-2.8	168.381346896364	168.381346896364\\
-0.7	-2.7	165.929544561677	165.929544561677\\
-0.7	-2.6	164.59453177296	164.59453177296\\
-0.7	-2.5	163.106144850094	163.106144850094\\
-0.7	-2.4	161.662451111146	161.662451111146\\
-0.7	-2.3	160.30739886631	160.30739886631\\
-0.7	-2.2	158.884892311799	158.884892311799\\
-0.7	-2.1	157.785516785033	157.785516785033\\
-0.7	-2	156.597434609348	156.597434609348\\
-0.7	-1.9	152.500012659862	152.500012659862\\
-0.7	-1.8	147.591010120078	147.591010120078\\
-0.7	-1.7	140.481947280022	140.481947280022\\
-0.7	-1.6	136.013557563865	136.013557563865\\
-0.7	-1.5	131.358331309219	131.358331309219\\
-0.7	-1.4	126.727381273912	126.727381273912\\
-0.7	-1.3	122.515793740928	122.515793740928\\
-0.7	-1.2	117.773200031841	117.773200031841\\
-0.7	-1.1	114.586930303623	114.586930303623\\
-0.7	-1	111.606361822704	111.606361822704\\
-0.7	-0.9	106.336367329948	106.336367329948\\
-0.7	-0.8	99.9649208141313	99.9649208141313\\
-0.7	-0.7	91.0466212593755	91.0466212593755\\
-0.7	-0.6	85.5455836318083	85.5455836318083\\
-0.7	-0.5	79.304037765942	79.304037765942\\
-0.7	-0.4	72.1128425971139	72.1128425971139\\
-0.7	-0.3	67.2346560349143	67.2346560349143\\
-0.7	-0.2	65.1795518374019	65.1795518374019\\
-0.7	-0.0999999999999996	63.6556310977399	63.6556310977399\\
-0.7	0	63.0858047494139	63.0858047494139\\
-0.7	0.0999999999999996	63.8150275631236	63.8150275631236\\
-0.7	0.2	65.4829805631676	65.4829805631676\\
-0.7	0.3	67.52070616329	67.52070616329\\
-0.7	0.4	72.4403302489246	72.4403302489246\\
-0.7	0.5	78.9119198651623	78.9119198651623\\
-0.7	0.6	85.9530745175152	85.9530745175152\\
-0.7	0.7	91.4630452622276	91.4630452622276\\
-0.7	0.8	100.265738850126	100.265738850126\\
-0.7	0.9	106.746473062246	106.746473062246\\
-0.7	1	112.090432819376	112.090432819376\\
-0.7	1.1	115.038898537997	115.038898537997\\
-0.7	1.2	118.217584899582	118.217584899582\\
-0.7	1.3	122.878505607116	122.878505607116\\
-0.7	1.4	127.076817197918	127.076817197918\\
-0.7	1.5	131.671656532476	131.671656532476\\
-0.7	1.6	136.282151130656	136.282151130656\\
-0.7	1.7	140.699479056311	140.699479056311\\
-0.7	1.8	147.674007895592	147.674007895592\\
-0.7	1.9	152.568542501314	152.568542501314\\
-0.7	2	156.610124441139	156.610124441139\\
-0.7	2.1	157.795448153767	157.795448153767\\
-0.7	2.2	158.883359326669	158.883359326669\\
-0.7	2.3	160.208115045206	160.208115045206\\
-0.7	2.4	161.549330286058	161.549330286058\\
-0.7	2.5	162.979006929321	162.979006929321\\
-0.7	2.6	164.419728234001	164.419728234001\\
-0.7	2.7	165.701693891335	165.701693891335\\
-0.7	2.8	168.128671083254	168.128671083254\\
-0.7	2.9	169.776890263877	169.776890263877\\
-0.7	3	171.059564998712	171.059564998712\\
-0.6	-3	170.660405580296	170.660405580296\\
-0.6	-2.9	168.840921278709	168.840921278709\\
-0.6	-2.8	166.895556177854	166.895556177854\\
-0.6	-2.7	164.992456485121	164.992456485121\\
-0.6	-2.6	163.543510460933	163.543510460933\\
-0.6	-2.5	161.882295119357	161.882295119357\\
-0.6	-2.4	160.464308632195	160.464308632195\\
-0.6	-2.3	159.044708063488	159.044708063488\\
-0.6	-2.2	157.220344876319	157.220344876319\\
-0.6	-2.1	156.417707037784	156.417707037784\\
-0.6	-2	155.577664293889	155.577664293889\\
-0.6	-1.9	150.373405458194	150.373405458194\\
-0.6	-1.8	145.08327496813	145.08327496813\\
-0.6	-1.7	138.712732275707	138.712732275707\\
-0.6	-1.6	133.870887537203	133.870887537203\\
-0.6	-1.5	128.716923269163	128.716923269163\\
-0.6	-1.4	124.064869004076	124.064869004076\\
-0.6	-1.3	119.666884933749	119.666884933749\\
-0.6	-1.2	114.480411981322	114.480411981322\\
-0.6	-1.1	111.679527264737	111.679527264737\\
-0.6	-1	109.27773145208	109.27773145208\\
-0.6	-0.9	101.881649529034	101.881649529034\\
-0.6	-0.8	95.2787960299525	95.2787960299525\\
-0.6	-0.7	86.8480232589665	86.8480232589665\\
-0.6	-0.6	80.5077240473269	80.5077240473269\\
-0.6	-0.5	73.2117335753229	73.2117335753229\\
-0.6	-0.4	66.095550758076	66.095550758076\\
-0.6	-0.3	61.084479915273	61.084479915273\\
-0.6	-0.2	56.1302296856275	56.1302296856275\\
-0.6	-0.0999999999999996	56.7276615417925	56.7276615417925\\
-0.6	0	58.229646449853	58.229646449853\\
-0.6	0.0999999999999996	56.9659380412541	56.9659380412541\\
-0.6	0.2	56.3048771799214	56.3048771799214\\
-0.6	0.3	61.3544328025464	61.3544328025464\\
-0.6	0.4	66.411533389309	66.411533389309\\
-0.6	0.5	72.7889980638792	72.7889980638792\\
-0.6	0.6	80.9032613172303	80.9032613172303\\
-0.6	0.7	87.2339546424692	87.2339546424692\\
-0.6	0.8	95.6563767635497	95.6563767635497\\
-0.6	0.9	102.162245789716	102.162245789716\\
-0.6	1	109.710948440905	109.710948440905\\
-0.6	1.1	112.111603908881	112.111603908881\\
-0.6	1.2	114.831419145165	114.831419145165\\
-0.6	1.3	119.997009865756	119.997009865756\\
-0.6	1.4	124.378313393702	124.378313393702\\
-0.6	1.5	128.984305787831	128.984305787831\\
-0.6	1.6	134.115105747754	134.115105747754\\
-0.6	1.7	138.929509519926	138.929509519926\\
-0.6	1.8	145.253233958561	145.253233958561\\
-0.6	1.9	150.379666014454	150.379666014454\\
-0.6	2	155.567321155758	155.567321155758\\
-0.6	2.1	156.42636025827	156.42636025827\\
-0.6	2.2	157.176204887673	157.176204887673\\
-0.6	2.3	158.902314053178	158.902314053178\\
-0.6	2.4	160.312198718763	160.312198718763\\
-0.6	2.5	161.715961153765	161.715961153765\\
-0.6	2.6	163.352084050781	163.352084050781\\
-0.6	2.7	164.763108853642	164.763108853642\\
-0.6	2.8	166.677231554959	166.677231554959\\
-0.6	2.9	168.63050831334	168.63050831334\\
-0.6	3	170.467262120552	170.467262120552\\
-0.5	-3	169.023586817161	169.023586817161\\
-0.5	-2.9	166.884911498195	166.884911498195\\
-0.5	-2.8	165.624655862826	165.624655862826\\
-0.5	-2.7	163.786578625504	163.786578625504\\
-0.5	-2.6	162.147893663114	162.147893663114\\
-0.5	-2.5	160.460924301629	160.460924301629\\
-0.5	-2.4	159.049216424129	159.049216424129\\
-0.5	-2.3	157.509360111294	157.509360111294\\
-0.5	-2.2	155.653908801457	155.653908801457\\
-0.5	-2.1	154.368543896979	154.368543896979\\
-0.5	-2	153.048435352814	153.048435352814\\
-0.5	-1.9	147.110299009893	147.110299009893\\
-0.5	-1.8	142.889495910193	142.889495910193\\
-0.5	-1.7	136.654708372248	136.654708372248\\
-0.5	-1.6	131.215465048126	131.215465048126\\
-0.5	-1.5	126.063924289588	126.063924289588\\
-0.5	-1.4	121.348263296971	121.348263296971\\
-0.5	-1.3	116.493678361275	116.493678361275\\
-0.5	-1.2	111.295667897019	111.295667897019\\
-0.5	-1.1	108.017656398736	108.017656398736\\
-0.5	-1	104.011317044254	104.011317044254\\
-0.5	-0.9	95.5743968433131	95.5743968433131\\
-0.5	-0.8	90.1107445899093	90.1107445899093\\
-0.5	-0.7	81.8462642548903	81.8462642548903\\
-0.5	-0.6	74.4900578979568	74.4900578979568\\
-0.5	-0.5	66.7849355673546	66.7849355673546\\
-0.5	-0.4	58.9954980322862	58.9954980322862\\
-0.5	-0.3	53.1881041104973	53.1881041104973\\
-0.5	-0.2	48.0674272502825	48.0674272502825\\
-0.5	-0.0999999999999996	45.7109112394089	45.7109112394089\\
-0.5	0	43.0236531787379	43.0236531787379\\
-0.5	0.0999999999999996	45.8546178631267	45.8546178631267\\
-0.5	0.2	48.2680352542918	48.2680352542918\\
-0.5	0.3	53.4651649621579	53.4651649621579\\
-0.5	0.4	59.3194094824564	59.3194094824564\\
-0.5	0.5	66.380919325487	66.380919325487\\
-0.5	0.6	74.865225970619	74.865225970619\\
-0.5	0.7	82.2684891445047	82.2684891445047\\
-0.5	0.8	90.5173819339731	90.5173819339731\\
-0.5	0.9	95.9823433574053	95.9823433574053\\
-0.5	1	104.36206454092	104.36206454092\\
-0.5	1.1	108.297054922039	108.297054922039\\
-0.5	1.2	111.577399286871	111.577399286871\\
-0.5	1.3	116.734774195169	116.734774195169\\
-0.5	1.4	121.571353727911	121.571353727911\\
-0.5	1.5	126.278989287877	126.278989287877\\
-0.5	1.6	131.413468885726	131.413468885726\\
-0.5	1.7	136.844852351189	136.844852351189\\
-0.5	1.8	143.011800438081	143.011800438081\\
-0.5	1.9	147.203737654004	147.203737654004\\
-0.5	2	153.056455700751	153.056455700751\\
-0.5	2.1	154.306259540415	154.306259540415\\
-0.5	2.2	155.586179657292	155.586179657292\\
-0.5	2.3	157.373529748449	157.373529748449\\
-0.5	2.4	158.888678966692	158.888678966692\\
-0.5	2.5	160.30875791086	160.30875791086\\
-0.5	2.6	161.972291024906	161.972291024906\\
-0.5	2.7	163.581526973461	163.581526973461\\
-0.5	2.8	165.409940605362	165.409940605362\\
-0.5	2.9	166.719930442791	166.719930442791\\
-0.5	3	168.833524865666	168.833524865666\\
-0.4	-3	168.448415633792	168.448415633792\\
-0.4	-2.9	166.764025845056	166.764025845056\\
-0.4	-2.8	164.807836913785	164.807836913785\\
-0.4	-2.7	162.842140971622	162.842140971622\\
-0.4	-2.6	161.262797536644	161.262797536644\\
-0.4	-2.5	159.521024725064	159.521024725064\\
-0.4	-2.4	157.858424251606	157.858424251606\\
-0.4	-2.3	156.396279633622	156.396279633622\\
-0.4	-2.2	154.514029796206	154.514029796206\\
-0.4	-2.1	153.266122520796	153.266122520796\\
-0.4	-2	151.732693981272	151.732693981272\\
-0.4	-1.9	146.714799322784	146.714799322784\\
-0.4	-1.8	141.276276899709	141.276276899709\\
-0.4	-1.7	134.728013455443	134.728013455443\\
-0.4	-1.6	129.520933254721	129.520933254721\\
-0.4	-1.5	124.034871650094	124.034871650094\\
-0.4	-1.4	118.711293074217	118.711293074217\\
-0.4	-1.3	114.123361043361	114.123361043361\\
-0.4	-1.2	108.684981794802	108.684981794802\\
-0.4	-1.1	104.63700988687	104.63700988687\\
-0.4	-1	100.361968706344	100.361968706344\\
-0.4	-0.9	93.705022194952	93.705022194952\\
-0.4	-0.8	85.7448076891872	85.7448076891872\\
-0.4	-0.7	76.9154159243919	76.9154159243919\\
-0.4	-0.6	69.7529783645973	69.7529783645973\\
-0.4	-0.5	61.1623196780698	61.1623196780698\\
-0.4	-0.4	51.8422522753969	51.8422522753969\\
-0.4	-0.3	46.1553746019452	46.1553746019452\\
-0.4	-0.2	40.260638865478	40.260638865478\\
-0.4	-0.0999999999999996	33.4517281749372	33.4517281749372\\
-0.4	0	27.8269968959599	27.8269968959599\\
-0.4	0.0999999999999996	33.4112750207763	33.4112750207763\\
-0.4	0.2	40.3951902762869	40.3951902762869\\
-0.4	0.3	46.3435063820204	46.3435063820204\\
-0.4	0.4	52.0627674717919	52.0627674717919\\
-0.4	0.5	60.5763357698091	60.5763357698091\\
-0.4	0.6	70.0139174394548	70.0139174394548\\
-0.4	0.7	77.1534629077897	77.1534629077897\\
-0.4	0.8	85.9649867260627	85.9649867260627\\
-0.4	0.9	93.9975068654988	93.9975068654988\\
-0.4	1	100.633801989375	100.633801989375\\
-0.4	1.1	104.873249097796	104.873249097796\\
-0.4	1.2	108.926572321529	108.926572321529\\
-0.4	1.3	114.349340217798	114.349340217798\\
-0.4	1.4	118.89973034895	118.89973034895\\
-0.4	1.5	124.211478043084	124.211478043084\\
-0.4	1.6	129.672610757655	129.672610757655\\
-0.4	1.7	134.831689794425	134.831689794425\\
-0.4	1.8	141.346029254867	141.346029254867\\
-0.4	1.9	146.789744577099	146.789744577099\\
-0.4	2	151.729769055653	151.729769055653\\
-0.4	2.1	153.240091914397	153.240091914397\\
-0.4	2.2	154.433990382198	154.433990382198\\
-0.4	2.3	156.261745709425	156.261745709425\\
-0.4	2.4	157.699511453428	157.699511453428\\
-0.4	2.5	159.345276097899	159.345276097899\\
-0.4	2.6	161.055253976203	161.055253976203\\
-0.4	2.7	162.610503858492	162.610503858492\\
-0.4	2.8	164.55591129031	164.55591129031\\
-0.4	2.9	166.546561135602	166.546561135602\\
-0.4	3	168.226339778698	168.226339778698\\
-0.3	-3	168.092030154588	168.092030154588\\
-0.3	-2.9	166.562560469449	166.562560469449\\
-0.3	-2.8	164.735724576946	164.735724576946\\
-0.3	-2.7	162.125219759573	162.125219759573\\
-0.3	-2.6	160.613425361148	160.613425361148\\
-0.3	-2.5	158.815434079761	158.815434079761\\
-0.3	-2.4	157.217944822015	157.217944822015\\
-0.3	-2.3	155.819567603314	155.819567603314\\
-0.3	-2.2	153.863616700979	153.863616700979\\
-0.3	-2.1	152.408645787922	152.408645787922\\
-0.3	-2	151.095180740413	151.095180740413\\
-0.3	-1.9	146.34051334934	146.34051334934\\
-0.3	-1.8	140.8292122034	140.8292122034\\
-0.3	-1.7	133.095922963341	133.095922963341\\
-0.3	-1.6	128.061878265951	128.061878265951\\
-0.3	-1.5	122.408089593841	122.408089593841\\
-0.3	-1.4	117.189711817321	117.189711817321\\
-0.3	-1.3	112.788295742747	112.788295742747\\
-0.3	-1.2	106.487411644004	106.487411644004\\
-0.3	-1.1	102.323549875753	102.323549875753\\
-0.3	-1	98.7921354375968	98.7921354375968\\
-0.3	-0.9	92.3013620091397	92.3013620091397\\
-0.3	-0.8	84.5072815462181	84.5072815462181\\
-0.3	-0.7	72.8144138433049	72.8144138433049\\
-0.3	-0.6	65.8448011094857	65.8448011094857\\
-0.3	-0.5	56.5793845471266	56.5793845471266\\
-0.3	-0.4	47.3446086740238	47.3446086740238\\
-0.3	-0.3	41.7794939100769	41.7794939100769\\
-0.3	-0.2	30.9164530469239	30.9164530469239\\
-0.3	-0.0999999999999996	25.5749655185647	25.5749655185647\\
-0.3	0	22.9586709907561	22.9586709907561\\
-0.3	0.0999999999999996	25.6812817308177	25.6812817308177\\
-0.3	0.2	30.9102133438808	30.9102133438808\\
-0.3	0.3	41.9302274036347	41.9302274036347\\
-0.3	0.4	47.5452576286632	47.5452576286632\\
-0.3	0.5	55.9655396574975	55.9655396574975\\
-0.3	0.6	66.0459287001864	66.0459287001864\\
-0.3	0.7	72.9786734267113	72.9786734267113\\
-0.3	0.8	84.7378010576857	84.7378010576857\\
-0.3	0.9	92.5013623533148	92.5013623533148\\
-0.3	1	99.0228159133564	99.0228159133564\\
-0.3	1.1	102.524075252394	102.524075252394\\
-0.3	1.2	106.65628569725	106.65628569725\\
-0.3	1.3	112.963622516626	112.963622516626\\
-0.3	1.4	117.376276317347	117.376276317347\\
-0.3	1.5	122.531847696679	122.531847696679\\
-0.3	1.6	128.153734897945	128.153734897945\\
-0.3	1.7	133.152692572165	133.152692572165\\
-0.3	1.8	140.895408011037	140.895408011037\\
-0.3	1.9	146.38090051627	146.38090051627\\
-0.3	2	151.062208878988	151.062208878988\\
-0.3	2.1	152.386871408213	152.386871408213\\
-0.3	2.2	153.756242169507	153.756242169507\\
-0.3	2.3	155.64567341105	155.64567341105\\
-0.3	2.4	157.022726294675	157.022726294675\\
-0.3	2.5	158.601848588718	158.601848588718\\
-0.3	2.6	160.383271355182	160.383271355182\\
-0.3	2.7	161.894302491851	161.894302491851\\
-0.3	2.8	164.47536097197	164.47536097197\\
-0.3	2.9	166.324627373851	166.324627373851\\
-0.3	3	167.855451662914	167.855451662914\\
-0.2	-3	167.660115449374	167.660115449374\\
-0.2	-2.9	166.197925907362	166.197925907362\\
-0.2	-2.8	164.421914815244	164.421914815244\\
-0.2	-2.7	162.111389082218	162.111389082218\\
-0.2	-2.6	160.070287552992	160.070287552992\\
-0.2	-2.5	158.218566043606	158.218566043606\\
-0.2	-2.4	156.621676910463	156.621676910463\\
-0.2	-2.3	155.19505392463	155.19505392463\\
-0.2	-2.2	153.044953167718	153.044953167718\\
-0.2	-2.1	151.541929066381	151.541929066381\\
-0.2	-2	150.201832708207	150.201832708207\\
-0.2	-1.9	145.573550776303	145.573550776303\\
-0.2	-1.8	140.113449876601	140.113449876601\\
-0.2	-1.7	132.712275840468	132.712275840468\\
-0.2	-1.6	126.776583379945	126.776583379945\\
-0.2	-1.5	121.085260386655	121.085260386655\\
-0.2	-1.4	115.733083731365	115.733083731365\\
-0.2	-1.3	110.650003096017	110.650003096017\\
-0.2	-1.2	104.333977459423	104.333977459423\\
-0.2	-1.1	100.046085984045	100.046085984045\\
-0.2	-1	96.4373449302924	96.4373449302924\\
-0.2	-0.9	90.0091899456666	90.0091899456666\\
-0.2	-0.8	82.2405606271311	82.2405606271311\\
-0.2	-0.7	71.389581535514	71.389581535514\\
-0.2	-0.6	61.9420661604903	61.9420661604903\\
-0.2	-0.5	52.7258060782286	52.7258060782286\\
-0.2	-0.4	42.700000120258	42.700000120258\\
-0.2	-0.3	32.4678455306397	32.4678455306397\\
-0.2	-0.2	22.0829692803476	22.0829692803476\\
-0.2	-0.0999999999999996	15.3842686402073	15.3842686402073\\
-0.2	0	11.7745614047835	11.7745614047835\\
-0.2	0.0999999999999996	15.4904941948662	15.4904941948662\\
-0.2	0.2	22.1470443253701	22.1470443253701\\
-0.2	0.3	32.4375015848553	32.4375015848553\\
-0.2	0.4	42.7975273503565	42.7975273503565\\
-0.2	0.5	52.0357900918937	52.0357900918937\\
-0.2	0.6	62.0406352379405	62.0406352379405\\
-0.2	0.7	71.5266162917973	71.5266162917973\\
-0.2	0.8	82.3230228324131	82.3230228324131\\
-0.2	0.9	90.1277729392095	90.1277729392095\\
-0.2	1	96.5734834992961	96.5734834992961\\
-0.2	1.1	100.135075411913	100.135075411913\\
-0.2	1.2	104.413340636677	104.413340636677\\
-0.2	1.3	110.742677458645	110.742677458645\\
-0.2	1.4	115.835017788782	115.835017788782\\
-0.2	1.5	121.145991327439	121.145991327439\\
-0.2	1.6	126.798175550666	126.798175550666\\
-0.2	1.7	132.728937517602	132.728937517602\\
-0.2	1.8	140.081856928633	140.081856928633\\
-0.2	1.9	145.556653278911	145.556653278911\\
-0.2	2	150.121039705913	150.121039705913\\
-0.2	2.1	151.448310354523	151.448310354523\\
-0.2	2.2	152.912781798882	152.912781798882\\
-0.2	2.3	155.016016300379	155.016016300379\\
-0.2	2.4	156.406454024349	156.406454024349\\
-0.2	2.5	157.977736834722	157.977736834722\\
-0.2	2.6	159.816429712636	159.816429712636\\
-0.2	2.7	161.83907527699	161.83907527699\\
-0.2	2.8	164.125062538106	164.125062538106\\
-0.2	2.9	165.941766424841	165.941766424841\\
-0.2	3	167.404188879838	167.404188879838\\
-0.0999999999999996	-3	167.535038563092	167.535038563092\\
-0.0999999999999996	-2.9	166.239139187894	166.239139187894\\
-0.0999999999999996	-2.8	164.548769101986	164.548769101986\\
-0.0999999999999996	-2.7	162.051179671477	162.051179671477\\
-0.0999999999999996	-2.6	160.515632021604	160.515632021604\\
-0.0999999999999996	-2.5	158.031411074423	158.031411074423\\
-0.0999999999999996	-2.4	156.449108207098	156.449108207098\\
-0.0999999999999996	-2.3	155.033737580797	155.033737580797\\
-0.0999999999999996	-2.2	152.82988434552	152.82988434552\\
-0.0999999999999996	-2.1	151.245133637776	151.245133637776\\
-0.0999999999999996	-2	149.904266494739	149.904266494739\\
-0.0999999999999996	-1.9	145.671648406358	145.671648406358\\
-0.0999999999999996	-1.8	140.269938088439	140.269938088439\\
-0.0999999999999996	-1.7	132.311976522126	132.311976522126\\
-0.0999999999999996	-1.6	127.276160999237	127.276160999237\\
-0.0999999999999996	-1.5	120.578125952245	120.578125952245\\
-0.0999999999999996	-1.4	114.508762042741	114.508762042741\\
-0.0999999999999996	-1.3	109.910340898766	109.910340898766\\
-0.0999999999999996	-1.2	103.276202891798	103.276202891798\\
-0.0999999999999996	-1.1	98.9444275704847	98.9444275704847\\
-0.0999999999999996	-1	95.4802853827689	95.4802853827689\\
-0.0999999999999996	-0.9	89.6677397306658	89.6677397306658\\
-0.0999999999999996	-0.8	81.9815828956879	81.9815828956879\\
-0.0999999999999996	-0.7	69.7751136280671	69.7751136280671\\
-0.0999999999999996	-0.6	62.493408648595	62.493408648595\\
-0.0999999999999996	-0.5	50.9636571405206	50.9636571405206\\
-0.0999999999999996	-0.4	36.5593255372699	36.5593255372699\\
-0.0999999999999996	-0.3	28.2555945102132	28.2555945102132\\
-0.0999999999999996	-0.2	16.458216241689	16.458216241689\\
-0.0999999999999996	-0.0999999999999996	9.0946579453025	9.0946579453025\\
-0.0999999999999996	0	4.37526908369949	4.37526908369949\\
-0.0999999999999996	0.0999999999999996	9.17874516307757	9.17874516307757\\
-0.0999999999999996	0.2	16.5107172057832	16.5107172057832\\
-0.0999999999999996	0.3	28.2876181172815	28.2876181172815\\
-0.0999999999999996	0.4	36.4697199712509	36.4697199712509\\
-0.0999999999999996	0.5	50.2346808671474	50.2346808671474\\
-0.0999999999999996	0.6	62.5781333873112	62.5781333873112\\
-0.0999999999999996	0.7	69.8084421404088	69.8084421404088\\
-0.0999999999999996	0.8	82.0164827943899	82.0164827943899\\
-0.0999999999999996	0.9	89.7128183716882	89.7128183716882\\
-0.0999999999999996	1	95.5165351176834	95.5165351176834\\
-0.0999999999999996	1.1	98.9664201999986	98.9664201999986\\
-0.0999999999999996	1.2	103.282641019891	103.282641019891\\
-0.0999999999999996	1.3	109.922395587865	109.922395587865\\
-0.0999999999999996	1.4	114.531545185028	114.531545185028\\
-0.0999999999999996	1.5	120.589891962825	120.589891962825\\
-0.0999999999999996	1.6	127.245269291017	127.245269291017\\
-0.0999999999999996	1.7	132.267201710711	132.267201710711\\
-0.0999999999999996	1.8	140.203406763243	140.203406763243\\
-0.0999999999999996	1.9	145.603144082874	145.603144082874\\
-0.0999999999999996	2	149.743557204634	149.743557204634\\
-0.0999999999999996	2.1	151.115605949108	151.115605949108\\
-0.0999999999999996	2.2	152.660416157297	152.660416157297\\
-0.0999999999999996	2.3	154.818448692425	154.818448692425\\
-0.0999999999999996	2.4	156.208902712586	156.208902712586\\
-0.0999999999999996	2.5	157.76813787752	157.76813787752\\
-0.0999999999999996	2.6	160.221637881896	160.221637881896\\
-0.0999999999999996	2.7	161.745173791855	161.745173791855\\
-0.0999999999999996	2.8	164.226986130081	164.226986130081\\
-0.0999999999999996	2.9	165.961623395322	165.961623395322\\
-0.0999999999999996	3	167.258895572782	167.258895572782\\
0	-3	167.528349311762	167.528349311762\\
0	-2.9	166.44622566452	166.44622566452\\
0	-2.8	164.59884967364	164.59884967364\\
0	-2.7	162.072557653671	162.072557653671\\
0	-2.6	160.8770413429	160.8770413429\\
0	-2.5	158.257497929296	158.257497929296\\
0	-2.4	156.350186439317	156.350186439317\\
0	-2.3	155.083752224633	155.083752224633\\
0	-2.2	152.797049274634	152.797049274634\\
0	-2.1	151.104936002886	151.104936002886\\
0	-2	149.835974592878	149.835974592878\\
0	-1.9	146.186790715813	146.186790715813\\
0	-1.8	140.297742775999	140.297742775999\\
0	-1.7	131.991010265474	131.991010265474\\
0	-1.6	127.91430414147	127.91430414147\\
0	-1.5	120.290012593585	120.290012593585\\
0	-1.4	113.632875700274	113.632875700274\\
0	-1.3	109.857904719777	109.857904719777\\
0	-1.2	102.888119657831	102.888119657831\\
0	-1.1	98.2435816631279	98.2435816631279\\
0	-1	95.1480825198383	95.1480825198383\\
0	-0.9	90.1893327404536	90.1893327404536\\
0	-0.8	81.7053498922155	81.7053498922155\\
0	-0.7	68.9250065919386	68.9250065919386\\
0	-0.6	63.1221932081001	63.1221932081001\\
0	-0.5	48.3797060893818	48.3797060893818\\
0	-0.4	32.4221478891849	32.4221478891849\\
0	-0.3	26.6129343046046	26.6129343046046\\
0	-0.2	13.8066153832722	13.8066153832722\\
0	-0.0999999999999996	5.26121074015111	5.26121074015111\\
0	0	0	0\\
0	0.0999999999999996	5.28111122210389	5.28111122210389\\
0	0.2	13.7948758061494	13.7948758061494\\
0	0.3	26.5819557490153	26.5819557490153\\
0	0.4	32.3841941535249	32.3841941535249\\
0	0.5	47.1425634811729	47.1425634811729\\
0	0.6	63.0932513469848	63.0932513469848\\
0	0.7	68.8950638904535	68.8950638904535\\
0	0.8	81.6782192157526	81.6782192157526\\
0	0.9	90.1723312383208	90.1723312383208\\
0	1	95.1475367542826	95.1475367542826\\
0	1.1	98.2097693679905	98.2097693679905\\
0	1.2	102.833410603718	102.833410603718\\
0	1.3	109.813219761744	109.813219761744\\
0	1.4	113.592271705502	113.592271705502\\
0	1.5	120.262362212037	120.262362212037\\
0	1.6	127.834928657801	127.834928657801\\
0	1.7	131.896482911023	131.896482911023\\
0	1.8	140.190426150037	140.190426150037\\
0	1.9	146.065083398406	146.065083398406\\
0	2	149.657350466536	149.657350466536\\
0	2.1	150.934169356259	150.934169356259\\
0	2.2	152.590688237023	152.590688237023\\
0	2.3	154.851975655936	154.851975655936\\
0	2.4	156.100823438988	156.100823438988\\
0	2.5	157.973022312811	157.973022312811\\
0	2.6	160.516312245883	160.516312245883\\
0	2.7	161.732424352262	161.732424352262\\
0	2.8	164.289265910091	164.289265910091\\
0	2.9	166.156606482371	166.156606482371\\
0	3	167.25073090274	167.25073090274\\
0.0999999999999996	-3	167.542567008315	167.542567008315\\
0.0999999999999996	-2.9	166.240198271507	166.240198271507\\
0.0999999999999996	-2.8	164.554284553305	164.554284553305\\
0.0999999999999996	-2.7	162.106068507167	162.106068507167\\
0.0999999999999996	-2.6	160.558335342708	160.558335342708\\
0.0999999999999996	-2.5	158.059636307086	158.059636307086\\
0.0999999999999996	-2.4	156.500040412337	156.500040412337\\
0.0999999999999996	-2.3	155.060052473276	155.060052473276\\
0.0999999999999996	-2.2	152.864230718022	152.864230718022\\
0.0999999999999996	-2.1	151.289534823658	151.289534823658\\
0.0999999999999996	-2	149.937142150212	149.937142150212\\
0.0999999999999996	-1.9	145.712883270194	145.712883270194\\
0.0999999999999996	-1.8	140.325327787171	140.325327787171\\
0.0999999999999996	-1.7	132.387652189913	132.387652189913\\
0.0999999999999996	-1.6	127.35057998566	127.35057998566\\
0.0999999999999996	-1.5	120.642321365794	120.642321365794\\
0.0999999999999996	-1.4	114.592839444532	114.592839444532\\
0.0999999999999996	-1.3	109.984461848047	109.984461848047\\
0.0999999999999996	-1.2	103.361182203991	103.361182203991\\
0.0999999999999996	-1.1	99.0273508183395	99.0273508183395\\
0.0999999999999996	-1	95.5369343375235	95.5369343375235\\
0.0999999999999996	-0.9	89.7387285411967	89.7387285411967\\
0.0999999999999996	-0.8	82.0729317116656	82.0729317116656\\
0.0999999999999996	-0.7	69.8716246346213	69.8716246346213\\
0.0999999999999996	-0.6	62.5874157259728	62.5874157259728\\
0.0999999999999996	-0.5	51.0737179631891	51.0737179631891\\
0.0999999999999996	-0.4	36.580207904438	36.580207904438\\
0.0999999999999996	-0.3	28.3204786433915	28.3204786433915\\
0.0999999999999996	-0.2	16.5490443340517	16.5490443340517\\
0.0999999999999996	-0.0999999999999996	9.16407329609176	9.16407329609176\\
0.0999999999999996	0	4.38470167902753	4.38470167902753\\
0.0999999999999996	0.0999999999999996	9.14727142419606	9.14727142419606\\
0.0999999999999996	0.2	16.4473036707509	16.4473036707509\\
0.0999999999999996	0.3	28.2138041142635	28.2138041142635\\
0.0999999999999996	0.4	36.386337957598	36.386337957598\\
0.0999999999999996	0.5	50.2148167626509	50.2148167626509\\
0.0999999999999996	0.6	62.5383480764666	62.5383480764666\\
0.0999999999999996	0.7	69.7469844284289	69.7469844284289\\
0.0999999999999996	0.8	81.9263494026018	81.9263494026018\\
0.0999999999999996	0.9	89.6476667328766	89.6476667328766\\
0.0999999999999996	1	95.4703801397302	95.4703801397302\\
0.0999999999999996	1.1	98.9214064779321	98.9214064779321\\
0.0999999999999996	1.2	103.220143538493	103.220143538493\\
0.0999999999999996	1.3	109.847840992799	109.847840992799\\
0.0999999999999996	1.4	114.458009432114	114.458009432114\\
0.0999999999999996	1.5	120.541254188072	120.541254188072\\
0.0999999999999996	1.6	127.206964051389	127.206964051389\\
0.0999999999999996	1.7	132.227139690151	132.227139690151\\
0.0999999999999996	1.8	140.142815210199	140.142815210199\\
0.0999999999999996	1.9	145.552335301529	145.552335301529\\
0.0999999999999996	2	149.720305290189	149.720305290189\\
0.0999999999999996	2.1	151.084421867322	151.084421867322\\
0.0999999999999996	2.2	152.627765329453	152.627765329453\\
0.0999999999999996	2.3	154.768599967881	154.768599967881\\
0.0999999999999996	2.4	156.171312227595	156.171312227595\\
0.0999999999999996	2.5	157.771547227405	157.771547227405\\
0.0999999999999996	2.6	160.188289680816	160.188289680816\\
0.0999999999999996	2.7	161.726432146845	161.726432146845\\
0.0999999999999996	2.8	164.192817272698	164.192817272698\\
0.0999999999999996	2.9	165.938917155104	165.938917155104\\
0.0999999999999996	3	167.242913544069	167.242913544069\\
0.2	-3	167.686379787906	167.686379787906\\
0.2	-2.9	166.219398533516	166.219398533516\\
0.2	-2.8	164.446270354761	164.446270354761\\
0.2	-2.7	162.178305295514	162.178305295514\\
0.2	-2.6	160.153571412629	160.153571412629\\
0.2	-2.5	158.261653804144	158.261653804144\\
0.2	-2.4	156.669451445792	156.669451445792\\
0.2	-2.3	155.243111544839	155.243111544839\\
0.2	-2.2	153.09098564041	153.09098564041\\
0.2	-2.1	151.607912095533	151.607912095533\\
0.2	-2	150.295877103991	150.295877103991\\
0.2	-1.9	145.661671269076	145.661671269076\\
0.2	-1.8	140.204623130056	140.204623130056\\
0.2	-1.7	132.824311009296	132.824311009296\\
0.2	-1.6	126.862254762057	126.862254762057\\
0.2	-1.5	121.189014848711	121.189014848711\\
0.2	-1.4	115.86636027205	115.86636027205\\
0.2	-1.3	110.782795482188	110.782795482188\\
0.2	-1.2	104.459086093166	104.459086093166\\
0.2	-1.1	100.190953026911	100.190953026911\\
0.2	-1	96.5886258998934	96.5886258998934\\
0.2	-0.9	90.1578396801211	90.1578396801211\\
0.2	-0.8	82.3735980595667	82.3735980595667\\
0.2	-0.7	71.526361736354	71.526361736354\\
0.2	-0.6	62.050687615863	62.050687615863\\
0.2	-0.5	52.8719101449848	52.8719101449848\\
0.2	-0.4	42.793600086893	42.793600086893\\
0.2	-0.3	32.5260963161321	32.5260963161321\\
0.2	-0.2	22.1503521881948	22.1503521881948\\
0.2	-0.0999999999999996	15.4778684402155	15.4778684402155\\
0.2	0	11.7719018854038	11.7719018854038\\
0.2	0.0999999999999996	15.4088891871523	15.4088891871523\\
0.2	0.2	22.0650827534751	22.0650827534751\\
0.2	0.3	32.307458262999	32.307458262999\\
0.2	0.4	42.7089501499594	42.7089501499594\\
0.2	0.5	51.9575871644374	51.9575871644374\\
0.2	0.6	61.925956118018	61.925956118018\\
0.2	0.7	71.4092255764927	71.4092255764927\\
0.2	0.8	82.21273991645	82.21273991645\\
0.2	0.9	89.9829377603161	89.9829377603161\\
0.2	1	96.4206780549699	96.4206780549699\\
0.2	1.1	99.9815519634803	99.9815519634803\\
0.2	1.2	104.272144553539	104.272144553539\\
0.2	1.3	110.586070758809	110.586070758809\\
0.2	1.4	115.697352928081	115.697352928081\\
0.2	1.5	121.043442159563	121.043442159563\\
0.2	1.6	126.697626627303	126.697626627303\\
0.2	1.7	132.625710940501	132.625710940501\\
0.2	1.8	139.998915307177	139.998915307177\\
0.2	1.9	145.462212911061	145.462212911061\\
0.2	2	150.022950690557	150.022950690557\\
0.2	2.1	151.346001129257	151.346001129257\\
0.2	2.2	152.83038816132	152.83038816132\\
0.2	2.3	154.944217140858	154.944217140858\\
0.2	2.4	156.378795873212	156.378795873212\\
0.2	2.5	157.944747575194	157.944747575194\\
0.2	2.6	159.774226330713	159.774226330713\\
0.2	2.7	161.767978726792	161.767978726792\\
0.2	2.8	164.055936901572	164.055936901572\\
0.2	2.9	165.880827505102	165.880827505102\\
0.2	3	167.348464744969	167.348464744969\\
0.3	-3	168.124677665076	168.124677665076\\
0.3	-2.9	166.599948768151	166.599948768151\\
0.3	-2.8	164.778947671132	164.778947671132\\
0.3	-2.7	162.179065061309	162.179065061309\\
0.3	-2.6	160.666748621655	160.666748621655\\
0.3	-2.5	158.84914238508	158.84914238508\\
0.3	-2.4	157.238344873312	157.238344873312\\
0.3	-2.3	155.866526909169	155.866526909169\\
0.3	-2.2	153.922006410888	153.922006410888\\
0.3	-2.1	152.520262225749	152.520262225749\\
0.3	-2	151.21490809549	151.21490809549\\
0.3	-1.9	146.488544645724	146.488544645724\\
0.3	-1.8	140.976953743678	140.976953743678\\
0.3	-1.7	133.229818806688	133.229818806688\\
0.3	-1.6	128.189661289294	128.189661289294\\
0.3	-1.5	122.557735853759	122.557735853759\\
0.3	-1.4	117.371566860331	117.371566860331\\
0.3	-1.3	112.969773938739	112.969773938739\\
0.3	-1.2	106.687121460562	106.687121460562\\
0.3	-1.1	102.542939429956	102.542939429956\\
0.3	-1	99.0181524757788	99.0181524757788\\
0.3	-0.9	92.5417293965344	92.5417293965344\\
0.3	-0.8	84.7223566362072	84.7223566362072\\
0.3	-0.7	73.0108481642946	73.0108481642946\\
0.3	-0.6	66.0518404821099	66.0518404821099\\
0.3	-0.5	56.7876198868012	56.7876198868012\\
0.3	-0.4	47.5140043484946	47.5140043484946\\
0.3	-0.3	41.9059721923409	41.9059721923409\\
0.3	-0.2	30.9716985831634	30.9716985831634\\
0.3	-0.0999999999999996	25.6482347791871	25.6482347791871\\
0.3	0	22.9455928611392	22.9455928611392\\
0.3	0.0999999999999996	25.5676796135933	25.5676796135933\\
0.3	0.2	30.7563832329325	30.7563832329325\\
0.3	0.3	41.7722189603218	41.7722189603218\\
0.3	0.4	47.363461918346	47.363461918346\\
0.3	0.5	55.8116709932848	55.8116709932848\\
0.3	0.6	65.8283666473811	65.8283666473811\\
0.3	0.7	72.7940579383444	72.7940579383444\\
0.3	0.8	84.5167301855869	84.5167301855869\\
0.3	0.9	92.2916246514546	92.2916246514546\\
0.3	1	98.7864577540297	98.7864577540297\\
0.3	1.1	102.265101149013	102.265101149013\\
0.3	1.2	106.415419434799	106.415419434799\\
0.3	1.3	112.712665908571	112.712665908571\\
0.3	1.4	117.143726053688	117.143726053688\\
0.3	1.5	122.340106375001	122.340106375001\\
0.3	1.6	127.970867297875	127.970867297875\\
0.3	1.7	132.985587957459	132.985587957459\\
0.3	1.8	140.741341153221	140.741341153221\\
0.3	1.9	146.242409372187	146.242409372187\\
0.3	2	150.91194843918	150.91194843918\\
0.3	2.1	152.226088898507	152.226088898507\\
0.3	2.2	153.648401885341	153.648401885341\\
0.3	2.3	155.592218381967	155.592218381967\\
0.3	2.4	156.965157372057	156.965157372057\\
0.3	2.5	158.534408857036	158.534408857036\\
0.3	2.6	160.307994419945	160.307994419945\\
0.3	2.7	161.795787886092	161.795787886092\\
0.3	2.8	164.400096556806	164.400096556806\\
0.3	2.9	166.251787672994	166.251787672994\\
0.3	3	167.766192095834	167.766192095834\\
0.4	-3	168.486617730349	168.486617730349\\
0.4	-2.9	166.789680542716	166.789680542716\\
0.4	-2.8	164.824713746559	164.824713746559\\
0.4	-2.7	162.894772642401	162.894772642401\\
0.4	-2.6	161.334523530175	161.334523530175\\
0.4	-2.5	159.591989346918	159.591989346918\\
0.4	-2.4	157.915380582699	157.915380582699\\
0.4	-2.3	156.473269353018	156.473269353018\\
0.4	-2.2	154.585975018882	154.585975018882\\
0.4	-2.1	153.378574346787	153.378574346787\\
0.4	-2	151.875528344319	151.875528344319\\
0.4	-1.9	146.890279267937	146.890279267937\\
0.4	-1.8	141.413993987191	141.413993987191\\
0.4	-1.7	134.885948085279	134.885948085279\\
0.4	-1.6	129.727347429482	129.727347429482\\
0.4	-1.5	124.25257637677	124.25257637677\\
0.4	-1.4	118.92527914388	118.92527914388\\
0.4	-1.3	114.366203679325	114.366203679325\\
0.4	-1.2	108.941521352816	108.941521352816\\
0.4	-1.1	104.918073733161	104.918073733161\\
0.4	-1	100.640803152065	100.640803152065\\
0.4	-0.9	94.0013032751113	94.0013032751113\\
0.4	-0.8	86.0023540423034	86.0023540423034\\
0.4	-0.7	77.141844224261	77.141844224261\\
0.4	-0.6	70.0223007516537	70.0223007516537\\
0.4	-0.5	61.4200412915801	61.4200412915801\\
0.4	-0.4	52.0416601119448	52.0416601119448\\
0.4	-0.3	46.307487069738	46.307487069738\\
0.4	-0.2	40.3603029116001	40.3603029116001\\
0.4	-0.0999999999999996	33.4811930114554	33.4811930114554\\
0.4	0	27.8050352436143	27.8050352436143\\
0.4	0.0999999999999996	33.3029055244087	33.3029055244087\\
0.4	0.2	40.2719517142675	40.2719517142675\\
0.4	0.3	46.1655393578949	46.1655393578949\\
0.4	0.4	51.8556167990172	51.8556167990172\\
0.4	0.5	60.3817470928452	60.3817470928452\\
0.4	0.6	69.7529013694045	69.7529013694045\\
0.4	0.7	76.8819372516242	76.8819372516242\\
0.4	0.8	85.7080704122129	85.7080704122129\\
0.4	0.9	93.718037012075	93.718037012075\\
0.4	1	100.338763920093	100.338763920093\\
0.4	1.1	104.579781316576	104.579781316576\\
0.4	1.2	108.619928679743	108.619928679743\\
0.4	1.3	114.070016876342	114.070016876342\\
0.4	1.4	118.633985302637	118.633985302637\\
0.4	1.5	123.970362863487	123.970362863487\\
0.4	1.6	129.446953374223	129.446953374223\\
0.4	1.7	134.623985333669	134.623985333669\\
0.4	1.8	141.170098751025	141.170098751025\\
0.4	1.9	146.622114684861	146.622114684861\\
0.4	2	151.556218733373	151.556218733373\\
0.4	2.1	153.086454601193	153.086454601193\\
0.4	2.2	154.331352355966	154.331352355966\\
0.4	2.3	156.17362870986	156.17362870986\\
0.4	2.4	157.617579708349	157.617579708349\\
0.4	2.5	159.254406488343	159.254406488343\\
0.4	2.6	160.972058076166	160.972058076166\\
0.4	2.7	162.523104663593	162.523104663593\\
0.4	2.8	164.483983816764	164.483983816764\\
0.4	2.9	166.452871609326	166.452871609326\\
0.4	3	168.126358984274	168.126358984274\\
0.5	-3	169.151856355511	169.151856355511\\
0.5	-2.9	166.998060161465	166.998060161465\\
0.5	-2.8	165.726773425758	165.726773425758\\
0.5	-2.7	163.913327758571	163.913327758571\\
0.5	-2.6	162.297552721229	162.297552721229\\
0.5	-2.5	160.621468320692	160.621468320692\\
0.5	-2.4	159.191419814056	159.191419814056\\
0.5	-2.3	157.667739958879	157.667739958879\\
0.5	-2.2	155.827730904498	155.827730904498\\
0.5	-2.1	154.540482728491	154.540482728491\\
0.5	-2	153.267917100136	153.267917100136\\
0.5	-1.9	147.365635812773	147.365635812773\\
0.5	-1.8	143.172186083102	143.172186083102\\
0.5	-1.7	136.977391598933	136.977391598933\\
0.5	-1.6	131.54525473607	131.54525473607\\
0.5	-1.5	126.423451100068	126.423451100068\\
0.5	-1.4	121.71962871621	121.71962871621\\
0.5	-1.3	116.887397762443	116.887397762443\\
0.5	-1.2	111.718317873875	111.718317873875\\
0.5	-1.1	108.453924381279	108.453924381279\\
0.5	-1	104.470614246443	104.470614246443\\
0.5	-0.9	95.9923090616749	95.9923090616749\\
0.5	-0.8	90.5279382004209	90.5279382004209\\
0.5	-0.7	82.2560586878671	82.2560586878671\\
0.5	-0.6	74.8869805572276	74.8869805572276\\
0.5	-0.5	67.2029277149924	67.2029277149924\\
0.5	-0.4	59.3327204293355	59.3327204293355\\
0.5	-0.3	53.4561164179818	53.4561164179818\\
0.5	-0.2	48.27010290804	48.27010290804\\
0.5	-0.0999999999999996	45.8250298256178	45.8250298256178\\
0.5	0	43.0210373179799	43.0210373179799\\
0.5	0.0999999999999996	45.8542586065932	45.8542586065932\\
0.5	0.2	48.2119969834198	48.2119969834198\\
0.5	0.3	53.3465776477438	53.3465776477438\\
0.5	0.4	59.1320526659646	59.1320526659646\\
0.5	0.5	66.1964326479173	66.1964326479173\\
0.5	0.6	74.6463850519099	74.6463850519099\\
0.5	0.7	82.023121308879	82.023121308879\\
0.5	0.8	90.2515291921391	90.2515291921391\\
0.5	0.9	95.709468452683	95.709468452683\\
0.5	1	104.106273758771	104.106273758771\\
0.5	1.1	108.045263417821	108.045263417821\\
0.5	1.2	111.334601260868	111.334601260868\\
0.5	1.3	116.515057089064	116.515057089064\\
0.5	1.4	121.338458281435	121.338458281435\\
0.5	1.5	126.093086468966	126.093086468966\\
0.5	1.6	131.241584793956	131.241584793956\\
0.5	1.7	136.687505037998	136.687505037998\\
0.5	1.8	142.893215163622	142.893215163622\\
0.5	1.9	147.114492782302	147.114492782302\\
0.5	2	152.983331712899	152.983331712899\\
0.5	2.1	154.26114940053	154.26114940053\\
0.5	2.2	155.54526711792	155.54526711792\\
0.5	2.3	157.356371739607	157.356371739607\\
0.5	2.4	158.867127194882	158.867127194882\\
0.5	2.5	160.281413793344	160.281413793344\\
0.5	2.6	161.949102032778	161.949102032778\\
0.5	2.7	163.576104840734	163.576104840734\\
0.5	2.8	165.414652694073	165.414652694073\\
0.5	2.9	166.726931952327	166.726931952327\\
0.5	3	168.841438335684	168.841438335684\\
0.6	-3	170.686084891956	170.686084891956\\
0.6	-2.9	168.884721691284	168.884721691284\\
0.6	-2.8	166.939145516387	166.939145516387\\
0.6	-2.7	165.045300256902	165.045300256902\\
0.6	-2.6	163.616214367099	163.616214367099\\
0.6	-2.5	161.945215073387	161.945215073387\\
0.6	-2.4	160.523288062624	160.523288062624\\
0.6	-2.3	159.096460040066	159.096460040066\\
0.6	-2.2	157.328480405854	157.328480405854\\
0.6	-2.1	156.545468797497	156.545468797497\\
0.6	-2	155.693270302187	155.693270302187\\
0.6	-1.9	150.476748205392	150.476748205392\\
0.6	-1.8	145.305201427694	145.305201427694\\
0.6	-1.7	138.978420975817	138.978420975817\\
0.6	-1.6	134.162151243042	134.162151243042\\
0.6	-1.5	129.027028629408	129.027028629408\\
0.6	-1.4	124.389282840199	124.389282840199\\
0.6	-1.3	120.00497363497	120.00497363497\\
0.6	-1.2	114.87569990878	114.87569990878\\
0.6	-1.1	112.107118412836	112.107118412836\\
0.6	-1	109.693713572869	109.693713572869\\
0.6	-0.9	102.239012640804	102.239012640804\\
0.6	-0.8	95.6500517237146	95.6500517237146\\
0.6	-0.7	87.2322300597878	87.2322300597878\\
0.6	-0.6	80.9025353095791	80.9025353095791\\
0.6	-0.5	73.5921577623405	73.5921577623405\\
0.6	-0.4	66.3866357402584	66.3866357402584\\
0.6	-0.3	61.3151272965881	61.3151272965881\\
0.6	-0.2	56.2884702002396	56.2884702002396\\
0.6	-0.0999999999999996	56.8220277876754	56.8220277876754\\
0.6	0	58.2149473417493	58.2149473417493\\
0.6	0.0999999999999996	56.8625903006391	56.8625903006391\\
0.6	0.2	56.1287821455307	56.1287821455307\\
0.6	0.3	61.0775927854635	61.0775927854635\\
0.6	0.4	66.1109564232703	66.1109564232703\\
0.6	0.5	72.4945701143721	72.4945701143721\\
0.6	0.6	80.5310271944579	80.5310271944579\\
0.6	0.7	86.8381854731358	86.8381854731358\\
0.6	0.8	95.2435921017782	95.2435921017782\\
0.6	0.9	101.700445176649	101.700445176649\\
0.6	1	109.26189155777	109.26189155777\\
0.6	1.1	111.665516821774	111.665516821774\\
0.6	1.2	114.414657812658	114.414657812658\\
0.6	1.3	119.563059929759	119.563059929759\\
0.6	1.4	123.95639949217	123.95639949217\\
0.6	1.5	128.632820386524	128.632820386524\\
0.6	1.6	133.777677867562	133.777677867562\\
0.6	1.7	138.614846007809	138.614846007809\\
0.6	1.8	144.972445082439	144.972445082439\\
0.6	1.9	150.194267055299	150.194267055299\\
0.6	2	155.392593095642	155.392593095642\\
0.6	2.1	156.248084756548	156.248084756548\\
0.6	2.2	157.005314685979	157.005314685979\\
0.6	2.3	158.772313925277	158.772313925277\\
0.6	2.4	160.182019752247	160.182019752247\\
0.6	2.5	161.575065071831	161.575065071831\\
0.6	2.6	163.196158771449	163.196158771449\\
0.6	2.7	164.644914306961	164.644914306961\\
0.6	2.8	166.566540810385	166.566540810385\\
0.6	2.9	168.522588921087	168.522588921087\\
0.6	3	170.369830108291	170.369830108291\\
0.7	-3	171.289309024665	171.289309024665\\
0.7	-2.9	170.027874951833	170.027874951833\\
0.7	-2.8	168.446001833244	168.446001833244\\
0.7	-2.7	165.994048911762	165.994048911762\\
0.7	-2.6	164.685842429297	164.685842429297\\
0.7	-2.5	163.220453738389	163.220453738389\\
0.7	-2.4	161.75425473768	161.75425473768\\
0.7	-2.3	160.39525332204	160.39525332204\\
0.7	-2.2	159.032330615952	159.032330615952\\
0.7	-2.1	157.92623018967	157.92623018967\\
0.7	-2	156.740876504199	156.740876504199\\
0.7	-1.9	152.63388238758	152.63388238758\\
0.7	-1.8	147.767855728403	147.767855728403\\
0.7	-1.7	140.745483414676	140.745483414676\\
0.7	-1.6	136.314158648521	136.314158648521\\
0.7	-1.5	131.715731168272	131.715731168272\\
0.7	-1.4	127.088758425498	127.088758425498\\
0.7	-1.3	122.911379888108	122.911379888108\\
0.7	-1.2	118.216981586428	118.216981586428\\
0.7	-1.1	115.059592994848	115.059592994848\\
0.7	-1	112.06466881284	112.06466881284\\
0.7	-0.9	106.749927457052	106.749927457052\\
0.7	-0.8	100.358813218294	100.358813218294\\
0.7	-0.7	91.4536866023747	91.4536866023747\\
0.7	-0.6	85.9303824316167	85.9303824316167\\
0.7	-0.5	79.7044003178907	79.7044003178907\\
0.7	-0.4	72.4326600416417	72.4326600416417\\
0.7	-0.3	67.5188299401006	67.5188299401006\\
0.7	-0.2	65.3476709349292	65.3476709349292\\
0.7	-0.0999999999999996	63.7555350592698	63.7555350592698\\
0.7	0	63.0793352479258	63.0793352479258\\
0.7	0.0999999999999996	63.6956972931501	63.6956972931501\\
0.7	0.2	65.2830087013949	65.2830087013949\\
0.7	0.3	67.245096173756	67.245096173756\\
0.7	0.4	72.1188077099305	72.1188077099305\\
0.7	0.5	78.5871734801161	78.5871734801161\\
0.7	0.6	85.5530909846868	85.5530909846868\\
0.7	0.7	91.0338521961748	91.0338521961748\\
0.7	0.8	99.766851763552	99.766851763552\\
0.7	0.9	106.275217810343	106.275217810343\\
0.7	1	111.596843124868	111.596843124868\\
0.7	1.1	114.563529129768	114.563529129768\\
0.7	1.2	117.740868741742	117.740868741742\\
0.7	1.3	122.413419309724	122.413419309724\\
0.7	1.4	126.615382040907	126.615382040907\\
0.7	1.5	131.279107520156	131.279107520156\\
0.7	1.6	135.900448687155	135.900448687155\\
0.7	1.7	140.359534612093	140.359534612093\\
0.7	1.8	147.419619900015	147.419619900015\\
0.7	1.9	152.358694613085	152.358694613085\\
0.7	2	156.422779799708	156.422779799708\\
0.7	2.1	157.612344671965	157.612344671965\\
0.7	2.2	158.698487209927	158.698487209927\\
0.7	2.3	160.032037380234	160.032037380234\\
0.7	2.4	161.377474266132	161.377474266132\\
0.7	2.5	162.808976553806	162.808976553806\\
0.7	2.6	164.248385150434	164.248385150434\\
0.7	2.7	165.58187172425	165.58187172425\\
0.7	2.8	168.000221920884	168.000221920884\\
0.7	2.9	169.683892068774	169.683892068774\\
0.7	3	170.966347525361	170.966347525361\\
0.8	-3	172.707625831013	172.707625831013\\
0.8	-2.9	171.585141330881	171.585141330881\\
0.8	-2.8	169.978468661268	169.978468661268\\
0.8	-2.7	168.171558285179	168.171558285179\\
0.8	-2.6	166.441639537096	166.441639537096\\
0.8	-2.5	164.81310807452	164.81310807452\\
0.8	-2.4	163.52056152912	163.52056152912\\
0.8	-2.3	162.624634291692	162.624634291692\\
0.8	-2.2	161.035264115185	161.035264115185\\
0.8	-2.1	160.104763960826	160.104763960826\\
0.8	-2	159.164573270829	159.164573270829\\
0.8	-1.9	155.386701057336	155.386701057336\\
0.8	-1.8	150.553499039482	150.553499039482\\
0.8	-1.7	144.651766528022	144.651766528022\\
0.8	-1.6	139.791942892319	139.791942892319\\
0.8	-1.5	134.949726977172	134.949726977172\\
0.8	-1.4	130.638875061728	130.638875061728\\
0.8	-1.3	127.147569764458	127.147569764458\\
0.8	-1.2	122.647087047402	122.647087047402\\
0.8	-1.1	119.893783229944	119.893783229944\\
0.8	-1	117.567567573433	117.567567573433\\
0.8	-0.9	112.609014332157	112.609014332157\\
0.8	-0.8	106.489257073349	106.489257073349\\
0.8	-0.7	98.9123323584745	98.9123323584745\\
0.8	-0.6	93.1779217120927	93.1779217120927\\
0.8	-0.5	86.3908769856699	86.3908769856699\\
0.8	-0.4	79.7267221388974	79.7267221388974\\
0.8	-0.3	78.1145112200156	78.1145112200156\\
0.8	-0.2	74.9486868290999	74.9486868290999\\
0.8	-0.0999999999999996	74.2751959417529	74.2751959417529\\
0.8	0	74.2416301327789	74.2416301327789\\
0.8	0.0999999999999996	74.2170496544442	74.2170496544442\\
0.8	0.2	74.8056358927493	74.8056358927493\\
0.8	0.3	77.9303935017605	77.9303935017605\\
0.8	0.4	79.3901541850908	79.3901541850908\\
0.8	0.5	85.2373622948327	85.2373622948327\\
0.8	0.6	92.7634025841373	92.7634025841373\\
0.8	0.7	98.3263022917773	98.3263022917773\\
0.8	0.8	105.944481203946	105.944481203946\\
0.8	0.9	112.091723842918	112.091723842918\\
0.8	1	117.037170209333	117.037170209333\\
0.8	1.1	119.326554410152	119.326554410152\\
0.8	1.2	122.100033816222	122.100033816222\\
0.8	1.3	126.65282284595	126.65282284595\\
0.8	1.4	130.122683721697	130.122683721697\\
0.8	1.5	134.472702451475	134.472702451475\\
0.8	1.6	139.326581343012	139.326581343012\\
0.8	1.7	144.223673613363	144.223673613363\\
0.8	1.8	150.174227564979	150.174227564979\\
0.8	1.9	155.071484315861	155.071484315861\\
0.8	2	158.805696342046	158.805696342046\\
0.8	2.1	159.752851655476	159.752851655476\\
0.8	2.2	160.67491100096	160.67491100096\\
0.8	2.3	162.245930638836	162.245930638836\\
0.8	2.4	163.112337574632	163.112337574632\\
0.8	2.5	164.363453329662	164.363453329662\\
0.8	2.6	165.95857198057	165.95857198057\\
0.8	2.7	167.680664247841	167.680664247841\\
0.8	2.8	169.544861230759	169.544861230759\\
0.8	2.9	171.217327405462	171.217327405462\\
0.8	3	172.359922606222	172.359922606222\\
0.9	-3	173.771912459666	173.771912459666\\
0.9	-2.9	172.77331415997	172.77331415997\\
0.9	-2.8	171.424537044444	171.424537044444\\
0.9	-2.7	169.566015607567	169.566015607567\\
0.9	-2.6	168.294789445987	168.294789445987\\
0.9	-2.5	165.959373166355	165.959373166355\\
0.9	-2.4	165.236411774923	165.236411774923\\
0.9	-2.3	164.358148677322	164.358148677322\\
0.9	-2.2	162.734186675393	162.734186675393\\
0.9	-2.1	161.728415138833	161.728415138833\\
0.9	-2	160.952883681848	160.952883681848\\
0.9	-1.9	157.572159026894	157.572159026894\\
0.9	-1.8	153.250162421923	153.250162421923\\
0.9	-1.7	147.224936737627	147.224936737627\\
0.9	-1.6	143.050576956554	143.050576956554\\
0.9	-1.5	137.228414635274	137.228414635274\\
0.9	-1.4	133.676361708873	133.676361708873\\
0.9	-1.3	130.670377703535	130.670377703535\\
0.9	-1.2	125.950027165822	125.950027165822\\
0.9	-1.1	123.285458540001	123.285458540001\\
0.9	-1	121.501967446014	121.501967446014\\
0.9	-0.9	116.98752050726	116.98752050726\\
0.9	-0.8	111.597968458717	111.597968458717\\
0.9	-0.7	104.26923709474	104.26923709474\\
0.9	-0.6	98.9735377249176	98.9735377249176\\
0.9	-0.5	90.8348186757447	90.8348186757447\\
0.9	-0.4	87.4187419915454	87.4187419915454\\
0.9	-0.3	85.28949801585	85.28949801585\\
0.9	-0.2	81.7716838661702	81.7716838661702\\
0.9	-0.0999999999999996	81.0366804639623	81.0366804639623\\
0.9	0	81.5965157419843	81.5965157419843\\
0.9	0.0999999999999996	80.9736071716854	80.9736071716854\\
0.9	0.2	81.6273088024631	81.6273088024631\\
0.9	0.3	85.0217868416007	85.0217868416007\\
0.9	0.4	87.16721508024	87.16721508024\\
0.9	0.5	89.6534087106179	89.6534087106179\\
0.9	0.6	98.4019559172571	98.4019559172571\\
0.9	0.7	103.783619846123	103.783619846123\\
0.9	0.8	111.040315284263	111.040315284263\\
0.9	0.9	116.415749859241	116.415749859241\\
0.9	1	120.922871429613	120.922871429613\\
0.9	1.1	122.684892655342	122.684892655342\\
0.9	1.2	125.387202401361	125.387202401361\\
0.9	1.3	130.118969115381	130.118969115381\\
0.9	1.4	133.17181686013	133.17181686013\\
0.9	1.5	136.74283016503	136.74283016503\\
0.9	1.6	142.585337697412	142.585337697412\\
0.9	1.7	146.797133184031	146.797133184031\\
0.9	1.8	152.857545890735	152.857545890735\\
0.9	1.9	157.202496309647	157.202496309647\\
0.9	2	160.558082128588	160.558082128588\\
0.9	2.1	161.355502197124	161.355502197124\\
0.9	2.2	162.373765416654	162.373765416654\\
0.9	2.3	163.954238445113	163.954238445113\\
0.9	2.4	164.804161372464	164.804161372464\\
0.9	2.5	165.50606831485	165.50606831485\\
0.9	2.6	167.764626707528	167.764626707528\\
0.9	2.7	169.087830716774	169.087830716774\\
0.9	2.8	170.982459105852	170.982459105852\\
0.9	2.9	172.381411472871	172.381411472871\\
0.9	3	173.408008964493	173.408008964493\\
1	-3	174.50692760241	174.50692760241\\
1	-2.9	173.786678188836	173.786678188836\\
1	-2.8	172.499740808837	172.499740808837\\
1	-2.7	170.733171390615	170.733171390615\\
1	-2.6	169.924772251635	169.924772251635\\
1	-2.5	168.016466788508	168.016466788508\\
1	-2.4	166.776138527431	166.776138527431\\
1	-2.3	165.876828769605	165.876828769605\\
1	-2.2	164.28614431059	164.28614431059\\
1	-2.1	163.105788389397	163.105788389397\\
1	-2	162.166101207106	162.166101207106\\
1	-1.9	159.498457373732	159.498457373732\\
1	-1.8	155.256847907342	155.256847907342\\
1	-1.7	149.293030826563	149.293030826563\\
1	-1.6	146.382812434821	146.382812434821\\
1	-1.5	140.927918565654	140.927918565654\\
1	-1.4	136.429241519559	136.429241519559\\
1	-1.3	133.814131840933	133.814131840933\\
1	-1.2	129.125135940247	129.125135940247\\
1	-1.1	126.091223074183	126.091223074183\\
1	-1	124.020009218001	124.020009218001\\
1	-0.9	120.746462146507	120.746462146507\\
1	-0.8	115.634259277148	115.634259277148\\
1	-0.7	108.477479400059	108.477479400059\\
1	-0.6	105.255893423708	105.255893423708\\
1	-0.5	98.7845457748992	98.7845457748992\\
1	-0.4	93.2921686080744	93.2921686080744\\
1	-0.3	91.0581842670308	91.0581842670308\\
1	-0.2	87.7056303809603	87.7056303809603\\
1	-0.0999999999999996	86.2761503289281	86.2761503289281\\
1	0	85.7521525858395	85.7521525858395\\
1	0.0999999999999996	86.2484501965235	86.2484501965235\\
1	0.2	87.5483799808223	87.5483799808223\\
1	0.3	90.7773122981924	90.7773122981924\\
1	0.4	92.9486008605555	92.9486008605555\\
1	0.5	97.9009813266258	97.9009813266258\\
1	0.6	104.782259015351	104.782259015351\\
1	0.7	107.977603505628	107.977603505628\\
1	0.8	115.044285679604	115.044285679604\\
1	0.9	120.124428831657	120.124428831657\\
1	1	123.40235027737	123.40235027737\\
1	1.1	125.476327451346	125.476327451346\\
1	1.2	128.536262064777	128.536262064777\\
1	1.3	133.231184447294	133.231184447294\\
1	1.4	135.854595446135	135.854595446135\\
1	1.5	140.442819235593	140.442819235593\\
1	1.6	145.942756017996	145.942756017996\\
1	1.7	148.857098162388	148.857098162388\\
1	1.8	154.832201940141	154.832201940141\\
1	1.9	159.106974562765	159.106974562765\\
1	2	161.760166175279	161.760166175279\\
1	2.1	162.720577455179	162.720577455179\\
1	2.2	163.902978323259	163.902978323259\\
1	2.3	165.458749750745	165.458749750745\\
1	2.4	166.315539499627	166.315539499627\\
1	2.5	167.517144005586	167.517144005586\\
1	2.6	169.408649374458	169.408649374458\\
1	2.7	170.247001527906	170.247001527906\\
1	2.8	172.063190919582	172.063190919582\\
1	2.9	173.381512867074	173.381512867074\\
1	3	174.145737764126	174.145737764126\\
1.1	-3	174.851634464027	174.851634464027\\
1.1	-2.9	173.9704509753	173.9704509753\\
1.1	-2.8	172.846777164965	172.846777164965\\
1.1	-2.7	171.201030074433	171.201030074433\\
1.1	-2.6	170.140463578389	170.140463578389\\
1.1	-2.5	168.30962225219	168.30962225219\\
1.1	-2.4	167.399963898277	167.399963898277\\
1.1	-2.3	166.396948621792	166.396948621792\\
1.1	-2.2	164.955740960549	164.955740960549\\
1.1	-2.1	163.858079613294	163.858079613294\\
1.1	-2	162.804596858496	162.804596858496\\
1.1	-1.9	159.779636968956	159.779636968956\\
1.1	-1.8	156.012600082671	156.012600082671\\
1.1	-1.7	150.488995173345	150.488995173345\\
1.1	-1.6	146.960609076722	146.960609076722\\
1.1	-1.5	142.345131656287	142.345131656287\\
1.1	-1.4	138.413739171833	138.413739171833\\
1.1	-1.3	135.206922551227	135.206922551227\\
1.1	-1.2	130.881969443296	130.881969443296\\
1.1	-1.1	128.035025946302	128.035025946302\\
1.1	-1	125.536300584	125.536300584\\
1.1	-0.9	121.987362790524	121.987362790524\\
1.1	-0.8	117.534213326927	117.534213326927\\
1.1	-0.7	111.03965173723	111.03965173723\\
1.1	-0.6	107.251290946023	107.251290946023\\
1.1	-0.5	102.242330351802	102.242330351802\\
1.1	-0.4	96.9596870506382	96.9596870506382\\
1.1	-0.3	93.9398203794046	93.9398203794046\\
1.1	-0.2	90.7706379786591	90.7706379786591\\
1.1	-0.0999999999999996	89.3066802851457	89.3066802851457\\
1.1	0	88.304159307132	88.304159307132\\
1.1	0.0999999999999996	89.256569560509	89.256569560509\\
1.1	0.2	90.6072042760135	90.6072042760135\\
1.1	0.3	93.6522272213384	93.6522272213384\\
1.1	0.4	96.569320992749	96.569320992749\\
1.1	0.5	101.468502769497	101.468502769497\\
1.1	0.6	106.745299018494	106.745299018494\\
1.1	0.7	110.510938069341	110.510938069341\\
1.1	0.8	116.910340611301	116.910340611301\\
1.1	0.9	121.350217296454	121.350217296454\\
1.1	1	124.889915014092	124.889915014092\\
1.1	1.1	127.390237854293	127.390237854293\\
1.1	1.2	130.238813200104	130.238813200104\\
1.1	1.3	134.580727304262	134.580727304262\\
1.1	1.4	137.817314341149	137.817314341149\\
1.1	1.5	141.818152024536	141.818152024536\\
1.1	1.6	146.48697567157	146.48697567157\\
1.1	1.7	150.037151492604	150.037151492604\\
1.1	1.8	155.569708695257	155.569708695257\\
1.1	1.9	159.386275505404	159.386275505404\\
1.1	2	162.374464688095	162.374464688095\\
1.1	2.1	163.452401134487	163.452401134487\\
1.1	2.2	164.546715948597	164.546715948597\\
1.1	2.3	165.956509731998	165.956509731998\\
1.1	2.4	166.938577502154	166.938577502154\\
1.1	2.5	167.830434176325	167.830434176325\\
1.1	2.6	169.639126812928	169.639126812928\\
1.1	2.7	170.707633052118	170.707633052118\\
1.1	2.8	172.379344059097	172.379344059097\\
1.1	2.9	173.584394652418	173.584394652418\\
1.1	3	174.476251128644	174.476251128644\\
1.2	-3	175.270903072489	175.270903072489\\
1.2	-2.9	174.280596926063	174.280596926063\\
1.2	-2.8	173.119925409297	173.119925409297\\
1.2	-2.7	171.622938264851	171.622938264851\\
1.2	-2.6	170.181085479955	170.181085479955\\
1.2	-2.5	168.88700532346	168.88700532346\\
1.2	-2.4	167.914164465716	167.914164465716\\
1.2	-2.3	167.047248666689	167.047248666689\\
1.2	-2.2	165.660702322182	165.660702322182\\
1.2	-2.1	164.642581821198	164.642581821198\\
1.2	-2	163.666492525858	163.666492525858\\
1.2	-1.9	160.416501583489	160.416501583489\\
1.2	-1.8	156.711409857504	156.711409857504\\
1.2	-1.7	151.615529772187	151.615529772187\\
1.2	-1.6	147.513866566023	147.513866566023\\
1.2	-1.5	143.698335060199	143.698335060199\\
1.2	-1.4	140.227218560253	140.227218560253\\
1.2	-1.3	137.079399957757	137.079399957757\\
1.2	-1.2	133.034107306878	133.034107306878\\
1.2	-1.1	130.281377317147	130.281377317147\\
1.2	-1	127.869100364229	127.869100364229\\
1.2	-0.9	123.952010921607	123.952010921607\\
1.2	-0.8	119.562481742816	119.562481742816\\
1.2	-0.7	113.71837655109	113.71837655109\\
1.2	-0.6	109.286943552649	109.286943552649\\
1.2	-0.5	104.912662702802	104.912662702802\\
1.2	-0.4	100.725250381892	100.725250381892\\
1.2	-0.3	97.5557997532439	97.5557997532439\\
1.2	-0.2	94.5058624276587	94.5058624276587\\
1.2	-0.0999999999999996	93.1412190067447	93.1412190067447\\
1.2	0	92.3745439832859	92.3745439832859\\
1.2	0.0999999999999996	93.0602308710115	93.0602308710115\\
1.2	0.2	94.3372191538253	94.3372191538253\\
1.2	0.3	97.2583333834591	97.2583333834591\\
1.2	0.4	100.38433337852	100.38433337852\\
1.2	0.5	104.137431675972	104.137431675972\\
1.2	0.6	108.844372307201	108.844372307201\\
1.2	0.7	113.15962233422	113.15962233422\\
1.2	0.8	118.919406961386	118.919406961386\\
1.2	0.9	123.276078090665	123.276078090665\\
1.2	1	127.156569727333	127.156569727333\\
1.2	1.1	129.566744980515	129.566744980515\\
1.2	1.2	132.356071469629	132.356071469629\\
1.2	1.3	136.45233523129	136.45233523129\\
1.2	1.4	139.646683604458	139.646683604458\\
1.2	1.5	143.158449242742	143.158449242742\\
1.2	1.6	147.033665724359	147.033665724359\\
1.2	1.7	151.131934617989	151.131934617989\\
1.2	1.8	156.244496327313	156.244496327313\\
1.2	1.9	160.022376338684	160.022376338684\\
1.2	2	163.214796287542	163.214796287542\\
1.2	2.1	164.205491032249	164.205491032249\\
1.2	2.2	165.250354368843	165.250354368843\\
1.2	2.3	166.610622109477	166.610622109477\\
1.2	2.4	167.428678067117	167.428678067117\\
1.2	2.5	168.41148648052	168.41148648052\\
1.2	2.6	169.695608912347	169.695608912347\\
1.2	2.7	171.110931066867	171.110931066867\\
1.2	2.8	172.656613777604	172.656613777604\\
1.2	2.9	173.91867434871	173.91867434871\\
1.2	3	174.911326299238	174.911326299238\\
1.3	-3	175.920350854437	175.920350854437\\
1.3	-2.9	174.932706712597	174.932706712597\\
1.3	-2.8	173.729657792071	173.729657792071\\
1.3	-2.7	171.973705115633	171.973705115633\\
1.3	-2.6	171.031738527767	171.031738527767\\
1.3	-2.5	169.823105424806	169.823105424806\\
1.3	-2.4	168.838695213208	168.838695213208\\
1.3	-2.3	167.969633431111	167.969633431111\\
1.3	-2.2	166.786118050268	166.786118050268\\
1.3	-2.1	165.885552318064	165.885552318064\\
1.3	-2	165.036024108394	165.036024108394\\
1.3	-1.9	161.829673412019	161.829673412019\\
1.3	-1.8	158.093019335689	158.093019335689\\
1.3	-1.7	152.922667174827	152.922667174827\\
1.3	-1.6	149.658801276751	149.658801276751\\
1.3	-1.5	145.887880261548	145.887880261548\\
1.3	-1.4	142.598850910658	142.598850910658\\
1.3	-1.3	139.89840228321	139.89840228321\\
1.3	-1.2	136.125026336388	136.125026336388\\
1.3	-1.1	133.568893625153	133.568893625153\\
1.3	-1	131.485651509807	131.485651509807\\
1.3	-0.9	127.523129069297	127.523129069297\\
1.3	-0.8	123.1121522709	123.1121522709\\
1.3	-0.7	117.303860539567	117.303860539567\\
1.3	-0.6	113.548938670692	113.548938670692\\
1.3	-0.5	109.190562936367	109.190562936367\\
1.3	-0.4	105.372625123668	105.372625123668\\
1.3	-0.3	103.258689222283	103.258689222283\\
1.3	-0.2	100.149517720371	100.149517720371\\
1.3	-0.0999999999999996	98.9587852883652	98.9587852883652\\
1.3	0	98.6296095940408	98.6296095940408\\
1.3	0.0999999999999996	98.8928142155402	98.8928142155402\\
1.3	0.2	99.9485644027409	99.9485644027409\\
1.3	0.3	102.985502670766	102.985502670766\\
1.3	0.4	105.042947317049	105.042947317049\\
1.3	0.5	108.406392746696	108.406392746696\\
1.3	0.6	113.077702344244	113.077702344244\\
1.3	0.7	116.796660008104	116.796660008104\\
1.3	0.8	122.43761617704	122.43761617704\\
1.3	0.9	126.813231919836	126.813231919836\\
1.3	1	130.741514325779	130.741514325779\\
1.3	1.1	132.843437586803	132.843437586803\\
1.3	1.2	135.440537590474	135.440537590474\\
1.3	1.3	139.257996919017	139.257996919017\\
1.3	1.4	142.002278220222	142.002278220222\\
1.3	1.5	145.311559810354	145.311559810354\\
1.3	1.6	149.13028113817	149.13028113817\\
1.3	1.7	152.436462637049	152.436462637049\\
1.3	1.8	157.618236332895	157.618236332895\\
1.3	1.9	161.414903755849	161.414903755849\\
1.3	2	164.570627637267	164.570627637267\\
1.3	2.1	165.448349174573	165.448349174573\\
1.3	2.2	166.366978214923	166.366978214923\\
1.3	2.3	167.501378483366	167.501378483366\\
1.3	2.4	168.369882547922	168.369882547922\\
1.3	2.5	169.34318221587	169.34318221587\\
1.3	2.6	170.55238576842	170.55238576842\\
1.3	2.7	171.51703979974	171.51703979974\\
1.3	2.8	173.273773045724	173.273773045724\\
1.3	2.9	174.556804392585	174.556804392585\\
1.3	3	175.540928647921	175.540928647921\\
1.4	-3	176.340464285821	176.340464285821\\
1.4	-2.9	175.245767779379	175.245767779379\\
1.4	-2.8	173.905982583302	173.905982583302\\
1.4	-2.7	172.733760861986	172.733760861986\\
1.4	-2.6	171.779742808314	171.779742808314\\
1.4	-2.5	170.662465758858	170.662465758858\\
1.4	-2.4	169.650417679476	169.650417679476\\
1.4	-2.3	168.752906660298	168.752906660298\\
1.4	-2.2	167.567362802707	167.567362802707\\
1.4	-2.1	166.858183251237	166.858183251237\\
1.4	-2	165.844545954668	165.844545954668\\
1.4	-1.9	162.620265844661	162.620265844661\\
1.4	-1.8	158.953264835734	158.953264835734\\
1.4	-1.7	154.779499986366	154.779499986366\\
1.4	-1.6	151.486624202498	151.486624202498\\
1.4	-1.5	147.972617604212	147.972617604212\\
1.4	-1.4	144.57428073105	144.57428073105\\
1.4	-1.3	141.802124338127	141.802124338127\\
1.4	-1.2	138.568852547814	138.568852547814\\
1.4	-1.1	136.208771485672	136.208771485672\\
1.4	-1	133.483054443481	133.483054443481\\
1.4	-0.9	129.832217291928	129.832217291928\\
1.4	-0.8	125.837318802545	125.837318802545\\
1.4	-0.7	120.934701664889	120.934701664889\\
1.4	-0.6	117.235058775564	117.235058775564\\
1.4	-0.5	113.339378049061	113.339378049061\\
1.4	-0.4	109.245655108877	109.245655108877\\
1.4	-0.3	107.002951260665	107.002951260665\\
1.4	-0.2	104.948495828809	104.948495828809\\
1.4	-0.0999999999999996	103.181643399742	103.181643399742\\
1.4	0	101.819293254527	101.819293254527\\
1.4	0.0999999999999996	103.07570292449	103.07570292449\\
1.4	0.2	104.806465689575	104.806465689575\\
1.4	0.3	106.745718654035	106.745718654035\\
1.4	0.4	108.920392658222	108.920392658222\\
1.4	0.5	112.539083300772	112.539083300772\\
1.4	0.6	116.739153729463	116.739153729463\\
1.4	0.7	120.370868825261	120.370868825261\\
1.4	0.8	125.182118389423	125.182118389423\\
1.4	0.9	129.088960211153	129.088960211153\\
1.4	1	132.711738252116	132.711738252116\\
1.4	1.1	135.458740896052	135.458740896052\\
1.4	1.2	137.87251924704	137.87251924704\\
1.4	1.3	141.16853047238	141.16853047238\\
1.4	1.4	143.969514097371	143.969514097371\\
1.4	1.5	147.37937038133	147.37937038133\\
1.4	1.6	150.932229044803	150.932229044803\\
1.4	1.7	154.251335959021	154.251335959021\\
1.4	1.8	158.469548265895	158.469548265895\\
1.4	1.9	162.160111356035	162.160111356035\\
1.4	2	165.383469208069	165.383469208069\\
1.4	2.1	166.424121204743	166.424121204743\\
1.4	2.2	167.121956430939	167.121956430939\\
1.4	2.3	168.272298795244	168.272298795244\\
1.4	2.4	169.158054036254	169.158054036254\\
1.4	2.5	170.194022087971	170.194022087971\\
1.4	2.6	171.294508710359	171.294508710359\\
1.4	2.7	172.266383647783	172.266383647783\\
1.4	2.8	173.484956583625	173.484956583625\\
1.4	2.9	174.860616330031	174.860616330031\\
1.4	3	175.952978124229	175.952978124229\\
1.5	-3	176.753437279164	176.753437279164\\
1.5	-2.9	175.324517222612	175.324517222612\\
1.5	-2.8	174.574985541147	174.574985541147\\
1.5	-2.7	173.511337607635	173.511337607635\\
1.5	-2.6	172.529057663878	172.529057663878\\
1.5	-2.5	171.471107330278	171.471107330278\\
1.5	-2.4	170.649596626945	170.649596626945\\
1.5	-2.3	169.727030275254	169.727030275254\\
1.5	-2.2	168.59518227332	168.59518227332\\
1.5	-2.1	167.771880069267	167.771880069267\\
1.5	-2	167.081634113877	167.081634113877\\
1.5	-1.9	163.182628468038	163.182628468038\\
1.5	-1.8	160.514790279441	160.514790279441\\
1.5	-1.7	156.61492222594	156.61492222594\\
1.5	-1.6	153.215610976706	153.215610976706\\
1.5	-1.5	149.993565906427	149.993565906427\\
1.5	-1.4	147.133106086814	147.133106086814\\
1.5	-1.3	144.237811698382	144.237811698382\\
1.5	-1.2	141.183599735646	141.183599735646\\
1.5	-1.1	139.289947521431	139.289947521431\\
1.5	-1	137.138690704396	137.138690704396\\
1.5	-0.9	132.52262762281	132.52262762281\\
1.5	-0.8	129.336751173604	129.336751173604\\
1.5	-0.7	124.747529080929	124.747529080929\\
1.5	-0.6	120.996680457326	120.996680457326\\
1.5	-0.5	117.334794689773	117.334794689773\\
1.5	-0.4	113.915711780767	113.915711780767\\
1.5	-0.3	111.512324851207	111.512324851207\\
1.5	-0.2	109.609700401352	109.609700401352\\
1.5	-0.0999999999999996	108.856827227998	108.856827227998\\
1.5	0	108.285815018729	108.285815018729\\
1.5	0.0999999999999996	108.816322910872	108.816322910872\\
1.5	0.2	109.481656975755	109.481656975755\\
1.5	0.3	111.266404627676	111.266404627676\\
1.5	0.4	113.555597539107	113.555597539107\\
1.5	0.5	116.537269278001	116.537269278001\\
1.5	0.6	120.541935286438	120.541935286438\\
1.5	0.7	124.210361097996	124.210361097996\\
1.5	0.8	128.712392658022	128.712392658022\\
1.5	0.9	131.856283883453	131.856283883453\\
1.5	1	136.418778173013	136.418778173013\\
1.5	1.1	138.570274521444	138.570274521444\\
1.5	1.2	140.497417987933	140.497417987933\\
1.5	1.3	143.595345778512	143.595345778512\\
1.5	1.4	146.511865032681	146.511865032681\\
1.5	1.5	149.404111121537	149.404111121537\\
1.5	1.6	152.6985934632	152.6985934632\\
1.5	1.7	156.111773869264	156.111773869264\\
1.5	1.8	160.052652723135	160.052652723135\\
1.5	1.9	162.762615024855	162.762615024855\\
1.5	2	166.611680228394	166.611680228394\\
1.5	2.1	167.307228592903	167.307228592903\\
1.5	2.2	168.144518195113	168.144518195113\\
1.5	2.3	169.247897865521	169.247897865521\\
1.5	2.4	170.173226515494	170.173226515494\\
1.5	2.5	171.007383678782	171.007383678782\\
1.5	2.6	172.080315788265	172.080315788265\\
1.5	2.7	173.073856449654	173.073856449654\\
1.5	2.8	174.189174816537	174.189174816537\\
1.5	2.9	174.979040974555	174.979040974555\\
1.5	3	176.391523049678	176.391523049678\\
1.6	-3	178.034023405108	178.034023405108\\
1.6	-2.9	176.865155029568	176.865155029568\\
1.6	-2.8	175.550183682931	175.550183682931\\
1.6	-2.7	174.423485201326	174.423485201326\\
1.6	-2.6	173.587279037309	173.587279037309\\
1.6	-2.5	172.57106567346	172.57106567346\\
1.6	-2.4	171.749404120067	171.749404120067\\
1.6	-2.3	170.911209399705	170.911209399705\\
1.6	-2.2	169.853425854115	169.853425854115\\
1.6	-2.1	169.534870491674	169.534870491674\\
1.6	-2	169.238136353917	169.238136353917\\
1.6	-1.9	165.845776644485	165.845776644485\\
1.6	-1.8	162.434574699742	162.434574699742\\
1.6	-1.7	158.46771109751	158.46771109751\\
1.6	-1.6	155.522667920252	155.522667920252\\
1.6	-1.5	152.414277729997	152.414277729997\\
1.6	-1.4	149.681281532481	149.681281532481\\
1.6	-1.3	147.104159271781	147.104159271781\\
1.6	-1.2	144.115041739439	144.115041739439\\
1.6	-1.1	142.862183927352	142.862183927352\\
1.6	-1	141.936670329906	141.936670329906\\
1.6	-0.9	137.415497189852	137.415497189852\\
1.6	-0.8	133.248636654653	133.248636654653\\
1.6	-0.7	128.57788727511	128.57788727511\\
1.6	-0.6	125.445975615691	125.445975615691\\
1.6	-0.5	121.8061335194	121.8061335194\\
1.6	-0.4	118.620511590976	118.620511590976\\
1.6	-0.3	116.472529137229	116.472529137229\\
1.6	-0.2	114.561983135542	114.561983135542\\
1.6	-0.0999999999999996	115.001145846066	115.001145846066\\
1.6	0	115.901237326835	115.901237326835\\
1.6	0.0999999999999996	114.971313998197	114.971313998197\\
1.6	0.2	114.398112026729	114.398112026729\\
1.6	0.3	116.167481003399	116.167481003399\\
1.6	0.4	118.256582797196	118.256582797196\\
1.6	0.5	120.967175536156	120.967175536156\\
1.6	0.6	124.922161603359	124.922161603359\\
1.6	0.7	127.984957383783	127.984957383783\\
1.6	0.8	132.569005730774	132.569005730774\\
1.6	0.9	136.656387514544	136.656387514544\\
1.6	1	141.185795310116	141.185795310116\\
1.6	1.1	142.167332027217	142.167332027217\\
1.6	1.2	143.390802784692	143.390802784692\\
1.6	1.3	146.42600697007	146.42600697007\\
1.6	1.4	149.049023826277	149.049023826277\\
1.6	1.5	151.763893824568	151.763893824568\\
1.6	1.6	154.937411813006	154.937411813006\\
1.6	1.7	157.886905760285	157.886905760285\\
1.6	1.8	161.91733751882	161.91733751882\\
1.6	1.9	165.323958891701	165.323958891701\\
1.6	2	168.711511635261	168.711511635261\\
1.6	2.1	169.061987568204	169.061987568204\\
1.6	2.2	169.382886423315	169.382886423315\\
1.6	2.3	170.429466897522	170.429466897522\\
1.6	2.4	171.288622532067	171.288622532067\\
1.6	2.5	172.08088684475	172.08088684475\\
1.6	2.6	173.086520152612	173.086520152612\\
1.6	2.7	173.947484723634	173.947484723634\\
1.6	2.8	175.120078001855	175.120078001855\\
1.6	2.9	176.456240852255	176.456240852255\\
1.6	3	177.684785368879	177.684785368879\\
1.7	-3	178.522987697128	178.522987697128\\
1.7	-2.9	177.817373366997	177.817373366997\\
1.7	-2.8	176.796964335194	176.796964335194\\
1.7	-2.7	175.250090070669	175.250090070669\\
1.7	-2.6	174.49236148714	174.49236148714\\
1.7	-2.5	173.622070886164	173.622070886164\\
1.7	-2.4	172.805934278794	172.805934278794\\
1.7	-2.3	172.009798336704	172.009798336704\\
1.7	-2.2	171.38173735362	171.38173735362\\
1.7	-2.1	170.81843569275	170.81843569275\\
1.7	-2	170.163623192656	170.163623192656\\
1.7	-1.9	167.687322116291	167.687322116291\\
1.7	-1.8	164.663344020794	164.663344020794\\
1.7	-1.7	160.22479159036	160.22479159036\\
1.7	-1.6	157.576995759914	157.576995759914\\
1.7	-1.5	154.897872204289	154.897872204289\\
1.7	-1.4	152.182411293201	152.182411293201\\
1.7	-1.3	149.721192955652	149.721192955652\\
1.7	-1.2	147.378697284505	147.378697284505\\
1.7	-1.1	145.760941197326	145.760941197326\\
1.7	-1	144.183763435828	144.183763435828\\
1.7	-0.9	141.096709798575	141.096709798575\\
1.7	-0.8	137.479516698794	137.479516698794\\
1.7	-0.7	132.214363441971	132.214363441971\\
1.7	-0.6	129.493937746086	129.493937746086\\
1.7	-0.5	126.507351646291	126.507351646291\\
1.7	-0.4	123.11926077253	123.11926077253\\
1.7	-0.3	120.956024189086	120.956024189086\\
1.7	-0.2	120.133016850985	120.133016850985\\
1.7	-0.0999999999999996	119.615832997931	119.615832997931\\
1.7	0	119.36787568975	119.36787568975\\
1.7	0.0999999999999996	119.582644991509	119.582644991509\\
1.7	0.2	120.002989194114	120.002989194114\\
1.7	0.3	120.682417971068	120.682417971068\\
1.7	0.4	122.743299716072	122.743299716072\\
1.7	0.5	125.670394962721	125.670394962721\\
1.7	0.6	128.973639654296	128.973639654296\\
1.7	0.7	131.620314273102	131.620314273102\\
1.7	0.8	136.753280797834	136.753280797834\\
1.7	0.9	140.371013176223	140.371013176223\\
1.7	1	143.426676760193	143.426676760193\\
1.7	1.1	145.027898332112	145.027898332112\\
1.7	1.2	146.656738296084	146.656738296084\\
1.7	1.3	149.007675528113	149.007675528113\\
1.7	1.4	151.501217342183	151.501217342183\\
1.7	1.5	154.237525322293	154.237525322293\\
1.7	1.6	156.988318509307	156.988318509307\\
1.7	1.7	159.652101034131	159.652101034131\\
1.7	1.8	164.106254627451	164.106254627451\\
1.7	1.9	167.186310507755	167.186310507755\\
1.7	2	169.644079060372	169.644079060372\\
1.7	2.1	170.343410206107	170.343410206107\\
1.7	2.2	170.892894895948	170.892894895948\\
1.7	2.3	171.518642554878	171.518642554878\\
1.7	2.4	172.306659255933	172.306659255933\\
1.7	2.5	173.12752379647	173.12752379647\\
1.7	2.6	173.997476819982	173.997476819982\\
1.7	2.7	174.767879092329	174.767879092329\\
1.7	2.8	176.360269481807	176.360269481807\\
1.7	2.9	177.440399709349	177.440399709349\\
1.7	3	178.182523342394	178.182523342394\\
1.8	-3	179.650576120804	179.650576120804\\
1.8	-2.9	179.038312852964	179.038312852964\\
1.8	-2.8	178.035097278503	178.035097278503\\
1.8	-2.7	177.027933312229	177.027933312229\\
1.8	-2.6	175.914417902417	175.914417902417\\
1.8	-2.5	174.888751316325	174.888751316325\\
1.8	-2.4	174.239463752178	174.239463752178\\
1.8	-2.3	173.918898494707	173.918898494707\\
1.8	-2.2	173.090634501933	173.090634501933\\
1.8	-2.1	172.673598019848	172.673598019848\\
1.8	-2	172.173058543607	172.173058543607\\
1.8	-1.9	169.968308756536	169.968308756536\\
1.8	-1.8	167.024303836083	167.024303836083\\
1.8	-1.7	163.645297086315	163.645297086315\\
1.8	-1.6	160.632821110787	160.632821110787\\
1.8	-1.5	157.719160756629	157.719160756629\\
1.8	-1.4	155.33811820414	155.33811820414\\
1.8	-1.3	153.717984227772	153.717984227772\\
1.8	-1.2	151.430036955931	151.430036955931\\
1.8	-1.1	150.123981054685	150.123981054685\\
1.8	-1	148.985334112182	148.985334112182\\
1.8	-0.9	146.060276037088	146.060276037088\\
1.8	-0.8	142.440753135267	142.440753135267\\
1.8	-0.7	138.429092189777	138.429092189777\\
1.8	-0.6	135.056254947921	135.056254947921\\
1.8	-0.5	131.73255997677	131.73255997677\\
1.8	-0.4	128.813342731084	128.813342731084\\
1.8	-0.3	128.025173839129	128.025173839129\\
1.8	-0.2	126.739007334065	126.739007334065\\
1.8	-0.0999999999999996	126.691439385	126.691439385\\
1.8	0	126.845738185404	126.845738185404\\
1.8	0.0999999999999996	126.632714500294	126.632714500294\\
1.8	0.2	126.592286118647	126.592286118647\\
1.8	0.3	127.776750090538	127.776750090538\\
1.8	0.4	128.45057528508	128.45057528508\\
1.8	0.5	130.908277199311	130.908277199311\\
1.8	0.6	134.535360089322	134.535360089322\\
1.8	0.7	137.805133712405	137.805133712405\\
1.8	0.8	141.71606439091	141.71606439091\\
1.8	0.9	145.331605193582	145.331605193582\\
1.8	1	148.194255253482	148.194255253482\\
1.8	1.1	149.339711934277	149.339711934277\\
1.8	1.2	150.654275242829	150.654275242829\\
1.8	1.3	153.021233975113	153.021233975113\\
1.8	1.4	154.644355916797	154.644355916797\\
1.8	1.5	157.055302103023	157.055302103023\\
1.8	1.6	160.028977557502	160.028977557502\\
1.8	1.7	163.021939591881	163.021939591881\\
1.8	1.8	166.452175422822	166.452175422822\\
1.8	1.9	169.440746407875	169.440746407875\\
1.8	2	171.611018977793	171.611018977793\\
1.8	2.1	172.142062915482	172.142062915482\\
1.8	2.2	172.566239841764	172.566239841764\\
1.8	2.3	173.41671519931	173.41671519931\\
1.8	2.4	173.729093024244	173.729093024244\\
1.8	2.5	174.386847273353	174.386847273353\\
1.8	2.6	175.3977362361	175.3977362361\\
1.8	2.7	176.533278446126	176.533278446126\\
1.8	2.8	177.597436844118	177.597436844118\\
1.8	2.9	178.657796277401	178.657796277401\\
1.8	3	179.273234956043	179.273234956043\\
1.9	-3	180.452244072518	180.452244072518\\
1.9	-2.9	179.950197636472	179.950197636472\\
1.9	-2.8	179.192200275232	179.192200275232\\
1.9	-2.7	178.163594027207	178.163594027207\\
1.9	-2.6	177.407991188356	177.407991188356\\
1.9	-2.5	175.78379760483	175.78379760483\\
1.9	-2.4	175.743873100298	175.743873100298\\
1.9	-2.3	175.31215833821	175.31215833821\\
1.9	-2.2	174.470461056197	174.470461056197\\
1.9	-2.1	173.982380062266	173.982380062266\\
1.9	-2	173.597441580099	173.597441580099\\
1.9	-1.9	171.704318365313	171.704318365313\\
1.9	-1.8	169.231944509016	169.231944509016\\
1.9	-1.7	165.839861797969	165.839861797969\\
1.9	-1.6	163.421923720476	163.421923720476\\
1.9	-1.5	159.699480257703	159.699480257703\\
1.9	-1.4	158.278421729175	158.278421729175\\
1.9	-1.3	156.751047313215	156.751047313215\\
1.9	-1.2	154.338823075337	154.338823075337\\
1.9	-1.1	153.10260094728	153.10260094728\\
1.9	-1	152.372762578102	152.372762578102\\
1.9	-0.9	149.68154510381	149.68154510381\\
1.9	-0.8	146.628977271677	146.628977271677\\
1.9	-0.7	142.632780721148	142.632780721148\\
1.9	-0.6	139.840512297761	139.840512297761\\
1.9	-0.5	135.276165211544	135.276165211544\\
1.9	-0.4	133.978193900901	133.978193900901\\
1.9	-0.3	133.038902904894	133.038902904894\\
1.9	-0.2	131.577542956714	131.577542956714\\
1.9	-0.0999999999999996	131.486122456021	131.486122456021\\
1.9	0	132.071901649146	132.071901649146\\
1.9	0.0999999999999996	131.436345408218	131.436345408218\\
1.9	0.2	131.445642709174	131.445642709174\\
1.9	0.3	132.783383381464	132.783383381464\\
1.9	0.4	133.617839384984	133.617839384984\\
1.9	0.5	134.438407646766	134.438407646766\\
1.9	0.6	139.298674072364	139.298674072364\\
1.9	0.7	142.034167651563	142.034167651563\\
1.9	0.8	145.932101891794	145.932101891794\\
1.9	0.9	148.941782004181	148.941782004181\\
1.9	1	151.572916228568	151.572916228568\\
1.9	1.1	152.304953607311	152.304953607311\\
1.9	1.2	153.573675383974	153.573675383974\\
1.9	1.3	156.037691373247	156.037691373247\\
1.9	1.4	157.595663186058	157.595663186058\\
1.9	1.5	159.017523789415	159.017523789415\\
1.9	1.6	162.772520541598	162.772520541598\\
1.9	1.7	165.225745960407	165.225745960407\\
1.9	1.8	168.656550495688	168.656550495688\\
1.9	1.9	171.138828097947	171.138828097947\\
1.9	2	173.022118604132	173.022118604132\\
1.9	2.1	173.432069714707	173.432069714707\\
1.9	2.2	173.930380050682	173.930380050682\\
1.9	2.3	174.781759174679	174.781759174679\\
1.9	2.4	175.204673146675	175.204673146675\\
1.9	2.5	175.278816333956	175.278816333956\\
1.9	2.6	176.888605187066	176.888605187066\\
1.9	2.7	177.664851897999	177.664851897999\\
1.9	2.8	178.75164849636	178.75164849636\\
1.9	2.9	179.554466476373	179.554466476373\\
1.9	3	180.081727090761	180.081727090761\\
2	-3	180.936356611356	180.936356611356\\
2	-2.9	180.639900448846	180.639900448846\\
2	-2.8	179.960126205966	179.960126205966\\
2	-2.7	179.01174546461	179.01174546461\\
2	-2.6	178.62252862247	178.62252862247\\
2	-2.5	177.416208980004	177.416208980004\\
2	-2.4	176.880254338532	176.880254338532\\
2	-2.3	176.434974682454	176.434974682454\\
2	-2.2	175.655254108624	175.655254108624\\
2	-2.1	175.067076944384	175.067076944384\\
2	-2	174.516153266916	174.516153266916\\
2	-1.9	173.095539086981	173.095539086981\\
2	-1.8	170.797516413918	170.797516413918\\
2	-1.7	167.547946620429	167.547946620429\\
2	-1.6	166.016342615347	166.016342615347\\
2	-1.5	162.965506950774	162.965506950774\\
2	-1.4	160.669111809033	160.669111809033\\
2	-1.3	159.343478033949	159.343478033949\\
2	-1.2	157.036233716771	157.036233716771\\
2	-1.1	155.564129483969	155.564129483969\\
2	-1	154.502086237175	154.502086237175\\
2	-0.9	152.627965596462	152.627965596462\\
2	-0.8	149.876066936087	149.876066936087\\
2	-0.7	146.05963141135	146.05963141135\\
2	-0.6	144.40565173383	144.40565173383\\
2	-0.5	140.967042977882	140.967042977882\\
2	-0.4	138.337856144507	138.337856144507\\
2	-0.3	137.298513883875	137.298513883875\\
2	-0.2	135.854740409876	135.854740409876\\
2	-0.0999999999999996	135.319255894256	135.319255894256\\
2	0	135.201985278564	135.201985278564\\
2	0.0999999999999996	135.309394775654	135.309394775654\\
2	0.2	135.728248042337	135.728248042337\\
2	0.3	137.048433614498	137.048433614498\\
2	0.4	137.995648162013	137.995648162013\\
2	0.5	140.235583130787	140.235583130787\\
2	0.6	143.880262100041	143.880262100041\\
2	0.7	145.475571672851	145.475571672851\\
2	0.8	149.1637003806	149.1637003806\\
2	0.9	151.862953997818	151.862953997818\\
2	1	153.698399399188	153.698399399188\\
2	1.1	154.772694248129	154.772694248129\\
2	1.2	156.261884680324	156.261884680324\\
2	1.3	158.620202016944	158.620202016944\\
2	1.4	159.972491279918	159.972491279918\\
2	1.5	162.258678212777	162.258678212777\\
2	1.6	165.357748851515	165.357748851515\\
2	1.7	166.912816680795	166.912816680795\\
2	1.8	170.186053182311	170.186053182311\\
2	1.9	172.506678968916	172.506678968916\\
2	2	173.929667827985	173.929667827985\\
2	2.1	174.496656297347	174.496656297347\\
2	2.2	175.105072111411	175.105072111411\\
2	2.3	175.879576780018	175.879576780018\\
2	2.4	176.323726374313	176.323726374313\\
2	2.5	176.879156322589	176.879156322589\\
2	2.6	178.094941968854	178.094941968854\\
2	2.7	178.511147241825	178.511147241825\\
2	2.8	179.516021244443	179.516021244443\\
2	2.9	180.230152001758	180.230152001758\\
2	3	180.566287362961	180.566287362961\\
2.1	-3	181.072061562118	181.072061562118\\
2.1	-2.9	180.619312394695	180.619312394695\\
2.1	-2.8	180.014010323535	180.014010323535\\
2.1	-2.7	179.141212625112	179.141212625112\\
2.1	-2.6	178.495131583556	178.495131583556\\
2.1	-2.5	177.106287314647	177.106287314647\\
2.1	-2.4	176.99796834484	176.99796834484\\
2.1	-2.3	176.52695671322	176.52695671322\\
2.1	-2.2	175.868555157911	175.868555157911\\
2.1	-2.1	175.351140791433	175.351140791433\\
2.1	-2	174.779204205075	174.779204205075\\
2.1	-1.9	173.092475312065	173.092475312065\\
2.1	-1.8	171.010113586116	171.010113586116\\
2.1	-1.7	168.007491766714	168.007491766714\\
2.1	-1.6	166.038820902579	166.038820902579\\
2.1	-1.5	163.145631355233	163.145631355233\\
2.1	-1.4	161.427349502244	161.427349502244\\
2.1	-1.3	159.852918247649	159.852918247649\\
2.1	-1.2	157.717146123733	157.717146123733\\
2.1	-1.1	156.385918806472	156.385918806472\\
2.1	-1	155.188000732696	155.188000732696\\
2.1	-0.9	153.10921607021	153.10921607021\\
2.1	-0.8	150.614160964633	150.614160964633\\
2.1	-0.7	147.115645197352	147.115645197352\\
2.1	-0.6	145.090916148654	145.090916148654\\
2.1	-0.5	142.001594630183	142.001594630183\\
2.1	-0.4	139.751101285366	139.751101285366\\
2.1	-0.3	138.42975766514	138.42975766514\\
2.1	-0.2	137.018118182366	137.018118182366\\
2.1	-0.0999999999999996	136.532152646971	136.532152646971\\
2.1	0	136.259035114031	136.259035114031\\
2.1	0.0999999999999996	136.500740342807	136.500740342807\\
2.1	0.2	136.866476077476	136.866476077476\\
2.1	0.3	138.159863203666	138.159863203666\\
2.1	0.4	139.383660637026	139.383660637026\\
2.1	0.5	141.343838624461	141.343838624461\\
2.1	0.6	144.554751918584	144.554751918584\\
2.1	0.7	146.532024000785	146.532024000785\\
2.1	0.8	149.893497417296	149.893497417296\\
2.1	0.9	152.338740648665	152.338740648665\\
2.1	1	154.37818801192	154.37818801192\\
2.1	1.1	155.595204234777	155.595204234777\\
2.1	1.2	156.922334367737	156.922334367737\\
2.1	1.3	159.101891671328	159.101891671328\\
2.1	1.4	160.728876759056	160.728876759056\\
2.1	1.5	162.473900911221	162.473900911221\\
2.1	1.6	165.354413921696	165.354413921696\\
2.1	1.7	167.361772594464	167.361772594464\\
2.1	1.8	170.384119735555	170.384119735555\\
2.1	1.9	172.516182193328	172.516182193328\\
2.1	2	174.17597689991	174.17597689991\\
2.1	2.1	174.762739785726	174.762739785726\\
2.1	2.2	175.285081539618	175.285081539618\\
2.1	2.3	175.977784629898	175.977784629898\\
2.1	2.4	176.456828147163	176.456828147163\\
2.1	2.5	176.591853670241	176.591853670241\\
2.1	2.6	177.93512209051	177.93512209051\\
2.1	2.7	178.615504329436	178.615504329436\\
2.1	2.8	179.535997225829	179.535997225829\\
2.1	2.9	180.232322182218	180.232322182218\\
2.1	3	180.701379965195	180.701379965195\\
2.2	-3	181.168412082565	181.168412082565\\
2.2	-2.9	180.646117878909	180.646117878909\\
2.2	-2.8	179.948457177496	179.948457177496\\
2.2	-2.7	179.119939664585	179.119939664585\\
2.2	-2.6	178.154369140561	178.154369140561\\
2.2	-2.5	177.315291641524	177.315291641524\\
2.2	-2.4	176.865377910059	176.865377910059\\
2.2	-2.3	176.601129910779	176.601129910779\\
2.2	-2.2	176.000756525977	176.000756525977\\
2.2	-2.1	175.553092632009	175.553092632009\\
2.2	-2	175.013482640081	175.013482640081\\
2.2	-1.9	173.206524414768	173.206524414768\\
2.2	-1.8	171.033603241344	171.033603241344\\
2.2	-1.7	168.273836928638	168.273836928638\\
2.2	-1.6	165.869919052054	165.869919052054\\
2.2	-1.5	163.714151886664	163.714151886664\\
2.2	-1.4	161.957849997245	161.957849997245\\
2.2	-1.3	160.480528599978	160.480528599978\\
2.2	-1.2	158.502409079581	158.502409079581\\
2.2	-1.1	157.285334521708	157.285334521708\\
2.2	-1	156.098447353298	156.098447353298\\
2.2	-0.9	153.825038271067	153.825038271067\\
2.2	-0.8	151.200431324105	151.200431324105\\
2.2	-0.7	148.055050839087	148.055050839087\\
2.2	-0.6	145.566251518981	145.566251518981\\
2.2	-0.5	143.119141783588	143.119141783588\\
2.2	-0.4	140.939999883009	140.939999883009\\
2.2	-0.3	139.712484225942	139.712484225942\\
2.2	-0.2	138.352925810804	138.352925810804\\
2.2	-0.0999999999999996	138.003226508159	138.003226508159\\
2.2	0	137.821827943247	137.821827943247\\
2.2	0.0999999999999996	137.955657031717	137.955657031717\\
2.2	0.2	138.215104045861	138.215104045861\\
2.2	0.3	139.442812781361	139.442812781361\\
2.2	0.4	140.656485390209	140.656485390209\\
2.2	0.5	142.449610984302	142.449610984302\\
2.2	0.6	145.049903070484	145.049903070484\\
2.2	0.7	147.451348229688	147.451348229688\\
2.2	0.8	150.477944797027	150.477944797027\\
2.2	0.9	153.042337328409	153.042337328409\\
2.2	1	155.257808608723	155.257808608723\\
2.2	1.1	156.44331418499	156.44331418499\\
2.2	1.2	157.700914722566	157.700914722566\\
2.2	1.3	159.71283175228	159.71283175228\\
2.2	1.4	161.218729943151	161.218729943151\\
2.2	1.5	163.014976671947	163.014976671947\\
2.2	1.6	165.20653048485	165.20653048485\\
2.2	1.7	167.572705985401	167.572705985401\\
2.2	1.8	170.366634859095	170.366634859095\\
2.2	1.9	172.600750147379	172.600750147379\\
2.2	2	174.382398692367	174.382398692367\\
2.2	2.1	174.943289788222	174.943289788222\\
2.2	2.2	175.425684190837	175.425684190837\\
2.2	2.3	176.060860274675	176.060860274675\\
2.2	2.4	176.286232371553	176.286232371553\\
2.2	2.5	176.784617164032	176.784617164032\\
2.2	2.6	177.613489726609	177.613489726609\\
2.2	2.7	178.564560927167	178.564560927167\\
2.2	2.8	179.445323468238	179.445323468238\\
2.2	2.9	180.253545746865	180.253545746865\\
2.2	3	180.794761803597	180.794761803597\\
2.3	-3	181.239124725699	181.239124725699\\
2.3	-2.9	180.711769574514	180.711769574514\\
2.3	-2.8	179.983822992272	179.983822992272\\
2.3	-2.7	178.816376588696	178.816376588696\\
2.3	-2.6	178.270453537329	178.270453537329\\
2.3	-2.5	177.568337188521	177.568337188521\\
2.3	-2.4	177.073304987507	177.073304987507\\
2.3	-2.3	176.575783852308	176.575783852308\\
2.3	-2.2	176.168291286592	176.168291286592\\
2.3	-2.1	175.760840850789	175.760840850789\\
2.3	-2	175.308478351395	175.308478351395\\
2.3	-1.9	173.529489114395	173.529489114395\\
2.3	-1.8	171.388679478752	171.388679478752\\
2.3	-1.7	168.308328388307	168.308328388307\\
2.3	-1.6	166.512490735898	166.512490735898\\
2.3	-1.5	164.48059758311	164.48059758311\\
2.3	-1.4	162.743232956644	162.743232956644\\
2.3	-1.3	161.30813727405	161.30813727405\\
2.3	-1.2	159.521345671711	159.521345671711\\
2.3	-1.1	158.352937257599	158.352937257599\\
2.3	-1	157.339624044894	157.339624044894\\
2.3	-0.9	155.033707399893	155.033707399893\\
2.3	-0.8	152.45887634285	152.45887634285\\
2.3	-0.7	149.048222842784	149.048222842784\\
2.3	-0.6	147.100432271804	147.100432271804\\
2.3	-0.5	144.73721507125	144.73721507125\\
2.3	-0.4	142.61383233922	142.61383233922\\
2.3	-0.3	141.577975320646	141.577975320646\\
2.3	-0.2	140.406052219065	140.406052219065\\
2.3	-0.0999999999999996	140.039251935119	140.039251935119\\
2.3	0	140.039400120615	140.039400120615\\
2.3	0.0999999999999996	140.004670433486	140.004670433486\\
2.3	0.2	140.258193363911	140.258193363911\\
2.3	0.3	141.353643753321	141.353643753321\\
2.3	0.4	142.319424065878	142.319424065878\\
2.3	0.5	144.069475299375	144.069475299375\\
2.3	0.6	146.602556985694	146.602556985694\\
2.3	0.7	148.497315983038	148.497315983038\\
2.3	0.8	151.751345222263	151.751345222263\\
2.3	0.9	154.259934577535	154.259934577535\\
2.3	1	156.505650500488	156.505650500488\\
2.3	1.1	157.518487925718	157.518487925718\\
2.3	1.2	158.721452352446	158.721452352446\\
2.3	1.3	160.532399428831	160.532399428831\\
2.3	1.4	161.993024318556	161.993024318556\\
2.3	1.5	163.756374386858	163.756374386858\\
2.3	1.6	165.83073311179	165.83073311179\\
2.3	1.7	167.639240093742	167.639240093742\\
2.3	1.8	170.681384173414	170.681384173414\\
2.3	1.9	172.882937189404	172.882937189404\\
2.3	2	174.636197285985	174.636197285985\\
2.3	2.1	175.119689612392	175.119689612392\\
2.3	2.2	175.579841734337	175.579841734337\\
2.3	2.3	175.979049679158	175.979049679158\\
2.3	2.4	176.485852534377	176.485852534377\\
2.3	2.5	177.015842060468	177.015842060468\\
2.3	2.6	177.723855879561	177.723855879561\\
2.3	2.7	178.301970594086	178.301970594086\\
2.3	2.8	179.497502854867	179.497502854867\\
2.3	2.9	180.321041095373	180.321041095373\\
2.3	3	180.870592317852	180.870592317852\\
2.4	-3	181.326981602795	181.326981602795\\
2.4	-2.9	180.605082064029	180.605082064029\\
2.4	-2.8	179.655411451106	179.655411451106\\
2.4	-2.7	178.969981990608	178.969981990608\\
2.4	-2.6	178.409792499844	178.409792499844\\
2.4	-2.5	177.728203460858	177.728203460858\\
2.4	-2.4	177.21350953875	177.21350953875\\
2.4	-2.3	176.72964457939	176.72964457939\\
2.4	-2.2	176.076250074972	176.076250074972\\
2.4	-2.1	175.903179123567	175.903179123567\\
2.4	-2	175.519270225527	175.519270225527\\
2.4	-1.9	173.524052173247	173.524052173247\\
2.4	-1.8	171.258256449317	171.258256449317\\
2.4	-1.7	168.891841823458	168.891841823458\\
2.4	-1.6	167.10054101772	167.10054101772\\
2.4	-1.5	165.116421350807	165.116421350807\\
2.4	-1.4	163.347925571875	163.347925571875\\
2.4	-1.3	161.886541456358	161.886541456358\\
2.4	-1.2	160.201086183749	160.201086183749\\
2.4	-1.1	159.174142001976	159.174142001976\\
2.4	-1	158.047243503516	158.047243503516\\
2.4	-0.9	155.629304921636	155.629304921636\\
2.4	-0.8	153.149918059728	153.149918059728\\
2.4	-0.7	150.366795325842	150.366795325842\\
2.4	-0.6	148.414843034397	148.414843034397\\
2.4	-0.5	146.169776406101	146.169776406101\\
2.4	-0.4	143.961163173227	143.961163173227\\
2.4	-0.3	142.836852958512	142.836852958512\\
2.4	-0.2	141.910542540292	141.910542540292\\
2.4	-0.0999999999999996	141.454510758119	141.454510758119\\
2.4	0	141.192453729092	141.192453729092\\
2.4	0.0999999999999996	141.399345470891	141.399345470891\\
2.4	0.2	141.830063428981	141.830063428981\\
2.4	0.3	142.62995040473	142.62995040473\\
2.4	0.4	143.667497868764	143.667497868764\\
2.4	0.5	145.504888583157	145.504888583157\\
2.4	0.6	147.908140612395	147.908140612395\\
2.4	0.7	149.776372808473	149.776372808473\\
2.4	0.8	152.48005568028	152.48005568028\\
2.4	0.9	154.842360674038	154.842360674038\\
2.4	1	157.199726475021	157.199726475021\\
2.4	1.1	158.335093234164	158.335093234164\\
2.4	1.2	159.383392536515	159.383392536515\\
2.4	1.3	161.091678129786	161.091678129786\\
2.4	1.4	162.579501717515	162.579501717515\\
2.4	1.5	164.387943259344	164.387943259344\\
2.4	1.6	166.36120831547	166.36120831547\\
2.4	1.7	168.198746181508	168.198746181508\\
2.4	1.8	170.607697401237	170.607697401237\\
2.4	1.9	172.84800334291	172.84800334291\\
2.4	2	174.841296290076	174.841296290076\\
2.4	2.1	175.271358786758	175.271358786758\\
2.4	2.2	175.451835022572	175.451835022572\\
2.4	2.3	176.113906412718	176.113906412718\\
2.4	2.4	176.613006310222	176.613006310222\\
2.4	2.5	177.178044177693	177.178044177693\\
2.4	2.6	177.841953905695	177.841953905695\\
2.4	2.7	178.442607257067	178.442607257067\\
2.4	2.8	179.214652060442	179.214652060442\\
2.4	2.9	180.195950597975	180.195950597975\\
2.4	3	180.964971944286	180.964971944286\\
2.5	-3	181.082582176023	181.082582176023\\
2.5	-2.9	180.104357978519	180.104357978519\\
2.5	-2.8	179.685336179981	179.685336179981\\
2.5	-2.7	179.098662780651	179.098662780651\\
2.5	-2.6	178.491136245685	178.491136245685\\
2.5	-2.5	177.79895588368	177.79895588368\\
2.5	-2.4	177.375919729565	177.375919729565\\
2.5	-2.3	176.887186215695	176.887186215695\\
2.5	-2.2	176.255363530669	176.255363530669\\
2.5	-2.1	175.775615231537	175.775615231537\\
2.5	-2	175.498142177472	175.498142177472\\
2.5	-1.9	173.13641694033	173.13641694033\\
2.5	-1.8	171.611695161994	171.611695161994\\
2.5	-1.7	169.40818258297	169.40818258297\\
2.5	-1.6	167.504639395052	167.504639395052\\
2.5	-1.5	165.645824672288	165.645824672288\\
2.5	-1.4	164.128666324495	164.128666324495\\
2.5	-1.3	162.610419045568	162.610419045568\\
2.5	-1.2	161.005867459076	161.005867459076\\
2.5	-1.1	160.017819441184	160.017819441184\\
2.5	-1	159.049486897089	159.049486897089\\
2.5	-0.9	156.177047501942	156.177047501942\\
2.5	-0.8	154.314315212841	154.314315212841\\
2.5	-0.7	151.692707653758	151.692707653758\\
2.5	-0.6	149.633239849237	149.633239849237\\
2.5	-0.5	147.494201457347	147.494201457347\\
2.5	-0.4	145.598248030557	145.598248030557\\
2.5	-0.3	144.398006952902	144.398006952902\\
2.5	-0.2	143.528480870701	143.528480870701\\
2.5	-0.0999999999999996	143.248435626624	143.248435626624\\
2.5	0	143.284250987819	143.284250987819\\
2.5	0.0999999999999996	143.252396613664	143.252396613664\\
2.5	0.2	143.439208701312	143.439208701312\\
2.5	0.3	144.199652859839	144.199652859839\\
2.5	0.4	145.284320229256	145.284320229256\\
2.5	0.5	146.847433491392	146.847433491392\\
2.5	0.6	149.159222110032	149.159222110032\\
2.5	0.7	151.129213283723	151.129213283723\\
2.5	0.8	153.674355891998	153.674355891998\\
2.5	0.9	155.490441688687	155.490441688687\\
2.5	1	158.18648178856	158.18648178856\\
2.5	1.1	159.158309938279	159.158309938279\\
2.5	1.2	160.164702847209	160.164702847209\\
2.5	1.3	161.789965395596	161.789965395596\\
2.5	1.4	163.351962207681	163.351962207681\\
2.5	1.5	164.918141939194	164.918141939194\\
2.5	1.6	166.802116267341	166.802116267341\\
2.5	1.7	168.715690095551	168.715690095551\\
2.5	1.8	170.984236002166	170.984236002166\\
2.5	1.9	172.558709376056	172.558709376056\\
2.5	2	174.84801971096	174.84801971096\\
2.5	2.1	175.11974484565	175.11974484565\\
2.5	2.2	175.622113258998	175.622113258998\\
2.5	2.3	176.244342051937	176.244342051937\\
2.5	2.4	176.764400727249	176.764400727249\\
2.5	2.5	177.250727476901	177.250727476901\\
2.5	2.6	177.980934300377	177.980934300377\\
2.5	2.7	178.600183927684	178.600183927684\\
2.5	2.8	179.2762142354	179.2762142354\\
2.5	2.9	179.756516811763	179.756516811763\\
2.5	3	180.745259005643	180.745259005643\\
2.6	-3	181.630322097792	181.630322097792\\
2.6	-2.9	180.889611422599	180.889611422599\\
2.6	-2.8	179.945606441269	179.945606441269\\
2.6	-2.7	179.286904697765	179.286904697765\\
2.6	-2.6	178.747714476422	178.747714476422\\
2.6	-2.5	178.076389647603	178.076389647603\\
2.6	-2.4	177.57989726273	177.57989726273\\
2.6	-2.3	177.118459727283	177.118459727283\\
2.6	-2.2	176.553497842402	176.553497842402\\
2.6	-2.1	176.452825184412	176.452825184412\\
2.6	-2	176.293757982992	176.293757982992\\
2.6	-1.9	174.319612193748	174.319612193748\\
2.6	-1.8	172.188583495117	172.188583495117\\
2.6	-1.7	169.888862887952	169.888862887952\\
2.6	-1.6	168.201108216855	168.201108216855\\
2.6	-1.5	166.423248442865	166.423248442865\\
2.6	-1.4	164.885221438234	164.885221438234\\
2.6	-1.3	163.523831687111	163.523831687111\\
2.6	-1.2	161.961942053639	161.961942053639\\
2.6	-1.1	161.430224149212	161.430224149212\\
2.6	-1	160.913527201449	160.913527201449\\
2.6	-0.9	158.310350698437	158.310350698437\\
2.6	-0.8	155.689418130593	155.689418130593\\
2.6	-0.7	152.979068706313	152.979068706313\\
2.6	-0.6	151.218711435297	151.218711435297\\
2.6	-0.5	149.114021268375	149.114021268375\\
2.6	-0.4	147.237111997999	147.237111997999\\
2.6	-0.3	146.155033573479	146.155033573479\\
2.6	-0.2	145.28497703673	145.28497703673\\
2.6	-0.0999999999999996	145.724879373881	145.724879373881\\
2.6	0	146.307230681899	146.307230681899\\
2.6	0.0999999999999996	145.69664092275	145.69664092275\\
2.6	0.2	145.192849730728	145.192849730728\\
2.6	0.3	145.919511899379	145.919511899379\\
2.6	0.4	146.920211133945	146.920211133945\\
2.6	0.5	148.440783359648	148.440783359648\\
2.6	0.6	150.68302715521	150.68302715521\\
2.6	0.7	152.39550738837	152.39550738837\\
2.6	0.8	155.006305362948	155.006305362948\\
2.6	0.9	157.506444283127	157.506444283127\\
2.6	1	160.070464227478	160.070464227478\\
2.6	1.1	160.597911808998	160.597911808998\\
2.6	1.2	161.127166312593	161.127166312593\\
2.6	1.3	162.706726349968	162.706726349968\\
2.6	1.4	164.114100234487	164.114100234487\\
2.6	1.5	165.663600963531	165.663600963531\\
2.6	1.6	167.48180735033	167.48180735033\\
2.6	1.7	169.177214138815	169.177214138815\\
2.6	1.8	171.525958678934	171.525958678934\\
2.6	1.9	173.669527948913	173.669527948913\\
2.6	2	175.631875747442	175.631875747442\\
2.6	2.1	175.823997487721	175.823997487721\\
2.6	2.2	175.925259831499	175.925259831499\\
2.6	2.3	176.523774309177	176.523774309177\\
2.6	2.4	176.989882361375	176.989882361375\\
2.6	2.5	177.510631153946	177.510631153946\\
2.6	2.6	178.21351369089	178.21351369089\\
2.6	2.7	178.763714982732	178.763714982732\\
2.6	2.8	179.514449168546	179.514449168546\\
2.6	2.9	180.51086409444	180.51086409444\\
2.6	3	181.303506143758	181.303506143758\\
2.7	-3	181.681404490786	181.681404490786\\
2.7	-2.9	181.205638855136	181.205638855136\\
2.7	-2.8	180.478234566335	180.478234566335\\
2.7	-2.7	179.379680571182	179.379680571182\\
2.7	-2.6	178.910197917322	178.910197917322\\
2.7	-2.5	178.270234837569	178.270234837569\\
2.7	-2.4	177.798643189927	177.798643189927\\
2.7	-2.3	177.374512525237	177.374512525237\\
2.7	-2.2	177.101202431591	177.101202431591\\
2.7	-2.1	176.80197653325	176.80197653325\\
2.7	-2	176.453717561592	176.453717561592\\
2.7	-1.9	174.927876366475	174.927876366475\\
2.7	-1.8	173.041017509926	173.041017509926\\
2.7	-1.7	170.307928886829	170.307928886829\\
2.7	-1.6	168.76123963844	168.76123963844\\
2.7	-1.5	167.116372600467	167.116372600467\\
2.7	-1.4	165.648716326085	165.648716326085\\
2.7	-1.3	164.332138355144	164.332138355144\\
2.7	-1.2	163.199542530721	163.199542530721\\
2.7	-1.1	162.38177485097	162.38177485097\\
2.7	-1	161.601316289926	161.601316289926\\
2.7	-0.9	159.633510206274	159.633510206274\\
2.7	-0.8	157.414734168192	157.414734168192\\
2.7	-0.7	154.17038569307	154.17038569307\\
2.7	-0.6	152.542661747877	152.542661747877\\
2.7	-0.5	150.664369948411	150.664369948411\\
2.7	-0.4	148.758125791051	148.758125791051\\
2.7	-0.3	147.680890092496	147.680890092496\\
2.7	-0.2	147.457064371161	147.457064371161\\
2.7	-0.0999999999999996	147.383872364446	147.383872364446\\
2.7	0	147.483586407831	147.483586407831\\
2.7	0.0999999999999996	147.360425790327	147.360425790327\\
2.7	0.2	147.321783422441	147.321783422441\\
2.7	0.3	147.481165064652	147.481165064652\\
2.7	0.4	148.449252583984	148.449252583984\\
2.7	0.5	150.00874754323	150.00874754323\\
2.7	0.6	152.037629916183	152.037629916183\\
2.7	0.7	153.575254651429	153.575254651429\\
2.7	0.8	156.683863743334	156.683863743334\\
2.7	0.9	158.858951061976	158.858951061976\\
2.7	1	160.768943186498	160.768943186498\\
2.7	1.1	161.562747612073	161.562747612073\\
2.7	1.2	162.375336658427	162.375336658427\\
2.7	1.3	163.512305099829	163.512305099829\\
2.7	1.4	164.836640490471	164.836640490471\\
2.7	1.5	166.360311086764	166.360311086764\\
2.7	1.6	168.033381031006	168.033381031006\\
2.7	1.7	169.604166967512	169.604166967512\\
2.7	1.8	172.349192656825	172.349192656825\\
2.7	1.9	174.29173033845	174.29173033845\\
2.7	2	175.794797406751	175.794797406751\\
2.7	2.1	176.187666807145	176.187666807145\\
2.7	2.2	176.48761709218	176.48761709218\\
2.7	2.3	176.747221207647	176.747221207647\\
2.7	2.4	177.191275875623	177.191275875623\\
2.7	2.5	177.716786574653	177.716786574653\\
2.7	2.6	178.370914201939	178.370914201939\\
2.7	2.7	178.880413620079	178.880413620079\\
2.7	2.8	180.058745349191	180.058745349191\\
2.7	2.9	180.86415060774	180.86415060774\\
2.7	3	181.372740925069	181.372740925069\\
2.8	-3	181.947783865124	181.947783865124\\
2.8	-2.9	181.527426898069	181.527426898069\\
2.8	-2.8	180.807050397845	180.807050397845\\
2.8	-2.7	180.086292981062	180.086292981062\\
2.8	-2.6	179.226868822759	179.226868822759\\
2.8	-2.5	178.477719470217	178.477719470217\\
2.8	-2.4	178.123066964116	178.123066964116\\
2.8	-2.3	178.022749838214	178.022749838214\\
2.8	-2.2	177.504065312458	177.504065312458\\
2.8	-2.1	177.241202501926	177.241202501926\\
2.8	-2	176.906507340158	176.906507340158\\
2.8	-1.9	175.552742079839	175.552742079839\\
2.8	-1.8	173.720838749207	173.720838749207\\
2.8	-1.7	171.61939759818	171.61939759818\\
2.8	-1.6	169.697766893426	169.697766893426\\
2.8	-1.5	167.903388587553	167.903388587553\\
2.8	-1.4	166.56123322109	166.56123322109\\
2.8	-1.3	165.800345164815	165.800345164815\\
2.8	-1.2	164.505584259809	164.505584259809\\
2.8	-1.1	163.784735920601	163.784735920601\\
2.8	-1	163.11063986997	163.11063986997\\
2.8	-0.9	161.301398126939	161.301398126939\\
2.8	-0.8	159.09219663102	159.09219663102\\
2.8	-0.7	156.650000781265	156.650000781265\\
2.8	-0.6	154.477905401631	154.477905401631\\
2.8	-0.5	152.391071669072	152.391071669072\\
2.8	-0.4	150.68282326984	150.68282326984\\
2.8	-0.3	150.405423861966	150.405423861966\\
2.8	-0.2	149.805661785842	149.805661785842\\
2.8	-0.0999999999999996	149.88160946584	149.88160946584\\
2.8	0	150.046926143692	150.046926143692\\
2.8	0.0999999999999996	149.845394031185	149.845394031185\\
2.8	0.2	149.659851164777	149.659851164777\\
2.8	0.3	150.175464199591	150.175464199591\\
2.8	0.4	150.41708298591	150.41708298591\\
2.8	0.5	151.754829764758	151.754829764758\\
2.8	0.6	153.986909385669	153.986909385669\\
2.8	0.7	156.028013735122	156.028013735122\\
2.8	0.8	158.415527516756	158.415527516756\\
2.8	0.9	160.560613235753	160.560613235753\\
2.8	1	162.294302243037	162.294302243037\\
2.8	1.1	162.96405403129	162.96405403129\\
2.8	1.2	163.654515913825	163.654515913825\\
2.8	1.3	164.994725561031	164.994725561031\\
2.8	1.4	165.767168256393	165.767168256393\\
2.8	1.5	167.127966845053	167.127966845053\\
2.8	1.6	168.94527753451	168.94527753451\\
2.8	1.7	170.861984510367	170.861984510367\\
2.8	1.8	173.030054486537	173.030054486537\\
2.8	1.9	174.888954251807	174.888954251807\\
2.8	2	176.224130526642	176.224130526642\\
2.8	2.1	176.593856445813	176.593856445813\\
2.8	2.2	176.863193040127	176.863193040127\\
2.8	2.3	177.431016568788	177.431016568788\\
2.8	2.4	177.517280756422	177.517280756422\\
2.8	2.5	177.928892045069	177.928892045069\\
2.8	2.6	178.69826104539	178.69826104539\\
2.8	2.7	179.59681955528	179.59681955528\\
2.8	2.8	180.388423864448	180.388423864448\\
2.8	2.9	181.167205399456	181.167205399456\\
2.8	3	181.608129768943	181.608129768943\\
2.9	-3	182.088337105524	182.088337105524\\
2.9	-2.9	181.771406954107	181.771406954107\\
2.9	-2.8	181.219440776107	181.219440776107\\
2.9	-2.7	180.427940727205	180.427940727205\\
2.9	-2.6	179.906258371745	179.906258371745\\
2.9	-2.5	178.616854740609	178.616854740609\\
2.9	-2.4	178.711780931274	178.711780931274\\
2.9	-2.3	178.423426418014	178.423426418014\\
2.9	-2.2	177.873258976049	177.873258976049\\
2.9	-2.1	177.538833002224	177.538833002224\\
2.9	-2	177.219129930516	177.219129930516\\
2.9	-1.9	176.076778789083	176.076778789083\\
2.9	-1.8	174.506008657525	174.506008657525\\
2.9	-1.7	172.323213016797	172.323213016797\\
2.9	-1.6	170.871077399657	170.871077399657\\
2.9	-1.5	168.460512951032	168.460512951032\\
2.9	-1.4	167.748314705864	167.748314705864\\
2.9	-1.3	166.844234964937	166.844234964937\\
2.9	-1.2	165.459523227323	165.459523227323\\
2.9	-1.1	164.739696639139	164.739696639139\\
2.9	-1	164.225531231491	164.225531231491\\
2.9	-0.9	162.593993968583	162.593993968583\\
2.9	-0.8	160.692959690765	160.692959690765\\
2.9	-0.7	158.15149697613	158.15149697613\\
2.9	-0.6	156.526371703056	156.526371703056\\
2.9	-0.5	153.590039553973	153.590039553973\\
2.9	-0.4	152.823777017495	152.823777017495\\
2.9	-0.3	152.283348384466	152.283348384466\\
2.9	-0.2	151.589001921906	151.589001921906\\
2.9	-0.0999999999999996	151.607097184311	151.607097184311\\
2.9	0	151.914394785905	151.914394785905\\
2.9	0.0999999999999996	151.573426912154	151.573426912154\\
2.9	0.2	151.458189945997	151.458189945997\\
2.9	0.3	152.049347047847	152.049347047847\\
2.9	0.4	152.492463452352	152.492463452352\\
2.9	0.5	152.945018932021	152.945018932021\\
2.9	0.6	156.009057918944	156.009057918944\\
2.9	0.7	157.577851754298	157.577851754298\\
2.9	0.8	160.013228199113	160.013228199113\\
2.9	0.9	161.848961086451	161.848961086451\\
2.9	1	163.413138031351	163.413138031351\\
2.9	1.1	163.927235188804	163.927235188804\\
2.9	1.2	164.635201591443	164.635201591443\\
2.9	1.3	166.040530401955	166.040530401955\\
2.9	1.4	166.940367221188	166.940367221188\\
2.9	1.5	167.6739179485	167.6739179485\\
2.9	1.6	170.090644238315	170.090644238315\\
2.9	1.7	171.58643919408	171.58643919408\\
2.9	1.8	173.807646705869	173.807646705869\\
2.9	1.9	175.395613529381	175.395613529381\\
2.9	2	176.533767640841	176.533767640841\\
2.9	2.1	176.867912528113	176.867912528113\\
2.9	2.2	177.227712350204	177.227712350204\\
2.9	2.3	177.805160019617	177.805160019617\\
2.9	2.4	178.120193014776	178.120193014776\\
2.9	2.5	178.079692313765	178.079692313765\\
2.9	2.6	179.387921533644	179.387921533644\\
2.9	2.7	179.94535749733	179.94535749733\\
2.9	2.8	180.794867355115	180.794867355115\\
2.9	2.9	181.425751134947	181.425751134947\\
2.9	3	181.765507856063	181.765507856063\\
3	-3	182.131813052473	182.131813052473\\
3	-2.9	181.924479693281	181.924479693281\\
3	-2.8	181.384070654728	181.384070654728\\
3	-2.7	180.608938706263	180.608938706263\\
3	-2.6	180.317537429141	180.317537429141\\
3	-2.5	179.289415622241	179.289415622241\\
3	-2.4	178.993045036301	178.993045036301\\
3	-2.3	178.687680702631	178.687680702631\\
3	-2.2	178.166522400281	178.166522400281\\
3	-2.1	177.78188594644	177.78188594644\\
3	-2	177.39130375673	177.39130375673\\
3	-1.9	176.482536464971	176.482536464971\\
3	-1.8	174.943561895911	174.943561895911\\
3	-1.7	172.791854171938	172.791854171938\\
3	-1.6	171.83590896501	171.83590896501\\
3	-1.5	169.787783420141	169.787783420141\\
3	-1.4	168.512534371627	168.512534371627\\
3	-1.3	167.713205844615	167.713205844615\\
3	-1.2	166.372477918411	166.372477918411\\
3	-1.1	165.546703045165	165.546703045165\\
3	-1	164.912822284095	164.912822284095\\
3	-0.9	163.639598054814	163.639598054814\\
3	-0.8	161.821580878325	161.821580878325\\
3	-0.7	159.348048086601	159.348048086601\\
3	-0.6	158.298853770498	158.298853770498\\
3	-0.5	156.026995978928	156.026995978928\\
3	-0.4	154.456116489482	154.456116489482\\
3	-0.3	153.854119491066	153.854119491066\\
3	-0.2	153.172717449245	153.172717449245\\
3	-0.0999999999999996	153.004464468065	153.004464468065\\
3	0	153.027687261094	153.027687261094\\
3	0.0999999999999996	152.993826526489	152.993826526489\\
3	0.2	153.051313671938	153.051313671938\\
3	0.3	153.644713492505	153.644713492505\\
3	0.4	154.145138133128	154.145138133128\\
3	0.5	155.338726934117	155.338726934117\\
3	0.6	157.800617532969	157.800617532969\\
3	0.7	158.786055210848	158.786055210848\\
3	0.8	161.133815009112	161.133815009112\\
3	0.9	162.878464571872	162.878464571872\\
3	1	164.09878903141	164.09878903141\\
3	1.1	164.742970824235	164.742970824235\\
3	1.2	165.56203580721	165.56203580721\\
3	1.3	166.904196445675	166.904196445675\\
3	1.4	167.711932431987	167.711932431987\\
3	1.5	168.979498548507	168.979498548507\\
3	1.6	171.056785528753	171.056785528753\\
3	1.7	172.038230330404	172.038230330404\\
3	1.8	174.224609264007	174.224609264007\\
3	1.9	175.787024270977	175.787024270977\\
3	2	176.700072976281	176.700072976281\\
3	2.1	177.112387336947	177.112387336947\\
3	2.2	177.51331354323	177.51331354323\\
3	2.3	178.061956698861	178.061956698861\\
3	2.4	178.382656336514	178.382656336514\\
3	2.5	178.766160708399	178.766160708399\\
3	2.6	179.790429586538	179.790429586538\\
3	2.7	180.11232907487	180.11232907487\\
3	2.8	180.973581070824	180.973581070824\\
3	2.9	181.583692784202	181.583692784202\\
3	3	181.816440602174	181.816440602174\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false] table[row sep=crcr] {%
%
20	21\\
0.161609813570976	-0.200000002980232\\
0.100000001490116	-0.229316353797913\\
0	-0.248361945152283\\
-0.100000001490116	-0.230021789669991\\
-0.162967815995216	-0.200000002980232\\
-0.200000002980232	-0.16890487074852\\
-0.245293572545052	-0.100000001490116\\
-0.273545771837234	0\\
-0.244250804185867	0.100000001490116\\
-0.200000002980232	0.167745396494865\\
-0.161907032132149	0.200000002980232\\
-0.100000001490116	0.229628190398216\\
0	0.248526513576508\\
0.100000001490116	0.230193316936493\\
0.163240224123001	0.200000002980232\\
0.200000002980232	0.168975025415421\\
0.245193481445312	0.100000001490116\\
0.273638129234314	0\\
0.244463801383972	-0.100000001490116\\
0.200000002980232	-0.167772844433784\\
0.161609813570976	-0.200000002980232\\
40	37\\
0.155039057135582	-0.400000005960464\\
0.100000001490116	-0.42359533905983\\
0	-0.447487533092499\\
-0.100000001490116	-0.423886388540268\\
-0.156030893325806	-0.400000005960464\\
-0.200000002980232	-0.373612582683563\\
-0.280889600515366	-0.300000011920929\\
-0.300000011920929	-0.283618837594986\\
-0.397210687398911	-0.200000002980232\\
-0.400000005960464	-0.196172088384628\\
-0.453415244817734	-0.100000001490116\\
-0.48010316491127	0\\
-0.452949792146683	0.100000001490116\\
-0.400000005960464	0.194341421127319\\
-0.395833522081375	0.200000002980232\\
-0.300000011920929	0.282484352588654\\
-0.279666244983673	0.300000011920929\\
-0.200000002980232	0.372996896505356\\
-0.155789941549301	0.400000005960464\\
-0.100000001490116	0.425646871328354\\
0	0.451603293418884\\
0.100000001490116	0.426132023334503\\
0.157154574990273	0.400000005960464\\
0.200000002980232	0.373956143856049\\
0.281275600194931	0.300000011920929\\
0.300000011920929	0.283912092447281\\
0.397142022848129	0.200000002980232\\
0.400000005960464	0.19609771668911\\
0.453357547521591	0.100000001490116\\
0.480145663022995	0\\
0.452810227870941	-0.100000001490116\\
0.400000005960464	-0.194762364029884\\
0.396162331104279	-0.200000002980232\\
0.300000011920929	-0.2825688123703\\
0.279680192470551	-0.300000011920929\\
0.200000002980232	-0.372791826725006\\
0.155039057135582	-0.400000005960464\\
60	49\\
0.369345605373383	-0.5\\
0.300000011920929	-0.534675121307373\\
0.200000002980232	-0.577658355236053\\
0.100000001490116	-0.577527523040771\\
0	-0.578821778297424\\
-0.100000001490116	-0.578374147415161\\
-0.200000002980232	-0.57892781496048\\
-0.300000011920929	-0.536918103694916\\
-0.374638080596924	-0.5\\
-0.400000005960464	-0.487528860569\\
-0.5	-0.412895679473877\\
-0.514147818088531	-0.400000005960464\\
-0.586266100406647	-0.300000011920929\\
-0.600000023841858	-0.2781101167202\\
-0.642763078212738	-0.200000002980232\\
-0.647233724594116	-0.100000001490116\\
-0.636455833911896	0\\
-0.644298791885376	0.100000001490116\\
-0.640260219573975	0.200000002980232\\
-0.600000023841858	0.273177176713943\\
-0.582831978797913	0.300000011920929\\
-0.509596407413483	0.400000005960464\\
-0.5	0.409638017416\\
-0.400000005960464	0.493230372667313\\
-0.387500286102295	0.5\\
-0.300000011920929	0.540022850036621\\
-0.200000002980232	0.579603552818298\\
-0.100000001490116	0.579113364219666\\
0	0.580607414245605\\
0.100000001490116	0.579402446746826\\
0.200000002980232	0.580679297447205\\
0.300000011920929	0.541813492774963\\
0.391646802425385	0.5\\
0.400000005960464	0.495522618293762\\
0.5	0.412286251783371\\
0.512436747550964	0.400000005960464\\
0.586061418056488	0.300000011920929\\
0.600000023841858	0.278225213289261\\
0.642288863658905	0.200000002980232\\
0.645914852619171	0.100000001490116\\
0.636696338653564	0\\
0.645834982395172	-0.100000001490116\\
0.640969753265381	-0.200000002980232\\
0.600000023841858	-0.273836940526962\\
0.583266019821167	-0.300000011920929\\
0.509459733963013	-0.400000005960464\\
0.5	-0.408478558063507\\
0.400000005960464	-0.484858363866806\\
0.369345605373383	-0.5\\
80	65\\
0.455886512994766	-0.699999988079071\\
0.400000005960464	-0.73225724697113\\
0.300000011920929	-0.759677648544312\\
0.200000002980232	-0.778117954730988\\
0.100000001490116	-0.783010601997375\\
0	-0.786656439304352\\
-0.100000001490116	-0.783766150474548\\
-0.200000002980232	-0.779351532459259\\
-0.300000011920929	-0.761452734470367\\
-0.400000005960464	-0.734935402870178\\
-0.46255686879158	-0.699999988079071\\
-0.5	-0.674901962280273\\
-0.591562747955322	-0.600000023841858\\
-0.600000023841858	-0.593041062355042\\
-0.699999988079071	-0.511150479316711\\
-0.710493564605713	-0.5\\
-0.800000011920929	-0.409411251544952\\
-0.808046400547028	-0.400000005960464\\
-0.83060497045517	-0.300000011920929\\
-0.876919209957123	-0.200000002980232\\
-0.886549592018127	-0.100000001490116\\
-0.878423094749451	0\\
-0.88405829668045	0.100000001490116\\
-0.873251855373383	0.200000002980232\\
-0.824781358242035	0.300000011920929\\
-0.803029298782349	0.400000005960464\\
-0.800000011920929	0.404045432806015\\
-0.71629536151886	0.5\\
-0.699999988079071	0.515453159809113\\
-0.600000023841858	0.588868200778961\\
-0.58504045009613	0.600000023841858\\
-0.5	0.669358253479004\\
-0.455650478601456	0.699999988079071\\
-0.400000005960464	0.732304692268372\\
-0.300000011920929	0.759709596633911\\
-0.200000002980232	0.778483390808105\\
-0.100000001490116	0.783482313156128\\
0	0.786871612071991\\
0.100000001490116	0.784183502197266\\
0.200000002980232	0.779518306255341\\
0.300000011920929	0.761470139026642\\
0.400000005960464	0.7353276014328\\
0.460648715496063	0.699999988079071\\
0.5	0.672574281692505\\
0.590976059436798	0.600000023841858\\
0.600000023841858	0.593392252922058\\
0.699999988079071	0.520281970500946\\
0.721244931221008	0.5\\
0.800000011920929	0.410429686307907\\
0.807841598987579	0.400000005960464\\
0.829184770584106	0.300000011920929\\
0.876145005226135	0.200000002980232\\
0.885590195655823	0.100000001490116\\
0.878293097019196	0\\
0.884667873382568	-0.100000001490116\\
0.874033629894257	-0.200000002980232\\
0.826278626918793	-0.300000011920929\\
0.803552746772766	-0.400000005960464\\
0.800000011920929	-0.404100716114044\\
0.704420864582062	-0.5\\
0.699999988079071	-0.504747867584229\\
0.600000023841858	-0.587654054164886\\
0.58499664068222	-0.600000023841858\\
0.5	-0.669384777545929\\
0.455886512994766	-0.699999988079071\\
100	101\\
0.183589488267899	-1.10000002384186\\
0.100000001490116	-1.12244319915771\\
0	-1.13781690597534\\
-0.100000001490116	-1.12436807155609\\
-0.195816665887833	-1.10000002384186\\
-0.200000002980232	-1.0987229347229\\
-0.300000011920929	-1.03420341014862\\
-0.376942217350006	-1\\
-0.400000005960464	-0.994562566280365\\
-0.5	-0.952455222606659\\
-0.570166885852814	-0.899999976158142\\
-0.600000023841858	-0.871502459049225\\
-0.699999988079071	-0.800550580024719\\
-0.700580179691315	-0.800000011920929\\
-0.800000011920929	-0.720287024974823\\
-0.828815162181854	-0.699999988079071\\
-0.899999976158142	-0.628094553947449\\
-0.923604011535645	-0.600000023841858\\
-1	-0.525871872901917\\
-1.04807329177856	-0.5\\
-1.10000002384186	-0.465631693601608\\
-1.19026923179626	-0.400000005960464\\
-1.20000004768372	-0.388081938028336\\
-1.2481861114502	-0.300000011920929\\
-1.29999995231628	-0.202268347144127\\
-1.30141401290894	-0.200000002980232\\
-1.32739198207855	-0.100000001490116\\
-1.34215712547302	0\\
-1.32312440872192	0.100000001490116\\
-1.29999995231628	0.183936417102814\\
-1.29668796062469	0.200000002980232\\
-1.24152815341949	0.300000011920929\\
-1.20000004768372	0.374579846858978\\
-1.17876923084259	0.400000005960464\\
-1.10000002384186	0.460948973894119\\
-1.04616630077362	0.5\\
-1	0.523791551589966\\
-0.917409837245941	0.600000023841858\\
-0.899999976158142	0.620661079883575\\
-0.821592211723328	0.699999988079071\\
-0.800000011920929	0.715412855148315\\
-0.699999988079071	0.796981155872345\\
-0.694234788417816	0.800000011920929\\
-0.600000023841858	0.866764664649963\\
-0.56501168012619	0.899999976158142\\
-0.5	0.94794499874115\\
-0.400000005960464	0.990449488162994\\
-0.360657513141632	1\\
-0.300000011920929	1.02790951728821\\
-0.200000002980232	1.09620749950409\\
-0.188441812992096	1.10000002384186\\
-0.100000001490116	1.12394642829895\\
0	1.13871908187866\\
0.100000001490116	1.12509095668793\\
0.200000002980232	1.10043001174927\\
0.200807869434357	1.10000002384186\\
0.300000011920929	1.03488552570343\\
0.378176718950272	1\\
0.400000005960464	0.994883298873901\\
0.5	0.951097190380096\\
0.571616590023041	0.899999976158142\\
0.600000023841858	0.873664498329163\\
0.699999988079071	0.803582310676575\\
0.703774094581604	0.800000011920929\\
0.800000011920929	0.721969783306122\\
0.830668866634369	0.699999988079071\\
0.899999976158142	0.629694223403931\\
0.925046503543854	0.600000023841858\\
1	0.530503332614899\\
1.05883693695068	0.5\\
1.10000002384186	0.470025539398193\\
1.18992578983307	0.400000005960464\\
1.20000004768372	0.387705266475677\\
1.24787127971649	0.300000011920929\\
1.29999995231628	0.201693668961525\\
1.30105876922607	0.200000002980232\\
1.32646942138672	0.100000001490116\\
1.34296321868896	0\\
1.32465660572052	-0.100000001490116\\
1.29999995231628	-0.18744321167469\\
1.29735064506531	-0.200000002980232\\
1.24285900592804	-0.300000011920929\\
1.20000004768372	-0.377117484807968\\
1.18073987960815	-0.400000005960464\\
1.10000002384186	-0.457552880048752\\
1.03515124320984	-0.5\\
1	-0.518782079219818\\
0.916338801383972	-0.600000023841858\\
0.899999976158142	-0.619382917881012\\
0.820304036140442	-0.699999988079071\\
0.800000011920929	-0.714354991912842\\
0.699999988079071	-0.795970737934113\\
0.692379891872406	-0.800000011920929\\
0.600000023841858	-0.866018712520599\\
0.564156889915466	-0.899999976158142\\
0.5	-0.947269976139069\\
0.400000005960464	-0.990348637104034\\
0.360508859157562	-1\\
0.300000011920929	-1.02785551548004\\
0.200000002980232	-1.0946991443634\\
0.183589488267899	-1.10000002384186\\
120	129\\
0.438460499048233	-1.39999997615814\\
0.400000005960464	-1.42017388343811\\
0.300000011920929	-1.45068156719208\\
0.200000002980232	-1.47766125202179\\
0.100000001490116	-1.48938226699829\\
0	-1.49564361572266\\
-0.100000001490116	-1.49047470092773\\
-0.200000002980232	-1.47972297668457\\
-0.300000011920929	-1.45385372638702\\
-0.400000005960464	-1.42420756816864\\
-0.448870748281479	-1.39999997615814\\
-0.5	-1.37222695350647\\
-0.600000023841858	-1.30757427215576\\
-0.611692726612091	-1.29999995231628\\
-0.699999988079071	-1.24695324897766\\
-0.751307129859924	-1.20000004768372\\
-0.800000011920929	-1.12361574172974\\
-0.819438099861145	-1.10000002384186\\
-0.876040697097778	-1\\
-0.899999976158142	-0.979403674602509\\
-0.996412992477417	-0.899999976158142\\
-1	-0.897376835346222\\
-1.10000002384186	-0.869000375270844\\
-1.20000004768372	-0.823508501052856\\
-1.22895383834839	-0.800000011920929\\
-1.29999995231628	-0.75625342130661\\
-1.38956892490387	-0.699999988079071\\
-1.39999997615814	-0.689662277698517\\
-1.48590064048767	-0.600000023841858\\
-1.5	-0.585270881652832\\
-1.56982159614563	-0.5\\
-1.60000002384186	-0.456689238548279\\
-1.63893175125122	-0.400000005960464\\
-1.68450021743774	-0.300000011920929\\
-1.70000004768372	-0.205621168017387\\
-1.70063209533691	-0.200000002980232\\
-1.70672869682312	-0.100000001490116\\
-1.70824563503265	0\\
-1.70405733585358	0.100000001490116\\
-1.70000004768372	0.154610678553581\\
-1.69576549530029	0.200000002980232\\
-1.67634344100952	0.300000011920929\\
-1.62813711166382	0.400000005960464\\
-1.60000002384186	0.445758402347565\\
-1.56606042385101	0.5\\
-1.5	0.572050333023071\\
-1.47057592868805	0.600000023841858\\
-1.39999997615814	0.673416316509247\\
-1.37289237976074	0.699999988079071\\
-1.29999995231628	0.745785892009735\\
-1.21256542205811	0.800000011920929\\
-1.20000004768372	0.810203313827515\\
-1.10000002384186	0.855722069740295\\
-1	0.886172235012054\\
-0.981221318244934	0.899999976158142\\
-0.899999976158142	0.967313945293427\\
-0.86217999458313	1\\
-0.804455935955048	1.10000002384186\\
-0.800000011920929	1.10553205013275\\
-0.74079692363739	1.20000004768372\\
-0.699999988079071	1.23824167251587\\
-0.600103795528412	1.29999995231628\\
-0.600000023841858	1.3000682592392\\
-0.5	1.36751103401184\\
-0.441183567047119	1.39999997615814\\
-0.400000005960464	1.42071390151978\\
-0.300000011920929	1.45089101791382\\
-0.200000002980232	1.47842216491699\\
-0.100000001490116	1.49026310443878\\
0	1.49606657028198\\
0.100000001490116	1.4911025762558\\
0.200000002980232	1.48048210144043\\
0.300000011920929	1.45496666431427\\
0.400000005960464	1.42559814453125\\
0.450509458780289	1.39999997615814\\
0.5	1.37225079536438\\
0.600000023841858	1.30994546413422\\
0.615329325199127	1.29999995231628\\
0.699999988079071	1.24834895133972\\
0.751824855804443	1.20000004768372\\
0.800000011920929	1.12428164482117\\
0.820052921772003	1.10000002384186\\
0.876249551773071	1\\
0.899999976158142	0.9795241355896\\
0.996644914150238	0.899999976158142\\
1	0.897550702095032\\
1.10000002384186	0.869588851928711\\
1.20000004768372	0.824803173542023\\
1.23071432113647	0.800000011920929\\
1.29999995231628	0.756787180900574\\
1.38962376117706	0.699999988079071\\
1.39999997615814	0.689788043498993\\
1.48574900627136	0.600000023841858\\
1.5	0.586467385292053\\
1.57816708087921	0.5\\
1.60000002384186	0.464318662881851\\
1.63885724544525	0.400000005960464\\
1.68488538265228	0.300000011920929\\
1.699946641922	0.200000002980232\\
1.70000004768372	0.199288874864578\\
1.70591986179352	0.100000001490116\\
1.70845329761505	0\\
1.70542943477631	-0.100000001490116\\
1.70000004768372	-0.174280554056168\\
1.6976124048233	-0.200000002980232\\
1.67867684364319	-0.300000011920929\\
1.63066387176514	-0.400000005960464\\
1.60000002384186	-0.44330358505249\\
1.55960643291473	-0.5\\
1.5	-0.572782337665558\\
1.473503947258	-0.600000023841858\\
1.39999997615814	-0.674735367298126\\
1.37425661087036	-0.699999988079071\\
1.29999995231628	-0.74641877412796\\
1.21232557296753	-0.800000011920929\\
1.20000004768372	-0.809967339038849\\
1.10000002384186	-0.85537177324295\\
1	-0.88539844751358\\
0.980141699314117	-0.899999976158142\\
0.899999976158142	-0.966729760169983\\
0.861824750900269	-1\\
0.803131699562073	-1.10000002384186\\
0.800000011920929	-1.10385775566101\\
0.740247786045074	-1.20000004768372\\
0.699999988079071	-1.23798179626465\\
0.600000023841858	-1.29990303516388\\
0.599840462207794	-1.29999995231628\\
0.5	-1.36441338062286\\
0.438460499048233	-1.39999997615814\\
140	165\\
0.657812297344208	-1.70000004768372\\
0.600000023841858	-1.71614694595337\\
0.5	-1.74879276752472\\
0.400000005960464	-1.7783397436142\\
0.300000011920929	-1.78738951683044\\
0.200000002980232	-1.7972275018692\\
0.100000001490116	-1.79590141773224\\
0	-1.79641568660736\\
-0.100000001490116	-1.79660797119141\\
-0.200000002980232	-1.79846715927124\\
-0.300000011920929	-1.78927731513977\\
-0.400000005960464	-1.78050971031189\\
-0.5	-1.7536553144455\\
-0.600000023841858	-1.72020661830902\\
-0.672759234905243	-1.70000004768372\\
-0.699999988079071	-1.68921434879303\\
-0.800000011920929	-1.61166977882385\\
-0.817497968673706	-1.60000002384186\\
-0.899999976158142	-1.55420446395874\\
-0.986383080482483	-1.5\\
-1	-1.48908424377441\\
-1.10000002384186	-1.45264089107513\\
-1.20000004768372	-1.40813910961151\\
-1.21220684051514	-1.39999997615814\\
-1.29999995231628	-1.32421863079071\\
-1.33495604991913	-1.29999995231628\\
-1.39999997615814	-1.26234447956085\\
-1.47714614868164	-1.20000004768372\\
-1.5	-1.1689510345459\\
-1.53766989707947	-1.10000002384186\\
-1.57387900352478	-1\\
-1.60000002384186	-0.972442865371704\\
-1.68835031986237	-0.899999976158142\\
-1.70000004768372	-0.88801521062851\\
-1.76382172107697	-0.800000011920929\\
-1.79999995231628	-0.75462931394577\\
-1.85113072395325	-0.699999988079071\\
-1.89999997615814	-0.624674797058105\\
-1.91470003128052	-0.600000023841858\\
-1.99060332775116	-0.5\\
-2	-0.479132622480392\\
-2.09999990463257	-0.428357005119324\\
-2.14916253089905	-0.400000005960464\\
-2.20000004768372	-0.346018761396408\\
-2.22871375083923	-0.300000011920929\\
-2.28701305389404	-0.200000002980232\\
-2.29999995231628	-0.108628660440445\\
-2.30178904533386	-0.100000001490116\\
-2.29999995231628	-0.0776595026254654\\
-2.2960147857666	0\\
-2.29184412956238	0.100000001490116\\
-2.27546358108521	0.200000002980232\\
-2.20929050445557	0.300000011920929\\
-2.20000004768372	0.313848704099655\\
-2.11146283149719	0.400000005960464\\
-2.09999990463257	0.407054036855698\\
-2	0.466681808233261\\
-1.98683297634125	0.5\\
-1.90415894985199	0.600000023841858\\
-1.89999997615814	0.606772541999817\\
-1.83772170543671	0.699999988079071\\
-1.79999995231628	0.74004065990448\\
-1.75167322158813	0.800000011920929\\
-1.70000004768372	0.870714068412781\\
-1.67131388187408	0.899999976158142\\
-1.60000002384186	0.957731366157532\\
-1.55899775028229	1\\
-1.51919519901276	1.10000002384186\\
-1.5	1.13590705394745\\
-1.4536224603653	1.20000004768372\\
-1.39999997615814	1.24357235431671\\
-1.30533111095428	1.29999995231628\\
-1.29999995231628	1.30380690097809\\
-1.20000004768372	1.39336097240448\\
-1.18871438503265	1.39999997615814\\
-1.10000002384186	1.4417028427124\\
-1	1.48036432266235\\
-0.976211965084076	1.5\\
-0.899999976158142	1.54943251609802\\
-0.808956444263458	1.60000002384186\\
-0.800000011920929	1.60595691204071\\
-0.699999988079071	1.68416512012482\\
-0.660480737686157	1.70000004768372\\
-0.600000023841858	1.7169281244278\\
-0.5	1.75116217136383\\
-0.400000005960464	1.77933740615845\\
-0.300000011920929	1.78843545913696\\
-0.200000002980232	1.79888677597046\\
-0.100000001490116	1.79743695259094\\
0	1.79770398139954\\
0.100000001490116	1.79819583892822\\
0.19924621284008	1.79999995231628\\
0.200000002980232	1.80001986026764\\
0.200146093964577	1.79999995231628\\
0.300000011920929	1.79044139385223\\
0.400000005960464	1.78212523460388\\
0.5	1.75337815284729\\
0.600000023841858	1.72178733348846\\
0.679392635822296	1.70000004768372\\
0.699999988079071	1.69193708896637\\
0.800000011920929	1.61375141143799\\
0.820664882659912	1.60000002384186\\
0.899999976158142	1.55574953556061\\
0.98803186416626	1.5\\
1	1.49034881591797\\
1.10000002384186	1.45455574989319\\
1.20000004768372	1.41006088256836\\
1.21499907970428	1.39999997615814\\
1.29999995231628	1.32703816890717\\
1.3388375043869	1.29999995231628\\
1.39999997615814	1.26454710960388\\
1.48105001449585	1.20000004768372\\
1.5	1.17418885231018\\
1.53974711894989	1.10000002384186\\
1.57512497901917	1\\
1.60000002384186	0.973820090293884\\
1.6900120973587	0.899999976158142\\
1.70000004768372	0.889744579792023\\
1.76542139053345	0.800000011920929\\
1.79999995231628	0.756121337413788\\
1.85189998149872	0.699999988079071\\
1.89999997615814	0.625638008117676\\
1.91530752182007	0.600000023841858\\
1.9959362745285	0.5\\
2	0.489482581615448\\
2.09999990463257	0.43144303560257\\
2.14842295646667	0.400000005960464\\
2.20000004768372	0.345909178256989\\
2.22915935516357	0.300000011920929\\
2.28736257553101	0.200000002980232\\
2.29977202415466	0.100000001490116\\
2.29822325706482	0\\
2.29807209968567	-0.100000001490116\\
2.28022265434265	-0.200000002980232\\
2.21541237831116	-0.300000011920929\\
2.20000004768372	-0.323422580957413\\
2.1209352016449	-0.400000005960464\\
2.09999990463257	-0.411059737205505\\
2	-0.463218927383423\\
1.98300719261169	-0.5\\
1.90349364280701	-0.600000023841858\\
1.89999997615814	-0.605711758136749\\
1.83736979961395	-0.699999988079071\\
1.79999995231628	-0.739158511161804\\
1.75080358982086	-0.800000011920929\\
1.70000004768372	-0.869680643081665\\
1.67020797729492	-0.899999976158142\\
1.60000002384186	-0.957164406776428\\
1.55963575839996	-1\\
1.5198769569397	-1.10000002384186\\
1.5	-1.13749647140503\\
1.45473372936249	-1.20000004768372\\
1.39999997615814	-1.24426317214966\\
1.30533683300018	-1.29999995231628\\
1.29999995231628	-1.30376219749451\\
1.20000004768372	-1.39278173446655\\
1.18747055530548	-1.39999997615814\\
1.10000002384186	-1.44034862518311\\
1	-1.4793735742569\\
0.974917769432068	-1.5\\
0.899999976158142	-1.54760408401489\\
0.806384801864624	-1.60000002384186\\
0.800000011920929	-1.6042811870575\\
0.699999988079071	-1.68317699432373\\
0.657812297344208	-1.70000004768372\\
160	97\\
3	-0.726357102394104\\
2.90000009536743	-0.772733807563782\\
2.85671067237854	-0.800000011920929\\
2.79999995231628	-0.841091930866241\\
2.72197318077087	-0.899999976158142\\
2.70000004768372	-0.91862428188324\\
2.59999990463257	-0.964907228946686\\
2.55099201202393	-1\\
2.5	-1.09815979003906\\
2.49788784980774	-1.10000002384186\\
2.40000009536743	-1.18041896820068\\
2.37041711807251	-1.20000004768372\\
2.29999995231628	-1.22678852081299\\
2.20000004768372	-1.27570784091949\\
2.12343525886536	-1.29999995231628\\
2.09999990463257	-1.30934190750122\\
2	-1.34952509403229\\
1.97201180458069	-1.39999997615814\\
1.9092013835907	-1.5\\
1.89999997615814	-1.50807321071625\\
1.79999995231628	-1.57828092575073\\
1.77929127216339	-1.60000002384186\\
1.70000004768372	-1.69151020050049\\
1.68720650672913	-1.70000004768372\\
1.60000002384186	-1.73862719535828\\
1.5	-1.78679978847504\\
1.46703290939331	-1.79999995231628\\
1.39999997615814	-1.82854473590851\\
1.29999995231628	-1.85103440284729\\
1.20000004768372	-1.88875865936279\\
1.13460123538971	-1.89999997615814\\
1.10000002384186	-1.90728485584259\\
1	-1.91880095005035\\
0.899999976158142	-1.9718142747879\\
0.846715986728668	-2\\
0.800000011920929	-2.08885717391968\\
0.795191049575806	-2.09999990463257\\
0.748312592506409	-2.20000004768372\\
0.699999988079071	-2.27099967002869\\
0.6695676445961	-2.29999995231628\\
0.600000023841858	-2.36332511901855\\
0.560710251331329	-2.40000009536743\\
0.5	-2.45654225349426\\
0.439632743597031	-2.5\\
0.400000005960464	-2.52341485023499\\
0.300000011920929	-2.56331729888916\\
0.200000002980232	-2.59188270568848\\
0.100000001490116	-2.57765507698059\\
0	-2.56651926040649\\
-0.100000001490116	-2.57924365997314\\
-0.200000002980232	-2.59620428085327\\
-0.300000011920929	-2.56588268280029\\
-0.400000005960464	-2.52749919891357\\
-0.450960248708725	-2.5\\
-0.5	-2.46734976768494\\
-0.567188799381256	-2.40000009536743\\
-0.600000023841858	-2.36729311943054\\
-0.675655245780945	-2.29999995231628\\
-0.699999988079071	-2.27839040756226\\
-0.756708920001984	-2.20000004768372\\
-0.800000011920929	-2.10872364044189\\
-0.80505782365799	-2.09999990463257\\
-0.858141720294952	-2\\
-0.899999976158142	-1.97885417938232\\
-1	-1.92901992797852\\
-1.10000002384186	-1.9162003993988\\
-1.17581927776337	-1.89999997615814\\
-1.20000004768372	-1.89577448368073\\
-1.29999995231628	-1.85894513130188\\
-1.39999997615814	-1.83732604980469\\
-1.49035370349884	-1.79999995231628\\
-1.5	-1.79626095294952\\
-1.60000002384186	-1.74932980537415\\
-1.70000004768372	-1.70455241203308\\
-1.70605194568634	-1.70000004768372\\
-1.79586017131805	-1.60000002384186\\
-1.79999995231628	-1.5957807302475\\
-1.89999997615814	-1.52365338802338\\
-1.92741715908051	-1.5\\
-1.99772477149963	-1.39999997615814\\
-2	-1.39606070518494\\
-2.09999990463257	-1.35071003437042\\
-2.20000004768372	-1.31303071975708\\
-2.22399926185608	-1.29999995231628\\
-2.29999995231628	-1.26546084880829\\
-2.40000009536743	-1.2299530506134\\
-2.46572518348694	-1.20000004768372\\
-2.5	-1.17422533035278\\
-2.55301403999329	-1.10000002384186\\
-2.59277296066284	-1\\
-2.59999990463257	-0.994741022586823\\
-2.70000004768372	-0.956998884677887\\
-2.7646791934967	-0.899999976158142\\
-2.79999995231628	-0.871971786022186\\
-2.89569687843323	-0.800000011920929\\
-2.90000009536743	-0.797196626663208\\
-3	-0.749300062656403\\
160	101\\
-3	0.723949730396271\\
-2.90000009536743	0.771344900131226\\
-2.85550665855408	0.800000011920929\\
-2.79999995231628	0.840623915195465\\
-2.72231221199036	0.899999976158142\\
-2.70000004768372	0.918996572494507\\
-2.59999990463257	0.965460777282715\\
-2.55183434486389	1\\
-2.5	1.09982323646545\\
-2.4997935295105	1.10000002384186\\
-2.40000009536743	1.18043410778046\\
-2.37134623527527	1.20000004768372\\
-2.29999995231628	1.22780466079712\\
-2.20000004768372	1.2766205072403\\
-2.12696170806885	1.29999995231628\\
-2.09999990463257	1.31083834171295\\
-2	1.34973549842834\\
-1.97221803665161	1.39999997615814\\
-1.91094601154327	1.5\\
-1.89999997615814	1.50966048240662\\
-1.79999995231628	1.58028960227966\\
-1.78106451034546	1.60000002384186\\
-1.70000004768372	1.69301009178162\\
-1.68963360786438	1.70000004768372\\
-1.60000002384186	1.74037158489227\\
-1.5	1.78788721561432\\
-1.47082722187042	1.79999995231628\\
-1.39999997615814	1.83126974105835\\
-1.29999995231628	1.8538943529129\\
-1.20000004768372	1.89097285270691\\
-1.1484078168869	1.89999997615814\\
-1.10000002384186	1.91078495979309\\
-1	1.92461729049683\\
-0.899999976158142	1.97707784175873\\
-0.856557011604309	2\\
-0.804679751396179	2.09999990463257\\
-0.800000011920929	2.10831689834595\\
-0.757067978382111	2.20000004768372\\
-0.699999988079071	2.2842903137207\\
-0.684062242507935	2.29999995231628\\
-0.600000023841858	2.37785649299622\\
-0.578068554401398	2.40000009536743\\
-0.5	2.47825765609741\\
-0.467953950166702	2.5\\
-0.400000005960464	2.53828835487366\\
-0.300000011920929	2.57848501205444\\
-0.232384756207466	2.59999990463257\\
-0.200000002980232	2.60907578468323\\
-0.15469728410244	2.59999990463257\\
-0.100000001490116	2.59096646308899\\
0	2.57969903945923\\
0.100000001490116	2.59220886230469\\
0.145473644137383	2.59999990463257\\
0.200000002980232	2.61132407188416\\
0.24229808151722	2.59999990463257\\
0.300000011920929	2.58263444900513\\
0.400000005960464	2.54340767860413\\
0.472598671913147	2.5\\
0.5	2.48010206222534\\
0.586157083511353	2.40000009536743\\
0.600000023841858	2.38708806037903\\
0.697456777095795	2.29999995231628\\
0.699999988079071	2.29759764671326\\
0.76585191488266	2.20000004768372\\
0.800000011920929	2.12680387496948\\
0.815421223640442	2.09999990463257\\
0.868153035640717	2\\
0.899999976158142	1.98336851596832\\
1	1.93365848064423\\
1.10000002384186	1.92053830623627\\
1.19648230075836	1.89999997615814\\
1.20000004768372	1.89940774440765\\
1.29999995231628	1.86273300647736\\
1.39999997615814	1.84146928787231\\
1.49667406082153	1.79999995231628\\
1.5	1.79866397380829\\
1.60000002384186	1.75242853164673\\
1.70000004768372	1.70781064033508\\
1.71032392978668	1.70000004768372\\
1.79904699325562	1.60000002384186\\
1.79999995231628	1.59902548789978\\
1.89999997615814	1.52616453170776\\
1.93031251430511	1.5\\
2	1.40120327472687\\
2.00363683700562	1.39999997615814\\
2.09999990463257	1.35520076751709\\
2.20000004768372	1.31906962394714\\
2.2350389957428	1.29999995231628\\
2.29999995231628	1.27060103416443\\
2.40000009536743	1.23609507083893\\
2.47891974449158	1.20000004768372\\
2.5	1.18363428115845\\
2.55846691131592	1.10000002384186\\
2.5962598323822	1\\
2.59999990463257	0.997251808643341\\
2.70000004768372	0.959741055965424\\
2.76705503463745	0.899999976158142\\
2.79999995231628	0.873865246772766\\
2.89917206764221	0.800000011920929\\
2.90000009536743	0.799456834793091\\
3	0.751706540584564\\
180	17\\
-1.85188007354736	-3\\
-1.89999997615814	-2.92922878265381\\
-1.9226062297821	-2.90000009536743\\
-2	-2.82389068603516\\
-2.09999990463257	-2.8231213092804\\
-2.20000004768372	-2.82772302627563\\
-2.29999995231628	-2.82040238380432\\
-2.40000009536743	-2.84727764129639\\
-2.5	-2.89552211761475\\
-2.59999990463257	-2.81514596939087\\
-2.62768769264221	-2.79999995231628\\
-2.70000004768372	-2.76631879806519\\
-2.79999995231628	-2.70730042457581\\
-2.81681823730469	-2.70000004768372\\
-2.90000009536743	-2.65010786056519\\
-2.96913051605225	-2.59999990463257\\
-3	-2.5881142616272\\
180	19\\
3	-2.56911492347717\\
2.92279267311096	-2.59999990463257\\
2.90000009536743	-2.61796903610229\\
2.79999995231628	-2.68995928764343\\
2.78778767585754	-2.70000004768372\\
2.70000004768372	-2.75646686553955\\
2.6102123260498	-2.79999995231628\\
2.59999990463257	-2.80576205253601\\
2.5	-2.87509489059448\\
2.40000009536743	-2.83628511428833\\
2.29999995231628	-2.80222225189209\\
2.20000004768372	-2.80738806724548\\
2.12137246131897	-2.79999995231628\\
2.09999990463257	-2.79839468002319\\
2.07399916648865	-2.79999995231628\\
2	-2.80586576461792\\
1.9072208404541	-2.90000009536743\\
1.89999997615814	-2.90991997718811\\
1.84358716011047	-3\\
180	19\\
-3	2.59637236595154\\
-2.99175763130188	2.59999990463257\\
-2.90000009536743	2.66996502876282\\
-2.85650968551636	2.70000004768372\\
-2.79999995231628	2.72858238220215\\
-2.70000004768372	2.77950119972229\\
-2.65533375740051	2.79999995231628\\
-2.59999990463257	2.83040428161621\\
-2.51167798042297	2.90000009536743\\
-2.5	2.90885305404663\\
-2.48166537284851	2.90000009536743\\
-2.40000009536743	2.86145687103271\\
-2.29999995231628	2.83774471282959\\
-2.20000004768372	2.84464621543884\\
-2.09999990463257	2.84142017364502\\
-2	2.84260654449463\\
-1.94297134876251	2.90000009536743\\
-1.89999997615814	2.95665168762207\\
-1.87173879146576	3\\
180	18\\
1.8898913860321	3\\
1.89999997615814	2.98449969291687\\
1.96593797206879	2.90000009536743\\
2	2.8677716255188\\
2.09999990463257	2.86663603782654\\
2.20000004768372	2.86862921714783\\
2.29999995231628	2.86101675033569\\
2.40000009536743	2.88003158569336\\
2.4445915222168	2.90000009536743\\
2.5	2.92462563514709\\
2.53227734565735	2.90000009536743\\
2.59999990463257	2.84872984886169\\
2.68920707702637	2.79999995231628\\
2.70000004768372	2.79501461982727\\
2.79999995231628	2.75093197822571\\
2.90000009536743	2.7064323425293\\
2.93272566795349	2.70000004768372\\
3	2.66510438919067\\
};
\end{axis}
\end{tikzpicture}%

==> figs/cost_bitplanes_surface_faceted_sun.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-3,
xmax=3,
tick align=outside,
xlabel={x-shift [px]},
xmajorgrids,
ymin=-3,
ymax=3,
ylabel={y-shift [px]},
ymajorgrids,
zmin=0,
zmax=182.131813052473,
zlabel={cost},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=61]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3	-3	182.115114816819	182.115114816819\\
-3	-2.9	181.875490164518	181.875490164518\\
-3	-2.8	181.295463052676	181.295463052676\\
-3	-2.7	180.434520581765	180.434520581765\\
-3	-2.6	180.126227165709	180.126227165709\\
-3	-2.5	179.064227479749	179.064227479749\\
-3	-2.4	178.697192431514	178.697192431514\\
-3	-2.3	178.331068716772	178.331068716772\\
-3	-2.2	177.764279281691	177.764279281691\\
-3	-2.1	177.339367573601	177.339367573601\\
-3	-2	176.903454952374	176.903454952374\\
-3	-1.9	175.942004800722	175.942004800722\\
-3	-1.8	174.368765840579	174.368765840579\\
-3	-1.7	172.15882011653	172.15882011653\\
-3	-1.6	171.14993179971	171.14993179971\\
-3	-1.5	169.083683338262	169.083683338262\\
-3	-1.4	167.788312942916	167.788312942916\\
-3	-1.3	166.952565129109	166.952565129109\\
-3	-1.2	165.624973767506	165.624973767506\\
-3	-1.1	164.806654439505	164.806654439505\\
-3	-1	164.171222735338	164.171222735338\\
-3	-0.9	162.951121170299	162.951121170299\\
-3	-0.8	161.213852908925	161.213852908925\\
-3	-0.7	158.819662040421	158.819662040421\\
-3	-0.6	157.841132901995	157.841132901995\\
-3	-0.5	155.614164967614	155.614164967614\\
-3	-0.4	154.100951186678	154.100951186678\\
-3	-0.3	153.590676881884	153.590676881884\\
-3	-0.2	152.990171272152	152.990171272152\\
-3	-0.0999999999999996	152.951578817873	152.951578817873\\
-3	0	153.056183508335	153.056183508335\\
-3	0.0999999999999996	153.115561832882	153.115561832882\\
-3	0.2	153.288204801607	153.288204801607\\
-3	0.3	154.004397643993	154.004397643993\\
-3	0.4	154.615323849535	154.615323849535\\
-3	0.5	155.878374576788	155.878374576788\\
-3	0.6	158.388315627021	158.388315627021\\
-3	0.7	159.422280578077	159.422280578077\\
-3	0.8	161.834497818196	161.834497818196\\
-3	0.9	163.642557848892	163.642557848892\\
-3	1	164.89500130425	164.89500130425\\
-3	1.1	165.539966207042	165.539966207042\\
-3	1.2	166.369565589026	166.369565589026\\
-3	1.3	167.706475003346	167.706475003346\\
-3	1.4	168.512125788187	168.512125788187\\
-3	1.5	169.746885490663	169.746885490663\\
-3	1.6	171.76486067376	171.76486067376\\
-3	1.7	172.73036197984	172.73036197984\\
-3	1.8	174.87130405024	174.87130405024\\
-3	1.9	176.381162135828	176.381162135828\\
-3	2	177.246448232112	177.246448232112\\
-3	2.1	177.629239891153	177.629239891153\\
-3	2.2	177.993210926045	177.993210926045\\
-3	2.3	178.463218091245	178.463218091245\\
-3	2.4	178.766852424738	178.766852424738\\
-3	2.5	179.066560546132	179.066560546132\\
-3	2.6	180.03513526252	180.03513526252\\
-3	2.7	180.332816604473	180.332816604473\\
-3	2.8	181.160985938028	181.160985938028\\
-3	2.9	181.689914256518	181.689914256518\\
-3	3	181.908213067984	181.908213067984\\
-2.9	-3	182.075214398632	182.075214398632\\
-2.9	-2.9	181.718401552027	181.718401552027\\
-2.9	-2.8	181.132289292165	181.132289292165\\
-2.9	-2.7	180.2814613009	180.2814613009\\
-2.9	-2.6	179.717322058285	179.717322058285\\
-2.9	-2.5	178.374538125143	178.374538125143\\
-2.9	-2.4	178.397434973393	178.397434973393\\
-2.9	-2.3	178.080843036869	178.080843036869\\
-2.9	-2.2	177.455792747902	177.455792747902\\
-2.9	-2.1	177.091634296249	177.091634296249\\
-2.9	-2	176.73753870833	176.73753870833\\
-2.9	-1.9	175.553721717845	175.553721717845\\
-2.9	-1.8	173.962567607196	173.962567607196\\
-2.9	-1.7	171.709673650344	171.709673650344\\
-2.9	-1.6	170.190106927187	170.190106927187\\
-2.9	-1.5	167.748528383589	167.748528383589\\
-2.9	-1.4	167.001367106446	167.001367106446\\
-2.9	-1.3	166.08032544314	166.08032544314\\
-2.9	-1.2	164.674084581224	164.674084581224\\
-2.9	-1.1	163.974723383464	163.974723383464\\
-2.9	-1	163.462972880639	163.462972880639\\
-2.9	-0.9	161.913763806107	161.913763806107\\
-2.9	-0.8	160.069191143599	160.069191143599\\
-2.9	-0.7	157.601062504773	157.601062504773\\
-2.9	-0.6	156.035750275007	156.035750275007\\
-2.9	-0.5	153.189108194277	153.189108194277\\
-2.9	-0.4	152.452682119279	152.452682119279\\
-2.9	-0.3	152.00568164929	152.00568164929\\
-2.9	-0.2	151.393006259163	151.393006259163\\
-2.9	-0.0999999999999996	151.523837263165	151.523837263165\\
-2.9	0	151.928809178758	151.928809178758\\
-2.9	0.0999999999999996	151.707239830623	151.707239830623\\
-2.9	0.2	151.692150723049	151.692150723049\\
-2.9	0.3	152.412312455822	152.412312455822\\
-2.9	0.4	152.97730280743	152.97730280743\\
-2.9	0.5	153.446660222878	153.446660222878\\
-2.9	0.6	156.577951545575	156.577951545575\\
-2.9	0.7	158.218773165468	158.218773165468\\
-2.9	0.8	160.715416005106	160.715416005106\\
-2.9	0.9	162.611694581949	162.611694581949\\
-2.9	1	164.221796436857	164.221796436857\\
-2.9	1.1	164.734824595256	164.734824595256\\
-2.9	1.2	165.448965094614	165.448965094614\\
-2.9	1.3	166.849235570129	166.849235570129\\
-2.9	1.4	167.750550256474	167.750550256474\\
-2.9	1.5	168.415868087418	168.415868087418\\
-2.9	1.6	170.800490504854	170.800490504854\\
-2.9	1.7	172.263417591737	172.263417591737\\
-2.9	1.8	174.447666444047	174.447666444047\\
-2.9	1.9	175.995908969834	175.995908969834\\
-2.9	2	177.078125867749	177.078125867749\\
-2.9	2.1	177.377380245687	177.377380245687\\
-2.9	2.2	177.6954455196	177.6954455196\\
-2.9	2.3	178.213045826551	178.213045826551\\
-2.9	2.4	178.482218825099	178.482218825099\\
-2.9	2.5	178.394489791807	178.394489791807\\
-2.9	2.6	179.608857411998	179.608857411998\\
-2.9	2.7	180.167912066991	180.167912066991\\
-2.9	2.8	180.981432357599	180.981432357599\\
-2.9	2.9	181.556411890224	181.556411890224\\
-2.9	3	181.874972391005	181.874972391005\\
-2.8	-3	181.91020471786	181.91020471786\\
-2.8	-2.9	181.465287763323	181.465287763323\\
-2.8	-2.8	180.722602683853	180.722602683853\\
-2.8	-2.7	179.943092110394	179.943092110394\\
-2.8	-2.6	179.02161214314	179.02161214314\\
-2.8	-2.5	178.237809289094	178.237809289094\\
-2.8	-2.4	177.819375959791	177.819375959791\\
-2.8	-2.3	177.690170673932	177.690170673932\\
-2.8	-2.2	177.09012473485	177.09012473485\\
-2.8	-2.1	176.786480047759	176.786480047759\\
-2.8	-2	176.426348076762	176.426348076762\\
-2.8	-1.9	175.034783311594	175.034783311594\\
-2.8	-1.8	173.180479186526	173.180479186526\\
-2.8	-1.7	170.994998771427	170.994998771427\\
-2.8	-1.6	169.043934833285	169.043934833285\\
-2.8	-1.5	167.201235341498	167.201235341498\\
-2.8	-1.4	165.823559195517	165.823559195517\\
-2.8	-1.3	165.059902365811	165.059902365811\\
-2.8	-1.2	163.705932270369	163.705932270369\\
-2.8	-1.1	162.979260422389	162.979260422389\\
-2.8	-1	162.337808676381	162.337808676381\\
-2.8	-0.9	160.59922928955	160.59922928955\\
-2.8	-0.8	158.461280964628	158.461280964628\\
-2.8	-0.7	156.068113466298	156.068113466298\\
-2.8	-0.6	153.979524295128	153.979524295128\\
-2.8	-0.5	151.979990929154	151.979990929154\\
-2.8	-0.4	150.385109852092	150.385109852092\\
-2.8	-0.3	150.129560754933	150.129560754933\\
-2.8	-0.2	149.617057673146	149.617057673146\\
-2.8	-0.0999999999999996	149.767470452567	149.767470452567\\
-2.8	0	150.04534370017	150.04534370017\\
-2.8	0.0999999999999996	149.966745013707	149.966745013707\\
-2.8	0.2	149.905109521584	149.905109521584\\
-2.8	0.3	150.537202642851	150.537202642851\\
-2.8	0.4	150.801060411896	150.801060411896\\
-2.8	0.5	152.227333051536	152.227333051536\\
-2.8	0.6	154.552700935557	154.552700935557\\
-2.8	0.7	156.649151226311	156.649151226311\\
-2.8	0.8	159.107502285904	159.107502285904\\
-2.8	0.9	161.304477351326	161.304477351326\\
-2.8	1	163.096770752823	163.096770752823\\
-2.8	1.1	163.762774069633	163.762774069633\\
-2.8	1.2	164.48528791142	164.48528791142\\
-2.8	1.3	165.814172923988	165.814172923988\\
-2.8	1.4	166.55509861987	166.55509861987\\
-2.8	1.5	167.862355510433	167.862355510433\\
-2.8	1.6	169.649433868219	169.649433868219\\
-2.8	1.7	171.540998503332	171.540998503332\\
-2.8	1.8	173.651572867436	173.651572867436\\
-2.8	1.9	175.470361203135	175.470361203135\\
-2.8	2	176.761937763402	176.761937763402\\
-2.8	2.1	177.063467864943	177.063467864943\\
-2.8	2.2	177.323869120089	177.323869120089\\
-2.8	2.3	177.825397409926	177.825397409926\\
-2.8	2.4	177.8869849512	177.8869849512\\
-2.8	2.5	178.243240157424	178.243240157424\\
-2.8	2.6	178.952335802642	178.952335802642\\
-2.8	2.7	179.781820592791	179.781820592791\\
-2.8	2.8	180.545154578929	180.545154578929\\
-2.8	2.9	181.294025232776	181.294025232776\\
-2.8	3	181.714535118904	181.714535118904\\
-2.7	-3	181.66001546445	181.66001546445\\
-2.7	-2.9	181.158813282926	181.158813282926\\
-2.7	-2.8	180.388608206999	180.388608206999\\
-2.7	-2.7	179.234826591002	179.234826591002\\
-2.7	-2.6	178.732654400007	178.732654400007\\
-2.7	-2.5	178.041238986771	178.041238986771\\
-2.7	-2.4	177.505146816136	177.505146816136\\
-2.7	-2.3	177.030057994609	177.030057994609\\
-2.7	-2.2	176.707723575468	176.707723575468\\
-2.7	-2.1	176.390139303103	176.390139303103\\
-2.7	-2	175.98702606012	175.98702606012\\
-2.7	-1.9	174.438335463105	174.438335463105\\
-2.7	-1.8	172.492466866568	172.492466866568\\
-2.7	-1.7	169.740570454942	169.740570454942\\
-2.7	-1.6	168.174225166736	168.174225166736\\
-2.7	-1.5	166.458590375533	166.458590375533\\
-2.7	-1.4	164.929599008779	164.929599008779\\
-2.7	-1.3	163.602074613109	163.602074613109\\
-2.7	-1.2	162.440164608651	162.440164608651\\
-2.7	-1.1	161.601508473666	161.601508473666\\
-2.7	-1	160.827827652384	160.827827652384\\
-2.7	-0.9	158.902697740195	158.902697740195\\
-2.7	-0.8	156.744723925163	156.744723925163\\
-2.7	-0.7	153.59869065254	153.59869065254\\
-2.7	-0.6	152.065204918324	152.065204918324\\
-2.7	-0.5	150.256318127318	150.256318127318\\
-2.7	-0.4	148.453042075032	148.453042075032\\
-2.7	-0.3	147.478913977929	147.478913977929\\
-2.7	-0.2	147.286388500213	147.286388500213\\
-2.7	-0.0999999999999996	147.290274385683	147.290274385683\\
-2.7	0	147.508480855604	147.508480855604\\
-2.7	0.0999999999999996	147.484166597045	147.484166597045\\
-2.7	0.2	147.562045474655	147.562045474655\\
-2.7	0.3	147.80455100739	147.80455100739\\
-2.7	0.4	148.885567199021	148.885567199021\\
-2.7	0.5	150.508815913261	150.508815913261\\
-2.7	0.6	152.629650451096	152.629650451096\\
-2.7	0.7	154.241918275675	154.241918275675\\
-2.7	0.8	157.392108767606	157.392108767606\\
-2.7	0.9	159.625347234482	159.625347234482\\
-2.7	1	161.597560175192	161.597560175192\\
-2.7	1.1	162.389006376392	162.389006376392\\
-2.7	1.2	163.196049496589	163.196049496589\\
-2.7	1.3	164.344381369318	164.344381369318\\
-2.7	1.4	165.650155477996	165.650155477996\\
-2.7	1.5	167.106372469908	167.106372469908\\
-2.7	1.6	168.750029412481	168.750029412481\\
-2.7	1.7	170.294342339059	170.294342339059\\
-2.7	1.8	172.969133951704	172.969133951704\\
-2.7	1.9	174.869624308201	174.869624308201\\
-2.7	2	176.314401248673	176.314401248673\\
-2.7	2.1	176.682270053989	176.682270053989\\
-2.7	2.2	176.930858392077	176.930858392077\\
-2.7	2.3	177.206460909211	177.206460909211\\
-2.7	2.4	177.579617634993	177.579617634993\\
-2.7	2.5	178.048879993157	178.048879993157\\
-2.7	2.6	178.648572781198	178.648572781198\\
-2.7	2.7	179.117809890515	179.117809890515\\
-2.7	2.8	180.227466167837	180.227466167837\\
-2.7	2.9	181.004454057191	181.004454057191\\
-2.7	3	181.483078699241	181.483078699241\\
-2.6	-3	181.59516352906	181.59516352906\\
-2.6	-2.9	180.833605446959	180.833605446959\\
-2.6	-2.8	179.851205029938	179.851205029938\\
-2.6	-2.7	179.140234181425	179.140234181425\\
-2.6	-2.6	178.569996763074	178.569996763074\\
-2.6	-2.5	177.847374723227	177.847374723227\\
-2.6	-2.4	177.298729861146	177.298729861146\\
-2.6	-2.3	176.789127244544	176.789127244544\\
-2.6	-2.2	176.167898433934	176.167898433934\\
-2.6	-2.1	176.032292267181	176.032292267181\\
-2.6	-2	175.829054953814	175.829054953814\\
-2.6	-1.9	173.837279350617	173.837279350617\\
-2.6	-1.8	171.674450450027	171.674450450027\\
-2.6	-1.7	169.31987328075	169.31987328075\\
-2.6	-1.6	167.631505671412	167.631505671412\\
-2.6	-1.5	165.779357196322	165.779357196322\\
-2.6	-1.4	164.192673506579	164.192673506579\\
-2.6	-1.3	162.789218967877	162.789218967877\\
-2.6	-1.2	161.204108188618	161.204108188618\\
-2.6	-1.1	160.667844008046	160.667844008046\\
-2.6	-1	160.133885118124	160.133885118124\\
-2.6	-0.9	157.588053583822	157.588053583822\\
-2.6	-0.8	155.041560091651	155.041560091651\\
-2.6	-0.7	152.412869125257	152.412869125257\\
-2.6	-0.6	150.722568957031	150.722568957031\\
-2.6	-0.5	148.713126391014	148.713126391014\\
-2.6	-0.4	146.923261956383	146.923261956383\\
-2.6	-0.3	145.943372203831	145.943372203831\\
-2.6	-0.2	145.181027212319	145.181027212319\\
-2.6	-0.0999999999999996	145.653261424872	145.653261424872\\
-2.6	0	146.34588292964	146.34588292964\\
-2.6	0.0999999999999996	145.856978098285	145.856978098285\\
-2.6	0.2	145.364051638659	145.364051638659\\
-2.6	0.3	146.26709283231	146.26709283231\\
-2.6	0.4	147.370589434027	147.370589434027\\
-2.6	0.5	148.968647748216	148.968647748216\\
-2.6	0.6	151.298225519497	151.298225519497\\
-2.6	0.7	153.070728254975	153.070728254975\\
-2.6	0.8	155.72872934125	155.72872934125\\
-2.6	0.9	158.285610930508	158.285610930508\\
-2.6	1	160.90456645256	160.90456645256\\
-2.6	1.1	161.456759162059	161.456759162059\\
-2.6	1.2	161.944308933955	161.944308933955\\
-2.6	1.3	163.536257165318	163.536257165318\\
-2.6	1.4	164.909713770938	164.909713770938\\
-2.6	1.5	166.405122365314	166.405122365314\\
-2.6	1.6	168.193467327617	168.193467327617\\
-2.6	1.7	169.869660267468	169.869660267468\\
-2.6	1.8	172.128941996986	172.128941996986\\
-2.6	1.9	174.235259084474	174.235259084474\\
-2.6	2	176.141501252243	176.141501252243\\
-2.6	2.1	176.321682358034	176.321682358034\\
-2.6	2.2	176.402465563887	176.402465563887\\
-2.6	2.3	176.957563292256	176.957563292256\\
-2.6	2.4	177.377210520628	177.377210520628\\
-2.6	2.5	177.859439272799	177.859439272799\\
-2.6	2.6	178.486876222298	178.486876222298\\
-2.6	2.7	179.022610257755	179.022610257755\\
-2.6	2.8	179.718209290873	179.718209290873\\
-2.6	2.9	180.645020780907	180.645020780907\\
-2.6	3	181.405998010139	181.405998010139\\
-2.5	-3	181.033257968683	181.033257968683\\
-2.5	-2.9	180.020640104359	180.020640104359\\
-2.5	-2.8	179.559700443428	179.559700443428\\
-2.5	-2.7	178.913621300189	178.913621300189\\
-2.5	-2.6	178.286085151301	178.286085151301\\
-2.5	-2.5	177.537570336761	177.537570336761\\
-2.5	-2.4	177.059762540459	177.059762540459\\
-2.5	-2.3	176.52298176718	176.52298176718\\
-2.5	-2.2	175.849060677603	175.849060677603\\
-2.5	-2.1	175.334889782089	175.334889782089\\
-2.5	-2	175.023002774173	175.023002774173\\
-2.5	-1.9	172.680681330942	172.680681330942\\
-2.5	-1.8	171.09764128356	171.09764128356\\
-2.5	-1.7	168.832132147985	168.832132147985\\
-2.5	-1.6	166.901926125733	166.901926125733\\
-2.5	-1.5	164.996393732897	164.996393732897\\
-2.5	-1.4	163.423597950999	163.423597950999\\
-2.5	-1.3	161.879951141155	161.879951141155\\
-2.5	-1.2	160.261660582777	160.261660582777\\
-2.5	-1.1	159.246474046741	159.246474046741\\
-2.5	-1	158.28132118189	158.28132118189\\
-2.5	-0.9	155.466183056504	155.466183056504\\
-2.5	-0.8	153.655883890462	153.655883890462\\
-2.5	-0.7	151.110578686395	151.110578686395\\
-2.5	-0.6	149.140308763649	149.140308763649\\
-2.5	-0.5	147.083126472993	147.083126472993\\
-2.5	-0.4	145.263946237864	145.263946237864\\
-2.5	-0.3	144.174617063073	144.174617063073\\
-2.5	-0.2	143.410176257976	143.410176257976\\
-2.5	-0.0999999999999996	143.223821605543	143.223821605543\\
-2.5	0	143.331240328884	143.331240328884\\
-2.5	0.0999999999999996	143.339821245065	143.339821245065\\
-2.5	0.2	143.600875951116	143.600875951116\\
-2.5	0.3	144.518871649816	144.518871649816\\
-2.5	0.4	145.726976601252	145.726976601252\\
-2.5	0.5	147.358038371565	147.358038371565\\
-2.5	0.6	149.7230958137	149.7230958137\\
-2.5	0.7	151.773879495077	151.773879495077\\
-2.5	0.8	154.376329197887	154.376329197887\\
-2.5	0.9	156.237916583818	156.237916583818\\
-2.5	1	159.026532804083	159.026532804083\\
-2.5	1.1	160.001723701475	160.001723701475\\
-2.5	1.2	160.978328261757	160.978328261757\\
-2.5	1.3	162.595141352713	162.595141352713\\
-2.5	1.4	164.140718977919	164.140718977919\\
-2.5	1.5	165.637241983846	165.637241983846\\
-2.5	1.6	167.465409945706	167.465409945706\\
-2.5	1.7	169.363801491103	169.363801491103\\
-2.5	1.8	171.565162235327	171.565162235327\\
-2.5	1.9	173.104674439526	173.104674439526\\
-2.5	2	175.36876844826	175.36876844826\\
-2.5	2.1	175.6426056084	175.6426056084\\
-2.5	2.2	176.088339854518	176.088339854518\\
-2.5	2.3	176.659910444836	176.659910444836\\
-2.5	2.4	177.148723724032	177.148723724032\\
-2.5	2.5	177.572187957669	177.572187957669\\
-2.5	2.6	178.243766089091	178.243766089091\\
-2.5	2.7	178.811353952542	178.811353952542\\
-2.5	2.8	179.460764370772	179.460764370772\\
-2.5	2.9	179.914714309737	179.914714309737\\
-2.5	3	180.878059369045	180.878059369045\\
-2.4	-3	181.276165112939	181.276165112939\\
-2.4	-2.9	180.524820457996	180.524820457996\\
-2.4	-2.8	179.529377960962	179.529377960962\\
-2.4	-2.7	178.771612502733	178.771612502733\\
-2.4	-2.6	178.188782350536	178.188782350536\\
-2.4	-2.5	177.500173388128	177.500173388128\\
-2.4	-2.4	176.907508455695	176.907508455695\\
-2.4	-2.3	176.385047796239	176.385047796239\\
-2.4	-2.2	175.711569043042	175.711569043042\\
-2.4	-2.1	175.517972301074	175.517972301074\\
-2.4	-2	175.097352360196	175.097352360196\\
-2.4	-1.9	173.066703413266	173.066703413266\\
-2.4	-1.8	170.792742504573	170.792742504573\\
-2.4	-1.7	168.345355908555	168.345355908555\\
-2.4	-1.6	166.491360993639	166.491360993639\\
-2.4	-1.5	164.496136497115	164.496136497115\\
-2.4	-1.4	162.660877123514	162.660877123514\\
-2.4	-1.3	161.173392356265	161.173392356265\\
-2.4	-1.2	159.498241989746	159.498241989746\\
-2.4	-1.1	158.431729925254	158.431729925254\\
-2.4	-1	157.304967479889	157.304967479889\\
-2.4	-0.9	154.941261537845	154.941261537845\\
-2.4	-0.8	152.521827294138	152.521827294138\\
-2.4	-0.7	149.789980398563	149.789980398563\\
-2.4	-0.6	147.922515807231	147.922515807231\\
-2.4	-0.5	145.7733310261	145.7733310261\\
-2.4	-0.4	143.646722755023	143.646722755023\\
-2.4	-0.3	142.615601663149	142.615601663149\\
-2.4	-0.2	141.832521818133	141.832521818133\\
-2.4	-0.0999999999999996	141.391094863353	141.391094863353\\
-2.4	0	141.263071851855	141.263071851855\\
-2.4	0.0999999999999996	141.555490846821	141.555490846821\\
-2.4	0.2	142.013247550106	142.013247550106\\
-2.4	0.3	142.953408253607	142.953408253607\\
-2.4	0.4	144.085636913822	144.085636913822\\
-2.4	0.5	145.997607305924	145.997607305924\\
-2.4	0.6	148.47051695334	148.47051695334\\
-2.4	0.7	150.410730906142	150.410730906142\\
-2.4	0.8	153.19483316814	153.19483316814\\
-2.4	0.9	155.622387995654	155.622387995654\\
-2.4	1	158.035879879771	158.035879879771\\
-2.4	1.1	159.166553878172	159.166553878172\\
-2.4	1.2	160.202738856329	160.202738856329\\
-2.4	1.3	161.880843805552	161.880843805552\\
-2.4	1.4	163.336837575794	163.336837575794\\
-2.4	1.5	165.070125701703	165.070125701703\\
-2.4	1.6	167.013113432187	167.013113432187\\
-2.4	1.7	168.815529655181	168.815529655181\\
-2.4	1.8	171.182925669804	171.182925669804\\
-2.4	1.9	173.42816863934	173.42816863934\\
-2.4	2	175.382613896985	175.382613896985\\
-2.4	2.1	175.800644629982	175.800644629982\\
-2.4	2.2	175.942730081398	175.942730081398\\
-2.4	2.3	176.52049617958	176.52049617958\\
-2.4	2.4	176.975629210579	176.975629210579\\
-2.4	2.5	177.473952114539	177.473952114539\\
-2.4	2.6	178.103573058213	178.103573058213\\
-2.4	2.7	178.658741235538	178.658741235538\\
-2.4	2.8	179.394287296187	179.394287296187\\
-2.4	2.9	180.379878607382	180.379878607382\\
-2.4	3	181.117442503476	181.117442503476\\
-2.3	-3	181.185294217442	181.185294217442\\
-2.3	-2.9	180.626524831147	180.626524831147\\
-2.3	-2.8	179.839410678117	179.839410678117\\
-2.3	-2.7	178.621411743617	178.621411743617\\
-2.3	-2.6	178.053415169135	178.053415169135\\
-2.3	-2.5	177.352822532486	177.352822532486\\
-2.3	-2.4	176.802663734158	176.802663734158\\
-2.3	-2.3	176.253248466816	176.253248466816\\
-2.3	-2.2	175.827906850947	175.827906850947\\
-2.3	-2.1	175.350771853426	175.350771853426\\
-2.3	-2	174.893686519082	174.893686519082\\
-2.3	-1.9	173.090508638876	173.090508638876\\
-2.3	-1.8	170.865900354482	170.865900354482\\
-2.3	-1.7	167.78487684464	167.78487684464\\
-2.3	-1.6	165.96221401538	165.96221401538\\
-2.3	-1.5	163.887889853305	163.887889853305\\
-2.3	-1.4	162.091051993427	162.091051993427\\
-2.3	-1.3	160.625799337022	160.625799337022\\
-2.3	-1.2	158.813942225274	158.813942225274\\
-2.3	-1.1	157.598166827653	157.598166827653\\
-2.3	-1	156.589770313949	156.589770313949\\
-2.3	-0.9	154.344168518527	154.344168518527\\
-2.3	-0.8	151.82694684763	151.82694684763\\
-2.3	-0.7	148.495144134536	148.495144134536\\
-2.3	-0.6	146.620787484668	146.620787484668\\
-2.3	-0.5	144.341420407489	144.341420407489\\
-2.3	-0.4	142.318259696375	142.318259696375\\
-2.3	-0.3	141.370505421545	141.370505421545\\
-2.3	-0.2	140.268355564832	140.268355564832\\
-2.3	-0.0999999999999996	139.974657812017	139.974657812017\\
-2.3	0	140.088093909794	140.088093909794\\
-2.3	0.0999999999999996	140.168370687451	140.168370687451\\
-2.3	0.2	140.495672746095	140.495672746095\\
-2.3	0.3	141.686376210197	141.686376210197\\
-2.3	0.4	142.759352956131	142.759352956131\\
-2.3	0.5	144.594503663433	144.594503663433\\
-2.3	0.6	147.181420512412	147.181420512412\\
-2.3	0.7	149.11803500966	149.11803500966\\
-2.3	0.8	152.470794073675	152.470794073675\\
-2.3	0.9	155.031917152152	155.031917152152\\
-2.3	1	157.321304984709	157.321304984709\\
-2.3	1.1	158.335447289038	158.335447289038\\
-2.3	1.2	159.495193363048	159.495193363048\\
-2.3	1.3	161.310741866392	161.310741866392\\
-2.3	1.4	162.755635422119	162.755635422119\\
-2.3	1.5	164.462535335798	164.462535335798\\
-2.3	1.6	166.459747121087	166.459747121087\\
-2.3	1.7	168.227168151766	168.227168151766\\
-2.3	1.8	171.265096868226	171.265096868226\\
-2.3	1.9	173.449268844375	173.449268844375\\
-2.3	2	175.173192838053	175.173192838053\\
-2.3	2.1	175.624931320915	175.624931320915\\
-2.3	2.2	176.020364291796	176.020364291796\\
-2.3	2.3	176.366249102514	176.366249102514\\
-2.3	2.4	176.8373449104	176.8373449104\\
-2.3	2.5	177.326892720551	177.326892720551\\
-2.3	2.6	177.963480850214	177.963480850214\\
-2.3	2.7	178.511007110238	178.511007110238\\
-2.3	2.8	179.697601635914	179.697601635914\\
-2.3	2.9	180.498769215859	180.498769215859\\
-2.3	3	181.025508272639	181.025508272639\\
-2.2	-3	181.098500380684	181.098500380684\\
-2.2	-2.9	180.555963825151	180.555963825151\\
-2.2	-2.8	179.786750912622	179.786750912622\\
-2.2	-2.7	178.931456617969	178.931456617969\\
-2.2	-2.6	177.955143091207	177.955143091207\\
-2.2	-2.5	177.124476606432	177.124476606432\\
-2.2	-2.4	176.603441729325	176.603441729325\\
-2.2	-2.3	176.322316968826	176.322316968826\\
-2.2	-2.2	175.672305740551	175.672305740551\\
-2.2	-2.1	175.191900800764	175.191900800764\\
-2.2	-2	174.623149844467	174.623149844467\\
-2.2	-1.9	172.756788205016	172.756788205016\\
-2.2	-1.8	170.544333793272	170.544333793272\\
-2.2	-1.7	167.75579071532	167.75579071532\\
-2.2	-1.6	165.358370143775	165.358370143775\\
-2.2	-1.5	163.144759180469	163.144759180469\\
-2.2	-1.4	161.318907576995	161.318907576995\\
-2.2	-1.3	159.80238660716	159.80238660716\\
-2.2	-1.2	157.800878239789	157.800878239789\\
-2.2	-1.1	156.540216355141	156.540216355141\\
-2.2	-1	155.350409956753	155.350409956753\\
-2.2	-0.9	153.104698097273	153.104698097273\\
-2.2	-0.8	150.565172912963	150.565172912963\\
-2.2	-0.7	147.50696159344	147.50696159344\\
-2.2	-0.6	145.079711512757	145.079711512757\\
-2.2	-0.5	142.712606714885	142.712606714885\\
-2.2	-0.4	140.647548001473	140.647548001473\\
-2.2	-0.3	139.447968252748	139.447968252748\\
-2.2	-0.2	138.201995400232	138.201995400232\\
-2.2	-0.0999999999999996	137.929593718697	137.929593718697\\
-2.2	0	137.877607997812	137.877607997812\\
-2.2	0.0999999999999996	138.103981645088	138.103981645088\\
-2.2	0.2	138.475513924995	138.475513924995\\
-2.2	0.3	139.827278930599	139.827278930599\\
-2.2	0.4	141.074479304481	141.074479304481\\
-2.2	0.5	142.961421670618	142.961421670618\\
-2.2	0.6	145.639621518848	145.639621518848\\
-2.2	0.7	148.09097411799	148.09097411799\\
-2.2	0.8	151.196765313629	151.196765313629\\
-2.2	0.9	153.822292680798	153.822292680798\\
-2.2	1	156.081690118497	156.081690118497\\
-2.2	1.1	157.241181494225	157.241181494225\\
-2.2	1.2	158.459506152749	158.459506152749\\
-2.2	1.3	160.470056435527	160.470056435527\\
-2.2	1.4	161.968796139417	161.968796139417\\
-2.2	1.5	163.688746646497	163.688746646497\\
-2.2	1.6	165.840276716659	165.840276716659\\
-2.2	1.7	168.196759565961	168.196759565961\\
-2.2	1.8	170.931674352702	170.931674352702\\
-2.2	1.9	173.132669708344	173.132669708344\\
-2.2	2	174.862509400598	174.862509400598\\
-2.2	2.1	175.400577149497	175.400577149497\\
-2.2	2.2	175.813628958628	175.813628958628\\
-2.2	2.3	176.432213227681	176.432213227681\\
-2.2	2.4	176.622644468959	176.622644468959\\
-2.2	2.5	177.084660696358	177.084660696358\\
-2.2	2.6	177.837018487977	177.837018487977\\
-2.2	2.7	178.801485376006	178.801485376006\\
-2.2	2.8	179.66433199276	179.66433199276\\
-2.2	2.9	180.416173575549	180.416173575549\\
-2.2	3	180.927131482911	180.927131482911\\
-2.1	-3	180.973388165771	180.973388165771\\
-2.1	-2.9	180.514102562911	180.514102562911\\
-2.1	-2.8	179.845384062163	179.845384062163\\
-2.1	-2.7	178.934465296152	178.934465296152\\
-2.1	-2.6	178.290485409952	178.290485409952\\
-2.1	-2.5	176.886602663613	176.886602663613\\
-2.1	-2.4	176.736916080733	176.736916080733\\
-2.1	-2.3	176.233007345831	176.233007345831\\
-2.1	-2.2	175.518116614868	175.518116614868\\
-2.1	-2.1	174.994019555591	174.994019555591\\
-2.1	-2	174.374642202574	174.374642202574\\
-2.1	-1.9	172.655956017315	172.655956017315\\
-2.1	-1.8	170.515074161373	170.515074161373\\
-2.1	-1.7	167.48397832284	167.48397832284\\
-2.1	-1.6	165.501549625165	165.501549625165\\
-2.1	-1.5	162.579796477888	162.579796477888\\
-2.1	-1.4	160.806128810585	160.806128810585\\
-2.1	-1.3	159.170646294593	159.170646294593\\
-2.1	-1.2	157.003699750751	157.003699750751\\
-2.1	-1.1	155.647112955707	155.647112955707\\
-2.1	-1	154.429791370432	154.429791370432\\
-2.1	-0.9	152.382678628592	152.382678628592\\
-2.1	-0.8	149.941704346547	149.941704346547\\
-2.1	-0.7	146.527686821562	146.527686821562\\
-2.1	-0.6	144.5995706002	144.5995706002\\
-2.1	-0.5	141.582101641071	141.582101641071\\
-2.1	-0.4	139.373788886322	139.373788886322\\
-2.1	-0.3	138.122497679906	138.122497679906\\
-2.1	-0.2	136.843075162746	136.843075162746\\
-2.1	-0.0999999999999996	136.435226554421	136.435226554421\\
-2.1	0	136.267745266637	136.267745266637\\
-2.1	0.0999999999999996	136.611933379872	136.611933379872\\
-2.1	0.2	137.099159936477	137.099159936477\\
-2.1	0.3	138.519099744551	138.519099744551\\
-2.1	0.4	139.860887876351	139.860887876351\\
-2.1	0.5	141.832984163586	141.832984163586\\
-2.1	0.6	145.127541322417	145.127541322417\\
-2.1	0.7	147.139591530091	147.139591530091\\
-2.1	0.8	150.589287409481	150.589287409481\\
-2.1	0.9	153.087344306689	153.087344306689\\
-2.1	1	155.154240518854	155.154240518854\\
-2.1	1.1	156.367185662561	156.367185662561\\
-2.1	1.2	157.673788378943	157.673788378943\\
-2.1	1.3	159.826481623131	159.826481623131\\
-2.1	1.4	161.427456033494	161.427456033494\\
-2.1	1.5	163.11475977112	163.11475977112\\
-2.1	1.6	165.98544643801	165.98544643801\\
-2.1	1.7	167.928490624597	167.928490624597\\
-2.1	1.8	170.909877610583	170.909877610583\\
-2.1	1.9	173.00738343005	173.00738343005\\
-2.1	2	174.60837124038	174.60837124038\\
-2.1	2.1	175.188704668179	175.188704668179\\
-2.1	2.2	175.662897268958	175.662897268958\\
-2.1	2.3	176.309681845979	176.309681845979\\
-2.1	2.4	176.751989632553	176.751989632553\\
-2.1	2.5	176.85805930676	176.85805930676\\
-2.1	2.6	178.177626906354	178.177626906354\\
-2.1	2.7	178.81027636199	178.81027636199\\
-2.1	2.8	179.727156374544	179.727156374544\\
-2.1	2.9	180.385878205996	180.385878205996\\
-2.1	3	180.81772968752	180.81772968752\\
-2	-3	180.854402930701	180.854402930701\\
-2	-2.9	180.533244450744	180.533244450744\\
-2	-2.8	179.832614485181	179.832614485181\\
-2	-2.7	178.827340190327	178.827340190327\\
-2	-2.6	178.438398482545	178.438398482545\\
-2	-2.5	177.199344636034	177.199344636034\\
-2	-2.4	176.601862638282	176.601862638282\\
-2	-2.3	176.127297173058	176.127297173058\\
-2	-2.2	175.314587408441	175.314587408441\\
-2	-2.1	174.704075812066	174.704075812066\\
-2	-2	174.128093216279	174.128093216279\\
-2	-1.9	172.660329240405	172.660329240405\\
-2	-1.8	170.326572062955	170.326572062955\\
-2	-1.7	167.046123564055	167.046123564055\\
-2	-1.6	165.480994761311	165.480994761311\\
-2	-1.5	162.367122406511	162.367122406511\\
-2	-1.4	160.054394500696	160.054394500696\\
-2	-1.3	158.673560038475	158.673560038475\\
-2	-1.2	156.346046334901	156.346046334901\\
-2	-1.1	154.833723726641	154.833723726641\\
-2	-1	153.763244791528	153.763244791528\\
-2	-0.9	151.916798883573	151.916798883573\\
-2	-0.8	149.219745010607	149.219745010607\\
-2	-0.7	145.507638336104	145.507638336104\\
-2	-0.6	143.917071690516	143.917071690516\\
-2	-0.5	140.539435077142	140.539435077142\\
-2	-0.4	137.954372329608	137.954372329608\\
-2	-0.3	137.003362586114	137.003362586114\\
-2	-0.2	135.681392134856	135.681392134856\\
-2	-0.0999999999999996	135.257074211448	135.257074211448\\
-2	0	135.222616305014	135.222616305014\\
-2	0.0999999999999996	135.416977964849	135.416977964849\\
-2	0.2	135.934648254721	135.934648254721\\
-2	0.3	137.421122233009	137.421122233009\\
-2	0.4	138.465137663535	138.465137663535\\
-2	0.5	140.766907872221	140.766907872221\\
-2	0.6	144.436311766517	144.436311766517\\
-2	0.7	146.091948118524	146.091948118524\\
-2	0.8	149.860043207111	149.860043207111\\
-2	0.9	152.613763946538	152.613763946538\\
-2	1	154.487127103108	154.487127103108\\
-2	1.1	155.545620702331	155.545620702331\\
-2	1.2	157.006442689542	157.006442689542\\
-2	1.3	159.338270624562	159.338270624562\\
-2	1.4	160.668767010996	160.668767010996\\
-2	1.5	162.905990669915	162.905990669915\\
-2	1.6	165.960151974097	165.960151974097\\
-2	1.7	167.481789327021	167.481789327021\\
-2	1.8	170.706059007688	170.706059007688\\
-2	1.9	172.982029952673	172.982029952673\\
-2	2	174.367094252177	174.367094252177\\
-2	2.1	174.904356480078	174.904356480078\\
-2	2.2	175.46769838026	175.46769838026\\
-2	2.3	176.210263552978	176.210263552978\\
-2	2.4	176.636466955526	176.636466955526\\
-2	2.5	177.157943737031	177.157943737031\\
-2	2.6	178.3237411148	178.3237411148\\
-2	2.7	178.71367213632	178.71367213632\\
-2	2.8	179.712364454615	179.712364454615\\
-2	2.9	180.387460340715	180.387460340715\\
-2	3	180.704023185525	180.704023185525\\
-1.9	-3	180.377132872971	180.377132872971\\
-1.9	-2.9	179.844242586857	179.844242586857\\
-1.9	-2.8	179.067171680965	179.067171680965\\
-1.9	-2.7	178.002237316508	178.002237316508\\
-1.9	-2.6	177.224945090897	177.224945090897\\
-1.9	-2.5	175.571406268927	175.571406268927\\
-1.9	-2.4	175.463239414573	175.463239414573\\
-1.9	-2.3	175.027948900713	175.027948900713\\
-1.9	-2.2	174.131179043596	174.131179043596\\
-1.9	-2.1	173.638718999445	173.638718999445\\
-1.9	-2	173.226921765095	173.226921765095\\
-1.9	-1.9	171.279923604438	171.279923604438\\
-1.9	-1.8	168.788554776274	168.788554776274\\
-1.9	-1.7	165.354442223048	165.354442223048\\
-1.9	-1.6	162.886051006932	162.886051006932\\
-1.9	-1.5	159.105854553689	159.105854553689\\
-1.9	-1.4	157.663647932874	157.663647932874\\
-1.9	-1.3	156.100070539697	156.100070539697\\
-1.9	-1.2	153.631972143986	153.631972143986\\
-1.9	-1.1	152.374897259443	152.374897259443\\
-1.9	-1	151.624811095236	151.624811095236\\
-1.9	-0.9	148.984296709294	148.984296709294\\
-1.9	-0.8	145.977695976428	145.977695976428\\
-1.9	-0.7	142.060715797084	142.060715797084\\
-1.9	-0.6	139.324957104636	139.324957104636\\
-1.9	-0.5	134.798757736172	134.798757736172\\
-1.9	-0.4	133.569990147468	133.569990147468\\
-1.9	-0.3	132.735029851663	132.735029851663\\
-1.9	-0.2	131.391505409582	131.391505409582\\
-1.9	-0.0999999999999996	131.386697798856	131.386697798856\\
-1.9	0	132.085899006851	132.085899006851\\
-1.9	0.0999999999999996	131.551102674285	131.551102674285\\
-1.9	0.2	131.662846331054	131.662846331054\\
-1.9	0.3	133.134643861963	133.134643861963\\
-1.9	0.4	134.076159495717	134.076159495717\\
-1.9	0.5	134.942447477038	134.942447477038\\
-1.9	0.6	139.807490173532	139.807490173532\\
-1.9	0.7	142.649996709191	142.649996709191\\
-1.9	0.8	146.62463928951	146.62463928951\\
-1.9	0.9	149.660573462487	149.660573462487\\
-1.9	1	152.334593000265	152.334593000265\\
-1.9	1.1	153.047282724777	153.047282724777\\
-1.9	1.2	154.291668349534	154.291668349534\\
-1.9	1.3	156.734506318137	156.734506318137\\
-1.9	1.4	158.26157030488	158.26157030488\\
-1.9	1.5	159.642812869745	159.642812869745\\
-1.9	1.6	163.340238399311	163.340238399311\\
-1.9	1.7	165.762104321891	165.762104321891\\
-1.9	1.8	169.151107776411	169.151107776411\\
-1.9	1.9	171.5896833742	171.5896833742\\
-1.9	2	173.437396312836	173.437396312836\\
-1.9	2.1	173.80920735237	173.80920735237\\
-1.9	2.2	174.275572749561	174.275572749561\\
-1.9	2.3	175.094485893811	175.094485893811\\
-1.9	2.4	175.473145387063	175.473145387063\\
-1.9	2.5	175.546810261286	175.546810261286\\
-1.9	2.6	177.099235212832	177.099235212832\\
-1.9	2.7	177.872471893614	177.872471893614\\
-1.9	2.8	178.922984663835	178.922984663835\\
-1.9	2.9	179.708047119243	179.708047119243\\
-1.9	3	180.223395243776	180.223395243776\\
-1.8	-3	179.593398224212	179.593398224212\\
-1.8	-2.9	178.955152920847	178.955152920847\\
-1.8	-2.8	177.932205618351	177.932205618351\\
-1.8	-2.7	176.880467674959	176.880467674959\\
-1.8	-2.6	175.744688036081	175.744688036081\\
-1.8	-2.5	174.700253809939	174.700253809939\\
-1.8	-2.4	174.027120859882	174.027120859882\\
-1.8	-2.3	173.657306365407	173.657306365407\\
-1.8	-2.2	172.782915104897	172.782915104897\\
-1.8	-2.1	172.334195166013	172.334195166013\\
-1.8	-2	171.824188577488	171.824188577488\\
-1.8	-1.9	169.590262501772	169.590262501772\\
-1.8	-1.8	166.602755526395	166.602755526395\\
-1.8	-1.7	163.160325210824	163.160325210824\\
-1.8	-1.6	160.124870516132	160.124870516132\\
-1.8	-1.5	157.165324959514	157.165324959514\\
-1.8	-1.4	154.756898875867	154.756898875867\\
-1.8	-1.3	153.096664813852	153.096664813852\\
-1.8	-1.2	150.71513184253	150.71513184253\\
-1.8	-1.1	149.376161251112	149.376161251112\\
-1.8	-1	148.248722698508	148.248722698508\\
-1.8	-0.9	145.371015523401	145.371015523401\\
-1.8	-0.8	141.790666324297	141.790666324297\\
-1.8	-0.7	137.843919611501	137.843919611501\\
-1.8	-0.6	134.531685009161	134.531685009161\\
-1.8	-0.5	131.269170324076	131.269170324076\\
-1.8	-0.4	128.441058238644	128.441058238644\\
-1.8	-0.3	127.732402082806	127.732402082806\\
-1.8	-0.2	126.536170784492	126.536170784492\\
-1.8	-0.0999999999999996	126.542264273446	126.542264273446\\
-1.8	0	126.848960929549	126.848960929549\\
-1.8	0.0999999999999996	126.74567927733	126.74567927733\\
-1.8	0.2	126.807079935295	126.807079935295\\
-1.8	0.3	128.130857964098	128.130857964098\\
-1.8	0.4	128.910511534495	128.910511534495\\
-1.8	0.5	131.398064571516	131.398064571516\\
-1.8	0.6	135.092292931171	135.092292931171\\
-1.8	0.7	138.39490821748	138.39490821748\\
-1.8	0.8	142.403563626567	142.403563626567\\
-1.8	0.9	146.019605596511	146.019605596511\\
-1.8	1	148.940177265631	148.940177265631\\
-1.8	1.1	150.055983811381	150.055983811381\\
-1.8	1.2	151.368848053636	151.368848053636\\
-1.8	1.3	153.726223973105	153.726223973105\\
-1.8	1.4	155.340125219569	155.340125219569\\
-1.8	1.5	157.671722621712	157.671722621712\\
-1.8	1.6	160.57157208618	160.57157208618\\
-1.8	1.7	163.541396213874	163.541396213874\\
-1.8	1.8	166.923563605657	166.923563605657\\
-1.8	1.9	169.862296217774	169.862296217774\\
-1.8	2	172.009920882202	172.009920882202\\
-1.8	2.1	172.484629261285	172.484629261285\\
-1.8	2.2	172.896542104429	172.896542104429\\
-1.8	2.3	173.720899390517	173.720899390517\\
-1.8	2.4	174.004420641471	174.004420641471\\
-1.8	2.5	174.653159192637	174.653159192637\\
-1.8	2.6	175.643793828026	175.643793828026\\
-1.8	2.7	176.710109507845	176.710109507845\\
-1.8	2.8	177.759852075075	177.759852075075\\
-1.8	2.9	178.808694883868	178.808694883868\\
-1.8	3	179.432930032354	179.432930032354\\
-1.7	-3	178.491826321358	178.491826321358\\
-1.7	-2.9	177.75513358014	177.75513358014\\
-1.7	-2.8	176.720470692133	176.720470692133\\
-1.7	-2.7	175.132731954663	175.132731954663\\
-1.7	-2.6	174.369885815793	174.369885815793\\
-1.7	-2.5	173.472877185226	173.472877185226\\
-1.7	-2.4	172.615738505173	172.615738505173\\
-1.7	-2.3	171.788139817787	171.788139817787\\
-1.7	-2.2	171.114104916441	171.114104916441\\
-1.7	-2.1	170.532569343611	170.532569343611\\
-1.7	-2	169.830509493765	169.830509493765\\
-1.7	-1.9	167.328261665567	167.328261665567\\
-1.7	-1.8	164.268370151189	164.268370151189\\
-1.7	-1.7	159.796416056185	159.796416056185\\
-1.7	-1.6	157.108545364206	157.108545364206\\
-1.7	-1.5	154.367333835824	154.367333835824\\
-1.7	-1.4	151.627719127463	151.627719127463\\
-1.7	-1.3	149.150470200498	149.150470200498\\
-1.7	-1.2	146.748965543916	146.748965543916\\
-1.7	-1.1	145.096738202919	145.096738202919\\
-1.7	-1	143.484986197856	143.484986197856\\
-1.7	-0.9	140.430137475769	140.430137475769\\
-1.7	-0.8	136.84110826396	136.84110826396\\
-1.7	-0.7	131.648430377434	131.648430377434\\
-1.7	-0.6	129.001197838649	129.001197838649\\
-1.7	-0.5	126.045194301076	126.045194301076\\
-1.7	-0.4	122.745882305419	122.745882305419\\
-1.7	-0.3	120.698145431283	120.698145431283\\
-1.7	-0.2	119.958418762904	119.958418762904\\
-1.7	-0.0999999999999996	119.52803273056	119.52803273056\\
-1.7	0	119.384508095478	119.384508095478\\
-1.7	0.0999999999999996	119.714730440649	119.714730440649\\
-1.7	0.2	120.237100018832	120.237100018832\\
-1.7	0.3	121.063315513471	121.063315513471\\
-1.7	0.4	123.217050195539	123.217050195539\\
-1.7	0.5	126.195010195384	126.195010195384\\
-1.7	0.6	129.561912072284	129.561912072284\\
-1.7	0.7	132.286403228207	132.286403228207\\
-1.7	0.8	137.429993896015	137.429993896015\\
-1.7	0.9	141.064357234942	141.064357234942\\
-1.7	1	144.164034850417	144.164034850417\\
-1.7	1.1	145.746148385975	145.746148385975\\
-1.7	1.2	147.389995270256	147.389995270256\\
-1.7	1.3	149.747859228455	149.747859228455\\
-1.7	1.4	152.196891234541	152.196891234541\\
-1.7	1.5	154.866902442947	154.866902442947\\
-1.7	1.6	157.553047088371	157.553047088371\\
-1.7	1.7	160.183895041944	160.183895041944\\
-1.7	1.8	164.574966256142	164.574966256142\\
-1.7	1.9	167.607287404179	167.607287404179\\
-1.7	2	170.033961731331	170.033961731331\\
-1.7	2.1	170.71541450409	170.71541450409\\
-1.7	2.2	171.236989618849	171.236989618849\\
-1.7	2.3	171.857683031299	171.857683031299\\
-1.7	2.4	172.616036622572	172.616036622572\\
-1.7	2.5	173.426343451895	173.426343451895\\
-1.7	2.6	174.269886251452	174.269886251452\\
-1.7	2.7	175.003554547157	175.003554547157\\
-1.7	2.8	176.558560675281	176.558560675281\\
-1.7	2.9	177.607587799039	177.607587799039\\
-1.7	3	178.342282633654	178.342282633654\\
-1.6	-3	177.984167235671	177.984167235671\\
-1.6	-2.9	176.790126799361	176.790126799361\\
-1.6	-2.8	175.479633456661	175.479633456661\\
-1.6	-2.7	174.321717898366	174.321717898366\\
-1.6	-2.6	173.459409689582	173.459409689582\\
-1.6	-2.5	172.422325648715	172.422325648715\\
-1.6	-2.4	171.575613056565	171.575613056565\\
-1.6	-2.3	170.69192863301	170.69192863301\\
-1.6	-2.2	169.6023537259	169.6023537259\\
-1.6	-2.1	169.248241713474	169.248241713474\\
-1.6	-2	168.903618438301	168.903618438301\\
-1.6	-1.9	165.494116386255	165.494116386255\\
-1.6	-1.8	162.041106172987	162.041106172987\\
-1.6	-1.7	158.012891222485	158.012891222485\\
-1.6	-1.6	155.061921949314	155.061921949314\\
-1.6	-1.5	151.899881291868	151.899881291868\\
-1.6	-1.4	149.156660326304	149.156660326304\\
-1.6	-1.3	146.54000843063	146.54000843063\\
-1.6	-1.2	143.485816796416	143.485816796416\\
-1.6	-1.1	142.218587879715	142.218587879715\\
-1.6	-1	141.240907884001	141.240907884001\\
-1.6	-0.9	136.737866561842	136.737866561842\\
-1.6	-0.8	132.589186186461	132.589186186461\\
-1.6	-0.7	127.993498518065	127.993498518065\\
-1.6	-0.6	124.925402428928	124.925402428928\\
-1.6	-0.5	121.337410805315	121.337410805315\\
-1.6	-0.4	118.249469795639	118.249469795639\\
-1.6	-0.3	116.193928704958	116.193928704958\\
-1.6	-0.2	114.389385889906	114.389385889906\\
-1.6	-0.0999999999999996	114.901264306899	114.901264306899\\
-1.6	0	115.929237119187	115.929237119187\\
-1.6	0.0999999999999996	115.106098927143	115.106098927143\\
-1.6	0.2	114.637916296445	114.637916296445\\
-1.6	0.3	116.568519935355	116.568519935355\\
-1.6	0.4	118.74040104537	118.74040104537\\
-1.6	0.5	121.493116371161	121.493116371161\\
-1.6	0.6	125.518992122201	125.518992122201\\
-1.6	0.7	128.649350526589	128.649350526589\\
-1.6	0.8	133.260534362192	133.260534362192\\
-1.6	0.9	137.354000161549	137.354000161549\\
-1.6	1	141.937296047658	141.937296047658\\
-1.6	1.1	142.888276117399	142.888276117399\\
-1.6	1.2	144.125824766016	144.125824766016\\
-1.6	1.3	147.14925857436	147.14925857436\\
-1.6	1.4	149.73634688591	149.73634688591\\
-1.6	1.5	152.386428665271	152.386428665271\\
-1.6	1.6	155.484424163751	155.484424163751\\
-1.6	1.7	158.409941952961	158.409941952961\\
-1.6	1.8	162.348500582625	162.348500582625\\
-1.6	1.9	165.742300639784	165.742300639784\\
-1.6	2	169.094130059257	169.094130059257\\
-1.6	2.1	169.416287412839	169.416287412839\\
-1.6	2.2	169.723797322757	169.723797322757\\
-1.6	2.3	170.743141481713	170.743141481713\\
-1.6	2.4	171.582629917426	171.582629917426\\
-1.6	2.5	172.368538492782	172.368538492782\\
-1.6	2.6	173.364711494286	173.364711494286\\
-1.6	2.7	174.196094403244	174.196094403244\\
-1.6	2.8	175.337457857579	175.337457857579\\
-1.6	2.9	176.631458859537	176.631458859537\\
-1.6	3	177.839741383018	177.839741383018\\
-1.5	-3	176.705659828831	176.705659828831\\
-1.5	-2.9	175.267585379065	175.267585379065\\
-1.5	-2.8	174.511264017372	174.511264017372\\
-1.5	-2.7	173.4254041726	173.4254041726\\
-1.5	-2.6	172.415820050709	172.415820050709\\
-1.5	-2.5	171.310148614906	171.310148614906\\
-1.5	-2.4	170.471865784719	170.471865784719\\
-1.5	-2.3	169.524275949329	169.524275949329\\
-1.5	-2.2	168.373660701357	168.373660701357\\
-1.5	-2.1	167.529713968969	167.529713968969\\
-1.5	-2	166.773936171007	166.773936171007\\
-1.5	-1.9	162.868445416979	162.868445416979\\
-1.5	-1.8	160.147494700053	160.147494700053\\
-1.5	-1.7	156.202815530919	156.202815530919\\
-1.5	-1.6	152.781461547927	152.781461547927\\
-1.5	-1.5	149.503159230384	149.503159230384\\
-1.5	-1.4	146.608464291106	146.608464291106\\
-1.5	-1.3	143.685756562633	143.685756562633\\
-1.5	-1.2	140.603780286477	140.603780286477\\
-1.5	-1.1	138.65917480329	138.65917480329\\
-1.5	-1	136.490302380574	136.490302380574\\
-1.5	-0.9	131.886840735565	131.886840735565\\
-1.5	-0.8	128.711886069835	128.711886069835\\
-1.5	-0.7	124.195950075781	124.195950075781\\
-1.5	-0.6	120.534481996519	120.534481996519\\
-1.5	-0.5	116.905736047955	116.905736047955\\
-1.5	-0.4	113.55558304926	113.55558304926\\
-1.5	-0.3	111.261301845012	111.261301845012\\
-1.5	-0.2	109.471906397394	109.471906397394\\
-1.5	-0.0999999999999996	108.811288318278	108.811288318278\\
-1.5	0	108.347439149048	108.347439149048\\
-1.5	0.0999999999999996	108.98517797616	108.98517797616\\
-1.5	0.2	109.728646600094	109.728646600094\\
-1.5	0.3	111.655168331438	111.655168331438\\
-1.5	0.4	114.064600094232	114.064600094232\\
-1.5	0.5	117.093777494626	117.093777494626\\
-1.5	0.6	121.127377759557	121.127377759557\\
-1.5	0.7	124.884597293533	124.884597293533\\
-1.5	0.8	129.433975056426	129.433975056426\\
-1.5	0.9	132.618736740437	132.618736740437\\
-1.5	1	137.212443897177	137.212443897177\\
-1.5	1.1	139.313891471116	139.313891471116\\
-1.5	1.2	141.224679664331	141.224679664331\\
-1.5	1.3	144.282725827665	144.282725827665\\
-1.5	1.4	147.176031706158	147.176031706158\\
-1.5	1.5	150.001753328278	150.001753328278\\
-1.5	1.6	153.221202136824	153.221202136824\\
-1.5	1.7	156.596714604886	156.596714604886\\
-1.5	1.8	160.469046402436	160.469046402436\\
-1.5	1.9	163.158808978048	163.158808978048\\
-1.5	2	166.933991539907	166.933991539907\\
-1.5	2.1	167.66226896665	167.66226896665\\
-1.5	2.2	168.45469491393	168.45469491393\\
-1.5	2.3	169.532213528285	169.532213528285\\
-1.5	2.4	170.456493873255	170.456493873255\\
-1.5	2.5	171.271395441893	171.271395441893\\
-1.5	2.6	172.324186546022	172.324186546022\\
-1.5	2.7	173.310787327101	173.310787327101\\
-1.5	2.8	174.393714897162	174.393714897162\\
-1.5	2.9	175.180178105435	175.180178105435\\
-1.5	3	176.569864728484	176.569864728484\\
-1.4	-3	176.268035720068	176.268035720068\\
-1.4	-2.9	175.19623024147	175.19623024147\\
-1.4	-2.8	173.821836536583	173.821836536583\\
-1.4	-2.7	172.61262123905	172.61262123905\\
-1.4	-2.6	171.620950291705	171.620950291705\\
-1.4	-2.5	170.491327808761	170.491327808761\\
-1.4	-2.4	169.431536234638	169.431536234638\\
-1.4	-2.3	168.517915240052	168.517915240052\\
-1.4	-2.2	167.334233799419	167.334233799419\\
-1.4	-2.1	166.614849593543	166.614849593543\\
-1.4	-2	165.585456036951	165.585456036951\\
-1.4	-1.9	162.31973478018	162.31973478018\\
-1.4	-1.8	158.618463053702	158.618463053702\\
-1.4	-1.7	154.36858732515	154.36858732515\\
-1.4	-1.6	151.024393601762	151.024393601762\\
-1.4	-1.5	147.497492906938	147.497492906938\\
-1.4	-1.4	144.035922183528	144.035922183528\\
-1.4	-1.3	141.231017070106	141.231017070106\\
-1.4	-1.2	137.961863987262	137.961863987262\\
-1.4	-1.1	135.555517597431	135.555517597431\\
-1.4	-1	132.79681779584	132.79681779584\\
-1.4	-0.9	129.171400004146	129.171400004146\\
-1.4	-0.8	125.214522875381	125.214522875381\\
-1.4	-0.7	120.375444250693	120.375444250693\\
-1.4	-0.6	116.74365942269	116.74365942269\\
-1.4	-0.5	112.902955178023	112.902955178023\\
-1.4	-0.4	108.872795025534	108.872795025534\\
-1.4	-0.3	106.696097322861	106.696097322861\\
-1.4	-0.2	104.770097465918	104.770097465918\\
-1.4	-0.0999999999999996	103.069263983417	103.069263983417\\
-1.4	0	101.845565909539	101.845565909539\\
-1.4	0.0999999999999996	103.227306816915	103.227306816915\\
-1.4	0.2	105.028817225573	105.028817225573\\
-1.4	0.3	107.110777274595	107.110777274595\\
-1.4	0.4	109.367280467922	109.367280467922\\
-1.4	0.5	113.036988672939	113.036988672939\\
-1.4	0.6	117.295896751617	117.295896751617\\
-1.4	0.7	120.979143728889	120.979143728889\\
-1.4	0.8	125.855679441041	125.855679441041\\
-1.4	0.9	129.816691348474	129.816691348474\\
-1.4	1	133.483942449887	133.483942449887\\
-1.4	1.1	136.215759850295	136.215759850295\\
-1.4	1.2	138.584003663024	138.584003663024\\
-1.4	1.3	141.833763889151	141.833763889151\\
-1.4	1.4	144.582361908026	144.582361908026\\
-1.4	1.5	147.926800874876	147.926800874876\\
-1.4	1.6	151.408560081544	151.408560081544\\
-1.4	1.7	154.703750906134	154.703750906134\\
-1.4	1.8	158.861226918587	158.861226918587\\
-1.4	1.9	162.502996666566	162.502996666566\\
-1.4	2	165.699581991297	165.699581991297\\
-1.4	2.1	166.722399821727	166.722399821727\\
-1.4	2.2	167.412526002729	167.412526002729\\
-1.4	2.3	168.544471904286	168.544471904286\\
-1.4	2.4	169.417507561985	169.417507561985\\
-1.4	2.5	170.423989347586	170.423989347586\\
-1.4	2.6	171.499341479175	171.499341479175\\
-1.4	2.7	172.470602034888	172.470602034888\\
-1.4	2.8	173.668306008824	173.668306008824\\
-1.4	2.9	175.044561326622	175.044561326622\\
-1.4	3	176.142108483168	176.142108483168\\
-1.3	-3	175.850066504078	175.850066504078\\
-1.3	-2.9	174.866839959849	174.866839959849\\
-1.3	-2.8	173.624601291474	173.624601291474\\
-1.3	-2.7	171.846875431567	171.846875431567\\
-1.3	-2.6	170.872363195023	170.872363195023\\
-1.3	-2.5	169.653184242792	169.653184242792\\
-1.3	-2.4	168.658220812632	168.658220812632\\
-1.3	-2.3	167.754942089582	167.754942089582\\
-1.3	-2.2	166.593850502456	166.593850502456\\
-1.3	-2.1	165.631977929372	165.631977929372\\
-1.3	-2	164.786180556254	164.786180556254\\
-1.3	-1.9	161.55892387721	161.55892387721\\
-1.3	-1.8	157.761751883208	157.761751883208\\
-1.3	-1.7	152.541279440958	152.541279440958\\
-1.3	-1.6	149.235426620251	149.235426620251\\
-1.3	-1.5	145.416112773554	145.416112773554\\
-1.3	-1.4	142.070105852693	142.070105852693\\
-1.3	-1.3	139.338425537639	139.338425537639\\
-1.3	-1.2	135.522563886562	135.522563886562\\
-1.3	-1.1	132.897207021643	132.897207021643\\
-1.3	-1	130.819638813375	130.819638813375\\
-1.3	-0.9	126.888592843217	126.888592843217\\
-1.3	-0.8	122.507083269488	122.507083269488\\
-1.3	-0.7	116.776159637123	116.776159637123\\
-1.3	-0.6	113.069058834052	113.069058834052\\
-1.3	-0.5	108.761159309522	108.761159309522\\
-1.3	-0.4	105.006739947923	105.006739947923\\
-1.3	-0.3	102.947679790573	102.947679790573\\
-1.3	-0.2	99.9315845143613	99.9315845143613\\
-1.3	-0.0999999999999996	98.8420920877237	98.8420920877237\\
-1.3	0	98.6549119493875	98.6549119493875\\
-1.3	0.0999999999999996	99.0292173129354	99.0292173129354\\
-1.3	0.2	100.185786478399	100.185786478399\\
-1.3	0.3	103.337694279795	103.337694279795\\
-1.3	0.4	105.492922916836	105.492922916836\\
-1.3	0.5	108.909418495291	108.909418495291\\
-1.3	0.6	113.620800746573	113.620800746573\\
-1.3	0.7	117.367089436077	117.367089436077\\
-1.3	0.8	123.117575762328	123.117575762328\\
-1.3	0.9	127.523149396432	127.523149396432\\
-1.3	1	131.500262998292	131.500262998292\\
-1.3	1.1	133.574158028786	133.574158028786\\
-1.3	1.2	136.134481740643	136.134481740643\\
-1.3	1.3	139.896735467329	139.896735467329\\
-1.3	1.4	142.609287493987	142.609287493987\\
-1.3	1.5	145.844591789093	145.844591789093\\
-1.3	1.6	149.58057413101	149.58057413101\\
-1.3	1.7	152.840719163558	152.840719163558\\
-1.3	1.8	157.988649450916	157.988649450916\\
-1.3	1.9	161.720673901315	161.720673901315\\
-1.3	2	164.887414286842	164.887414286842\\
-1.3	2.1	165.737944773652	165.737944773652\\
-1.3	2.2	166.619067251506	166.619067251506\\
-1.3	2.3	167.757726763034	167.757726763034\\
-1.3	2.4	168.620018446486	168.620018446486\\
-1.3	2.5	169.569229288946	169.569229288946\\
-1.3	2.6	170.740346350045	170.740346350045\\
-1.3	2.7	171.694408389282	171.694408389282\\
-1.3	2.8	173.443534226226	173.443534226226\\
-1.3	2.9	174.709226696676	174.709226696676\\
-1.3	3	175.707075405627	175.707075405627\\
-1.2	-3	175.19510330471	175.19510330471\\
-1.2	-2.9	174.208424868234	174.208424868234\\
-1.2	-2.8	173.002963660708	173.002963660708\\
-1.2	-2.7	171.463264101014	171.463264101014\\
-1.2	-2.6	170.00569417383	170.00569417383\\
-1.2	-2.5	168.723724304605	168.723724304605\\
-1.2	-2.4	167.712782439912	167.712782439912\\
-1.2	-2.3	166.849427049488	166.849427049488\\
-1.2	-2.2	165.470113243706	165.470113243706\\
-1.2	-2.1	164.422981223891	164.422981223891\\
-1.2	-2	163.418952381425	163.418952381425\\
-1.2	-1.9	160.15810342813	160.15810342813\\
-1.2	-1.8	156.416487439467	156.416487439467\\
-1.2	-1.7	151.269188058818	151.269188058818\\
-1.2	-1.6	147.116412605504	147.116412605504\\
-1.2	-1.5	143.248564071713	143.248564071713\\
-1.2	-1.4	139.712170097983	139.712170097983\\
-1.2	-1.3	136.532188199899	136.532188199899\\
-1.2	-1.2	132.440619928562	132.440619928562\\
-1.2	-1.1	129.645342512952	129.645342512952\\
-1.2	-1	127.217726037398	127.217726037398\\
-1.2	-0.9	123.324467562944	123.324467562944\\
-1.2	-0.8	118.978275924059	118.978275924059\\
-1.2	-0.7	113.193113051022	113.193113051022\\
-1.2	-0.6	108.825561021249	108.825561021249\\
-1.2	-0.5	104.481225782751	104.481225782751\\
-1.2	-0.4	100.370915515086	100.370915515086\\
-1.2	-0.3	97.2587044634624	97.2587044634624\\
-1.2	-0.2	94.3087718461117	94.3087718461117\\
-1.2	-0.0999999999999996	93.0381384145144	93.0381384145144\\
-1.2	0	92.4020474011429	92.4020474011429\\
-1.2	0.0999999999999996	93.1940359394228	93.1940359394228\\
-1.2	0.2	94.5763032395684	94.5763032395684\\
-1.2	0.3	97.6294879820558	97.6294879820558\\
-1.2	0.4	100.807976372081	100.807976372081\\
-1.2	0.5	104.607213746225	104.607213746225\\
-1.2	0.6	109.371224289605	109.371224289605\\
-1.2	0.7	113.740200209573	113.740200209573\\
-1.2	0.8	119.551963681122	119.551963681122\\
-1.2	0.9	123.943044353375	123.943044353375\\
-1.2	1	127.847415190652	127.847415190652\\
-1.2	1.1	130.240646076261	130.240646076261\\
-1.2	1.2	133.011873750441	133.011873750441\\
-1.2	1.3	137.075591074149	137.075591074149\\
-1.2	1.4	140.207960183758	140.207960183758\\
-1.2	1.5	143.647678025103	143.647678025103\\
-1.2	1.6	147.455016858068	147.455016858068\\
-1.2	1.7	151.524522569998	151.524522569998\\
-1.2	1.8	156.597330480542	156.597330480542\\
-1.2	1.9	160.337643321957	160.337643321957\\
-1.2	2	163.511040262783	163.511040262783\\
-1.2	2.1	164.493635601068	164.493635601068\\
-1.2	2.2	165.493223658863	165.493223658863\\
-1.2	2.3	166.828685580766	166.828685580766\\
-1.2	2.4	167.642351407559	167.642351407559\\
-1.2	2.5	168.623583326795	168.623583326795\\
-1.2	2.6	169.862570225231	169.862570225231\\
-1.2	2.7	171.285277395665	171.285277395665\\
-1.2	2.8	172.828363569736	172.828363569736\\
-1.2	2.9	174.051412246487	174.051412246487\\
-1.2	3	175.032755004195	175.032755004195\\
-1.1	-3	174.756181294894	174.756181294894\\
-1.1	-2.9	173.874238647623	173.874238647623\\
-1.1	-2.8	172.727997966506	172.727997966506\\
-1.1	-2.7	171.038858735334	171.038858735334\\
-1.1	-2.6	169.976972753875	169.976972753875\\
-1.1	-2.5	168.125489170751	168.125489170751\\
-1.1	-2.4	167.208323818084	167.208323818084\\
-1.1	-2.3	166.196139316424	166.196139316424\\
-1.1	-2.2	164.736571597217	164.736571597217\\
-1.1	-2.1	163.640608359508	163.640608359508\\
-1.1	-2	162.564284863847	162.564284863847\\
-1.1	-1.9	159.504263271303	159.504263271303\\
-1.1	-1.8	155.715061868844	155.715061868844\\
-1.1	-1.7	150.140596753701	150.140596753701\\
-1.1	-1.6	146.587911979096	146.587911979096\\
-1.1	-1.5	141.903619717425	141.903619717425\\
-1.1	-1.4	137.884080043224	137.884080043224\\
-1.1	-1.3	134.630832608535	134.630832608535\\
-1.1	-1.2	130.285975610231	130.285975610231\\
-1.1	-1.1	127.420655814542	127.420655814542\\
-1.1	-1	124.918465934961	124.918465934961\\
-1.1	-0.9	121.371421940367	121.371421940367\\
-1.1	-0.8	116.947426963374	116.947426963374\\
-1.1	-0.7	110.485082387162	110.485082387162\\
-1.1	-0.6	106.754333830149	106.754333830149\\
-1.1	-0.5	101.801819393983	101.801819393983\\
-1.1	-0.4	96.5591423899245	96.5591423899245\\
-1.1	-0.3	93.6177505865634	93.6177505865634\\
-1.1	-0.2	90.5643839989028	90.5643839989028\\
-1.1	-0.0999999999999996	89.1839120361612	89.1839120361612\\
-1.1	0	88.2893906284955	88.2893906284955\\
-1.1	0.0999999999999996	89.354195211	89.354195211\\
-1.1	0.2	90.8376387371823	90.8376387371823\\
-1.1	0.3	93.9988573539564	93.9988573539564\\
-1.1	0.4	97.0022819720898	97.0022819720898\\
-1.1	0.5	101.920688296949	101.920688296949\\
-1.1	0.6	107.266317116403	107.266317116403\\
-1.1	0.7	111.051362175659	111.051362175659\\
-1.1	0.8	117.521676223628	117.521676223628\\
-1.1	0.9	121.969330533292	121.969330533292\\
-1.1	1	125.513943266679	125.513943266679\\
-1.1	1.1	127.997818433488	127.997818433488\\
-1.1	1.2	130.84144328176	130.84144328176\\
-1.1	1.3	135.154350118081	135.154350118081\\
-1.1	1.4	138.365250107619	138.365250107619\\
-1.1	1.5	142.285243120019	142.285243120019\\
-1.1	1.6	146.8765423621	146.8765423621\\
-1.1	1.7	150.380066601973	150.380066601973\\
-1.1	1.8	155.89838684851	155.89838684851\\
-1.1	1.9	159.683197263888	159.683197263888\\
-1.1	2	162.620661400085	162.620661400085\\
-1.1	2.1	163.683737138761	163.683737138761\\
-1.1	2.2	164.760857965611	164.760857965611\\
-1.1	2.3	166.149082543789	166.149082543789\\
-1.1	2.4	167.104840150582	167.104840150582\\
-1.1	2.5	168.027933164047	168.027933164047\\
-1.1	2.6	169.811673275091	169.811673275091\\
-1.1	2.7	170.871835584804	170.871835584804\\
-1.1	2.8	172.534798104301	172.534798104301\\
-1.1	2.9	173.716480634177	173.716480634177\\
-1.1	3	174.574820877348	174.574820877348\\
-1	-3	174.408941001523	174.408941001523\\
-1	-2.9	173.674419492716	173.674419492716\\
-1	-2.8	172.380042902864	172.380042902864\\
-1	-2.7	170.572102705772	170.572102705772\\
-1	-2.6	169.755598170756	169.755598170756\\
-1	-2.5	167.823875695019	167.823875695019\\
-1	-2.4	166.556505887006	166.556505887006\\
-1	-2.3	165.655217026577	165.655217026577\\
-1	-2.2	164.060363477613	164.060363477613\\
-1	-2.1	162.88530988532	162.88530988532\\
-1	-2	161.925346213321	161.925346213321\\
-1	-1.9	159.212830420534	159.212830420534\\
-1	-1.8	154.951419501122	154.951419501122\\
-1	-1.7	148.937453819322	148.937453819322\\
-1	-1.6	146.01825355257	146.01825355257\\
-1	-1.5	140.505689051339	140.505689051339\\
-1	-1.4	135.873019048849	135.873019048849\\
-1	-1.3	133.232185743226	133.232185743226\\
-1	-1.2	128.542994361895	128.542994361895\\
-1	-1.1	125.485524907056	125.485524907056\\
-1	-1	123.410266521622	123.410266521622\\
-1	-0.9	120.132965968613	120.132965968613\\
-1	-0.8	115.064061580171	115.064061580171\\
-1	-0.7	107.962087017147	107.962087017147\\
-1	-0.6	104.77946793768	104.77946793768\\
-1	-0.5	98.3318933619529	98.3318933619529\\
-1	-0.4	92.8990269505383	92.8990269505383\\
-1	-0.3	90.7192097964383	90.7192097964383\\
-1	-0.2	87.4811704820356	87.4811704820356\\
-1	-0.0999999999999996	86.1776811097567	86.1776811097567\\
-1	0	85.7390745821087	85.7390745821087\\
-1	0.0999999999999996	86.3138693553361	86.3138693553361\\
-1	0.2	87.729314083718	87.729314083718\\
-1	0.3	91.1055817108349	91.1055817108349\\
-1	0.4	93.3457280425947	93.3457280425947\\
-1	0.5	98.3528697318337	98.3528697318337\\
-1	0.6	105.276047114066	105.276047114066\\
-1	0.7	108.479388562435	108.479388562435\\
-1	0.8	115.598338640506	115.598338640506\\
-1	0.9	120.706319977913	120.706319977913\\
-1	1	123.998624452995	123.998624452995\\
-1	1.1	126.049828498917	126.049828498917\\
-1	1.2	129.066669364001	129.066669364001\\
-1	1.3	133.759565130801	133.759565130801\\
-1	1.4	136.357668892231	136.357668892231\\
-1	1.5	140.889942190111	140.889942190111\\
-1	1.6	146.281839751444	146.281839751444\\
-1	1.7	149.166329232689	149.166329232689\\
-1	1.8	155.116086240614	155.116086240614\\
-1	1.9	159.351850859603	159.351850859603\\
-1	2	161.984747975617	161.984747975617\\
-1	2.1	162.926550642816	162.926550642816\\
-1	2.2	164.066972158974	164.066972158974\\
-1	2.3	165.607554500009	165.607554500009\\
-1	2.4	166.471531123549	166.471531123549\\
-1	2.5	167.687509754258	167.687509754258\\
-1	2.6	169.575237606074	169.575237606074\\
-1	2.7	170.398900969178	170.398900969178\\
-1	2.8	172.183908245744	172.183908245744\\
-1	2.9	173.484986051542	173.484986051542\\
-1	3	174.230683515385	174.230683515385\\
-0.9	-3	173.68275109345	173.68275109345\\
-0.9	-2.9	172.656316312312	172.656316312312\\
-0.9	-2.8	171.307671865755	171.307671865755\\
-0.9	-2.7	169.441362506017	169.441362506017\\
-0.9	-2.6	168.11767541922	168.11767541922\\
-0.9	-2.5	165.786230496517	165.786230496517\\
-0.9	-2.4	165.064871277382	165.064871277382\\
-0.9	-2.3	164.181590219429	164.181590219429\\
-0.9	-2.2	162.544253900578	162.544253900578\\
-0.9	-2.1	161.527184597418	161.527184597418\\
-0.9	-2	160.725111997607	160.725111997607\\
-0.9	-1.9	157.296017032376	157.296017032376\\
-0.9	-1.8	152.978125495872	152.978125495872\\
-0.9	-1.7	146.908503390274	146.908503390274\\
-0.9	-1.6	142.710328763563	142.710328763563\\
-0.9	-1.5	136.792008805932	136.792008805932\\
-0.9	-1.4	133.197596152748	133.197596152748\\
-0.9	-1.3	130.146279078241	130.146279078241\\
-0.9	-1.2	125.399670077956	125.399670077956\\
-0.9	-1.1	122.707951356155	122.707951356155\\
-0.9	-1	120.927032182473	120.927032182473\\
-0.9	-0.9	116.426071345569	116.426071345569\\
-0.9	-0.8	111.087697626905	111.087697626905\\
-0.9	-0.7	103.779503653051	103.779503653051\\
-0.9	-0.6	98.5232920697695	98.5232920697695\\
-0.9	-0.5	90.3546172092073	90.3546172092073\\
-0.9	-0.4	87.0478430513987	87.0478430513987\\
-0.9	-0.3	84.9652746915861	84.9652746915861\\
-0.9	-0.2	81.5745077920424	81.5745077920424\\
-0.9	-0.0999999999999996	80.9109135717715	80.9109135717715\\
-0.9	0	81.5854136105795	81.5854136105795\\
-0.9	0.0999999999999996	81.0744049249446	81.0744049249446\\
-0.9	0.2	81.8265487006125	81.8265487006125\\
-0.9	0.3	85.33125098388	85.33125098388\\
-0.9	0.4	87.5429671147441	87.5429671147441\\
-0.9	0.5	90.0315652896817	90.0315652896817\\
-0.9	0.6	98.8878201723501	98.8878201723501\\
-0.9	0.7	104.27078481362	104.27078481362\\
-0.9	0.8	111.562833537006	111.562833537006\\
-0.9	0.9	116.94503023034	116.94503023034\\
-0.9	1	121.483421426337	121.483421426337\\
-0.9	1.1	123.247867365919	123.247867365919\\
-0.9	1.2	125.894282367599	125.894282367599\\
-0.9	1.3	130.614627636092	130.614627636092\\
-0.9	1.4	133.651792353915	133.651792353915\\
-0.9	1.5	137.148804340219	137.148804340219\\
-0.9	1.6	142.916663855815	142.916663855815\\
-0.9	1.7	147.102805040354	147.102805040354\\
-0.9	1.8	153.11684143357	153.11684143357\\
-0.9	1.9	157.42929181221	157.42929181221\\
-0.9	2	160.764500094229	160.764500094229\\
-0.9	2.1	161.552165953516	161.552165953516\\
-0.9	2.2	162.545826139737	162.545826139737\\
-0.9	2.3	164.100105135199	164.100105135199\\
-0.9	2.4	164.969840726923	164.969840726923\\
-0.9	2.5	165.684984377013	165.684984377013\\
-0.9	2.6	167.931547172247	167.931547172247\\
-0.9	2.7	169.240341445387	169.240341445387\\
-0.9	2.8	171.094774791343	171.094774791343\\
-0.9	2.9	172.489099983168	172.489099983168\\
-0.9	3	173.496052166505	173.496052166505\\
-0.8	-3	172.666465475424	172.666465475424\\
-0.8	-2.9	171.512672740638	171.512672740638\\
-0.8	-2.8	169.892539091664	169.892539091664\\
-0.8	-2.7	168.057500438739	168.057500438739\\
-0.8	-2.6	166.310793002697	166.310793002697\\
-0.8	-2.5	164.669325252897	164.669325252897\\
-0.8	-2.4	163.41673995533	163.41673995533\\
-0.8	-2.3	162.472778416649	162.472778416649\\
-0.8	-2.2	160.851262730675	160.851262730675\\
-0.8	-2.1	159.918642435688	159.918642435688\\
-0.8	-2	158.992809662238	158.992809662238\\
-0.8	-1.9	155.184365077576	155.184365077576\\
-0.8	-1.8	150.321400955825	150.321400955825\\
-0.8	-1.7	144.351036519149	144.351036519149\\
-0.8	-1.6	139.425162146426	139.425162146426\\
-0.8	-1.5	134.537162439113	134.537162439113\\
-0.8	-1.4	130.218799049262	130.218799049262\\
-0.8	-1.3	126.690542839502	126.690542839502\\
-0.8	-1.2	122.113338928888	122.113338928888\\
-0.8	-1.1	119.346620303903	119.346620303903\\
-0.8	-1	117.057833598204	117.057833598204\\
-0.8	-0.9	112.117536465151	112.117536465151\\
-0.8	-0.8	106.011449627966	106.011449627966\\
-0.8	-0.7	98.4700825767942	98.4700825767942\\
-0.8	-0.6	92.7396277953186	92.7396277953186\\
-0.8	-0.5	85.9363079585126	85.9363079585126\\
-0.8	-0.4	79.3832784929281	79.3832784929281\\
-0.8	-0.3	77.8101868741109	77.8101868741109\\
-0.8	-0.2	74.7527852867105	74.7527852867105\\
-0.8	-0.0999999999999996	74.138514163949	74.138514163949\\
-0.8	0	74.2376776641867	74.2376776641867\\
-0.8	0.0999999999999996	74.3348059809155	74.3348059809155\\
-0.8	0.2	74.9978593705608	74.9978593705608\\
-0.8	0.3	78.2435807024642	78.2435807024642\\
-0.8	0.4	79.764362172519	79.764362172519\\
-0.8	0.5	85.5891490096628	85.5891490096628\\
-0.8	0.6	93.1931448013914	93.1931448013914\\
-0.8	0.7	98.8238960729028	98.8238960729028\\
-0.8	0.8	106.454563508283	106.454563508283\\
-0.8	0.9	112.57527953465	112.57527953465\\
-0.8	1	117.561104705981	117.561104705981\\
-0.8	1.1	119.848528178778	119.848528178778\\
-0.8	1.2	122.586578045506	122.586578045506\\
-0.8	1.3	127.153471185669	127.153471185669\\
-0.8	1.4	130.586134317386	130.586134317386\\
-0.8	1.5	134.871878492814	134.871878492814\\
-0.8	1.6	139.713071296562	139.713071296562\\
-0.8	1.7	144.5298163513	144.5298163513\\
-0.8	1.8	150.446579904009	150.446579904009\\
-0.8	1.9	155.276251492801	155.276251492801\\
-0.8	2	159.004721931903	159.004721931903\\
-0.8	2.1	159.923796439959	159.923796439959\\
-0.8	2.2	160.840044495091	160.840044495091\\
-0.8	2.3	162.414052667571	162.414052667571\\
-0.8	2.4	163.264242409432	163.264242409432\\
-0.8	2.5	164.536353082731	164.536353082731\\
-0.8	2.6	166.11720487959	166.11720487959\\
-0.8	2.7	167.821006067673	167.821006067673\\
-0.8	2.8	169.63744694425	169.63744694425\\
-0.8	2.9	171.299741293609	171.299741293609\\
-0.8	3	172.45724484324	172.45724484324\\
-0.7	-3	171.248882198731	171.248882198731\\
-0.7	-2.9	169.978711521317	169.978711521317\\
-0.7	-2.8	168.381346896364	168.381346896364\\
-0.7	-2.7	165.929544561677	165.929544561677\\
-0.7	-2.6	164.59453177296	164.59453177296\\
-0.7	-2.5	163.106144850094	163.106144850094\\
-0.7	-2.4	161.662451111146	161.662451111146\\
-0.7	-2.3	160.30739886631	160.30739886631\\
-0.7	-2.2	158.884892311799	158.884892311799\\
-0.7	-2.1	157.785516785033	157.785516785033\\
-0.7	-2	156.597434609348	156.597434609348\\
-0.7	-1.9	152.500012659862	152.500012659862\\
-0.7	-1.8	147.591010120078	147.591010120078\\
-0.7	-1.7	140.481947280022	140.481947280022\\
-0.7	-1.6	136.013557563865	136.013557563865\\
-0.7	-1.5	131.358331309219	131.358331309219\\
-0.7	-1.4	126.727381273912	126.727381273912\\
-0.7	-1.3	122.515793740928	122.515793740928\\
-0.7	-1.2	117.773200031841	117.773200031841\\
-0.7	-1.1	114.586930303623	114.586930303623\\
-0.7	-1	111.606361822704	111.606361822704\\
-0.7	-0.9	106.336367329948	106.336367329948\\
-0.7	-0.8	99.9649208141313	99.9649208141313\\
-0.7	-0.7	91.0466212593755	91.0466212593755\\
-0.7	-0.6	85.5455836318083	85.5455836318083\\
-0.7	-0.5	79.304037765942	79.304037765942\\
-0.7	-0.4	72.1128425971139	72.1128425971139\\
-0.7	-0.3	67.2346560349143	67.2346560349143\\
-0.7	-0.2	65.1795518374019	65.1795518374019\\
-0.7	-0.0999999999999996	63.6556310977399	63.6556310977399\\
-0.7	0	63.0858047494139	63.0858047494139\\
-0.7	0.0999999999999996	63.8150275631236	63.8150275631236\\
-0.7	0.2	65.4829805631676	65.4829805631676\\
-0.7	0.3	67.52070616329	67.52070616329\\
-0.7	0.4	72.4403302489246	72.4403302489246\\
-0.7	0.5	78.9119198651623	78.9119198651623\\
-0.7	0.6	85.9530745175152	85.9530745175152\\
-0.7	0.7	91.4630452622276	91.4630452622276\\
-0.7	0.8	100.265738850126	100.265738850126\\
-0.7	0.9	106.746473062246	106.746473062246\\
-0.7	1	112.090432819376	112.090432819376\\
-0.7	1.1	115.038898537997	115.038898537997\\
-0.7	1.2	118.217584899582	118.217584899582\\
-0.7	1.3	122.878505607116	122.878505607116\\
-0.7	1.4	127.076817197918	127.076817197918\\
-0.7	1.5	131.671656532476	131.671656532476\\
-0.7	1.6	136.282151130656	136.282151130656\\
-0.7	1.7	140.699479056311	140.699479056311\\
-0.7	1.8	147.674007895592	147.674007895592\\
-0.7	1.9	152.568542501314	152.568542501314\\
-0.7	2	156.610124441139	156.610124441139\\
-0.7	2.1	157.795448153767	157.795448153767\\
-0.7	2.2	158.883359326669	158.883359326669\\
-0.7	2.3	160.208115045206	160.208115045206\\
-0.7	2.4	161.549330286058	161.549330286058\\
-0.7	2.5	162.979006929321	162.979006929321\\
-0.7	2.6	164.419728234001	164.419728234001\\
-0.7	2.7	165.701693891335	165.701693891335\\
-0.7	2.8	168.128671083254	168.128671083254\\
-0.7	2.9	169.776890263877	169.776890263877\\
-0.7	3	171.059564998712	171.059564998712\\
-0.6	-3	170.660405580296	170.660405580296\\
-0.6	-2.9	168.840921278709	168.840921278709\\
-0.6	-2.8	166.895556177854	166.895556177854\\
-0.6	-2.7	164.992456485121	164.992456485121\\
-0.6	-2.6	163.543510460933	163.543510460933\\
-0.6	-2.5	161.882295119357	161.882295119357\\
-0.6	-2.4	160.464308632195	160.464308632195\\
-0.6	-2.3	159.044708063488	159.044708063488\\
-0.6	-2.2	157.220344876319	157.220344876319\\
-0.6	-2.1	156.417707037784	156.417707037784\\
-0.6	-2	155.577664293889	155.577664293889\\
-0.6	-1.9	150.373405458194	150.373405458194\\
-0.6	-1.8	145.08327496813	145.08327496813\\
-0.6	-1.7	138.712732275707	138.712732275707\\
-0.6	-1.6	133.870887537203	133.870887537203\\
-0.6	-1.5	128.716923269163	128.716923269163\\
-0.6	-1.4	124.064869004076	124.064869004076\\
-0.6	-1.3	119.666884933749	119.666884933749\\
-0.6	-1.2	114.480411981322	114.480411981322\\
-0.6	-1.1	111.679527264737	111.679527264737\\
-0.6	-1	109.27773145208	109.27773145208\\
-0.6	-0.9	101.881649529034	101.881649529034\\
-0.6	-0.8	95.2787960299525	95.2787960299525\\
-0.6	-0.7	86.8480232589665	86.8480232589665\\
-0.6	-0.6	80.5077240473269	80.5077240473269\\
-0.6	-0.5	73.2117335753229	73.2117335753229\\
-0.6	-0.4	66.095550758076	66.095550758076\\
-0.6	-0.3	61.084479915273	61.084479915273\\
-0.6	-0.2	56.1302296856275	56.1302296856275\\
-0.6	-0.0999999999999996	56.7276615417925	56.7276615417925\\
-0.6	0	58.229646449853	58.229646449853\\
-0.6	0.0999999999999996	56.9659380412541	56.9659380412541\\
-0.6	0.2	56.3048771799214	56.3048771799214\\
-0.6	0.3	61.3544328025464	61.3544328025464\\
-0.6	0.4	66.411533389309	66.411533389309\\
-0.6	0.5	72.7889980638792	72.7889980638792\\
-0.6	0.6	80.9032613172303	80.9032613172303\\
-0.6	0.7	87.2339546424692	87.2339546424692\\
-0.6	0.8	95.6563767635497	95.6563767635497\\
-0.6	0.9	102.162245789716	102.162245789716\\
-0.6	1	109.710948440905	109.710948440905\\
-0.6	1.1	112.111603908881	112.111603908881\\
-0.6	1.2	114.831419145165	114.831419145165\\
-0.6	1.3	119.997009865756	119.997009865756\\
-0.6	1.4	124.378313393702	124.378313393702\\
-0.6	1.5	128.984305787831	128.984305787831\\
-0.6	1.6	134.115105747754	134.115105747754\\
-0.6	1.7	138.929509519926	138.929509519926\\
-0.6	1.8	145.253233958561	145.253233958561\\
-0.6	1.9	150.379666014454	150.379666014454\\
-0.6	2	155.567321155758	155.567321155758\\
-0.6	2.1	156.42636025827	156.42636025827\\
-0.6	2.2	157.176204887673	157.176204887673\\
-0.6	2.3	158.902314053178	158.902314053178\\
-0.6	2.4	160.312198718763	160.312198718763\\
-0.6	2.5	161.715961153765	161.715961153765\\
-0.6	2.6	163.352084050781	163.352084050781\\
-0.6	2.7	164.763108853642	164.763108853642\\
-0.6	2.8	166.677231554959	166.677231554959\\
-0.6	2.9	168.63050831334	168.63050831334\\
-0.6	3	170.467262120552	170.467262120552\\
-0.5	-3	169.023586817161	169.023586817161\\
-0.5	-2.9	166.884911498195	166.884911498195\\
-0.5	-2.8	165.624655862826	165.624655862826\\
-0.5	-2.7	163.786578625504	163.786578625504\\
-0.5	-2.6	162.147893663114	162.147893663114\\
-0.5	-2.5	160.460924301629	160.460924301629\\
-0.5	-2.4	159.049216424129	159.049216424129\\
-0.5	-2.3	157.509360111294	157.509360111294\\
-0.5	-2.2	155.653908801457	155.653908801457\\
-0.5	-2.1	154.368543896979	154.368543896979\\
-0.5	-2	153.048435352814	153.048435352814\\
-0.5	-1.9	147.110299009893	147.110299009893\\
-0.5	-1.8	142.889495910193	142.889495910193\\
-0.5	-1.7	136.654708372248	136.654708372248\\
-0.5	-1.6	131.215465048126	131.215465048126\\
-0.5	-1.5	126.063924289588	126.063924289588\\
-0.5	-1.4	121.348263296971	121.348263296971\\
-0.5	-1.3	116.493678361275	116.493678361275\\
-0.5	-1.2	111.295667897019	111.295667897019\\
-0.5	-1.1	108.017656398736	108.017656398736\\
-0.5	-1	104.011317044254	104.011317044254\\
-0.5	-0.9	95.5743968433131	95.5743968433131\\
-0.5	-0.8	90.1107445899093	90.1107445899093\\
-0.5	-0.7	81.8462642548903	81.8462642548903\\
-0.5	-0.6	74.4900578979568	74.4900578979568\\
-0.5	-0.5	66.7849355673546	66.7849355673546\\
-0.5	-0.4	58.9954980322862	58.9954980322862\\
-0.5	-0.3	53.1881041104973	53.1881041104973\\
-0.5	-0.2	48.0674272502825	48.0674272502825\\
-0.5	-0.0999999999999996	45.7109112394089	45.7109112394089\\
-0.5	0	43.0236531787379	43.0236531787379\\
-0.5	0.0999999999999996	45.8546178631267	45.8546178631267\\
-0.5	0.2	48.2680352542918	48.2680352542918\\
-0.5	0.3	53.4651649621579	53.4651649621579\\
-0.5	0.4	59.3194094824564	59.3194094824564\\
-0.5	0.5	66.380919325487	66.380919325487\\
-0.5	0.6	74.865225970619	74.865225970619\\
-0.5	0.7	82.2684891445047	82.2684891445047\\
-0.5	0.8	90.5173819339731	90.5173819339731\\
-0.5	0.9	95.9823433574053	95.9823433574053\\
-0.5	1	104.36206454092	104.36206454092\\
-0.5	1.1	108.297054922039	108.297054922039\\
-0.5	1.2	111.577399286871	111.577399286871\\
-0.5	1.3	116.734774195169	116.734774195169\\
-0.5	1.4	121.571353727911	121.571353727911\\
-0.5	1.5	126.278989287877	126.278989287877\\
-0.5	1.6	131.413468885726	131.413468885726\\
-0.5	1.7	136.844852351189	136.844852351189\\
-0.5	1.8	143.011800438081	143.011800438081\\
-0.5	1.9	147.203737654004	147.203737654004\\
-0.5	2	153.056455700751	153.056455700751\\
-0.5	2.1	154.306259540415	154.306259540415\\
-0.5	2.2	155.586179657292	155.586179657292\\
-0.5	2.3	157.373529748449	157.373529748449\\
-0.5	2.4	158.888678966692	158.888678966692\\
-0.5	2.5	160.30875791086	160.30875791086\\
-0.5	2.6	161.972291024906	161.972291024906\\
-0.5	2.7	163.581526973461	163.581526973461\\
-0.5	2.8	165.409940605362	165.409940605362\\
-0.5	2.9	166.719930442791	166.719930442791\\
-0.5	3	168.833524865666	168.833524865666\\
-0.4	-3	168.448415633792	168.448415633792\\
-0.4	-2.9	166.764025845056	166.764025845056\\
-0.4	-2.8	164.807836913785	164.807836913785\\
-0.4	-2.7	162.842140971622	162.842140971622\\
-0.4	-2.6	161.262797536644	161.262797536644\\
-0.4	-2.5	159.521024725064	159.521024725064\\
-0.4	-2.4	157.858424251606	157.858424251606\\
-0.4	-2.3	156.396279633622	156.396279633622\\
-0.4	-2.2	154.514029796206	154.514029796206\\
-0.4	-2.1	153.266122520796	153.266122520796\\
-0.4	-2	151.732693981272	151.732693981272\\
-0.4	-1.9	146.714799322784	146.714799322784\\
-0.4	-1.8	141.276276899709	141.276276899709\\
-0.4	-1.7	134.728013455443	134.728013455443\\
-0.4	-1.6	129.520933254721	129.520933254721\\
-0.4	-1.5	124.034871650094	124.034871650094\\
-0.4	-1.4	118.711293074217	118.711293074217\\
-0.4	-1.3	114.123361043361	114.123361043361\\
-0.4	-1.2	108.684981794802	108.684981794802\\
-0.4	-1.1	104.63700988687	104.63700988687\\
-0.4	-1	100.361968706344	100.361968706344\\
-0.4	-0.9	93.705022194952	93.705022194952\\
-0.4	-0.8	85.7448076891872	85.7448076891872\\
-0.4	-0.7	76.9154159243919	76.9154159243919\\
-0.4	-0.6	69.7529783645973	69.7529783645973\\
-0.4	-0.5	61.1623196780698	61.1623196780698\\
-0.4	-0.4	51.8422522753969	51.8422522753969\\
-0.4	-0.3	46.1553746019452	46.1553746019452\\
-0.4	-0.2	40.260638865478	40.260638865478\\
-0.4	-0.0999999999999996	33.4517281749372	33.4517281749372\\
-0.4	0	27.8269968959599	27.8269968959599\\
-0.4	0.0999999999999996	33.4112750207763	33.4112750207763\\
-0.4	0.2	40.3951902762869	40.3951902762869\\
-0.4	0.3	46.3435063820204	46.3435063820204\\
-0.4	0.4	52.0627674717919	52.0627674717919\\
-0.4	0.5	60.5763357698091	60.5763357698091\\
-0.4	0.6	70.0139174394548	70.0139174394548\\
-0.4	0.7	77.1534629077897	77.1534629077897\\
-0.4	0.8	85.9649867260627	85.9649867260627\\
-0.4	0.9	93.9975068654988	93.9975068654988\\
-0.4	1	100.633801989375	100.633801989375\\
-0.4	1.1	104.873249097796	104.873249097796\\
-0.4	1.2	108.926572321529	108.926572321529\\
-0.4	1.3	114.349340217798	114.349340217798\\
-0.4	1.4	118.89973034895	118.89973034895\\
-0.4	1.5	124.211478043084	124.211478043084\\
-0.4	1.6	129.672610757655	129.672610757655\\
-0.4	1.7	134.831689794425	134.831689794425\\
-0.4	1.8	141.346029254867	141.346029254867\\
-0.4	1.9	146.789744577099	146.789744577099\\
-0.4	2	151.729769055653	151.729769055653\\
-0.4	2.1	153.240091914397	153.240091914397\\
-0.4	2.2	154.433990382198	154.433990382198\\
-0.4	2.3	156.261745709425	156.261745709425\\
-0.4	2.4	157.699511453428	157.699511453428\\
-0.4	2.5	159.345276097899	159.345276097899\\
-0.4	2.6	161.055253976203	161.055253976203\\
-0.4	2.7	162.610503858492	162.610503858492\\
-0.4	2.8	164.55591129031	164.55591129031\\
-0.4	2.9	166.546561135602	166.546561135602\\
-0.4	3	168.226339778698	168.226339778698\\
-0.3	-3	168.092030154588	168.092030154588\\
-0.3	-2.9	166.562560469449	166.562560469449\\
-0.3	-2.8	164.735724576946	164.735724576946\\
-0.3	-2.7	162.125219759573	162.125219759573\\
-0.3	-2.6	160.613425361148	160.613425361148\\
-0.3	-2.5	158.815434079761	158.815434079761\\
-0.3	-2.4	157.217944822015	157.217944822015\\
-0.3	-2.3	155.819567603314	155.819567603314\\
-0.3	-2.2	153.863616700979	153.863616700979\\
-0.3	-2.1	152.408645787922	152.408645787922\\
-0.3	-2	151.095180740413	151.095180740413\\
-0.3	-1.9	146.34051334934	146.34051334934\\
-0.3	-1.8	140.8292122034	140.8292122034\\
-0.3	-1.7	133.095922963341	133.095922963341\\
-0.3	-1.6	128.061878265951	128.061878265951\\
-0.3	-1.5	122.408089593841	122.408089593841\\
-0.3	-1.4	117.189711817321	117.189711817321\\
-0.3	-1.3	112.788295742747	112.788295742747\\
-0.3	-1.2	106.487411644004	106.487411644004\\
-0.3	-1.1	102.323549875753	102.323549875753\\
-0.3	-1	98.7921354375968	98.7921354375968\\
-0.3	-0.9	92.3013620091397	92.3013620091397\\
-0.3	-0.8	84.5072815462181	84.5072815462181\\
-0.3	-0.7	72.8144138433049	72.8144138433049\\
-0.3	-0.6	65.8448011094857	65.8448011094857\\
-0.3	-0.5	56.5793845471266	56.5793845471266\\
-0.3	-0.4	47.3446086740238	47.3446086740238\\
-0.3	-0.3	41.7794939100769	41.7794939100769\\
-0.3	-0.2	30.9164530469239	30.9164530469239\\
-0.3	-0.0999999999999996	25.5749655185647	25.5749655185647\\
-0.3	0	22.9586709907561	22.9586709907561\\
-0.3	0.0999999999999996	25.6812817308177	25.6812817308177\\
-0.3	0.2	30.9102133438808	30.9102133438808\\
-0.3	0.3	41.9302274036347	41.9302274036347\\
-0.3	0.4	47.5452576286632	47.5452576286632\\
-0.3	0.5	55.9655396574975	55.9655396574975\\
-0.3	0.6	66.0459287001864	66.0459287001864\\
-0.3	0.7	72.9786734267113	72.9786734267113\\
-0.3	0.8	84.7378010576857	84.7378010576857\\
-0.3	0.9	92.5013623533148	92.5013623533148\\
-0.3	1	99.0228159133564	99.0228159133564\\
-0.3	1.1	102.524075252394	102.524075252394\\
-0.3	1.2	106.65628569725	106.65628569725\\
-0.3	1.3	112.963622516626	112.963622516626\\
-0.3	1.4	117.376276317347	117.376276317347\\
-0.3	1.5	122.531847696679	122.531847696679\\
-0.3	1.6	128.153734897945	128.153734897945\\
-0.3	1.7	133.152692572165	133.152692572165\\
-0.3	1.8	140.895408011037	140.895408011037\\
-0.3	1.9	146.38090051627	146.38090051627\\
-0.3	2	151.062208878988	151.062208878988\\
-0.3	2.1	152.386871408213	152.386871408213\\
-0.3	2.2	153.756242169507	153.756242169507\\
-0.3	2.3	155.64567341105	155.64567341105\\
-0.3	2.4	157.022726294675	157.022726294675\\
-0.3	2.5	158.601848588718	158.601848588718\\
-0.3	2.6	160.383271355182	160.383271355182\\
-0.3	2.7	161.894302491851	161.894302491851\\
-0.3	2.8	164.47536097197	164.47536097197\\
-0.3	2.9	166.324627373851	166.324627373851\\
-0.3	3	167.855451662914	167.855451662914\\
-0.2	-3	167.660115449374	167.660115449374\\
-0.2	-2.9	166.197925907362	166.197925907362\\
-0.2	-2.8	164.421914815244	164.421914815244\\
-0.2	-2.7	162.111389082218	162.111389082218\\
-0.2	-2.6	160.070287552992	160.070287552992\\
-0.2	-2.5	158.218566043606	158.218566043606\\
-0.2	-2.4	156.621676910463	156.621676910463\\
-0.2	-2.3	155.19505392463	155.19505392463\\
-0.2	-2.2	153.044953167718	153.044953167718\\
-0.2	-2.1	151.541929066381	151.541929066381\\
-0.2	-2	150.201832708207	150.201832708207\\
-0.2	-1.9	145.573550776303	145.573550776303\\
-0.2	-1.8	140.113449876601	140.113449876601\\
-0.2	-1.7	132.712275840468	132.712275840468\\
-0.2	-1.6	126.776583379945	126.776583379945\\
-0.2	-1.5	121.085260386655	121.085260386655\\
-0.2	-1.4	115.733083731365	115.733083731365\\
-0.2	-1.3	110.650003096017	110.650003096017\\
-0.2	-1.2	104.333977459423	104.333977459423\\
-0.2	-1.1	100.046085984045	100.046085984045\\
-0.2	-1	96.4373449302924	96.4373449302924\\
-0.2	-0.9	90.0091899456666	90.0091899456666\\
-0.2	-0.8	82.2405606271311	82.2405606271311\\
-0.2	-0.7	71.389581535514	71.389581535514\\
-0.2	-0.6	61.9420661604903	61.9420661604903\\
-0.2	-0.5	52.7258060782286	52.7258060782286\\
-0.2	-0.4	42.700000120258	42.700000120258\\
-0.2	-0.3	32.4678455306397	32.4678455306397\\
-0.2	-0.2	22.0829692803476	22.0829692803476\\
-0.2	-0.0999999999999996	15.3842686402073	15.3842686402073\\
-0.2	0	11.7745614047835	11.7745614047835\\
-0.2	0.0999999999999996	15.4904941948662	15.4904941948662\\
-0.2	0.2	22.1470443253701	22.1470443253701\\
-0.2	0.3	32.4375015848553	32.4375015848553\\
-0.2	0.4	42.7975273503565	42.7975273503565\\
-0.2	0.5	52.0357900918937	52.0357900918937\\
-0.2	0.6	62.0406352379405	62.0406352379405\\
-0.2	0.7	71.5266162917973	71.5266162917973\\
-0.2	0.8	82.3230228324131	82.3230228324131\\
-0.2	0.9	90.1277729392095	90.1277729392095\\
-0.2	1	96.5734834992961	96.5734834992961\\
-0.2	1.1	100.135075411913	100.135075411913\\
-0.2	1.2	104.413340636677	104.413340636677\\
-0.2	1.3	110.742677458645	110.742677458645\\
-0.2	1.4	115.835017788782	115.835017788782\\
-0.2	1.5	121.145991327439	121.145991327439\\
-0.2	1.6	126.798175550666	126.798175550666\\
-0.2	1.7	132.728937517602	132.728937517602\\
-0.2	1.8	140.081856928633	140.081856928633\\
-0.2	1.9	145.556653278911	145.556653278911\\
-0.2	2	150.121039705913	150.121039705913\\
-0.2	2.1	151.448310354523	151.448310354523\\
-0.2	2.2	152.912781798882	152.912781798882\\
-0.2	2.3	155.016016300379	155.016016300379\\
-0.2	2.4	156.406454024349	156.406454024349\\
-0.2	2.5	157.977736834722	157.977736834722\\
-0.2	2.6	159.816429712636	159.816429712636\\
-0.2	2.7	161.83907527699	161.83907527699\\
-0.2	2.8	164.125062538106	164.125062538106\\
-0.2	2.9	165.941766424841	165.941766424841\\
-0.2	3	167.404188879838	167.404188879838\\
-0.0999999999999996	-3	167.535038563092	167.535038563092\\
-0.0999999999999996	-2.9	166.239139187894	166.239139187894\\
-0.0999999999999996	-2.8	164.548769101986	164.548769101986\\
-0.0999999999999996	-2.7	162.051179671477	162.051179671477\\
-0.0999999999999996	-2.6	160.515632021604	160.515632021604\\
-0.0999999999999996	-2.5	158.031411074423	158.031411074423\\
-0.0999999999999996	-2.4	156.449108207098	156.449108207098\\
-0.0999999999999996	-2.3	155.033737580797	155.033737580797\\
-0.0999999999999996	-2.2	152.82988434552	152.82988434552\\
-0.0999999999999996	-2.1	151.245133637776	151.245133637776\\
-0.0999999999999996	-2	149.904266494739	149.904266494739\\
-0.0999999999999996	-1.9	145.671648406358	145.671648406358\\
-0.0999999999999996	-1.8	140.269938088439	140.269938088439\\
-0.0999999999999996	-1.7	132.311976522126	132.311976522126\\
-0.0999999999999996	-1.6	127.276160999237	127.276160999237\\
-0.0999999999999996	-1.5	120.578125952245	120.578125952245\\
-0.0999999999999996	-1.4	114.508762042741	114.508762042741\\
-0.0999999999999996	-1.3	109.910340898766	109.910340898766\\
-0.0999999999999996	-1.2	103.276202891798	103.276202891798\\
-0.0999999999999996	-1.1	98.9444275704847	98.9444275704847\\
-0.0999999999999996	-1	95.4802853827689	95.4802853827689\\
-0.0999999999999996	-0.9	89.6677397306658	89.6677397306658\\
-0.0999999999999996	-0.8	81.9815828956879	81.9815828956879\\
-0.0999999999999996	-0.7	69.7751136280671	69.7751136280671\\
-0.0999999999999996	-0.6	62.493408648595	62.493408648595\\
-0.0999999999999996	-0.5	50.9636571405206	50.9636571405206\\
-0.0999999999999996	-0.4	36.5593255372699	36.5593255372699\\
-0.0999999999999996	-0.3	28.2555945102132	28.2555945102132\\
-0.0999999999999996	-0.2	16.458216241689	16.458216241689\\
-0.0999999999999996	-0.0999999999999996	9.0946579453025	9.0946579453025\\
-0.0999999999999996	0	4.37526908369949	4.37526908369949\\
-0.0999999999999996	0.0999999999999996	9.17874516307757	9.17874516307757\\
-0.0999999999999996	0.2	16.5107172057832	16.5107172057832\\
-0.0999999999999996	0.3	28.2876181172815	28.2876181172815\\
-0.0999999999999996	0.4	36.4697199712509	36.4697199712509\\
-0.0999999999999996	0.5	50.2346808671474	50.2346808671474\\
-0.0999999999999996	0.6	62.5781333873112	62.5781333873112\\
-0.0999999999999996	0.7	69.8084421404088	69.8084421404088\\
-0.0999999999999996	0.8	82.0164827943899	82.0164827943899\\
-0.0999999999999996	0.9	89.7128183716882	89.7128183716882\\
-0.0999999999999996	1	95.5165351176834	95.5165351176834\\
-0.0999999999999996	1.1	98.9664201999986	98.9664201999986\\
-0.0999999999999996	1.2	103.282641019891	103.282641019891\\
-0.0999999999999996	1.3	109.922395587865	109.922395587865\\
-0.0999999999999996	1.4	114.531545185028	114.531545185028\\
-0.0999999999999996	1.5	120.589891962825	120.589891962825\\
-0.0999999999999996	1.6	127.245269291017	127.245269291017\\
-0.0999999999999996	1.7	132.267201710711	132.267201710711\\
-0.0999999999999996	1.8	140.203406763243	140.203406763243\\
-0.0999999999999996	1.9	145.603144082874	145.603144082874\\
-0.0999999999999996	2	149.743557204634	149.743557204634\\
-0.0999999999999996	2.1	151.115605949108	151.115605949108\\
-0.0999999999999996	2.2	152.660416157297	152.660416157297\\
-0.0999999999999996	2.3	154.818448692425	154.818448692425\\
-0.0999999999999996	2.4	156.208902712586	156.208902712586\\
-0.0999999999999996	2.5	157.76813787752	157.76813787752\\
-0.0999999999999996	2.6	160.221637881896	160.221637881896\\
-0.0999999999999996	2.7	161.745173791855	161.745173791855\\
-0.0999999999999996	2.8	164.226986130081	164.226986130081\\
-0.0999999999999996	2.9	165.961623395322	165.961623395322\\
-0.0999999999999996	3	167.258895572782	167.258895572782\\
0	-3	167.528349311762	167.528349311762\\
0	-2.9	166.44622566452	166.44622566452\\
0	-2.8	164.59884967364	164.59884967364\\
0	-2.7	162.072557653671	162.072557653671\\
0	-2.6	160.8770413429	160.8770413429\\
0	-2.5	158.257497929296	158.257497929296\\
0	-2.4	156.350186439317	156.350186439317\\
0	-2.3	155.083752224633	155.083752224633\\
0	-2.2	152.797049274634	152.797049274634\\
0	-2.1	151.104936002886	151.104936002886\\
0	-2	149.835974592878	149.835974592878\\
0	-1.9	146.186790715813	146.186790715813\\
0	-1.8	140.297742775999	140.297742775999\\
0	-1.7	131.991010265474	131.991010265474\\
0	-1.6	127.91430414147	127.91430414147\\
0	-1.5	120.290012593585	120.290012593585\\
0	-1.4	113.632875700274	113.632875700274\\
0	-1.3	109.857904719777	109.857904719777\\
0	-1.2	102.888119657831	102.888119657831\\
0	-1.1	98.2435816631279	98.2435816631279\\
0	-1	95.1480825198383	95.1480825198383\\
0	-0.9	90.1893327404536	90.1893327404536\\
0	-0.8	81.7053498922155	81.7053498922155\\
0	-0.7	68.9250065919386	68.9250065919386\\
0	-0.6	63.1221932081001	63.1221932081001\\
0	-0.5	48.3797060893818	48.3797060893818\\
0	-0.4	32.4221478891849	32.4221478891849\\
0	-0.3	26.6129343046046	26.6129343046046\\
0	-0.2	13.8066153832722	13.8066153832722\\
0	-0.0999999999999996	5.26121074015111	5.26121074015111\\
0	0	0	0\\
0	0.0999999999999996	5.28111122210389	5.28111122210389\\
0	0.2	13.7948758061494	13.7948758061494\\
0	0.3	26.5819557490153	26.5819557490153\\
0	0.4	32.3841941535249	32.3841941535249\\
0	0.5	47.1425634811729	47.1425634811729\\
0	0.6	63.0932513469848	63.0932513469848\\
0	0.7	68.8950638904535	68.8950638904535\\
0	0.8	81.6782192157526	81.6782192157526\\
0	0.9	90.1723312383208	90.1723312383208\\
0	1	95.1475367542826	95.1475367542826\\
0	1.1	98.2097693679905	98.2097693679905\\
0	1.2	102.833410603718	102.833410603718\\
0	1.3	109.813219761744	109.813219761744\\
0	1.4	113.592271705502	113.592271705502\\
0	1.5	120.262362212037	120.262362212037\\
0	1.6	127.834928657801	127.834928657801\\
0	1.7	131.896482911023	131.896482911023\\
0	1.8	140.190426150037	140.190426150037\\
0	1.9	146.065083398406	146.065083398406\\
0	2	149.657350466536	149.657350466536\\
0	2.1	150.934169356259	150.934169356259\\
0	2.2	152.590688237023	152.590688237023\\
0	2.3	154.851975655936	154.851975655936\\
0	2.4	156.100823438988	156.100823438988\\
0	2.5	157.973022312811	157.973022312811\\
0	2.6	160.516312245883	160.516312245883\\
0	2.7	161.732424352262	161.732424352262\\
0	2.8	164.289265910091	164.289265910091\\
0	2.9	166.156606482371	166.156606482371\\
0	3	167.25073090274	167.25073090274\\
0.0999999999999996	-3	167.542567008315	167.542567008315\\
0.0999999999999996	-2.9	166.240198271507	166.240198271507\\
0.0999999999999996	-2.8	164.554284553305	164.554284553305\\
0.0999999999999996	-2.7	162.106068507167	162.106068507167\\
0.0999999999999996	-2.6	160.558335342708	160.558335342708\\
0.0999999999999996	-2.5	158.059636307086	158.059636307086\\
0.0999999999999996	-2.4	156.500040412337	156.500040412337\\
0.0999999999999996	-2.3	155.060052473276	155.060052473276\\
0.0999999999999996	-2.2	152.864230718022	152.864230718022\\
0.0999999999999996	-2.1	151.289534823658	151.289534823658\\
0.0999999999999996	-2	149.937142150212	149.937142150212\\
0.0999999999999996	-1.9	145.712883270194	145.712883270194\\
0.0999999999999996	-1.8	140.325327787171	140.325327787171\\
0.0999999999999996	-1.7	132.387652189913	132.387652189913\\
0.0999999999999996	-1.6	127.35057998566	127.35057998566\\
0.0999999999999996	-1.5	120.642321365794	120.642321365794\\
0.0999999999999996	-1.4	114.592839444532	114.592839444532\\
0.0999999999999996	-1.3	109.984461848047	109.984461848047\\
0.0999999999999996	-1.2	103.361182203991	103.361182203991\\
0.0999999999999996	-1.1	99.0273508183395	99.0273508183395\\
0.0999999999999996	-1	95.5369343375235	95.5369343375235\\
0.0999999999999996	-0.9	89.7387285411967	89.7387285411967\\
0.0999999999999996	-0.8	82.0729317116656	82.0729317116656\\
0.0999999999999996	-0.7	69.8716246346213	69.8716246346213\\
0.0999999999999996	-0.6	62.5874157259728	62.5874157259728\\
0.0999999999999996	-0.5	51.0737179631891	51.0737179631891\\
0.0999999999999996	-0.4	36.580207904438	36.580207904438\\
0.0999999999999996	-0.3	28.3204786433915	28.3204786433915\\
0.0999999999999996	-0.2	16.5490443340517	16.5490443340517\\
0.0999999999999996	-0.0999999999999996	9.16407329609176	9.16407329609176\\
0.0999999999999996	0	4.38470167902753	4.38470167902753\\
0.0999999999999996	0.0999999999999996	9.14727142419606	9.14727142419606\\
0.0999999999999996	0.2	16.4473036707509	16.4473036707509\\
0.0999999999999996	0.3	28.2138041142635	28.2138041142635\\
0.0999999999999996	0.4	36.386337957598	36.386337957598\\
0.0999999999999996	0.5	50.2148167626509	50.2148167626509\\
0.0999999999999996	0.6	62.5383480764666	62.5383480764666\\
0.0999999999999996	0.7	69.7469844284289	69.7469844284289\\
0.0999999999999996	0.8	81.9263494026018	81.9263494026018\\
0.0999999999999996	0.9	89.6476667328766	89.6476667328766\\
0.0999999999999996	1	95.4703801397302	95.4703801397302\\
0.0999999999999996	1.1	98.9214064779321	98.9214064779321\\
0.0999999999999996	1.2	103.220143538493	103.220143538493\\
0.0999999999999996	1.3	109.847840992799	109.847840992799\\
0.0999999999999996	1.4	114.458009432114	114.458009432114\\
0.0999999999999996	1.5	120.541254188072	120.541254188072\\
0.0999999999999996	1.6	127.206964051389	127.206964051389\\
0.0999999999999996	1.7	132.227139690151	132.227139690151\\
0.0999999999999996	1.8	140.142815210199	140.142815210199\\
0.0999999999999996	1.9	145.552335301529	145.552335301529\\
0.0999999999999996	2	149.720305290189	149.720305290189\\
0.0999999999999996	2.1	151.084421867322	151.084421867322\\
0.0999999999999996	2.2	152.627765329453	152.627765329453\\
0.0999999999999996	2.3	154.768599967881	154.768599967881\\
0.0999999999999996	2.4	156.171312227595	156.171312227595\\
0.0999999999999996	2.5	157.771547227405	157.771547227405\\
0.0999999999999996	2.6	160.188289680816	160.188289680816\\
0.0999999999999996	2.7	161.726432146845	161.726432146845\\
0.0999999999999996	2.8	164.192817272698	164.192817272698\\
0.0999999999999996	2.9	165.938917155104	165.938917155104\\
0.0999999999999996	3	167.242913544069	167.242913544069\\
0.2	-3	167.686379787906	167.686379787906\\
0.2	-2.9	166.219398533516	166.219398533516\\
0.2	-2.8	164.446270354761	164.446270354761\\
0.2	-2.7	162.178305295514	162.178305295514\\
0.2	-2.6	160.153571412629	160.153571412629\\
0.2	-2.5	158.261653804144	158.261653804144\\
0.2	-2.4	156.669451445792	156.669451445792\\
0.2	-2.3	155.243111544839	155.243111544839\\
0.2	-2.2	153.09098564041	153.09098564041\\
0.2	-2.1	151.607912095533	151.607912095533\\
0.2	-2	150.295877103991	150.295877103991\\
0.2	-1.9	145.661671269076	145.661671269076\\
0.2	-1.8	140.204623130056	140.204623130056\\
0.2	-1.7	132.824311009296	132.824311009296\\
0.2	-1.6	126.862254762057	126.862254762057\\
0.2	-1.5	121.189014848711	121.189014848711\\
0.2	-1.4	115.86636027205	115.86636027205\\
0.2	-1.3	110.782795482188	110.782795482188\\
0.2	-1.2	104.459086093166	104.459086093166\\
0.2	-1.1	100.190953026911	100.190953026911\\
0.2	-1	96.5886258998934	96.5886258998934\\
0.2	-0.9	90.1578396801211	90.1578396801211\\
0.2	-0.8	82.3735980595667	82.3735980595667\\
0.2	-0.7	71.526361736354	71.526361736354\\
0.2	-0.6	62.050687615863	62.050687615863\\
0.2	-0.5	52.8719101449848	52.8719101449848\\
0.2	-0.4	42.793600086893	42.793600086893\\
0.2	-0.3	32.5260963161321	32.5260963161321\\
0.2	-0.2	22.1503521881948	22.1503521881948\\
0.2	-0.0999999999999996	15.4778684402155	15.4778684402155\\
0.2	0	11.7719018854038	11.7719018854038\\
0.2	0.0999999999999996	15.4088891871523	15.4088891871523\\
0.2	0.2	22.0650827534751	22.0650827534751\\
0.2	0.3	32.307458262999	32.307458262999\\
0.2	0.4	42.7089501499594	42.7089501499594\\
0.2	0.5	51.9575871644374	51.9575871644374\\
0.2	0.6	61.925956118018	61.925956118018\\
0.2	0.7	71.4092255764927	71.4092255764927\\
0.2	0.8	82.21273991645	82.21273991645\\
0.2	0.9	89.9829377603161	89.9829377603161\\
0.2	1	96.4206780549699	96.4206780549699\\
0.2	1.1	99.9815519634803	99.9815519634803\\
0.2	1.2	104.272144553539	104.272144553539\\
0.2	1.3	110.586070758809	110.586070758809\\
0.2	1.4	115.697352928081	115.697352928081\\
0.2	1.5	121.043442159563	121.043442159563\\
0.2	1.6	126.697626627303	126.697626627303\\
0.2	1.7	132.625710940501	132.625710940501\\
0.2	1.8	139.998915307177	139.998915307177\\
0.2	1.9	145.462212911061	145.462212911061\\
0.2	2	150.022950690557	150.022950690557\\
0.2	2.1	151.346001129257	151.346001129257\\
0.2	2.2	152.83038816132	152.83038816132\\
0.2	2.3	154.944217140858	154.944217140858\\
0.2	2.4	156.378795873212	156.378795873212\\
0.2	2.5	157.944747575194	157.944747575194\\
0.2	2.6	159.774226330713	159.774226330713\\
0.2	2.7	161.767978726792	161.767978726792\\
0.2	2.8	164.055936901572	164.055936901572\\
0.2	2.9	165.880827505102	165.880827505102\\
0.2	3	167.348464744969	167.348464744969\\
0.3	-3	168.124677665076	168.124677665076\\
0.3	-2.9	166.599948768151	166.599948768151\\
0.3	-2.8	164.778947671132	164.778947671132\\
0.3	-2.7	162.179065061309	162.179065061309\\
0.3	-2.6	160.666748621655	160.666748621655\\
0.3	-2.5	158.84914238508	158.84914238508\\
0.3	-2.4	157.238344873312	157.238344873312\\
0.3	-2.3	155.866526909169	155.866526909169\\
0.3	-2.2	153.922006410888	153.922006410888\\
0.3	-2.1	152.520262225749	152.520262225749\\
0.3	-2	151.21490809549	151.21490809549\\
0.3	-1.9	146.488544645724	146.488544645724\\
0.3	-1.8	140.976953743678	140.976953743678\\
0.3	-1.7	133.229818806688	133.229818806688\\
0.3	-1.6	128.189661289294	128.189661289294\\
0.3	-1.5	122.557735853759	122.557735853759\\
0.3	-1.4	117.371566860331	117.371566860331\\
0.3	-1.3	112.969773938739	112.969773938739\\
0.3	-1.2	106.687121460562	106.687121460562\\
0.3	-1.1	102.542939429956	102.542939429956\\
0.3	-1	99.0181524757788	99.0181524757788\\
0.3	-0.9	92.5417293965344	92.5417293965344\\
0.3	-0.8	84.7223566362072	84.7223566362072\\
0.3	-0.7	73.0108481642946	73.0108481642946\\
0.3	-0.6	66.0518404821099	66.0518404821099\\
0.3	-0.5	56.7876198868012	56.7876198868012\\
0.3	-0.4	47.5140043484946	47.5140043484946\\
0.3	-0.3	41.9059721923409	41.9059721923409\\
0.3	-0.2	30.9716985831634	30.9716985831634\\
0.3	-0.0999999999999996	25.6482347791871	25.6482347791871\\
0.3	0	22.9455928611392	22.9455928611392\\
0.3	0.0999999999999996	25.5676796135933	25.5676796135933\\
0.3	0.2	30.7563832329325	30.7563832329325\\
0.3	0.3	41.7722189603218	41.7722189603218\\
0.3	0.4	47.363461918346	47.363461918346\\
0.3	0.5	55.8116709932848	55.8116709932848\\
0.3	0.6	65.8283666473811	65.8283666473811\\
0.3	0.7	72.7940579383444	72.7940579383444\\
0.3	0.8	84.5167301855869	84.5167301855869\\
0.3	0.9	92.2916246514546	92.2916246514546\\
0.3	1	98.7864577540297	98.7864577540297\\
0.3	1.1	102.265101149013	102.265101149013\\
0.3	1.2	106.415419434799	106.415419434799\\
0.3	1.3	112.712665908571	112.712665908571\\
0.3	1.4	117.143726053688	117.143726053688\\
0.3	1.5	122.340106375001	122.340106375001\\
0.3	1.6	127.970867297875	127.970867297875\\
0.3	1.7	132.985587957459	132.985587957459\\
0.3	1.8	140.741341153221	140.741341153221\\
0.3	1.9	146.242409372187	146.242409372187\\
0.3	2	150.91194843918	150.91194843918\\
0.3	2.1	152.226088898507	152.226088898507\\
0.3	2.2	153.648401885341	153.648401885341\\
0.3	2.3	155.592218381967	155.592218381967\\
0.3	2.4	156.965157372057	156.965157372057\\
0.3	2.5	158.534408857036	158.534408857036\\
0.3	2.6	160.307994419945	160.307994419945\\
0.3	2.7	161.795787886092	161.795787886092\\
0.3	2.8	164.400096556806	164.400096556806\\
0.3	2.9	166.251787672994	166.251787672994\\
0.3	3	167.766192095834	167.766192095834\\
0.4	-3	168.486617730349	168.486617730349\\
0.4	-2.9	166.789680542716	166.789680542716\\
0.4	-2.8	164.824713746559	164.824713746559\\
0.4	-2.7	162.894772642401	162.894772642401\\
0.4	-2.6	161.334523530175	161.334523530175\\
0.4	-2.5	159.591989346918	159.591989346918\\
0.4	-2.4	157.915380582699	157.915380582699\\
0.4	-2.3	156.473269353018	156.473269353018\\
0.4	-2.2	154.585975018882	154.585975018882\\
0.4	-2.1	153.378574346787	153.378574346787\\
0.4	-2	151.875528344319	151.875528344319\\
0.4	-1.9	146.890279267937	146.890279267937\\
0.4	-1.8	141.413993987191	141.413993987191\\
0.4	-1.7	134.885948085279	134.885948085279\\
0.4	-1.6	129.727347429482	129.727347429482\\
0.4	-1.5	124.25257637677	124.25257637677\\
0.4	-1.4	118.92527914388	118.92527914388\\
0.4	-1.3	114.366203679325	114.366203679325\\
0.4	-1.2	108.941521352816	108.941521352816\\
0.4	-1.1	104.918073733161	104.918073733161\\
0.4	-1	100.640803152065	100.640803152065\\
0.4	-0.9	94.0013032751113	94.0013032751113\\
0.4	-0.8	86.0023540423034	86.0023540423034\\
0.4	-0.7	77.141844224261	77.141844224261\\
0.4	-0.6	70.0223007516537	70.0223007516537\\
0.4	-0.5	61.4200412915801	61.4200412915801\\
0.4	-0.4	52.0416601119448	52.0416601119448\\
0.4	-0.3	46.307487069738	46.307487069738\\
0.4	-0.2	40.3603029116001	40.3603029116001\\
0.4	-0.0999999999999996	33.4811930114554	33.4811930114554\\
0.4	0	27.8050352436143	27.8050352436143\\
0.4	0.0999999999999996	33.3029055244087	33.3029055244087\\
0.4	0.2	40.2719517142675	40.2719517142675\\
0.4	0.3	46.1655393578949	46.1655393578949\\
0.4	0.4	51.8556167990172	51.8556167990172\\
0.4	0.5	60.3817470928452	60.3817470928452\\
0.4	0.6	69.7529013694045	69.7529013694045\\
0.4	0.7	76.8819372516242	76.8819372516242\\
0.4	0.8	85.7080704122129	85.7080704122129\\
0.4	0.9	93.718037012075	93.718037012075\\
0.4	1	100.338763920093	100.338763920093\\
0.4	1.1	104.579781316576	104.579781316576\\
0.4	1.2	108.619928679743	108.619928679743\\
0.4	1.3	114.070016876342	114.070016876342\\
0.4	1.4	118.633985302637	118.633985302637\\
0.4	1.5	123.970362863487	123.970362863487\\
0.4	1.6	129.446953374223	129.446953374223\\
0.4	1.7	134.623985333669	134.623985333669\\
0.4	1.8	141.170098751025	141.170098751025\\
0.4	1.9	146.622114684861	146.622114684861\\
0.4	2	151.556218733373	151.556218733373\\
0.4	2.1	153.086454601193	153.086454601193\\
0.4	2.2	154.331352355966	154.331352355966\\
0.4	2.3	156.17362870986	156.17362870986\\
0.4	2.4	157.617579708349	157.617579708349\\
0.4	2.5	159.254406488343	159.254406488343\\
0.4	2.6	160.972058076166	160.972058076166\\
0.4	2.7	162.523104663593	162.523104663593\\
0.4	2.8	164.483983816764	164.483983816764\\
0.4	2.9	166.452871609326	166.452871609326\\
0.4	3	168.126358984274	168.126358984274\\
0.5	-3	169.151856355511	169.151856355511\\
0.5	-2.9	166.998060161465	166.998060161465\\
0.5	-2.8	165.726773425758	165.726773425758\\
0.5	-2.7	163.913327758571	163.913327758571\\
0.5	-2.6	162.297552721229	162.297552721229\\
0.5	-2.5	160.621468320692	160.621468320692\\
0.5	-2.4	159.191419814056	159.191419814056\\
0.5	-2.3	157.667739958879	157.667739958879\\
0.5	-2.2	155.827730904498	155.827730904498\\
0.5	-2.1	154.540482728491	154.540482728491\\
0.5	-2	153.267917100136	153.267917100136\\
0.5	-1.9	147.365635812773	147.365635812773\\
0.5	-1.8	143.172186083102	143.172186083102\\
0.5	-1.7	136.977391598933	136.977391598933\\
0.5	-1.6	131.54525473607	131.54525473607\\
0.5	-1.5	126.423451100068	126.423451100068\\
0.5	-1.4	121.71962871621	121.71962871621\\
0.5	-1.3	116.887397762443	116.887397762443\\
0.5	-1.2	111.718317873875	111.718317873875\\
0.5	-1.1	108.453924381279	108.453924381279\\
0.5	-1	104.470614246443	104.470614246443\\
0.5	-0.9	95.9923090616749	95.9923090616749\\
0.5	-0.8	90.5279382004209	90.5279382004209\\
0.5	-0.7	82.2560586878671	82.2560586878671\\
0.5	-0.6	74.8869805572276	74.8869805572276\\
0.5	-0.5	67.2029277149924	67.2029277149924\\
0.5	-0.4	59.3327204293355	59.3327204293355\\
0.5	-0.3	53.4561164179818	53.4561164179818\\
0.5	-0.2	48.27010290804	48.27010290804\\
0.5	-0.0999999999999996	45.8250298256178	45.8250298256178\\
0.5	0	43.0210373179799	43.0210373179799\\
0.5	0.0999999999999996	45.8542586065932	45.8542586065932\\
0.5	0.2	48.2119969834198	48.2119969834198\\
0.5	0.3	53.3465776477438	53.3465776477438\\
0.5	0.4	59.1320526659646	59.1320526659646\\
0.5	0.5	66.1964326479173	66.1964326479173\\
0.5	0.6	74.6463850519099	74.6463850519099\\
0.5	0.7	82.023121308879	82.023121308879\\
0.5	0.8	90.2515291921391	90.2515291921391\\
0.5	0.9	95.709468452683	95.709468452683\\
0.5	1	104.106273758771	104.106273758771\\
0.5	1.1	108.045263417821	108.045263417821\\
0.5	1.2	111.334601260868	111.334601260868\\
0.5	1.3	116.515057089064	116.515057089064\\
0.5	1.4	121.338458281435	121.338458281435\\
0.5	1.5	126.093086468966	126.093086468966\\
0.5	1.6	131.241584793956	131.241584793956\\
0.5	1.7	136.687505037998	136.687505037998\\
0.5	1.8	142.893215163622	142.893215163622\\
0.5	1.9	147.114492782302	147.114492782302\\
0.5	2	152.983331712899	152.983331712899\\
0.5	2.1	154.26114940053	154.26114940053\\
0.5	2.2	155.54526711792	155.54526711792\\
0.5	2.3	157.356371739607	157.356371739607\\
0.5	2.4	158.867127194882	158.867127194882\\
0.5	2.5	160.281413793344	160.281413793344\\
0.5	2.6	161.949102032778	161.949102032778\\
0.5	2.7	163.576104840734	163.576104840734\\
0.5	2.8	165.414652694073	165.414652694073\\
0.5	2.9	166.726931952327	166.726931952327\\
0.5	3	168.841438335684	168.841438335684\\
0.6	-3	170.686084891956	170.686084891956\\
0.6	-2.9	168.884721691284	168.884721691284\\
0.6	-2.8	166.939145516387	166.939145516387\\
0.6	-2.7	165.045300256902	165.045300256902\\
0.6	-2.6	163.616214367099	163.616214367099\\
0.6	-2.5	161.945215073387	161.945215073387\\
0.6	-2.4	160.523288062624	160.523288062624\\
0.6	-2.3	159.096460040066	159.096460040066\\
0.6	-2.2	157.328480405854	157.328480405854\\
0.6	-2.1	156.545468797497	156.545468797497\\
0.6	-2	155.693270302187	155.693270302187\\
0.6	-1.9	150.476748205392	150.476748205392\\
0.6	-1.8	145.305201427694	145.305201427694\\
0.6	-1.7	138.978420975817	138.978420975817\\
0.6	-1.6	134.162151243042	134.162151243042\\
0.6	-1.5	129.027028629408	129.027028629408\\
0.6	-1.4	124.389282840199	124.389282840199\\
0.6	-1.3	120.00497363497	120.00497363497\\
0.6	-1.2	114.87569990878	114.87569990878\\
0.6	-1.1	112.107118412836	112.107118412836\\
0.6	-1	109.693713572869	109.693713572869\\
0.6	-0.9	102.239012640804	102.239012640804\\
0.6	-0.8	95.6500517237146	95.6500517237146\\
0.6	-0.7	87.2322300597878	87.2322300597878\\
0.6	-0.6	80.9025353095791	80.9025353095791\\
0.6	-0.5	73.5921577623405	73.5921577623405\\
0.6	-0.4	66.3866357402584	66.3866357402584\\
0.6	-0.3	61.3151272965881	61.3151272965881\\
0.6	-0.2	56.2884702002396	56.2884702002396\\
0.6	-0.0999999999999996	56.8220277876754	56.8220277876754\\
0.6	0	58.2149473417493	58.2149473417493\\
0.6	0.0999999999999996	56.8625903006391	56.8625903006391\\
0.6	0.2	56.1287821455307	56.1287821455307\\
0.6	0.3	61.0775927854635	61.0775927854635\\
0.6	0.4	66.1109564232703	66.1109564232703\\
0.6	0.5	72.4945701143721	72.4945701143721\\
0.6	0.6	80.5310271944579	80.5310271944579\\
0.6	0.7	86.8381854731358	86.8381854731358\\
0.6	0.8	95.2435921017782	95.2435921017782\\
0.6	0.9	101.700445176649	101.700445176649\\
0.6	1	109.26189155777	109.26189155777\\
0.6	1.1	111.665516821774	111.665516821774\\
0.6	1.2	114.414657812658	114.414657812658\\
0.6	1.3	119.563059929759	119.563059929759\\
0.6	1.4	123.95639949217	123.95639949217\\
0.6	1.5	128.632820386524	128.632820386524\\
0.6	1.6	133.777677867562	133.777677867562\\
0.6	1.7	138.614846007809	138.614846007809\\
0.6	1.8	144.972445082439	144.972445082439\\
0.6	1.9	150.194267055299	150.194267055299\\
0.6	2	155.392593095642	155.392593095642\\
0.6	2.1	156.248084756548	156.248084756548\\
0.6	2.2	157.005314685979	157.005314685979\\
0.6	2.3	158.772313925277	158.772313925277\\
0.6	2.4	160.182019752247	160.182019752247\\
0.6	2.5	161.575065071831	161.575065071831\\
0.6	2.6	163.196158771449	163.196158771449\\
0.6	2.7	164.644914306961	164.644914306961\\
0.6	2.8	166.566540810385	166.566540810385\\
0.6	2.9	168.522588921087	168.522588921087\\
0.6	3	170.369830108291	170.369830108291\\
0.7	-3	171.289309024665	171.289309024665\\
0.7	-2.9	170.027874951833	170.027874951833\\
0.7	-2.8	168.446001833244	168.446001833244\\
0.7	-2.7	165.994048911762	165.994048911762\\
0.7	-2.6	164.685842429297	164.685842429297\\
0.7	-2.5	163.220453738389	163.220453738389\\
0.7	-2.4	161.75425473768	161.75425473768\\
0.7	-2.3	160.39525332204	160.39525332204\\
0.7	-2.2	159.032330615952	159.032330615952\\
0.7	-2.1	157.92623018967	157.92623018967\\
0.7	-2	156.740876504199	156.740876504199\\
0.7	-1.9	152.63388238758	152.63388238758\\
0.7	-1.8	147.767855728403	147.767855728403\\
0.7	-1.7	140.745483414676	140.745483414676\\
0.7	-1.6	136.314158648521	136.314158648521\\
0.7	-1.5	131.715731168272	131.715731168272\\
0.7	-1.4	127.088758425498	127.088758425498\\
0.7	-1.3	122.911379888108	122.911379888108\\
0.7	-1.2	118.216981586428	118.216981586428\\
0.7	-1.1	115.059592994848	115.059592994848\\
0.7	-1	112.06466881284	112.06466881284\\
0.7	-0.9	106.749927457052	106.749927457052\\
0.7	-0.8	100.358813218294	100.358813218294\\
0.7	-0.7	91.4536866023747	91.4536866023747\\
0.7	-0.6	85.9303824316167	85.9303824316167\\
0.7	-0.5	79.7044003178907	79.7044003178907\\
0.7	-0.4	72.4326600416417	72.4326600416417\\
0.7	-0.3	67.5188299401006	67.5188299401006\\
0.7	-0.2	65.3476709349292	65.3476709349292\\
0.7	-0.0999999999999996	63.7555350592698	63.7555350592698\\
0.7	0	63.0793352479258	63.0793352479258\\
0.7	0.0999999999999996	63.6956972931501	63.6956972931501\\
0.7	0.2	65.2830087013949	65.2830087013949\\
0.7	0.3	67.245096173756	67.245096173756\\
0.7	0.4	72.1188077099305	72.1188077099305\\
0.7	0.5	78.5871734801161	78.5871734801161\\
0.7	0.6	85.5530909846868	85.5530909846868\\
0.7	0.7	91.0338521961748	91.0338521961748\\
0.7	0.8	99.766851763552	99.766851763552\\
0.7	0.9	106.275217810343	106.275217810343\\
0.7	1	111.596843124868	111.596843124868\\
0.7	1.1	114.563529129768	114.563529129768\\
0.7	1.2	117.740868741742	117.740868741742\\
0.7	1.3	122.413419309724	122.413419309724\\
0.7	1.4	126.615382040907	126.615382040907\\
0.7	1.5	131.279107520156	131.279107520156\\
0.7	1.6	135.900448687155	135.900448687155\\
0.7	1.7	140.359534612093	140.359534612093\\
0.7	1.8	147.419619900015	147.419619900015\\
0.7	1.9	152.358694613085	152.358694613085\\
0.7	2	156.422779799708	156.422779799708\\
0.7	2.1	157.612344671965	157.612344671965\\
0.7	2.2	158.698487209927	158.698487209927\\
0.7	2.3	160.032037380234	160.032037380234\\
0.7	2.4	161.377474266132	161.377474266132\\
0.7	2.5	162.808976553806	162.808976553806\\
0.7	2.6	164.248385150434	164.248385150434\\
0.7	2.7	165.58187172425	165.58187172425\\
0.7	2.8	168.000221920884	168.000221920884\\
0.7	2.9	169.683892068774	169.683892068774\\
0.7	3	170.966347525361	170.966347525361\\
0.8	-3	172.707625831013	172.707625831013\\
0.8	-2.9	171.585141330881	171.585141330881\\
0.8	-2.8	169.978468661268	169.978468661268\\
0.8	-2.7	168.171558285179	168.171558285179\\
0.8	-2.6	166.441639537096	166.441639537096\\
0.8	-2.5	164.81310807452	164.81310807452\\
0.8	-2.4	163.52056152912	163.52056152912\\
0.8	-2.3	162.624634291692	162.624634291692\\
0.8	-2.2	161.035264115185	161.035264115185\\
0.8	-2.1	160.104763960826	160.104763960826\\
0.8	-2	159.164573270829	159.164573270829\\
0.8	-1.9	155.386701057336	155.386701057336\\
0.8	-1.8	150.553499039482	150.553499039482\\
0.8	-1.7	144.651766528022	144.651766528022\\
0.8	-1.6	139.791942892319	139.791942892319\\
0.8	-1.5	134.949726977172	134.949726977172\\
0.8	-1.4	130.638875061728	130.638875061728\\
0.8	-1.3	127.147569764458	127.147569764458\\
0.8	-1.2	122.647087047402	122.647087047402\\
0.8	-1.1	119.893783229944	119.893783229944\\
0.8	-1	117.567567573433	117.567567573433\\
0.8	-0.9	112.609014332157	112.609014332157\\
0.8	-0.8	106.489257073349	106.489257073349\\
0.8	-0.7	98.9123323584745	98.9123323584745\\
0.8	-0.6	93.1779217120927	93.1779217120927\\
0.8	-0.5	86.3908769856699	86.3908769856699\\
0.8	-0.4	79.7267221388974	79.7267221388974\\
0.8	-0.3	78.1145112200156	78.1145112200156\\
0.8	-0.2	74.9486868290999	74.9486868290999\\
0.8	-0.0999999999999996	74.2751959417529	74.2751959417529\\
0.8	0	74.2416301327789	74.2416301327789\\
0.8	0.0999999999999996	74.2170496544442	74.2170496544442\\
0.8	0.2	74.8056358927493	74.8056358927493\\
0.8	0.3	77.9303935017605	77.9303935017605\\
0.8	0.4	79.3901541850908	79.3901541850908\\
0.8	0.5	85.2373622948327	85.2373622948327\\
0.8	0.6	92.7634025841373	92.7634025841373\\
0.8	0.7	98.3263022917773	98.3263022917773\\
0.8	0.8	105.944481203946	105.944481203946\\
0.8	0.9	112.091723842918	112.091723842918\\
0.8	1	117.037170209333	117.037170209333\\
0.8	1.1	119.326554410152	119.326554410152\\
0.8	1.2	122.100033816222	122.100033816222\\
0.8	1.3	126.65282284595	126.65282284595\\
0.8	1.4	130.122683721697	130.122683721697\\
0.8	1.5	134.472702451475	134.472702451475\\
0.8	1.6	139.326581343012	139.326581343012\\
0.8	1.7	144.223673613363	144.223673613363\\
0.8	1.8	150.174227564979	150.174227564979\\
0.8	1.9	155.071484315861	155.071484315861\\
0.8	2	158.805696342046	158.805696342046\\
0.8	2.1	159.752851655476	159.752851655476\\
0.8	2.2	160.67491100096	160.67491100096\\
0.8	2.3	162.245930638836	162.245930638836\\
0.8	2.4	163.112337574632	163.112337574632\\
0.8	2.5	164.363453329662	164.363453329662\\
0.8	2.6	165.95857198057	165.95857198057\\
0.8	2.7	167.680664247841	167.680664247841\\
0.8	2.8	169.544861230759	169.544861230759\\
0.8	2.9	171.217327405462	171.217327405462\\
0.8	3	172.359922606222	172.359922606222\\
0.9	-3	173.771912459666	173.771912459666\\
0.9	-2.9	172.77331415997	172.77331415997\\
0.9	-2.8	171.424537044444	171.424537044444\\
0.9	-2.7	169.566015607567	169.566015607567\\
0.9	-2.6	168.294789445987	168.294789445987\\
0.9	-2.5	165.959373166355	165.959373166355\\
0.9	-2.4	165.236411774923	165.236411774923\\
0.9	-2.3	164.358148677322	164.358148677322\\
0.9	-2.2	162.734186675393	162.734186675393\\
0.9	-2.1	161.728415138833	161.728415138833\\
0.9	-2	160.952883681848	160.952883681848\\
0.9	-1.9	157.572159026894	157.572159026894\\
0.9	-1.8	153.250162421923	153.250162421923\\
0.9	-1.7	147.224936737627	147.224936737627\\
0.9	-1.6	143.050576956554	143.050576956554\\
0.9	-1.5	137.228414635274	137.228414635274\\
0.9	-1.4	133.676361708873	133.676361708873\\
0.9	-1.3	130.670377703535	130.670377703535\\
0.9	-1.2	125.950027165822	125.950027165822\\
0.9	-1.1	123.285458540001	123.285458540001\\
0.9	-1	121.501967446014	121.501967446014\\
0.9	-0.9	116.98752050726	116.98752050726\\
0.9	-0.8	111.597968458717	111.597968458717\\
0.9	-0.7	104.26923709474	104.26923709474\\
0.9	-0.6	98.9735377249176	98.9735377249176\\
0.9	-0.5	90.8348186757447	90.8348186757447\\
0.9	-0.4	87.4187419915454	87.4187419915454\\
0.9	-0.3	85.28949801585	85.28949801585\\
0.9	-0.2	81.7716838661702	81.7716838661702\\
0.9	-0.0999999999999996	81.0366804639623	81.0366804639623\\
0.9	0	81.5965157419843	81.5965157419843\\
0.9	0.0999999999999996	80.9736071716854	80.9736071716854\\
0.9	0.2	81.6273088024631	81.6273088024631\\
0.9	0.3	85.0217868416007	85.0217868416007\\
0.9	0.4	87.16721508024	87.16721508024\\
0.9	0.5	89.6534087106179	89.6534087106179\\
0.9	0.6	98.4019559172571	98.4019559172571\\
0.9	0.7	103.783619846123	103.783619846123\\
0.9	0.8	111.040315284263	111.040315284263\\
0.9	0.9	116.415749859241	116.415749859241\\
0.9	1	120.922871429613	120.922871429613\\
0.9	1.1	122.684892655342	122.684892655342\\
0.9	1.2	125.387202401361	125.387202401361\\
0.9	1.3	130.118969115381	130.118969115381\\
0.9	1.4	133.17181686013	133.17181686013\\
0.9	1.5	136.74283016503	136.74283016503\\
0.9	1.6	142.585337697412	142.585337697412\\
0.9	1.7	146.797133184031	146.797133184031\\
0.9	1.8	152.857545890735	152.857545890735\\
0.9	1.9	157.202496309647	157.202496309647\\
0.9	2	160.558082128588	160.558082128588\\
0.9	2.1	161.355502197124	161.355502197124\\
0.9	2.2	162.373765416654	162.373765416654\\
0.9	2.3	163.954238445113	163.954238445113\\
0.9	2.4	164.804161372464	164.804161372464\\
0.9	2.5	165.50606831485	165.50606831485\\
0.9	2.6	167.764626707528	167.764626707528\\
0.9	2.7	169.087830716774	169.087830716774\\
0.9	2.8	170.982459105852	170.982459105852\\
0.9	2.9	172.381411472871	172.381411472871\\
0.9	3	173.408008964493	173.408008964493\\
1	-3	174.50692760241	174.50692760241\\
1	-2.9	173.786678188836	173.786678188836\\
1	-2.8	172.499740808837	172.499740808837\\
1	-2.7	170.733171390615	170.733171390615\\
1	-2.6	169.924772251635	169.924772251635\\
1	-2.5	168.016466788508	168.016466788508\\
1	-2.4	166.776138527431	166.776138527431\\
1	-2.3	165.876828769605	165.876828769605\\
1	-2.2	164.28614431059	164.28614431059\\
1	-2.1	163.105788389397	163.105788389397\\
1	-2	162.166101207106	162.166101207106\\
1	-1.9	159.498457373732	159.498457373732\\
1	-1.8	155.256847907342	155.256847907342\\
1	-1.7	149.293030826563	149.293030826563\\
1	-1.6	146.382812434821	146.382812434821\\
1	-1.5	140.927918565654	140.927918565654\\
1	-1.4	136.429241519559	136.429241519559\\
1	-1.3	133.814131840933	133.814131840933\\
1	-1.2	129.125135940247	129.125135940247\\
1	-1.1	126.091223074183	126.091223074183\\
1	-1	124.020009218001	124.020009218001\\
1	-0.9	120.746462146507	120.746462146507\\
1	-0.8	115.634259277148	115.634259277148\\
1	-0.7	108.477479400059	108.477479400059\\
1	-0.6	105.255893423708	105.255893423708\\
1	-0.5	98.7845457748992	98.7845457748992\\
1	-0.4	93.2921686080744	93.2921686080744\\
1	-0.3	91.0581842670308	91.0581842670308\\
1	-0.2	87.7056303809603	87.7056303809603\\
1	-0.0999999999999996	86.2761503289281	86.2761503289281\\
1	0	85.7521525858395	85.7521525858395\\
1	0.0999999999999996	86.2484501965235	86.2484501965235\\
1	0.2	87.5483799808223	87.5483799808223\\
1	0.3	90.7773122981924	90.7773122981924\\
1	0.4	92.9486008605555	92.9486008605555\\
1	0.5	97.9009813266258	97.9009813266258\\
1	0.6	104.782259015351	104.782259015351\\
1	0.7	107.977603505628	107.977603505628\\
1	0.8	115.044285679604	115.044285679604\\
1	0.9	120.124428831657	120.124428831657\\
1	1	123.40235027737	123.40235027737\\
1	1.1	125.476327451346	125.476327451346\\
1	1.2	128.536262064777	128.536262064777\\
1	1.3	133.231184447294	133.231184447294\\
1	1.4	135.854595446135	135.854595446135\\
1	1.5	140.442819235593	140.442819235593\\
1	1.6	145.942756017996	145.942756017996\\
1	1.7	148.857098162388	148.857098162388\\
1	1.8	154.832201940141	154.832201940141\\
1	1.9	159.106974562765	159.106974562765\\
1	2	161.760166175279	161.760166175279\\
1	2.1	162.720577455179	162.720577455179\\
1	2.2	163.902978323259	163.902978323259\\
1	2.3	165.458749750745	165.458749750745\\
1	2.4	166.315539499627	166.315539499627\\
1	2.5	167.517144005586	167.517144005586\\
1	2.6	169.408649374458	169.408649374458\\
1	2.7	170.247001527906	170.247001527906\\
1	2.8	172.063190919582	172.063190919582\\
1	2.9	173.381512867074	173.381512867074\\
1	3	174.145737764126	174.145737764126\\
1.1	-3	174.851634464027	174.851634464027\\
1.1	-2.9	173.9704509753	173.9704509753\\
1.1	-2.8	172.846777164965	172.846777164965\\
1.1	-2.7	171.201030074433	171.201030074433\\
1.1	-2.6	170.140463578389	170.140463578389\\
1.1	-2.5	168.30962225219	168.30962225219\\
1.1	-2.4	167.399963898277	167.399963898277\\
1.1	-2.3	166.396948621792	166.396948621792\\
1.1	-2.2	164.955740960549	164.955740960549\\
1.1	-2.1	163.858079613294	163.858079613294\\
1.1	-2	162.804596858496	162.804596858496\\
1.1	-1.9	159.779636968956	159.779636968956\\
1.1	-1.8	156.012600082671	156.012600082671\\
1.1	-1.7	150.488995173345	150.488995173345\\
1.1	-1.6	146.960609076722	146.960609076722\\
1.1	-1.5	142.345131656287	142.345131656287\\
1.1	-1.4	138.413739171833	138.413739171833\\
1.1	-1.3	135.206922551227	135.206922551227\\
1.1	-1.2	130.881969443296	130.881969443296\\
1.1	-1.1	128.035025946302	128.035025946302\\
1.1	-1	125.536300584	125.536300584\\
1.1	-0.9	121.987362790524	121.987362790524\\
1.1	-0.8	117.534213326927	117.534213326927\\
1.1	-0.7	111.03965173723	111.03965173723\\
1.1	-0.6	107.251290946023	107.251290946023\\
1.1	-0.5	102.242330351802	102.242330351802\\
1.1	-0.4	96.9596870506382	96.9596870506382\\
1.1	-0.3	93.9398203794046	93.9398203794046\\
1.1	-0.2	90.7706379786591	90.7706379786591\\
1.1	-0.0999999999999996	89.3066802851457	89.3066802851457\\
1.1	0	88.304159307132	88.304159307132\\
1.1	0.0999999999999996	89.256569560509	89.256569560509\\
1.1	0.2	90.6072042760135	90.6072042760135\\
1.1	0.3	93.6522272213384	93.6522272213384\\
1.1	0.4	96.569320992749	96.569320992749\\
1.1	0.5	101.468502769497	101.468502769497\\
1.1	0.6	106.745299018494	106.745299018494\\
1.1	0.7	110.510938069341	110.510938069341\\
1.1	0.8	116.910340611301	116.910340611301\\
1.1	0.9	121.350217296454	121.350217296454\\
1.1	1	124.889915014092	124.889915014092\\
1.1	1.1	127.390237854293	127.390237854293\\
1.1	1.2	130.238813200104	130.238813200104\\
1.1	1.3	134.580727304262	134.580727304262\\
1.1	1.4	137.817314341149	137.817314341149\\
1.1	1.5	141.818152024536	141.818152024536\\
1.1	1.6	146.48697567157	146.48697567157\\
1.1	1.7	150.037151492604	150.037151492604\\
1.1	1.8	155.569708695257	155.569708695257\\
1.1	1.9	159.386275505404	159.386275505404\\
1.1	2	162.374464688095	162.374464688095\\
1.1	2.1	163.452401134487	163.452401134487\\
1.1	2.2	164.546715948597	164.546715948597\\
1.1	2.3	165.956509731998	165.956509731998\\
1.1	2.4	166.938577502154	166.938577502154\\
1.1	2.5	167.830434176325	167.830434176325\\
1.1	2.6	169.639126812928	169.639126812928\\
1.1	2.7	170.707633052118	170.707633052118\\
1.1	2.8	172.379344059097	172.379344059097\\
1.1	2.9	173.584394652418	173.584394652418\\
1.1	3	174.476251128644	174.476251128644\\
1.2	-3	175.270903072489	175.270903072489\\
1.2	-2.9	174.280596926063	174.280596926063\\
1.2	-2.8	173.119925409297	173.119925409297\\
1.2	-2.7	171.622938264851	171.622938264851\\
1.2	-2.6	170.181085479955	170.181085479955\\
1.2	-2.5	168.88700532346	168.88700532346\\
1.2	-2.4	167.914164465716	167.914164465716\\
1.2	-2.3	167.047248666689	167.047248666689\\
1.2	-2.2	165.660702322182	165.660702322182\\
1.2	-2.1	164.642581821198	164.642581821198\\
1.2	-2	163.666492525858	163.666492525858\\
1.2	-1.9	160.416501583489	160.416501583489\\
1.2	-1.8	156.711409857504	156.711409857504\\
1.2	-1.7	151.615529772187	151.615529772187\\
1.2	-1.6	147.513866566023	147.513866566023\\
1.2	-1.5	143.698335060199	143.698335060199\\
1.2	-1.4	140.227218560253	140.227218560253\\
1.2	-1.3	137.079399957757	137.079399957757\\
1.2	-1.2	133.034107306878	133.034107306878\\
1.2	-1.1	130.281377317147	130.281377317147\\
1.2	-1	127.869100364229	127.869100364229\\
1.2	-0.9	123.952010921607	123.952010921607\\
1.2	-0.8	119.562481742816	119.562481742816\\
1.2	-0.7	113.71837655109	113.71837655109\\
1.2	-0.6	109.286943552649	109.286943552649\\
1.2	-0.5	104.912662702802	104.912662702802\\
1.2	-0.4	100.725250381892	100.725250381892\\
1.2	-0.3	97.5557997532439	97.5557997532439\\
1.2	-0.2	94.5058624276587	94.5058624276587\\
1.2	-0.0999999999999996	93.1412190067447	93.1412190067447\\
1.2	0	92.3745439832859	92.3745439832859\\
1.2	0.0999999999999996	93.0602308710115	93.0602308710115\\
1.2	0.2	94.3372191538253	94.3372191538253\\
1.2	0.3	97.2583333834591	97.2583333834591\\
1.2	0.4	100.38433337852	100.38433337852\\
1.2	0.5	104.137431675972	104.137431675972\\
1.2	0.6	108.844372307201	108.844372307201\\
1.2	0.7	113.15962233422	113.15962233422\\
1.2	0.8	118.919406961386	118.919406961386\\
1.2	0.9	123.276078090665	123.276078090665\\
1.2	1	127.156569727333	127.156569727333\\
1.2	1.1	129.566744980515	129.566744980515\\
1.2	1.2	132.356071469629	132.356071469629\\
1.2	1.3	136.45233523129	136.45233523129\\
1.2	1.4	139.646683604458	139.646683604458\\
1.2	1.5	143.158449242742	143.158449242742\\
1.2	1.6	147.033665724359	147.033665724359\\
1.2	1.7	151.131934617989	151.131934617989\\
1.2	1.8	156.244496327313	156.244496327313\\
1.2	1.9	160.022376338684	160.022376338684\\
1.2	2	163.214796287542	163.214796287542\\
1.2	2.1	164.205491032249	164.205491032249\\
1.2	2.2	165.250354368843	165.250354368843\\
1.2	2.3	166.610622109477	166.610622109477\\
1.2	2.4	167.428678067117	167.428678067117\\
1.2	2.5	168.41148648052	168.41148648052\\
1.2	2.6	169.695608912347	169.695608912347\\
1.2	2.7	171.110931066867	171.110931066867\\
1.2	2.8	172.656613777604	172.656613777604\\
1.2	2.9	173.91867434871	173.91867434871\\
1.2	3	174.911326299238	174.911326299238\\
1.3	-3	175.920350854437	175.920350854437\\
1.3	-2.9	174.932706712597	174.932706712597\\
1.3	-2.8	173.729657792071	173.729657792071\\
1.3	-2.7	171.973705115633	171.973705115633\\
1.3	-2.6	171.031738527767	171.031738527767\\
1.3	-2.5	169.823105424806	169.823105424806\\
1.3	-2.4	168.838695213208	168.838695213208\\
1.3	-2.3	167.969633431111	167.969633431111\\
1.3	-2.2	166.786118050268	166.786118050268\\
1.3	-2.1	165.885552318064	165.885552318064\\
1.3	-2	165.036024108394	165.036024108394\\
1.3	-1.9	161.829673412019	161.829673412019\\
1.3	-1.8	158.093019335689	158.093019335689\\
1.3	-1.7	152.922667174827	152.922667174827\\
1.3	-1.6	149.658801276751	149.658801276751\\
1.3	-1.5	145.887880261548	145.887880261548\\
1.3	-1.4	142.598850910658	142.598850910658\\
1.3	-1.3	139.89840228321	139.89840228321\\
1.3	-1.2	136.125026336388	136.125026336388\\
1.3	-1.1	133.568893625153	133.568893625153\\
1.3	-1	131.485651509807	131.485651509807\\
1.3	-0.9	127.523129069297	127.523129069297\\
1.3	-0.8	123.1121522709	123.1121522709\\
1.3	-0.7	117.303860539567	117.303860539567\\
1.3	-0.6	113.548938670692	113.548938670692\\
1.3	-0.5	109.190562936367	109.190562936367\\
1.3	-0.4	105.372625123668	105.372625123668\\
1.3	-0.3	103.258689222283	103.258689222283\\
1.3	-0.2	100.149517720371	100.149517720371\\
1.3	-0.0999999999999996	98.9587852883652	98.9587852883652\\
1.3	0	98.6296095940408	98.6296095940408\\
1.3	0.0999999999999996	98.8928142155402	98.8928142155402\\
1.3	0.2	99.9485644027409	99.9485644027409\\
1.3	0.3	102.985502670766	102.985502670766\\
1.3	0.4	105.042947317049	105.042947317049\\
1.3	0.5	108.406392746696	108.406392746696\\
1.3	0.6	113.077702344244	113.077702344244\\
1.3	0.7	116.796660008104	116.796660008104\\
1.3	0.8	122.43761617704	122.43761617704\\
1.3	0.9	126.813231919836	126.813231919836\\
1.3	1	130.741514325779	130.741514325779\\
1.3	1.1	132.843437586803	132.843437586803\\
1.3	1.2	135.440537590474	135.440537590474\\
1.3	1.3	139.257996919017	139.257996919017\\
1.3	1.4	142.002278220222	142.002278220222\\
1.3	1.5	145.311559810354	145.311559810354\\
1.3	1.6	149.13028113817	149.13028113817\\
1.3	1.7	152.436462637049	152.436462637049\\
1.3	1.8	157.618236332895	157.618236332895\\
1.3	1.9	161.414903755849	161.414903755849\\
1.3	2	164.570627637267	164.570627637267\\
1.3	2.1	165.448349174573	165.448349174573\\
1.3	2.2	166.366978214923	166.366978214923\\
1.3	2.3	167.501378483366	167.501378483366\\
1.3	2.4	168.369882547922	168.369882547922\\
1.3	2.5	169.34318221587	169.34318221587\\
1.3	2.6	170.55238576842	170.55238576842\\
1.3	2.7	171.51703979974	171.51703979974\\
1.3	2.8	173.273773045724	173.273773045724\\
1.3	2.9	174.556804392585	174.556804392585\\
1.3	3	175.540928647921	175.540928647921\\
1.4	-3	176.340464285821	176.340464285821\\
1.4	-2.9	175.245767779379	175.245767779379\\
1.4	-2.8	173.905982583302	173.905982583302\\
1.4	-2.7	172.733760861986	172.733760861986\\
1.4	-2.6	171.779742808314	171.779742808314\\
1.4	-2.5	170.662465758858	170.662465758858\\
1.4	-2.4	169.650417679476	169.650417679476\\
1.4	-2.3	168.752906660298	168.752906660298\\
1.4	-2.2	167.567362802707	167.567362802707\\
1.4	-2.1	166.858183251237	166.858183251237\\
1.4	-2	165.844545954668	165.844545954668\\
1.4	-1.9	162.620265844661	162.620265844661\\
1.4	-1.8	158.953264835734	158.953264835734\\
1.4	-1.7	154.779499986366	154.779499986366\\
1.4	-1.6	151.486624202498	151.486624202498\\
1.4	-1.5	147.972617604212	147.972617604212\\
1.4	-1.4	144.57428073105	144.57428073105\\
1.4	-1.3	141.802124338127	141.802124338127\\
1.4	-1.2	138.568852547814	138.568852547814\\
1.4	-1.1	136.208771485672	136.208771485672\\
1.4	-1	133.483054443481	133.483054443481\\
1.4	-0.9	129.832217291928	129.832217291928\\
1.4	-0.8	125.837318802545	125.837318802545\\
1.4	-0.7	120.934701664889	120.934701664889\\
1.4	-0.6	117.235058775564	117.235058775564\\
1.4	-0.5	113.339378049061	113.339378049061\\
1.4	-0.4	109.245655108877	109.245655108877\\
1.4	-0.3	107.002951260665	107.002951260665\\
1.4	-0.2	104.948495828809	104.948495828809\\
1.4	-0.0999999999999996	103.181643399742	103.181643399742\\
1.4	0	101.819293254527	101.819293254527\\
1.4	0.0999999999999996	103.07570292449	103.07570292449\\
1.4	0.2	104.806465689575	104.806465689575\\
1.4	0.3	106.745718654035	106.745718654035\\
1.4	0.4	108.920392658222	108.920392658222\\
1.4	0.5	112.539083300772	112.539083300772\\
1.4	0.6	116.739153729463	116.739153729463\\
1.4	0.7	120.370868825261	120.370868825261\\
1.4	0.8	125.182118389423	125.182118389423\\
1.4	0.9	129.088960211153	129.088960211153\\
1.4	1	132.711738252116	132.711738252116\\
1.4	1.1	135.458740896052	135.458740896052\\
1.4	1.2	137.87251924704	137.87251924704\\
1.4	1.3	141.16853047238	141.16853047238\\
1.4	1.4	143.969514097371	143.969514097371\\
1.4	1.5	147.37937038133	147.37937038133\\
1.4	1.6	150.932229044803	150.932229044803\\
1.4	1.7	154.251335959021	154.251335959021\\
1.4	1.8	158.469548265895	158.469548265895\\
1.4	1.9	162.160111356035	162.160111356035\\
1.4	2	165.383469208069	165.383469208069\\
1.4	2.1	166.424121204743	166.424121204743\\
1.4	2.2	167.121956430939	167.121956430939\\
1.4	2.3	168.272298795244	168.272298795244\\
1.4	2.4	169.158054036254	169.158054036254\\
1.4	2.5	170.194022087971	170.194022087971\\
1.4	2.6	171.294508710359	171.294508710359\\
1.4	2.7	172.266383647783	172.266383647783\\
1.4	2.8	173.484956583625	173.484956583625\\
1.4	2.9	174.860616330031	174.860616330031\\
1.4	3	175.952978124229	175.952978124229\\
1.5	-3	176.753437279164	176.753437279164\\
1.5	-2.9	175.324517222612	175.324517222612\\
1.5	-2.8	174.574985541147	174.574985541147\\
1.5	-2.7	173.511337607635	173.511337607635\\
1.5	-2.6	172.529057663878	172.529057663878\\
1.5	-2.5	171.471107330278	171.471107330278\\
1.5	-2.4	170.649596626945	170.649596626945\\
1.5	-2.3	169.727030275254	169.727030275254\\
1.5	-2.2	168.59518227332	168.59518227332\\
1.5	-2.1	167.771880069267	167.771880069267\\
1.5	-2	167.081634113877	167.081634113877\\
1.5	-1.9	163.182628468038	163.182628468038\\
1.5	-1.8	160.514790279441	160.514790279441\\
1.5	-1.7	156.61492222594	156.61492222594\\
1.5	-1.6	153.215610976706	153.215610976706\\
1.5	-1.5	149.993565906427	149.993565906427\\
1.5	-1.4	147.133106086814	147.133106086814\\
1.5	-1.3	144.237811698382	144.237811698382\\
1.5	-1.2	141.183599735646	141.183599735646\\
1.5	-1.1	139.289947521431	139.289947521431\\
1.5	-1	137.138690704396	137.138690704396\\
1.5	-0.9	132.52262762281	132.52262762281\\
1.5	-0.8	129.336751173604	129.336751173604\\
1.5	-0.7	124.747529080929	124.747529080929\\
1.5	-0.6	120.996680457326	120.996680457326\\
1.5	-0.5	117.334794689773	117.334794689773\\
1.5	-0.4	113.915711780767	113.915711780767\\
1.5	-0.3	111.512324851207	111.512324851207\\
1.5	-0.2	109.609700401352	109.609700401352\\
1.5	-0.0999999999999996	108.856827227998	108.856827227998\\
1.5	0	108.285815018729	108.285815018729\\
1.5	0.0999999999999996	108.816322910872	108.816322910872\\
1.5	0.2	109.481656975755	109.481656975755\\
1.5	0.3	111.266404627676	111.266404627676\\
1.5	0.4	113.555597539107	113.555597539107\\
1.5	0.5	116.537269278001	116.537269278001\\
1.5	0.6	120.541935286438	120.541935286438\\
1.5	0.7	124.210361097996	124.210361097996\\
1.5	0.8	128.712392658022	128.712392658022\\
1.5	0.9	131.856283883453	131.856283883453\\
1.5	1	136.418778173013	136.418778173013\\
1.5	1.1	138.570274521444	138.570274521444\\
1.5	1.2	140.497417987933	140.497417987933\\
1.5	1.3	143.595345778512	143.595345778512\\
1.5	1.4	146.511865032681	146.511865032681\\
1.5	1.5	149.404111121537	149.404111121537\\
1.5	1.6	152.6985934632	152.6985934632\\
1.5	1.7	156.111773869264	156.111773869264\\
1.5	1.8	160.052652723135	160.052652723135\\
1.5	1.9	162.762615024855	162.762615024855\\
1.5	2	166.611680228394	166.611680228394\\
1.5	2.1	167.307228592903	167.307228592903\\
1.5	2.2	168.144518195113	168.144518195113\\
1.5	2.3	169.247897865521	169.247897865521\\
1.5	2.4	170.173226515494	170.173226515494\\
1.5	2.5	171.007383678782	171.007383678782\\
1.5	2.6	172.080315788265	172.080315788265\\
1.5	2.7	173.073856449654	173.073856449654\\
1.5	2.8	174.189174816537	174.189174816537\\
1.5	2.9	174.979040974555	174.979040974555\\
1.5	3	176.391523049678	176.391523049678\\
1.6	-3	178.034023405108	178.034023405108\\
1.6	-2.9	176.865155029568	176.865155029568\\
1.6	-2.8	175.550183682931	175.550183682931\\
1.6	-2.7	174.423485201326	174.423485201326\\
1.6	-2.6	173.587279037309	173.587279037309\\
1.6	-2.5	172.57106567346	172.57106567346\\
1.6	-2.4	171.749404120067	171.749404120067\\
1.6	-2.3	170.911209399705	170.911209399705\\
1.6	-2.2	169.853425854115	169.853425854115\\
1.6	-2.1	169.534870491674	169.534870491674\\
1.6	-2	169.238136353917	169.238136353917\\
1.6	-1.9	165.845776644485	165.845776644485\\
1.6	-1.8	162.434574699742	162.434574699742\\
1.6	-1.7	158.46771109751	158.46771109751\\
1.6	-1.6	155.522667920252	155.522667920252\\
1.6	-1.5	152.414277729997	152.414277729997\\
1.6	-1.4	149.681281532481	149.681281532481\\
1.6	-1.3	147.104159271781	147.104159271781\\
1.6	-1.2	144.115041739439	144.115041739439\\
1.6	-1.1	142.862183927352	142.862183927352\\
1.6	-1	141.936670329906	141.936670329906\\
1.6	-0.9	137.415497189852	137.415497189852\\
1.6	-0.8	133.248636654653	133.248636654653\\
1.6	-0.7	128.57788727511	128.57788727511\\
1.6	-0.6	125.445975615691	125.445975615691\\
1.6	-0.5	121.8061335194	121.8061335194\\
1.6	-0.4	118.620511590976	118.620511590976\\
1.6	-0.3	116.472529137229	116.472529137229\\
1.6	-0.2	114.561983135542	114.561983135542\\
1.6	-0.0999999999999996	115.001145846066	115.001145846066\\
1.6	0	115.901237326835	115.901237326835\\
1.6	0.0999999999999996	114.971313998197	114.971313998197\\
1.6	0.2	114.398112026729	114.398112026729\\
1.6	0.3	116.167481003399	116.167481003399\\
1.6	0.4	118.256582797196	118.256582797196\\
1.6	0.5	120.967175536156	120.967175536156\\
1.6	0.6	124.922161603359	124.922161603359\\
1.6	0.7	127.984957383783	127.984957383783\\
1.6	0.8	132.569005730774	132.569005730774\\
1.6	0.9	136.656387514544	136.656387514544\\
1.6	1	141.185795310116	141.185795310116\\
1.6	1.1	142.167332027217	142.167332027217\\
1.6	1.2	143.390802784692	143.390802784692\\
1.6	1.3	146.42600697007	146.42600697007\\
1.6	1.4	149.049023826277	149.049023826277\\
1.6	1.5	151.763893824568	151.763893824568\\
1.6	1.6	154.937411813006	154.937411813006\\
1.6	1.7	157.886905760285	157.886905760285\\
1.6	1.8	161.91733751882	161.91733751882\\
1.6	1.9	165.323958891701	165.323958891701\\
1.6	2	168.711511635261	168.711511635261\\
1.6	2.1	169.061987568204	169.061987568204\\
1.6	2.2	169.382886423315	169.382886423315\\
1.6	2.3	170.429466897522	170.429466897522\\
1.6	2.4	171.288622532067	171.288622532067\\
1.6	2.5	172.08088684475	172.08088684475\\
1.6	2.6	173.086520152612	173.086520152612\\
1.6	2.7	173.947484723634	173.947484723634\\
1.6	2.8	175.120078001855	175.120078001855\\
1.6	2.9	176.456240852255	176.456240852255\\
1.6	3	177.684785368879	177.684785368879\\
1.7	-3	178.522987697128	178.522987697128\\
1.7	-2.9	177.817373366997	177.817373366997\\
1.7	-2.8	176.796964335194	176.796964335194\\
1.7	-2.7	175.250090070669	175.250090070669\\
1.7	-2.6	174.49236148714	174.49236148714\\
1.7	-2.5	173.622070886164	173.622070886164\\
1.7	-2.4	172.805934278794	172.805934278794\\
1.7	-2.3	172.009798336704	172.009798336704\\
1.7	-2.2	171.38173735362	171.38173735362\\
1.7	-2.1	170.81843569275	170.81843569275\\
1.7	-2	170.163623192656	170.163623192656\\
1.7	-1.9	167.687322116291	167.687322116291\\
1.7	-1.8	164.663344020794	164.663344020794\\
1.7	-1.7	160.22479159036	160.22479159036\\
1.7	-1.6	157.576995759914	157.576995759914\\
1.7	-1.5	154.897872204289	154.897872204289\\
1.7	-1.4	152.182411293201	152.182411293201\\
1.7	-1.3	149.721192955652	149.721192955652\\
1.7	-1.2	147.378697284505	147.378697284505\\
1.7	-1.1	145.760941197326	145.760941197326\\
1.7	-1	144.183763435828	144.183763435828\\
1.7	-0.9	141.096709798575	141.096709798575\\
1.7	-0.8	137.479516698794	137.479516698794\\
1.7	-0.7	132.214363441971	132.214363441971\\
1.7	-0.6	129.493937746086	129.493937746086\\
1.7	-0.5	126.507351646291	126.507351646291\\
1.7	-0.4	123.11926077253	123.11926077253\\
1.7	-0.3	120.956024189086	120.956024189086\\
1.7	-0.2	120.133016850985	120.133016850985\\
1.7	-0.0999999999999996	119.615832997931	119.615832997931\\
1.7	0	119.36787568975	119.36787568975\\
1.7	0.0999999999999996	119.582644991509	119.582644991509\\
1.7	0.2	120.002989194114	120.002989194114\\
1.7	0.3	120.682417971068	120.682417971068\\
1.7	0.4	122.743299716072	122.743299716072\\
1.7	0.5	125.670394962721	125.670394962721\\
1.7	0.6	128.973639654296	128.973639654296\\
1.7	0.7	131.620314273102	131.620314273102\\
1.7	0.8	136.753280797834	136.753280797834\\
1.7	0.9	140.371013176223	140.371013176223\\
1.7	1	143.426676760193	143.426676760193\\
1.7	1.1	145.027898332112	145.027898332112\\
1.7	1.2	146.656738296084	146.656738296084\\
1.7	1.3	149.007675528113	149.007675528113\\
1.7	1.4	151.501217342183	151.501217342183\\
1.7	1.5	154.237525322293	154.237525322293\\
1.7	1.6	156.988318509307	156.988318509307\\
1.7	1.7	159.652101034131	159.652101034131\\
1.7	1.8	164.106254627451	164.106254627451\\
1.7	1.9	167.186310507755	167.186310507755\\
1.7	2	169.644079060372	169.644079060372\\
1.7	2.1	170.343410206107	170.343410206107\\
1.7	2.2	170.892894895948	170.892894895948\\
1.7	2.3	171.518642554878	171.518642554878\\
1.7	2.4	172.306659255933	172.306659255933\\
1.7	2.5	173.12752379647	173.12752379647\\
1.7	2.6	173.997476819982	173.997476819982\\
1.7	2.7	174.767879092329	174.767879092329\\
1.7	2.8	176.360269481807	176.360269481807\\
1.7	2.9	177.440399709349	177.440399709349\\
1.7	3	178.182523342394	178.182523342394\\
1.8	-3	179.650576120804	179.650576120804\\
1.8	-2.9	179.038312852964	179.038312852964\\
1.8	-2.8	178.035097278503	178.035097278503\\
1.8	-2.7	177.027933312229	177.027933312229\\
1.8	-2.6	175.914417902417	175.914417902417\\
1.8	-2.5	174.888751316325	174.888751316325\\
1.8	-2.4	174.239463752178	174.239463752178\\
1.8	-2.3	173.918898494707	173.918898494707\\
1.8	-2.2	173.090634501933	173.090634501933\\
1.8	-2.1	172.673598019848	172.673598019848\\
1.8	-2	172.173058543607	172.173058543607\\
1.8	-1.9	169.968308756536	169.968308756536\\
1.8	-1.8	167.024303836083	167.024303836083\\
1.8	-1.7	163.645297086315	163.645297086315\\
1.8	-1.6	160.632821110787	160.632821110787\\
1.8	-1.5	157.719160756629	157.719160756629\\
1.8	-1.4	155.33811820414	155.33811820414\\
1.8	-1.3	153.717984227772	153.717984227772\\
1.8	-1.2	151.430036955931	151.430036955931\\
1.8	-1.1	150.123981054685	150.123981054685\\
1.8	-1	148.985334112182	148.985334112182\\
1.8	-0.9	146.060276037088	146.060276037088\\
1.8	-0.8	142.440753135267	142.440753135267\\
1.8	-0.7	138.429092189777	138.429092189777\\
1.8	-0.6	135.056254947921	135.056254947921\\
1.8	-0.5	131.73255997677	131.73255997677\\
1.8	-0.4	128.813342731084	128.813342731084\\
1.8	-0.3	128.025173839129	128.025173839129\\
1.8	-0.2	126.739007334065	126.739007334065\\
1.8	-0.0999999999999996	126.691439385	126.691439385\\
1.8	0	126.845738185404	126.845738185404\\
1.8	0.0999999999999996	126.632714500294	126.632714500294\\
1.8	0.2	126.592286118647	126.592286118647\\
1.8	0.3	127.776750090538	127.776750090538\\
1.8	0.4	128.45057528508	128.45057528508\\
1.8	0.5	130.908277199311	130.908277199311\\
1.8	0.6	134.535360089322	134.535360089322\\
1.8	0.7	137.805133712405	137.805133712405\\
1.8	0.8	141.71606439091	141.71606439091\\
1.8	0.9	145.331605193582	145.331605193582\\
1.8	1	148.194255253482	148.194255253482\\
1.8	1.1	149.339711934277	149.339711934277\\
1.8	1.2	150.654275242829	150.654275242829\\
1.8	1.3	153.021233975113	153.021233975113\\
1.8	1.4	154.644355916797	154.644355916797\\
1.8	1.5	157.055302103023	157.055302103023\\
1.8	1.6	160.028977557502	160.028977557502\\
1.8	1.7	163.021939591881	163.021939591881\\
1.8	1.8	166.452175422822	166.452175422822\\
1.8	1.9	169.440746407875	169.440746407875\\
1.8	2	171.611018977793	171.611018977793\\
1.8	2.1	172.142062915482	172.142062915482\\
1.8	2.2	172.566239841764	172.566239841764\\
1.8	2.3	173.41671519931	173.41671519931\\
1.8	2.4	173.729093024244	173.729093024244\\
1.8	2.5	174.386847273353	174.386847273353\\
1.8	2.6	175.3977362361	175.3977362361\\
1.8	2.7	176.533278446126	176.533278446126\\
1.8	2.8	177.597436844118	177.597436844118\\
1.8	2.9	178.657796277401	178.657796277401\\
1.8	3	179.273234956043	179.273234956043\\
1.9	-3	180.452244072518	180.452244072518\\
1.9	-2.9	179.950197636472	179.950197636472\\
1.9	-2.8	179.192200275232	179.192200275232\\
1.9	-2.7	178.163594027207	178.163594027207\\
1.9	-2.6	177.407991188356	177.407991188356\\
1.9	-2.5	175.78379760483	175.78379760483\\
1.9	-2.4	175.743873100298	175.743873100298\\
1.9	-2.3	175.31215833821	175.31215833821\\
1.9	-2.2	174.470461056197	174.470461056197\\
1.9	-2.1	173.982380062266	173.982380062266\\
1.9	-2	173.597441580099	173.597441580099\\
1.9	-1.9	171.704318365313	171.704318365313\\
1.9	-1.8	169.231944509016	169.231944509016\\
1.9	-1.7	165.839861797969	165.839861797969\\
1.9	-1.6	163.421923720476	163.421923720476\\
1.9	-1.5	159.699480257703	159.699480257703\\
1.9	-1.4	158.278421729175	158.278421729175\\
1.9	-1.3	156.751047313215	156.751047313215\\
1.9	-1.2	154.338823075337	154.338823075337\\
1.9	-1.1	153.10260094728	153.10260094728\\
1.9	-1	152.372762578102	152.372762578102\\
1.9	-0.9	149.68154510381	149.68154510381\\
1.9	-0.8	146.628977271677	146.628977271677\\
1.9	-0.7	142.632780721148	142.632780721148\\
1.9	-0.6	139.840512297761	139.840512297761\\
1.9	-0.5	135.276165211544	135.276165211544\\
1.9	-0.4	133.978193900901	133.978193900901\\
1.9	-0.3	133.038902904894	133.038902904894\\
1.9	-0.2	131.577542956714	131.577542956714\\
1.9	-0.0999999999999996	131.486122456021	131.486122456021\\
1.9	0	132.071901649146	132.071901649146\\
1.9	0.0999999999999996	131.436345408218	131.436345408218\\
1.9	0.2	131.445642709174	131.445642709174\\
1.9	0.3	132.783383381464	132.783383381464\\
1.9	0.4	133.617839384984	133.617839384984\\
1.9	0.5	134.438407646766	134.438407646766\\
1.9	0.6	139.298674072364	139.298674072364\\
1.9	0.7	142.034167651563	142.034167651563\\
1.9	0.8	145.932101891794	145.932101891794\\
1.9	0.9	148.941782004181	148.941782004181\\
1.9	1	151.572916228568	151.572916228568\\
1.9	1.1	152.304953607311	152.304953607311\\
1.9	1.2	153.573675383974	153.573675383974\\
1.9	1.3	156.037691373247	156.037691373247\\
1.9	1.4	157.595663186058	157.595663186058\\
1.9	1.5	159.017523789415	159.017523789415\\
1.9	1.6	162.772520541598	162.772520541598\\
1.9	1.7	165.225745960407	165.225745960407\\
1.9	1.8	168.656550495688	168.656550495688\\
1.9	1.9	171.138828097947	171.138828097947\\
1.9	2	173.022118604132	173.022118604132\\
1.9	2.1	173.432069714707	173.432069714707\\
1.9	2.2	173.930380050682	173.930380050682\\
1.9	2.3	174.781759174679	174.781759174679\\
1.9	2.4	175.204673146675	175.204673146675\\
1.9	2.5	175.278816333956	175.278816333956\\
1.9	2.6	176.888605187066	176.888605187066\\
1.9	2.7	177.664851897999	177.664851897999\\
1.9	2.8	178.75164849636	178.75164849636\\
1.9	2.9	179.554466476373	179.554466476373\\
1.9	3	180.081727090761	180.081727090761\\
2	-3	180.936356611356	180.936356611356\\
2	-2.9	180.639900448846	180.639900448846\\
2	-2.8	179.960126205966	179.960126205966\\
2	-2.7	179.01174546461	179.01174546461\\
2	-2.6	178.62252862247	178.62252862247\\
2	-2.5	177.416208980004	177.416208980004\\
2	-2.4	176.880254338532	176.880254338532\\
2	-2.3	176.434974682454	176.434974682454\\
2	-2.2	175.655254108624	175.655254108624\\
2	-2.1	175.067076944384	175.067076944384\\
2	-2	174.516153266916	174.516153266916\\
2	-1.9	173.095539086981	173.095539086981\\
2	-1.8	170.797516413918	170.797516413918\\
2	-1.7	167.547946620429	167.547946620429\\
2	-1.6	166.016342615347	166.016342615347\\
2	-1.5	162.965506950774	162.965506950774\\
2	-1.4	160.669111809033	160.669111809033\\
2	-1.3	159.343478033949	159.343478033949\\
2	-1.2	157.036233716771	157.036233716771\\
2	-1.1	155.564129483969	155.564129483969\\
2	-1	154.502086237175	154.502086237175\\
2	-0.9	152.627965596462	152.627965596462\\
2	-0.8	149.876066936087	149.876066936087\\
2	-0.7	146.05963141135	146.05963141135\\
2	-0.6	144.40565173383	144.40565173383\\
2	-0.5	140.967042977882	140.967042977882\\
2	-0.4	138.337856144507	138.337856144507\\
2	-0.3	137.298513883875	137.298513883875\\
2	-0.2	135.854740409876	135.854740409876\\
2	-0.0999999999999996	135.319255894256	135.319255894256\\
2	0	135.201985278564	135.201985278564\\
2	0.0999999999999996	135.309394775654	135.309394775654\\
2	0.2	135.728248042337	135.728248042337\\
2	0.3	137.048433614498	137.048433614498\\
2	0.4	137.995648162013	137.995648162013\\
2	0.5	140.235583130787	140.235583130787\\
2	0.6	143.880262100041	143.880262100041\\
2	0.7	145.475571672851	145.475571672851\\
2	0.8	149.1637003806	149.1637003806\\
2	0.9	151.862953997818	151.862953997818\\
2	1	153.698399399188	153.698399399188\\
2	1.1	154.772694248129	154.772694248129\\
2	1.2	156.261884680324	156.261884680324\\
2	1.3	158.620202016944	158.620202016944\\
2	1.4	159.972491279918	159.972491279918\\
2	1.5	162.258678212777	162.258678212777\\
2	1.6	165.357748851515	165.357748851515\\
2	1.7	166.912816680795	166.912816680795\\
2	1.8	170.186053182311	170.186053182311\\
2	1.9	172.506678968916	172.506678968916\\
2	2	173.929667827985	173.929667827985\\
2	2.1	174.496656297347	174.496656297347\\
2	2.2	175.105072111411	175.105072111411\\
2	2.3	175.879576780018	175.879576780018\\
2	2.4	176.323726374313	176.323726374313\\
2	2.5	176.879156322589	176.879156322589\\
2	2.6	178.094941968854	178.094941968854\\
2	2.7	178.511147241825	178.511147241825\\
2	2.8	179.516021244443	179.516021244443\\
2	2.9	180.230152001758	180.230152001758\\
2	3	180.566287362961	180.566287362961\\
2.1	-3	181.072061562118	181.072061562118\\
2.1	-2.9	180.619312394695	180.619312394695\\
2.1	-2.8	180.014010323535	180.014010323535\\
2.1	-2.7	179.141212625112	179.141212625112\\
2.1	-2.6	178.495131583556	178.495131583556\\
2.1	-2.5	177.106287314647	177.106287314647\\
2.1	-2.4	176.99796834484	176.99796834484\\
2.1	-2.3	176.52695671322	176.52695671322\\
2.1	-2.2	175.868555157911	175.868555157911\\
2.1	-2.1	175.351140791433	175.351140791433\\
2.1	-2	174.779204205075	174.779204205075\\
2.1	-1.9	173.092475312065	173.092475312065\\
2.1	-1.8	171.010113586116	171.010113586116\\
2.1	-1.7	168.007491766714	168.007491766714\\
2.1	-1.6	166.038820902579	166.038820902579\\
2.1	-1.5	163.145631355233	163.145631355233\\
2.1	-1.4	161.427349502244	161.427349502244\\
2.1	-1.3	159.852918247649	159.852918247649\\
2.1	-1.2	157.717146123733	157.717146123733\\
2.1	-1.1	156.385918806472	156.385918806472\\
2.1	-1	155.188000732696	155.188000732696\\
2.1	-0.9	153.10921607021	153.10921607021\\
2.1	-0.8	150.614160964633	150.614160964633\\
2.1	-0.7	147.115645197352	147.115645197352\\
2.1	-0.6	145.090916148654	145.090916148654\\
2.1	-0.5	142.001594630183	142.001594630183\\
2.1	-0.4	139.751101285366	139.751101285366\\
2.1	-0.3	138.42975766514	138.42975766514\\
2.1	-0.2	137.018118182366	137.018118182366\\
2.1	-0.0999999999999996	136.532152646971	136.532152646971\\
2.1	0	136.259035114031	136.259035114031\\
2.1	0.0999999999999996	136.500740342807	136.500740342807\\
2.1	0.2	136.866476077476	136.866476077476\\
2.1	0.3	138.159863203666	138.159863203666\\
2.1	0.4	139.383660637026	139.383660637026\\
2.1	0.5	141.343838624461	141.343838624461\\
2.1	0.6	144.554751918584	144.554751918584\\
2.1	0.7	146.532024000785	146.532024000785\\
2.1	0.8	149.893497417296	149.893497417296\\
2.1	0.9	152.338740648665	152.338740648665\\
2.1	1	154.37818801192	154.37818801192\\
2.1	1.1	155.595204234777	155.595204234777\\
2.1	1.2	156.922334367737	156.922334367737\\
2.1	1.3	159.101891671328	159.101891671328\\
2.1	1.4	160.728876759056	160.728876759056\\
2.1	1.5	162.473900911221	162.473900911221\\
2.1	1.6	165.354413921696	165.354413921696\\
2.1	1.7	167.361772594464	167.361772594464\\
2.1	1.8	170.384119735555	170.384119735555\\
2.1	1.9	172.516182193328	172.516182193328\\
2.1	2	174.17597689991	174.17597689991\\
2.1	2.1	174.762739785726	174.762739785726\\
2.1	2.2	175.285081539618	175.285081539618\\
2.1	2.3	175.977784629898	175.977784629898\\
2.1	2.4	176.456828147163	176.456828147163\\
2.1	2.5	176.591853670241	176.591853670241\\
2.1	2.6	177.93512209051	177.93512209051\\
2.1	2.7	178.615504329436	178.615504329436\\
2.1	2.8	179.535997225829	179.535997225829\\
2.1	2.9	180.232322182218	180.232322182218\\
2.1	3	180.701379965195	180.701379965195\\
2.2	-3	181.168412082565	181.168412082565\\
2.2	-2.9	180.646117878909	180.646117878909\\
2.2	-2.8	179.948457177496	179.948457177496\\
2.2	-2.7	179.119939664585	179.119939664585\\
2.2	-2.6	178.154369140561	178.154369140561\\
2.2	-2.5	177.315291641524	177.315291641524\\
2.2	-2.4	176.865377910059	176.865377910059\\
2.2	-2.3	176.601129910779	176.601129910779\\
2.2	-2.2	176.000756525977	176.000756525977\\
2.2	-2.1	175.553092632009	175.553092632009\\
2.2	-2	175.013482640081	175.013482640081\\
2.2	-1.9	173.206524414768	173.206524414768\\
2.2	-1.8	171.033603241344	171.033603241344\\
2.2	-1.7	168.273836928638	168.273836928638\\
2.2	-1.6	165.869919052054	165.869919052054\\
2.2	-1.5	163.714151886664	163.714151886664\\
2.2	-1.4	161.957849997245	161.957849997245\\
2.2	-1.3	160.480528599978	160.480528599978\\
2.2	-1.2	158.502409079581	158.502409079581\\
2.2	-1.1	157.285334521708	157.285334521708\\
2.2	-1	156.098447353298	156.098447353298\\
2.2	-0.9	153.825038271067	153.825038271067\\
2.2	-0.8	151.200431324105	151.200431324105\\
2.2	-0.7	148.055050839087	148.055050839087\\
2.2	-0.6	145.566251518981	145.566251518981\\
2.2	-0.5	143.119141783588	143.119141783588\\
2.2	-0.4	140.939999883009	140.939999883009\\
2.2	-0.3	139.712484225942	139.712484225942\\
2.2	-0.2	138.352925810804	138.352925810804\\
2.2	-0.0999999999999996	138.003226508159	138.003226508159\\
2.2	0	137.821827943247	137.821827943247\\
2.2	0.0999999999999996	137.955657031717	137.955657031717\\
2.2	0.2	138.215104045861	138.215104045861\\
2.2	0.3	139.442812781361	139.442812781361\\
2.2	0.4	140.656485390209	140.656485390209\\
2.2	0.5	142.449610984302	142.449610984302\\
2.2	0.6	145.049903070484	145.049903070484\\
2.2	0.7	147.451348229688	147.451348229688\\
2.2	0.8	150.477944797027	150.477944797027\\
2.2	0.9	153.042337328409	153.042337328409\\
2.2	1	155.257808608723	155.257808608723\\
2.2	1.1	156.44331418499	156.44331418499\\
2.2	1.2	157.700914722566	157.700914722566\\
2.2	1.3	159.71283175228	159.71283175228\\
2.2	1.4	161.218729943151	161.218729943151\\
2.2	1.5	163.014976671947	163.014976671947\\
2.2	1.6	165.20653048485	165.20653048485\\
2.2	1.7	167.572705985401	167.572705985401\\
2.2	1.8	170.366634859095	170.366634859095\\
2.2	1.9	172.600750147379	172.600750147379\\
2.2	2	174.382398692367	174.382398692367\\
2.2	2.1	174.943289788222	174.943289788222\\
2.2	2.2	175.425684190837	175.425684190837\\
2.2	2.3	176.060860274675	176.060860274675\\
2.2	2.4	176.286232371553	176.286232371553\\
2.2	2.5	176.784617164032	176.784617164032\\
2.2	2.6	177.613489726609	177.613489726609\\
2.2	2.7	178.564560927167	178.564560927167\\
2.2	2.8	179.445323468238	179.445323468238\\
2.2	2.9	180.253545746865	180.253545746865\\
2.2	3	180.794761803597	180.794761803597\\
2.3	-3	181.239124725699	181.239124725699\\
2.3	-2.9	180.711769574514	180.711769574514\\
2.3	-2.8	179.983822992272	179.983822992272\\
2.3	-2.7	178.816376588696	178.816376588696\\
2.3	-2.6	178.270453537329	178.270453537329\\
2.3	-2.5	177.568337188521	177.568337188521\\
2.3	-2.4	177.073304987507	177.073304987507\\
2.3	-2.3	176.575783852308	176.575783852308\\
2.3	-2.2	176.168291286592	176.168291286592\\
2.3	-2.1	175.760840850789	175.760840850789\\
2.3	-2	175.308478351395	175.308478351395\\
2.3	-1.9	173.529489114395	173.529489114395\\
2.3	-1.8	171.388679478752	171.388679478752\\
2.3	-1.7	168.308328388307	168.308328388307\\
2.3	-1.6	166.512490735898	166.512490735898\\
2.3	-1.5	164.48059758311	164.48059758311\\
2.3	-1.4	162.743232956644	162.743232956644\\
2.3	-1.3	161.30813727405	161.30813727405\\
2.3	-1.2	159.521345671711	159.521345671711\\
2.3	-1.1	158.352937257599	158.352937257599\\
2.3	-1	157.339624044894	157.339624044894\\
2.3	-0.9	155.033707399893	155.033707399893\\
2.3	-0.8	152.45887634285	152.45887634285\\
2.3	-0.7	149.048222842784	149.048222842784\\
2.3	-0.6	147.100432271804	147.100432271804\\
2.3	-0.5	144.73721507125	144.73721507125\\
2.3	-0.4	142.61383233922	142.61383233922\\
2.3	-0.3	141.577975320646	141.577975320646\\
2.3	-0.2	140.406052219065	140.406052219065\\
2.3	-0.0999999999999996	140.039251935119	140.039251935119\\
2.3	0	140.039400120615	140.039400120615\\
2.3	0.0999999999999996	140.004670433486	140.004670433486\\
2.3	0.2	140.258193363911	140.258193363911\\
2.3	0.3	141.353643753321	141.353643753321\\
2.3	0.4	142.319424065878	142.319424065878\\
2.3	0.5	144.069475299375	144.069475299375\\
2.3	0.6	146.602556985694	146.602556985694\\
2.3	0.7	148.497315983038	148.497315983038\\
2.3	0.8	151.751345222263	151.751345222263\\
2.3	0.9	154.259934577535	154.259934577535\\
2.3	1	156.505650500488	156.505650500488\\
2.3	1.1	157.518487925718	157.518487925718\\
2.3	1.2	158.721452352446	158.721452352446\\
2.3	1.3	160.532399428831	160.532399428831\\
2.3	1.4	161.993024318556	161.993024318556\\
2.3	1.5	163.756374386858	163.756374386858\\
2.3	1.6	165.83073311179	165.83073311179\\
2.3	1.7	167.639240093742	167.639240093742\\
2.3	1.8	170.681384173414	170.681384173414\\
2.3	1.9	172.882937189404	172.882937189404\\
2.3	2	174.636197285985	174.636197285985\\
2.3	2.1	175.119689612392	175.119689612392\\
2.3	2.2	175.579841734337	175.579841734337\\
2.3	2.3	175.979049679158	175.979049679158\\
2.3	2.4	176.485852534377	176.485852534377\\
2.3	2.5	177.015842060468	177.015842060468\\
2.3	2.6	177.723855879561	177.723855879561\\
2.3	2.7	178.301970594086	178.301970594086\\
2.3	2.8	179.497502854867	179.497502854867\\
2.3	2.9	180.321041095373	180.321041095373\\
2.3	3	180.870592317852	180.870592317852\\
2.4	-3	181.326981602795	181.326981602795\\
2.4	-2.9	180.605082064029	180.605082064029\\
2.4	-2.8	179.655411451106	179.655411451106\\
2.4	-2.7	178.969981990608	178.969981990608\\
2.4	-2.6	178.409792499844	178.409792499844\\
2.4	-2.5	177.728203460858	177.728203460858\\
2.4	-2.4	177.21350953875	177.21350953875\\
2.4	-2.3	176.72964457939	176.72964457939\\
2.4	-2.2	176.076250074972	176.076250074972\\
2.4	-2.1	175.903179123567	175.903179123567\\
2.4	-2	175.519270225527	175.519270225527\\
2.4	-1.9	173.524052173247	173.524052173247\\
2.4	-1.8	171.258256449317	171.258256449317\\
2.4	-1.7	168.891841823458	168.891841823458\\
2.4	-1.6	167.10054101772	167.10054101772\\
2.4	-1.5	165.116421350807	165.116421350807\\
2.4	-1.4	163.347925571875	163.347925571875\\
2.4	-1.3	161.886541456358	161.886541456358\\
2.4	-1.2	160.201086183749	160.201086183749\\
2.4	-1.1	159.174142001976	159.174142001976\\
2.4	-1	158.047243503516	158.047243503516\\
2.4	-0.9	155.629304921636	155.629304921636\\
2.4	-0.8	153.149918059728	153.149918059728\\
2.4	-0.7	150.366795325842	150.366795325842\\
2.4	-0.6	148.414843034397	148.414843034397\\
2.4	-0.5	146.169776406101	146.169776406101\\
2.4	-0.4	143.961163173227	143.961163173227\\
2.4	-0.3	142.836852958512	142.836852958512\\
2.4	-0.2	141.910542540292	141.910542540292\\
2.4	-0.0999999999999996	141.454510758119	141.454510758119\\
2.4	0	141.192453729092	141.192453729092\\
2.4	0.0999999999999996	141.399345470891	141.399345470891\\
2.4	0.2	141.830063428981	141.830063428981\\
2.4	0.3	142.62995040473	142.62995040473\\
2.4	0.4	143.667497868764	143.667497868764\\
2.4	0.5	145.504888583157	145.504888583157\\
2.4	0.6	147.908140612395	147.908140612395\\
2.4	0.7	149.776372808473	149.776372808473\\
2.4	0.8	152.48005568028	152.48005568028\\
2.4	0.9	154.842360674038	154.842360674038\\
2.4	1	157.199726475021	157.199726475021\\
2.4	1.1	158.335093234164	158.335093234164\\
2.4	1.2	159.383392536515	159.383392536515\\
2.4	1.3	161.091678129786	161.091678129786\\
2.4	1.4	162.579501717515	162.579501717515\\
2.4	1.5	164.387943259344	164.387943259344\\
2.4	1.6	166.36120831547	166.36120831547\\
2.4	1.7	168.198746181508	168.198746181508\\
2.4	1.8	170.607697401237	170.607697401237\\
2.4	1.9	172.84800334291	172.84800334291\\
2.4	2	174.841296290076	174.841296290076\\
2.4	2.1	175.271358786758	175.271358786758\\
2.4	2.2	175.451835022572	175.451835022572\\
2.4	2.3	176.113906412718	176.113906412718\\
2.4	2.4	176.613006310222	176.613006310222\\
2.4	2.5	177.178044177693	177.178044177693\\
2.4	2.6	177.841953905695	177.841953905695\\
2.4	2.7	178.442607257067	178.442607257067\\
2.4	2.8	179.214652060442	179.214652060442\\
2.4	2.9	180.195950597975	180.195950597975\\
2.4	3	180.964971944286	180.964971944286\\
2.5	-3	181.082582176023	181.082582176023\\
2.5	-2.9	180.104357978519	180.104357978519\\
2.5	-2.8	179.685336179981	179.685336179981\\
2.5	-2.7	179.098662780651	179.098662780651\\
2.5	-2.6	178.491136245685	178.491136245685\\
2.5	-2.5	177.79895588368	177.79895588368\\
2.5	-2.4	177.375919729565	177.375919729565\\
2.5	-2.3	176.887186215695	176.887186215695\\
2.5	-2.2	176.255363530669	176.255363530669\\
2.5	-2.1	175.775615231537	175.775615231537\\
2.5	-2	175.498142177472	175.498142177472\\
2.5	-1.9	173.13641694033	173.13641694033\\
2.5	-1.8	171.611695161994	171.611695161994\\
2.5	-1.7	169.40818258297	169.40818258297\\
2.5	-1.6	167.504639395052	167.504639395052\\
2.5	-1.5	165.645824672288	165.645824672288\\
2.5	-1.4	164.128666324495	164.128666324495\\
2.5	-1.3	162.610419045568	162.610419045568\\
2.5	-1.2	161.005867459076	161.005867459076\\
2.5	-1.1	160.017819441184	160.017819441184\\
2.5	-1	159.049486897089	159.049486897089\\
2.5	-0.9	156.177047501942	156.177047501942\\
2.5	-0.8	154.314315212841	154.314315212841\\
2.5	-0.7	151.692707653758	151.692707653758\\
2.5	-0.6	149.633239849237	149.633239849237\\
2.5	-0.5	147.494201457347	147.494201457347\\
2.5	-0.4	145.598248030557	145.598248030557\\
2.5	-0.3	144.398006952902	144.398006952902\\
2.5	-0.2	143.528480870701	143.528480870701\\
2.5	-0.0999999999999996	143.248435626624	143.248435626624\\
2.5	0	143.284250987819	143.284250987819\\
2.5	0.0999999999999996	143.252396613664	143.252396613664\\
2.5	0.2	143.439208701312	143.439208701312\\
2.5	0.3	144.199652859839	144.199652859839\\
2.5	0.4	145.284320229256	145.284320229256\\
2.5	0.5	146.847433491392	146.847433491392\\
2.5	0.6	149.159222110032	149.159222110032\\
2.5	0.7	151.129213283723	151.129213283723\\
2.5	0.8	153.674355891998	153.674355891998\\
2.5	0.9	155.490441688687	155.490441688687\\
2.5	1	158.18648178856	158.18648178856\\
2.5	1.1	159.158309938279	159.158309938279\\
2.5	1.2	160.164702847209	160.164702847209\\
2.5	1.3	161.789965395596	161.789965395596\\
2.5	1.4	163.351962207681	163.351962207681\\
2.5	1.5	164.918141939194	164.918141939194\\
2.5	1.6	166.802116267341	166.802116267341\\
2.5	1.7	168.715690095551	168.715690095551\\
2.5	1.8	170.984236002166	170.984236002166\\
2.5	1.9	172.558709376056	172.558709376056\\
2.5	2	174.84801971096	174.84801971096\\
2.5	2.1	175.11974484565	175.11974484565\\
2.5	2.2	175.622113258998	175.622113258998\\
2.5	2.3	176.244342051937	176.244342051937\\
2.5	2.4	176.764400727249	176.764400727249\\
2.5	2.5	177.250727476901	177.250727476901\\
2.5	2.6	177.980934300377	177.980934300377\\
2.5	2.7	178.600183927684	178.600183927684\\
2.5	2.8	179.2762142354	179.2762142354\\
2.5	2.9	179.756516811763	179.756516811763\\
2.5	3	180.745259005643	180.745259005643\\
2.6	-3	181.630322097792	181.630322097792\\
2.6	-2.9	180.889611422599	180.889611422599\\
2.6	-2.8	179.945606441269	179.945606441269\\
2.6	-2.7	179.286904697765	179.286904697765\\
2.6	-2.6	178.747714476422	178.747714476422\\
2.6	-2.5	178.076389647603	178.076389647603\\
2.6	-2.4	177.57989726273	177.57989726273\\
2.6	-2.3	177.118459727283	177.118459727283\\
2.6	-2.2	176.553497842402	176.553497842402\\
2.6	-2.1	176.452825184412	176.452825184412\\
2.6	-2	176.293757982992	176.293757982992\\
2.6	-1.9	174.319612193748	174.319612193748\\
2.6	-1.8	172.188583495117	172.188583495117\\
2.6	-1.7	169.888862887952	169.888862887952\\
2.6	-1.6	168.201108216855	168.201108216855\\
2.6	-1.5	166.423248442865	166.423248442865\\
2.6	-1.4	164.885221438234	164.885221438234\\
2.6	-1.3	163.523831687111	163.523831687111\\
2.6	-1.2	161.961942053639	161.961942053639\\
2.6	-1.1	161.430224149212	161.430224149212\\
2.6	-1	160.913527201449	160.913527201449\\
2.6	-0.9	158.310350698437	158.310350698437\\
2.6	-0.8	155.689418130593	155.689418130593\\
2.6	-0.7	152.979068706313	152.979068706313\\
2.6	-0.6	151.218711435297	151.218711435297\\
2.6	-0.5	149.114021268375	149.114021268375\\
2.6	-0.4	147.237111997999	147.237111997999\\
2.6	-0.3	146.155033573479	146.155033573479\\
2.6	-0.2	145.28497703673	145.28497703673\\
2.6	-0.0999999999999996	145.724879373881	145.724879373881\\
2.6	0	146.307230681899	146.307230681899\\
2.6	0.0999999999999996	145.69664092275	145.69664092275\\
2.6	0.2	145.192849730728	145.192849730728\\
2.6	0.3	145.919511899379	145.919511899379\\
2.6	0.4	146.920211133945	146.920211133945\\
2.6	0.5	148.440783359648	148.440783359648\\
2.6	0.6	150.68302715521	150.68302715521\\
2.6	0.7	152.39550738837	152.39550738837\\
2.6	0.8	155.006305362948	155.006305362948\\
2.6	0.9	157.506444283127	157.506444283127\\
2.6	1	160.070464227478	160.070464227478\\
2.6	1.1	160.597911808998	160.597911808998\\
2.6	1.2	161.127166312593	161.127166312593\\
2.6	1.3	162.706726349968	162.706726349968\\
2.6	1.4	164.114100234487	164.114100234487\\
2.6	1.5	165.663600963531	165.663600963531\\
2.6	1.6	167.48180735033	167.48180735033\\
2.6	1.7	169.177214138815	169.177214138815\\
2.6	1.8	171.525958678934	171.525958678934\\
2.6	1.9	173.669527948913	173.669527948913\\
2.6	2	175.631875747442	175.631875747442\\
2.6	2.1	175.823997487721	175.823997487721\\
2.6	2.2	175.925259831499	175.925259831499\\
2.6	2.3	176.523774309177	176.523774309177\\
2.6	2.4	176.989882361375	176.989882361375\\
2.6	2.5	177.510631153946	177.510631153946\\
2.6	2.6	178.21351369089	178.21351369089\\
2.6	2.7	178.763714982732	178.763714982732\\
2.6	2.8	179.514449168546	179.514449168546\\
2.6	2.9	180.51086409444	180.51086409444\\
2.6	3	181.303506143758	181.303506143758\\
2.7	-3	181.681404490786	181.681404490786\\
2.7	-2.9	181.205638855136	181.205638855136\\
2.7	-2.8	180.478234566335	180.478234566335\\
2.7	-2.7	179.379680571182	179.379680571182\\
2.7	-2.6	178.910197917322	178.910197917322\\
2.7	-2.5	178.270234837569	178.270234837569\\
2.7	-2.4	177.798643189927	177.798643189927\\
2.7	-2.3	177.374512525237	177.374512525237\\
2.7	-2.2	177.101202431591	177.101202431591\\
2.7	-2.1	176.80197653325	176.80197653325\\
2.7	-2	176.453717561592	176.453717561592\\
2.7	-1.9	174.927876366475	174.927876366475\\
2.7	-1.8	173.041017509926	173.041017509926\\
2.7	-1.7	170.307928886829	170.307928886829\\
2.7	-1.6	168.76123963844	168.76123963844\\
2.7	-1.5	167.116372600467	167.116372600467\\
2.7	-1.4	165.648716326085	165.648716326085\\
2.7	-1.3	164.332138355144	164.332138355144\\
2.7	-1.2	163.199542530721	163.199542530721\\
2.7	-1.1	162.38177485097	162.38177485097\\
2.7	-1	161.601316289926	161.601316289926\\
2.7	-0.9	159.633510206274	159.633510206274\\
2.7	-0.8	157.414734168192	157.414734168192\\
2.7	-0.7	154.17038569307	154.17038569307\\
2.7	-0.6	152.542661747877	152.542661747877\\
2.7	-0.5	150.664369948411	150.664369948411\\
2.7	-0.4	148.758125791051	148.758125791051\\
2.7	-0.3	147.680890092496	147.680890092496\\
2.7	-0.2	147.457064371161	147.457064371161\\
2.7	-0.0999999999999996	147.383872364446	147.383872364446\\
2.7	0	147.483586407831	147.483586407831\\
2.7	0.0999999999999996	147.360425790327	147.360425790327\\
2.7	0.2	147.321783422441	147.321783422441\\
2.7	0.3	147.481165064652	147.481165064652\\
2.7	0.4	148.449252583984	148.449252583984\\
2.7	0.5	150.00874754323	150.00874754323\\
2.7	0.6	152.037629916183	152.037629916183\\
2.7	0.7	153.575254651429	153.575254651429\\
2.7	0.8	156.683863743334	156.683863743334\\
2.7	0.9	158.858951061976	158.858951061976\\
2.7	1	160.768943186498	160.768943186498\\
2.7	1.1	161.562747612073	161.562747612073\\
2.7	1.2	162.375336658427	162.375336658427\\
2.7	1.3	163.512305099829	163.512305099829\\
2.7	1.4	164.836640490471	164.836640490471\\
2.7	1.5	166.360311086764	166.360311086764\\
2.7	1.6	168.033381031006	168.033381031006\\
2.7	1.7	169.604166967512	169.604166967512\\
2.7	1.8	172.349192656825	172.349192656825\\
2.7	1.9	174.29173033845	174.29173033845\\
2.7	2	175.794797406751	175.794797406751\\
2.7	2.1	176.187666807145	176.187666807145\\
2.7	2.2	176.48761709218	176.48761709218\\
2.7	2.3	176.747221207647	176.747221207647\\
2.7	2.4	177.191275875623	177.191275875623\\
2.7	2.5	177.716786574653	177.716786574653\\
2.7	2.6	178.370914201939	178.370914201939\\
2.7	2.7	178.880413620079	178.880413620079\\
2.7	2.8	180.058745349191	180.058745349191\\
2.7	2.9	180.86415060774	180.86415060774\\
2.7	3	181.372740925069	181.372740925069\\
2.8	-3	181.947783865124	181.947783865124\\
2.8	-2.9	181.527426898069	181.527426898069\\
2.8	-2.8	180.807050397845	180.807050397845\\
2.8	-2.7	180.086292981062	180.086292981062\\
2.8	-2.6	179.226868822759	179.226868822759\\
2.8	-2.5	178.477719470217	178.477719470217\\
2.8	-2.4	178.123066964116	178.123066964116\\
2.8	-2.3	178.022749838214	178.022749838214\\
2.8	-2.2	177.504065312458	177.504065312458\\
2.8	-2.1	177.241202501926	177.241202501926\\
2.8	-2	176.906507340158	176.906507340158\\
2.8	-1.9	175.552742079839	175.552742079839\\
2.8	-1.8	173.720838749207	173.720838749207\\
2.8	-1.7	171.61939759818	171.61939759818\\
2.8	-1.6	169.697766893426	169.697766893426\\
2.8	-1.5	167.903388587553	167.903388587553\\
2.8	-1.4	166.56123322109	166.56123322109\\
2.8	-1.3	165.800345164815	165.800345164815\\
2.8	-1.2	164.505584259809	164.505584259809\\
2.8	-1.1	163.784735920601	163.784735920601\\
2.8	-1	163.11063986997	163.11063986997\\
2.8	-0.9	161.301398126939	161.301398126939\\
2.8	-0.8	159.09219663102	159.09219663102\\
2.8	-0.7	156.650000781265	156.650000781265\\
2.8	-0.6	154.477905401631	154.477905401631\\
2.8	-0.5	152.391071669072	152.391071669072\\
2.8	-0.4	150.68282326984	150.68282326984\\
2.8	-0.3	150.405423861966	150.405423861966\\
2.8	-0.2	149.805661785842	149.805661785842\\
2.8	-0.0999999999999996	149.88160946584	149.88160946584\\
2.8	0	150.046926143692	150.046926143692\\
2.8	0.0999999999999996	149.845394031185	149.845394031185\\
2.8	0.2	149.659851164777	149.659851164777\\
2.8	0.3	150.175464199591	150.175464199591\\
2.8	0.4	150.41708298591	150.41708298591\\
2.8	0.5	151.754829764758	151.754829764758\\
2.8	0.6	153.986909385669	153.986909385669\\
2.8	0.7	156.028013735122	156.028013735122\\
2.8	0.8	158.415527516756	158.415527516756\\
2.8	0.9	160.560613235753	160.560613235753\\
2.8	1	162.294302243037	162.294302243037\\
2.8	1.1	162.96405403129	162.96405403129\\
2.8	1.2	163.654515913825	163.654515913825\\
2.8	1.3	164.994725561031	164.994725561031\\
2.8	1.4	165.767168256393	165.767168256393\\
2.8	1.5	167.127966845053	167.127966845053\\
2.8	1.6	168.94527753451	168.94527753451\\
2.8	1.7	170.861984510367	170.861984510367\\
2.8	1.8	173.030054486537	173.030054486537\\
2.8	1.9	174.888954251807	174.888954251807\\
2.8	2	176.224130526642	176.224130526642\\
2.8	2.1	176.593856445813	176.593856445813\\
2.8	2.2	176.863193040127	176.863193040127\\
2.8	2.3	177.431016568788	177.431016568788\\
2.8	2.4	177.517280756422	177.517280756422\\
2.8	2.5	177.928892045069	177.928892045069\\
2.8	2.6	178.69826104539	178.69826104539\\
2.8	2.7	179.59681955528	179.59681955528\\
2.8	2.8	180.388423864448	180.388423864448\\
2.8	2.9	181.167205399456	181.167205399456\\
2.8	3	181.608129768943	181.608129768943\\
2.9	-3	182.088337105524	182.088337105524\\
2.9	-2.9	181.771406954107	181.771406954107\\
2.9	-2.8	181.219440776107	181.219440776107\\
2.9	-2.7	180.427940727205	180.427940727205\\
2.9	-2.6	179.906258371745	179.906258371745\\
2.9	-2.5	178.616854740609	178.616854740609\\
2.9	-2.4	178.711780931274	178.711780931274\\
2.9	-2.3	178.423426418014	178.423426418014\\
2.9	-2.2	177.873258976049	177.873258976049\\
2.9	-2.1	177.538833002224	177.538833002224\\
2.9	-2	177.219129930516	177.219129930516\\
2.9	-1.9	176.076778789083	176.076778789083\\
2.9	-1.8	174.506008657525	174.506008657525\\
2.9	-1.7	172.323213016797	172.323213016797\\
2.9	-1.6	170.871077399657	170.871077399657\\
2.9	-1.5	168.460512951032	168.460512951032\\
2.9	-1.4	167.748314705864	167.748314705864\\
2.9	-1.3	166.844234964937	166.844234964937\\
2.9	-1.2	165.459523227323	165.459523227323\\
2.9	-1.1	164.739696639139	164.739696639139\\
2.9	-1	164.225531231491	164.225531231491\\
2.9	-0.9	162.593993968583	162.593993968583\\
2.9	-0.8	160.692959690765	160.692959690765\\
2.9	-0.7	158.15149697613	158.15149697613\\
2.9	-0.6	156.526371703056	156.526371703056\\
2.9	-0.5	153.590039553973	153.590039553973\\
2.9	-0.4	152.823777017495	152.823777017495\\
2.9	-0.3	152.283348384466	152.283348384466\\
2.9	-0.2	151.589001921906	151.589001921906\\
2.9	-0.0999999999999996	151.607097184311	151.607097184311\\
2.9	0	151.914394785905	151.914394785905\\
2.9	0.0999999999999996	151.573426912154	151.573426912154\\
2.9	0.2	151.458189945997	151.458189945997\\
2.9	0.3	152.049347047847	152.049347047847\\
2.9	0.4	152.492463452352	152.492463452352\\
2.9	0.5	152.945018932021	152.945018932021\\
2.9	0.6	156.009057918944	156.009057918944\\
2.9	0.7	157.577851754298	157.577851754298\\
2.9	0.8	160.013228199113	160.013228199113\\
2.9	0.9	161.848961086451	161.848961086451\\
2.9	1	163.413138031351	163.413138031351\\
2.9	1.1	163.927235188804	163.927235188804\\
2.9	1.2	164.635201591443	164.635201591443\\
2.9	1.3	166.040530401955	166.040530401955\\
2.9	1.4	166.940367221188	166.940367221188\\
2.9	1.5	167.6739179485	167.6739179485\\
2.9	1.6	170.090644238315	170.090644238315\\
2.9	1.7	171.58643919408	171.58643919408\\
2.9	1.8	173.807646705869	173.807646705869\\
2.9	1.9	175.395613529381	175.395613529381\\
2.9	2	176.533767640841	176.533767640841\\
2.9	2.1	176.867912528113	176.867912528113\\
2.9	2.2	177.227712350204	177.227712350204\\
2.9	2.3	177.805160019617	177.805160019617\\
2.9	2.4	178.120193014776	178.120193014776\\
2.9	2.5	178.079692313765	178.079692313765\\
2.9	2.6	179.387921533644	179.387921533644\\
2.9	2.7	179.94535749733	179.94535749733\\
2.9	2.8	180.794867355115	180.794867355115\\
2.9	2.9	181.425751134947	181.425751134947\\
2.9	3	181.765507856063	181.765507856063\\
3	-3	182.131813052473	182.131813052473\\
3	-2.9	181.924479693281	181.924479693281\\
3	-2.8	181.384070654728	181.384070654728\\
3	-2.7	180.608938706263	180.608938706263\\
3	-2.6	180.317537429141	180.317537429141\\
3	-2.5	179.289415622241	179.289415622241\\
3	-2.4	178.993045036301	178.993045036301\\
3	-2.3	178.687680702631	178.687680702631\\
3	-2.2	178.166522400281	178.166522400281\\
3	-2.1	177.78188594644	177.78188594644\\
3	-2	177.39130375673	177.39130375673\\
3	-1.9	176.482536464971	176.482536464971\\
3	-1.8	174.943561895911	174.943561895911\\
3	-1.7	172.791854171938	172.791854171938\\
3	-1.6	171.83590896501	171.83590896501\\
3	-1.5	169.787783420141	169.787783420141\\
3	-1.4	168.512534371627	168.512534371627\\
3	-1.3	167.713205844615	167.713205844615\\
3	-1.2	166.372477918411	166.372477918411\\
3	-1.1	165.546703045165	165.546703045165\\
3	-1	164.912822284095	164.912822284095\\
3	-0.9	163.639598054814	163.639598054814\\
3	-0.8	161.821580878325	161.821580878325\\
3	-0.7	159.348048086601	159.348048086601\\
3	-0.6	158.298853770498	158.298853770498\\
3	-0.5	156.026995978928	156.026995978928\\
3	-0.4	154.456116489482	154.456116489482\\
3	-0.3	153.854119491066	153.854119491066\\
3	-0.2	153.172717449245	153.172717449245\\
3	-0.0999999999999996	153.004464468065	153.004464468065\\
3	0	153.027687261094	153.027687261094\\
3	0.0999999999999996	152.993826526489	152.993826526489\\
3	0.2	153.051313671938	153.051313671938\\
3	0.3	153.644713492505	153.644713492505\\
3	0.4	154.145138133128	154.145138133128\\
3	0.5	155.338726934117	155.338726934117\\
3	0.6	157.800617532969	157.800617532969\\
3	0.7	158.786055210848	158.786055210848\\
3	0.8	161.133815009112	161.133815009112\\
3	0.9	162.878464571872	162.878464571872\\
3	1	164.09878903141	164.09878903141\\
3	1.1	164.742970824235	164.742970824235\\
3	1.2	165.56203580721	165.56203580721\\
3	1.3	166.904196445675	166.904196445675\\
3	1.4	167.711932431987	167.711932431987\\
3	1.5	168.979498548507	168.979498548507\\
3	1.6	171.056785528753	171.056785528753\\
3	1.7	172.038230330404	172.038230330404\\
3	1.8	174.224609264007	174.224609264007\\
3	1.9	175.787024270977	175.787024270977\\
3	2	176.700072976281	176.700072976281\\
3	2.1	177.112387336947	177.112387336947\\
3	2.2	177.51331354323	177.51331354323\\
3	2.3	178.061956698861	178.061956698861\\
3	2.4	178.382656336514	178.382656336514\\
3	2.5	178.766160708399	178.766160708399\\
3	2.6	179.790429586538	179.790429586538\\
3	2.7	180.11232907487	180.11232907487\\
3	2.8	180.973581070824	180.973581070824\\
3	2.9	181.583692784202	181.583692784202\\
3	3	181.816440602174	181.816440602174\\
};
\end{axis}
\end{tikzpicture}%

==> figs/cost_bitplanes_surface_interp_sun.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-3,
xmax=3,
tick align=outside,
xlabel={x-shift [px]},
xmajorgrids,
ymin=-3,
ymax=3,
ylabel={y-shift [px]},
ymajorgrids,
zmin=0,
zmax=182.131813052473,
zlabel={cost},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=interp,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=61]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3	-3	182.115114816819	182.115114816819\\
-3	-2.9	181.875490164518	181.875490164518\\
-3	-2.8	181.295463052676	181.295463052676\\
-3	-2.7	180.434520581765	180.434520581765\\
-3	-2.6	180.126227165709	180.126227165709\\
-3	-2.5	179.064227479749	179.064227479749\\
-3	-2.4	178.697192431514	178.697192431514\\
-3	-2.3	178.331068716772	178.331068716772\\
-3	-2.2	177.764279281691	177.764279281691\\
-3	-2.1	177.339367573601	177.339367573601\\
-3	-2	176.903454952374	176.903454952374\\
-3	-1.9	175.942004800722	175.942004800722\\
-3	-1.8	174.368765840579	174.368765840579\\
-3	-1.7	172.15882011653	172.15882011653\\
-3	-1.6	171.14993179971	171.14993179971\\
-3	-1.5	169.083683338262	169.083683338262\\
-3	-1.4	167.788312942916	167.788312942916\\
-3	-1.3	166.952565129109	166.952565129109\\
-3	-1.2	165.624973767506	165.624973767506\\
-3	-1.1	164.806654439505	164.806654439505\\
-3	-1	164.171222735338	164.171222735338\\
-3	-0.9	162.951121170299	162.951121170299\\
-3	-0.8	161.213852908925	161.213852908925\\
-3	-0.7	158.819662040421	158.819662040421\\
-3	-0.6	157.841132901995	157.841132901995\\
-3	-0.5	155.614164967614	155.614164967614\\
-3	-0.4	154.100951186678	154.100951186678\\
-3	-0.3	153.590676881884	153.590676881884\\
-3	-0.2	152.990171272152	152.990171272152\\
-3	-0.0999999999999996	152.951578817873	152.951578817873\\
-3	0	153.056183508335	153.056183508335\\
-3	0.0999999999999996	153.115561832882	153.115561832882\\
-3	0.2	153.288204801607	153.288204801607\\
-3	0.3	154.004397643993	154.004397643993\\
-3	0.4	154.615323849535	154.615323849535\\
-3	0.5	155.878374576788	155.878374576788\\
-3	0.6	158.388315627021	158.388315627021\\
-3	0.7	159.422280578077	159.422280578077\\
-3	0.8	161.834497818196	161.834497818196\\
-3	0.9	163.642557848892	163.642557848892\\
-3	1	164.89500130425	164.89500130425\\
-3	1.1	165.539966207042	165.539966207042\\
-3	1.2	166.369565589026	166.369565589026\\
-3	1.3	167.706475003346	167.706475003346\\
-3	1.4	168.512125788187	168.512125788187\\
-3	1.5	169.746885490663	169.746885490663\\
-3	1.6	171.76486067376	171.76486067376\\
-3	1.7	172.73036197984	172.73036197984\\
-3	1.8	174.87130405024	174.87130405024\\
-3	1.9	176.381162135828	176.381162135828\\
-3	2	177.246448232112	177.246448232112\\
-3	2.1	177.629239891153	177.629239891153\\
-3	2.2	177.993210926045	177.993210926045\\
-3	2.3	178.463218091245	178.463218091245\\
-3	2.4	178.766852424738	178.766852424738\\
-3	2.5	179.066560546132	179.066560546132\\
-3	2.6	180.03513526252	180.03513526252\\
-3	2.7	180.332816604473	180.332816604473\\
-3	2.8	181.160985938028	181.160985938028\\
-3	2.9	181.689914256518	181.689914256518\\
-3	3	181.908213067984	181.908213067984\\
-2.9	-3	182.075214398632	182.075214398632\\
-2.9	-2.9	181.718401552027	181.718401552027\\
-2.9	-2.8	181.132289292165	181.132289292165\\
-2.9	-2.7	180.2814613009	180.2814613009\\
-2.9	-2.6	179.717322058285	179.717322058285\\
-2.9	-2.5	178.374538125143	178.374538125143\\
-2.9	-2.4	178.397434973393	178.397434973393\\
-2.9	-2.3	178.080843036869	178.080843036869\\
-2.9	-2.2	177.455792747902	177.455792747902\\
-2.9	-2.1	177.091634296249	177.091634296249\\
-2.9	-2	176.73753870833	176.73753870833\\
-2.9	-1.9	175.553721717845	175.553721717845\\
-2.9	-1.8	173.962567607196	173.962567607196\\
-2.9	-1.7	171.709673650344	171.709673650344\\
-2.9	-1.6	170.190106927187	170.190106927187\\
-2.9	-1.5	167.748528383589	167.748528383589\\
-2.9	-1.4	167.001367106446	167.001367106446\\
-2.9	-1.3	166.08032544314	166.08032544314\\
-2.9	-1.2	164.674084581224	164.674084581224\\
-2.9	-1.1	163.974723383464	163.974723383464\\
-2.9	-1	163.462972880639	163.462972880639\\
-2.9	-0.9	161.913763806107	161.913763806107\\
-2.9	-0.8	160.069191143599	160.069191143599\\
-2.9	-0.7	157.601062504773	157.601062504773\\
-2.9	-0.6	156.035750275007	156.035750275007\\
-2.9	-0.5	153.189108194277	153.189108194277\\
-2.9	-0.4	152.452682119279	152.452682119279\\
-2.9	-0.3	152.00568164929	152.00568164929\\
-2.9	-0.2	151.393006259163	151.393006259163\\
-2.9	-0.0999999999999996	151.523837263165	151.523837263165\\
-2.9	0	151.928809178758	151.928809178758\\
-2.9	0.0999999999999996	151.707239830623	151.707239830623\\
-2.9	0.2	151.692150723049	151.692150723049\\
-2.9	0.3	152.412312455822	152.412312455822\\
-2.9	0.4	152.97730280743	152.97730280743\\
-2.9	0.5	153.446660222878	153.446660222878\\
-2.9	0.6	156.577951545575	156.577951545575\\
-2.9	0.7	158.218773165468	158.218773165468\\
-2.9	0.8	160.715416005106	160.715416005106\\
-2.9	0.9	162.611694581949	162.611694581949\\
-2.9	1	164.221796436857	164.221796436857\\
-2.9	1.1	164.734824595256	164.734824595256\\
-2.9	1.2	165.448965094614	165.448965094614\\
-2.9	1.3	166.849235570129	166.849235570129\\
-2.9	1.4	167.750550256474	167.750550256474\\
-2.9	1.5	168.415868087418	168.415868087418\\
-2.9	1.6	170.800490504854	170.800490504854\\
-2.9	1.7	172.263417591737	172.263417591737\\
-2.9	1.8	174.447666444047	174.447666444047\\
-2.9	1.9	175.995908969834	175.995908969834\\
-2.9	2	177.078125867749	177.078125867749\\
-2.9	2.1	177.377380245687	177.377380245687\\
-2.9	2.2	177.6954455196	177.6954455196\\
-2.9	2.3	178.213045826551	178.213045826551\\
-2.9	2.4	178.482218825099	178.482218825099\\
-2.9	2.5	178.394489791807	178.394489791807\\
-2.9	2.6	179.608857411998	179.608857411998\\
-2.9	2.7	180.167912066991	180.167912066991\\
-2.9	2.8	180.981432357599	180.981432357599\\
-2.9	2.9	181.556411890224	181.556411890224\\
-2.9	3	181.874972391005	181.874972391005\\
-2.8	-3	181.91020471786	181.91020471786\\
-2.8	-2.9	181.465287763323	181.465287763323\\
-2.8	-2.8	180.722602683853	180.722602683853\\
-2.8	-2.7	179.943092110394	179.943092110394\\
-2.8	-2.6	179.02161214314	179.02161214314\\
-2.8	-2.5	178.237809289094	178.237809289094\\
-2.8	-2.4	177.819375959791	177.819375959791\\
-2.8	-2.3	177.690170673932	177.690170673932\\
-2.8	-2.2	177.09012473485	177.09012473485\\
-2.8	-2.1	176.786480047759	176.786480047759\\
-2.8	-2	176.426348076762	176.426348076762\\
-2.8	-1.9	175.034783311594	175.034783311594\\
-2.8	-1.8	173.180479186526	173.180479186526\\
-2.8	-1.7	170.994998771427	170.994998771427\\
-2.8	-1.6	169.043934833285	169.043934833285\\
-2.8	-1.5	167.201235341498	167.201235341498\\
-2.8	-1.4	165.823559195517	165.823559195517\\
-2.8	-1.3	165.059902365811	165.059902365811\\
-2.8	-1.2	163.705932270369	163.705932270369\\
-2.8	-1.1	162.979260422389	162.979260422389\\
-2.8	-1	162.337808676381	162.337808676381\\
-2.8	-0.9	160.59922928955	160.59922928955\\
-2.8	-0.8	158.461280964628	158.461280964628\\
-2.8	-0.7	156.068113466298	156.068113466298\\
-2.8	-0.6	153.979524295128	153.979524295128\\
-2.8	-0.5	151.979990929154	151.979990929154\\
-2.8	-0.4	150.385109852092	150.385109852092\\
-2.8	-0.3	150.129560754933	150.129560754933\\
-2.8	-0.2	149.617057673146	149.617057673146\\
-2.8	-0.0999999999999996	149.767470452567	149.767470452567\\
-2.8	0	150.04534370017	150.04534370017\\
-2.8	0.0999999999999996	149.966745013707	149.966745013707\\
-2.8	0.2	149.905109521584	149.905109521584\\
-2.8	0.3	150.537202642851	150.537202642851\\
-2.8	0.4	150.801060411896	150.801060411896\\
-2.8	0.5	152.227333051536	152.227333051536\\
-2.8	0.6	154.552700935557	154.552700935557\\
-2.8	0.7	156.649151226311	156.649151226311\\
-2.8	0.8	159.107502285904	159.107502285904\\
-2.8	0.9	161.304477351326	161.304477351326\\
-2.8	1	163.096770752823	163.096770752823\\
-2.8	1.1	163.762774069633	163.762774069633\\
-2.8	1.2	164.48528791142	164.48528791142\\
-2.8	1.3	165.814172923988	165.814172923988\\
-2.8	1.4	166.55509861987	166.55509861987\\
-2.8	1.5	167.862355510433	167.862355510433\\
-2.8	1.6	169.649433868219	169.649433868219\\
-2.8	1.7	171.540998503332	171.540998503332\\
-2.8	1.8	173.651572867436	173.651572867436\\
-2.8	1.9	175.470361203135	175.470361203135\\
-2.8	2	176.761937763402	176.761937763402\\
-2.8	2.1	177.063467864943	177.063467864943\\
-2.8	2.2	177.323869120089	177.323869120089\\
-2.8	2.3	177.825397409926	177.825397409926\\
-2.8	2.4	177.8869849512	177.8869849512\\
-2.8	2.5	178.243240157424	178.243240157424\\
-2.8	2.6	178.952335802642	178.952335802642\\
-2.8	2.7	179.781820592791	179.781820592791\\
-2.8	2.8	180.545154578929	180.545154578929\\
-2.8	2.9	181.294025232776	181.294025232776\\
-2.8	3	181.714535118904	181.714535118904\\
-2.7	-3	181.66001546445	181.66001546445\\
-2.7	-2.9	181.158813282926	181.158813282926\\
-2.7	-2.8	180.388608206999	180.388608206999\\
-2.7	-2.7	179.234826591002	179.234826591002\\
-2.7	-2.6	178.732654400007	178.732654400007\\
-2.7	-2.5	178.041238986771	178.041238986771\\
-2.7	-2.4	177.505146816136	177.505146816136\\
-2.7	-2.3	177.030057994609	177.030057994609\\
-2.7	-2.2	176.707723575468	176.707723575468\\
-2.7	-2.1	176.390139303103	176.390139303103\\
-2.7	-2	175.98702606012	175.98702606012\\
-2.7	-1.9	174.438335463105	174.438335463105\\
-2.7	-1.8	172.492466866568	172.492466866568\\
-2.7	-1.7	169.740570454942	169.740570454942\\
-2.7	-1.6	168.174225166736	168.174225166736\\
-2.7	-1.5	166.458590375533	166.458590375533\\
-2.7	-1.4	164.929599008779	164.929599008779\\
-2.7	-1.3	163.602074613109	163.602074613109\\
-2.7	-1.2	162.440164608651	162.440164608651\\
-2.7	-1.1	161.601508473666	161.601508473666\\
-2.7	-1	160.827827652384	160.827827652384\\
-2.7	-0.9	158.902697740195	158.902697740195\\
-2.7	-0.8	156.744723925163	156.744723925163\\
-2.7	-0.7	153.59869065254	153.59869065254\\
-2.7	-0.6	152.065204918324	152.065204918324\\
-2.7	-0.5	150.256318127318	150.256318127318\\
-2.7	-0.4	148.453042075032	148.453042075032\\
-2.7	-0.3	147.478913977929	147.478913977929\\
-2.7	-0.2	147.286388500213	147.286388500213\\
-2.7	-0.0999999999999996	147.290274385683	147.290274385683\\
-2.7	0	147.508480855604	147.508480855604\\
-2.7	0.0999999999999996	147.484166597045	147.484166597045\\
-2.7	0.2	147.562045474655	147.562045474655\\
-2.7	0.3	147.80455100739	147.80455100739\\
-2.7	0.4	148.885567199021	148.885567199021\\
-2.7	0.5	150.508815913261	150.508815913261\\
-2.7	0.6	152.629650451096	152.629650451096\\
-2.7	0.7	154.241918275675	154.241918275675\\
-2.7	0.8	157.392108767606	157.392108767606\\
-2.7	0.9	159.625347234482	159.625347234482\\
-2.7	1	161.597560175192	161.597560175192\\
-2.7	1.1	162.389006376392	162.389006376392\\
-2.7	1.2	163.196049496589	163.196049496589\\
-2.7	1.3	164.344381369318	164.344381369318\\
-2.7	1.4	165.650155477996	165.650155477996\\
-2.7	1.5	167.106372469908	167.106372469908\\
-2.7	1.6	168.750029412481	168.750029412481\\
-2.7	1.7	170.294342339059	170.294342339059\\
-2.7	1.8	172.969133951704	172.969133951704\\
-2.7	1.9	174.869624308201	174.869624308201\\
-2.7	2	176.314401248673	176.314401248673\\
-2.7	2.1	176.682270053989	176.682270053989\\
-2.7	2.2	176.930858392077	176.930858392077\\
-2.7	2.3	177.206460909211	177.206460909211\\
-2.7	2.4	177.579617634993	177.579617634993\\
-2.7	2.5	178.048879993157	178.048879993157\\
-2.7	2.6	178.648572781198	178.648572781198\\
-2.7	2.7	179.117809890515	179.117809890515\\
-2.7	2.8	180.227466167837	180.227466167837\\
-2.7	2.9	181.004454057191	181.004454057191\\
-2.7	3	181.483078699241	181.483078699241\\
-2.6	-3	181.59516352906	181.59516352906\\
-2.6	-2.9	180.833605446959	180.833605446959\\
-2.6	-2.8	179.851205029938	179.851205029938\\
-2.6	-2.7	179.140234181425	179.140234181425\\
-2.6	-2.6	178.569996763074	178.569996763074\\
-2.6	-2.5	177.847374723227	177.847374723227\\
-2.6	-2.4	177.298729861146	177.298729861146\\
-2.6	-2.3	176.789127244544	176.789127244544\\
-2.6	-2.2	176.167898433934	176.167898433934\\
-2.6	-2.1	176.032292267181	176.032292267181\\
-2.6	-2	175.829054953814	175.829054953814\\
-2.6	-1.9	173.837279350617	173.837279350617\\
-2.6	-1.8	171.674450450027	171.674450450027\\
-2.6	-1.7	169.31987328075	169.31987328075\\
-2.6	-1.6	167.631505671412	167.631505671412\\
-2.6	-1.5	165.779357196322	165.779357196322\\
-2.6	-1.4	164.192673506579	164.192673506579\\
-2.6	-1.3	162.789218967877	162.789218967877\\
-2.6	-1.2	161.204108188618	161.204108188618\\
-2.6	-1.1	160.667844008046	160.667844008046\\
-2.6	-1	160.133885118124	160.133885118124\\
-2.6	-0.9	157.588053583822	157.588053583822\\
-2.6	-0.8	155.041560091651	155.041560091651\\
-2.6	-0.7	152.412869125257	152.412869125257\\
-2.6	-0.6	150.722568957031	150.722568957031\\
-2.6	-0.5	148.713126391014	148.713126391014\\
-2.6	-0.4	146.923261956383	146.923261956383\\
-2.6	-0.3	145.943372203831	145.943372203831\\
-2.6	-0.2	145.181027212319	145.181027212319\\
-2.6	-0.0999999999999996	145.653261424872	145.653261424872\\
-2.6	0	146.34588292964	146.34588292964\\
-2.6	0.0999999999999996	145.856978098285	145.856978098285\\
-2.6	0.2	145.364051638659	145.364051638659\\
-2.6	0.3	146.26709283231	146.26709283231\\
-2.6	0.4	147.370589434027	147.370589434027\\
-2.6	0.5	148.968647748216	148.968647748216\\
-2.6	0.6	151.298225519497	151.298225519497\\
-2.6	0.7	153.070728254975	153.070728254975\\
-2.6	0.8	155.72872934125	155.72872934125\\
-2.6	0.9	158.285610930508	158.285610930508\\
-2.6	1	160.90456645256	160.90456645256\\
-2.6	1.1	161.456759162059	161.456759162059\\
-2.6	1.2	161.944308933955	161.944308933955\\
-2.6	1.3	163.536257165318	163.536257165318\\
-2.6	1.4	164.909713770938	164.909713770938\\
-2.6	1.5	166.405122365314	166.405122365314\\
-2.6	1.6	168.193467327617	168.193467327617\\
-2.6	1.7	169.869660267468	169.869660267468\\
-2.6	1.8	172.128941996986	172.128941996986\\
-2.6	1.9	174.235259084474	174.235259084474\\
-2.6	2	176.141501252243	176.141501252243\\
-2.6	2.1	176.321682358034	176.321682358034\\
-2.6	2.2	176.402465563887	176.402465563887\\
-2.6	2.3	176.957563292256	176.957563292256\\
-2.6	2.4	177.377210520628	177.377210520628\\
-2.6	2.5	177.859439272799	177.859439272799\\
-2.6	2.6	178.486876222298	178.486876222298\\
-2.6	2.7	179.022610257755	179.022610257755\\
-2.6	2.8	179.718209290873	179.718209290873\\
-2.6	2.9	180.645020780907	180.645020780907\\
-2.6	3	181.405998010139	181.405998010139\\
-2.5	-3	181.033257968683	181.033257968683\\
-2.5	-2.9	180.020640104359	180.020640104359\\
-2.5	-2.8	179.559700443428	179.559700443428\\
-2.5	-2.7	178.913621300189	178.913621300189\\
-2.5	-2.6	178.286085151301	178.286085151301\\
-2.5	-2.5	177.537570336761	177.537570336761\\
-2.5	-2.4	177.059762540459	177.059762540459\\
-2.5	-2.3	176.52298176718	176.52298176718\\
-2.5	-2.2	175.849060677603	175.849060677603\\
-2.5	-2.1	175.334889782089	175.334889782089\\
-2.5	-2	175.023002774173	175.023002774173\\
-2.5	-1.9	172.680681330942	172.680681330942\\
-2.5	-1.8	171.09764128356	171.09764128356\\
-2.5	-1.7	168.832132147985	168.832132147985\\
-2.5	-1.6	166.901926125733	166.901926125733\\
-2.5	-1.5	164.996393732897	164.996393732897\\
-2.5	-1.4	163.423597950999	163.423597950999\\
-2.5	-1.3	161.879951141155	161.879951141155\\
-2.5	-1.2	160.261660582777	160.261660582777\\
-2.5	-1.1	159.246474046741	159.246474046741\\
-2.5	-1	158.28132118189	158.28132118189\\
-2.5	-0.9	155.466183056504	155.466183056504\\
-2.5	-0.8	153.655883890462	153.655883890462\\
-2.5	-0.7	151.110578686395	151.110578686395\\
-2.5	-0.6	149.140308763649	149.140308763649\\
-2.5	-0.5	147.083126472993	147.083126472993\\
-2.5	-0.4	145.263946237864	145.263946237864\\
-2.5	-0.3	144.174617063073	144.174617063073\\
-2.5	-0.2	143.410176257976	143.410176257976\\
-2.5	-0.0999999999999996	143.223821605543	143.223821605543\\
-2.5	0	143.331240328884	143.331240328884\\
-2.5	0.0999999999999996	143.339821245065	143.339821245065\\
-2.5	0.2	143.600875951116	143.600875951116\\
-2.5	0.3	144.518871649816	144.518871649816\\
-2.5	0.4	145.726976601252	145.726976601252\\
-2.5	0.5	147.358038371565	147.358038371565\\
-2.5	0.6	149.7230958137	149.7230958137\\
-2.5	0.7	151.773879495077	151.773879495077\\
-2.5	0.8	154.376329197887	154.376329197887\\
-2.5	0.9	156.237916583818	156.237916583818\\
-2.5	1	159.026532804083	159.026532804083\\
-2.5	1.1	160.001723701475	160.001723701475\\
-2.5	1.2	160.978328261757	160.978328261757\\
-2.5	1.3	162.595141352713	162.595141352713\\
-2.5	1.4	164.140718977919	164.140718977919\\
-2.5	1.5	165.637241983846	165.637241983846\\
-2.5	1.6	167.465409945706	167.465409945706\\
-2.5	1.7	169.363801491103	169.363801491103\\
-2.5	1.8	171.565162235327	171.565162235327\\
-2.5	1.9	173.104674439526	173.104674439526\\
-2.5	2	175.36876844826	175.36876844826\\
-2.5	2.1	175.6426056084	175.6426056084\\
-2.5	2.2	176.088339854518	176.088339854518\\
-2.5	2.3	176.659910444836	176.659910444836\\
-2.5	2.4	177.148723724032	177.148723724032\\
-2.5	2.5	177.572187957669	177.572187957669\\
-2.5	2.6	178.243766089091	178.243766089091\\
-2.5	2.7	178.811353952542	178.811353952542\\
-2.5	2.8	179.460764370772	179.460764370772\\
-2.5	2.9	179.914714309737	179.914714309737\\
-2.5	3	180.878059369045	180.878059369045\\
-2.4	-3	181.276165112939	181.276165112939\\
-2.4	-2.9	180.524820457996	180.524820457996\\
-2.4	-2.8	179.529377960962	179.529377960962\\
-2.4	-2.7	178.771612502733	178.771612502733\\
-2.4	-2.6	178.188782350536	178.188782350536\\
-2.4	-2.5	177.500173388128	177.500173388128\\
-2.4	-2.4	176.907508455695	176.907508455695\\
-2.4	-2.3	176.385047796239	176.385047796239\\
-2.4	-2.2	175.711569043042	175.711569043042\\
-2.4	-2.1	175.517972301074	175.517972301074\\
-2.4	-2	175.097352360196	175.097352360196\\
-2.4	-1.9	173.066703413266	173.066703413266\\
-2.4	-1.8	170.792742504573	170.792742504573\\
-2.4	-1.7	168.345355908555	168.345355908555\\
-2.4	-1.6	166.491360993639	166.491360993639\\
-2.4	-1.5	164.496136497115	164.496136497115\\
-2.4	-1.4	162.660877123514	162.660877123514\\
-2.4	-1.3	161.173392356265	161.173392356265\\
-2.4	-1.2	159.498241989746	159.498241989746\\
-2.4	-1.1	158.431729925254	158.431729925254\\
-2.4	-1	157.304967479889	157.304967479889\\
-2.4	-0.9	154.941261537845	154.941261537845\\
-2.4	-0.8	152.521827294138	152.521827294138\\
-2.4	-0.7	149.789980398563	149.789980398563\\
-2.4	-0.6	147.922515807231	147.922515807231\\
-2.4	-0.5	145.7733310261	145.7733310261\\
-2.4	-0.4	143.646722755023	143.646722755023\\
-2.4	-0.3	142.615601663149	142.615601663149\\
-2.4	-0.2	141.832521818133	141.832521818133\\
-2.4	-0.0999999999999996	141.391094863353	141.391094863353\\
-2.4	0	141.263071851855	141.263071851855\\
-2.4	0.0999999999999996	141.555490846821	141.555490846821\\
-2.4	0.2	142.013247550106	142.013247550106\\
-2.4	0.3	142.953408253607	142.953408253607\\
-2.4	0.4	144.085636913822	144.085636913822\\
-2.4	0.5	145.997607305924	145.997607305924\\
-2.4	0.6	148.47051695334	148.47051695334\\
-2.4	0.7	150.410730906142	150.410730906142\\
-2.4	0.8	153.19483316814	153.19483316814\\
-2.4	0.9	155.622387995654	155.622387995654\\
-2.4	1	158.035879879771	158.035879879771\\
-2.4	1.1	159.166553878172	159.166553878172\\
-2.4	1.2	160.202738856329	160.202738856329\\
-2.4	1.3	161.880843805552	161.880843805552\\
-2.4	1.4	163.336837575794	163.336837575794\\
-2.4	1.5	165.070125701703	165.070125701703\\
-2.4	1.6	167.013113432187	167.013113432187\\
-2.4	1.7	168.815529655181	168.815529655181\\
-2.4	1.8	171.182925669804	171.182925669804\\
-2.4	1.9	173.42816863934	173.42816863934\\
-2.4	2	175.382613896985	175.382613896985\\
-2.4	2.1	175.800644629982	175.800644629982\\
-2.4	2.2	175.942730081398	175.942730081398\\
-2.4	2.3	176.52049617958	176.52049617958\\
-2.4	2.4	176.975629210579	176.975629210579\\
-2.4	2.5	177.473952114539	177.473952114539\\
-2.4	2.6	178.103573058213	178.103573058213\\
-2.4	2.7	178.658741235538	178.658741235538\\
-2.4	2.8	179.394287296187	179.394287296187\\
-2.4	2.9	180.379878607382	180.379878607382\\
-2.4	3	181.117442503476	181.117442503476\\
-2.3	-3	181.185294217442	181.185294217442\\
-2.3	-2.9	180.626524831147	180.626524831147\\
-2.3	-2.8	179.839410678117	179.839410678117\\
-2.3	-2.7	178.621411743617	178.621411743617\\
-2.3	-2.6	178.053415169135	178.053415169135\\
-2.3	-2.5	177.352822532486	177.352822532486\\
-2.3	-2.4	176.802663734158	176.802663734158\\
-2.3	-2.3	176.253248466816	176.253248466816\\
-2.3	-2.2	175.827906850947	175.827906850947\\
-2.3	-2.1	175.350771853426	175.350771853426\\
-2.3	-2	174.893686519082	174.893686519082\\
-2.3	-1.9	173.090508638876	173.090508638876\\
-2.3	-1.8	170.865900354482	170.865900354482\\
-2.3	-1.7	167.78487684464	167.78487684464\\
-2.3	-1.6	165.96221401538	165.96221401538\\
-2.3	-1.5	163.887889853305	163.887889853305\\
-2.3	-1.4	162.091051993427	162.091051993427\\
-2.3	-1.3	160.625799337022	160.625799337022\\
-2.3	-1.2	158.813942225274	158.813942225274\\
-2.3	-1.1	157.598166827653	157.598166827653\\
-2.3	-1	156.589770313949	156.589770313949\\
-2.3	-0.9	154.344168518527	154.344168518527\\
-2.3	-0.8	151.82694684763	151.82694684763\\
-2.3	-0.7	148.495144134536	148.495144134536\\
-2.3	-0.6	146.620787484668	146.620787484668\\
-2.3	-0.5	144.341420407489	144.341420407489\\
-2.3	-0.4	142.318259696375	142.318259696375\\
-2.3	-0.3	141.370505421545	141.370505421545\\
-2.3	-0.2	140.268355564832	140.268355564832\\
-2.3	-0.0999999999999996	139.974657812017	139.974657812017\\
-2.3	0	140.088093909794	140.088093909794\\
-2.3	0.0999999999999996	140.168370687451	140.168370687451\\
-2.3	0.2	140.495672746095	140.495672746095\\
-2.3	0.3	141.686376210197	141.686376210197\\
-2.3	0.4	142.759352956131	142.759352956131\\
-2.3	0.5	144.594503663433	144.594503663433\\
-2.3	0.6	147.181420512412	147.181420512412\\
-2.3	0.7	149.11803500966	149.11803500966\\
-2.3	0.8	152.470794073675	152.470794073675\\
-2.3	0.9	155.031917152152	155.031917152152\\
-2.3	1	157.321304984709	157.321304984709\\
-2.3	1.1	158.335447289038	158.335447289038\\
-2.3	1.2	159.495193363048	159.495193363048\\
-2.3	1.3	161.310741866392	161.310741866392\\
-2.3	1.4	162.755635422119	162.755635422119\\
-2.3	1.5	164.462535335798	164.462535335798\\
-2.3	1.6	166.459747121087	166.459747121087\\
-2.3	1.7	168.227168151766	168.227168151766\\
-2.3	1.8	171.265096868226	171.265096868226\\
-2.3	1.9	173.449268844375	173.449268844375\\
-2.3	2	175.173192838053	175.173192838053\\
-2.3	2.1	175.624931320915	175.624931320915\\
-2.3	2.2	176.020364291796	176.020364291796\\
-2.3	2.3	176.366249102514	176.366249102514\\
-2.3	2.4	176.8373449104	176.8373449104\\
-2.3	2.5	177.326892720551	177.326892720551\\
-2.3	2.6	177.963480850214	177.963480850214\\
-2.3	2.7	178.511007110238	178.511007110238\\
-2.3	2.8	179.697601635914	179.697601635914\\
-2.3	2.9	180.498769215859	180.498769215859\\
-2.3	3	181.025508272639	181.025508272639\\
-2.2	-3	181.098500380684	181.098500380684\\
-2.2	-2.9	180.555963825151	180.555963825151\\
-2.2	-2.8	179.786750912622	179.786750912622\\
-2.2	-2.7	178.931456617969	178.931456617969\\
-2.2	-2.6	177.955143091207	177.955143091207\\
-2.2	-2.5	177.124476606432	177.124476606432\\
-2.2	-2.4	176.603441729325	176.603441729325\\
-2.2	-2.3	176.322316968826	176.322316968826\\
-2.2	-2.2	175.672305740551	175.672305740551\\
-2.2	-2.1	175.191900800764	175.191900800764\\
-2.2	-2	174.623149844467	174.623149844467\\
-2.2	-1.9	172.756788205016	172.756788205016\\
-2.2	-1.8	170.544333793272	170.544333793272\\
-2.2	-1.7	167.75579071532	167.75579071532\\
-2.2	-1.6	165.358370143775	165.358370143775\\
-2.2	-1.5	163.144759180469	163.144759180469\\
-2.2	-1.4	161.318907576995	161.318907576995\\
-2.2	-1.3	159.80238660716	159.80238660716\\
-2.2	-1.2	157.800878239789	157.800878239789\\
-2.2	-1.1	156.540216355141	156.540216355141\\
-2.2	-1	155.350409956753	155.350409956753\\
-2.2	-0.9	153.104698097273	153.104698097273\\
-2.2	-0.8	150.565172912963	150.565172912963\\
-2.2	-0.7	147.50696159344	147.50696159344\\
-2.2	-0.6	145.079711512757	145.079711512757\\
-2.2	-0.5	142.712606714885	142.712606714885\\
-2.2	-0.4	140.647548001473	140.647548001473\\
-2.2	-0.3	139.447968252748	139.447968252748\\
-2.2	-0.2	138.201995400232	138.201995400232\\
-2.2	-0.0999999999999996	137.929593718697	137.929593718697\\
-2.2	0	137.877607997812	137.877607997812\\
-2.2	0.0999999999999996	138.103981645088	138.103981645088\\
-2.2	0.2	138.475513924995	138.475513924995\\
-2.2	0.3	139.827278930599	139.827278930599\\
-2.2	0.4	141.074479304481	141.074479304481\\
-2.2	0.5	142.961421670618	142.961421670618\\
-2.2	0.6	145.639621518848	145.639621518848\\
-2.2	0.7	148.09097411799	148.09097411799\\
-2.2	0.8	151.196765313629	151.196765313629\\
-2.2	0.9	153.822292680798	153.822292680798\\
-2.2	1	156.081690118497	156.081690118497\\
-2.2	1.1	157.241181494225	157.241181494225\\
-2.2	1.2	158.459506152749	158.459506152749\\
-2.2	1.3	160.470056435527	160.470056435527\\
-2.2	1.4	161.968796139417	161.968796139417\\
-2.2	1.5	163.688746646497	163.688746646497\\
-2.2	1.6	165.840276716659	165.840276716659\\
-2.2	1.7	168.196759565961	168.196759565961\\
-2.2	1.8	170.931674352702	170.931674352702\\
-2.2	1.9	173.132669708344	173.132669708344\\
-2.2	2	174.862509400598	174.862509400598\\
-2.2	2.1	175.400577149497	175.400577149497\\
-2.2	2.2	175.813628958628	175.813628958628\\
-2.2	2.3	176.432213227681	176.432213227681\\
-2.2	2.4	176.622644468959	176.622644468959\\
-2.2	2.5	177.084660696358	177.084660696358\\
-2.2	2.6	177.837018487977	177.837018487977\\
-2.2	2.7	178.801485376006	178.801485376006\\
-2.2	2.8	179.66433199276	179.66433199276\\
-2.2	2.9	180.416173575549	180.416173575549\\
-2.2	3	180.927131482911	180.927131482911\\
-2.1	-3	180.973388165771	180.973388165771\\
-2.1	-2.9	180.514102562911	180.514102562911\\
-2.1	-2.8	179.845384062163	179.845384062163\\
-2.1	-2.7	178.934465296152	178.934465296152\\
-2.1	-2.6	178.290485409952	178.290485409952\\
-2.1	-2.5	176.886602663613	176.886602663613\\
-2.1	-2.4	176.736916080733	176.736916080733\\
-2.1	-2.3	176.233007345831	176.233007345831\\
-2.1	-2.2	175.518116614868	175.518116614868\\
-2.1	-2.1	174.994019555591	174.994019555591\\
-2.1	-2	174.374642202574	174.374642202574\\
-2.1	-1.9	172.655956017315	172.655956017315\\
-2.1	-1.8	170.515074161373	170.515074161373\\
-2.1	-1.7	167.48397832284	167.48397832284\\
-2.1	-1.6	165.501549625165	165.501549625165\\
-2.1	-1.5	162.579796477888	162.579796477888\\
-2.1	-1.4	160.806128810585	160.806128810585\\
-2.1	-1.3	159.170646294593	159.170646294593\\
-2.1	-1.2	157.003699750751	157.003699750751\\
-2.1	-1.1	155.647112955707	155.647112955707\\
-2.1	-1	154.429791370432	154.429791370432\\
-2.1	-0.9	152.382678628592	152.382678628592\\
-2.1	-0.8	149.941704346547	149.941704346547\\
-2.1	-0.7	146.527686821562	146.527686821562\\
-2.1	-0.6	144.5995706002	144.5995706002\\
-2.1	-0.5	141.582101641071	141.582101641071\\
-2.1	-0.4	139.373788886322	139.373788886322\\
-2.1	-0.3	138.122497679906	138.122497679906\\
-2.1	-0.2	136.843075162746	136.843075162746\\
-2.1	-0.0999999999999996	136.435226554421	136.435226554421\\
-2.1	0	136.267745266637	136.267745266637\\
-2.1	0.0999999999999996	136.611933379872	136.611933379872\\
-2.1	0.2	137.099159936477	137.099159936477\\
-2.1	0.3	138.519099744551	138.519099744551\\
-2.1	0.4	139.860887876351	139.860887876351\\
-2.1	0.5	141.832984163586	141.832984163586\\
-2.1	0.6	145.127541322417	145.127541322417\\
-2.1	0.7	147.139591530091	147.139591530091\\
-2.1	0.8	150.589287409481	150.589287409481\\
-2.1	0.9	153.087344306689	153.087344306689\\
-2.1	1	155.154240518854	155.154240518854\\
-2.1	1.1	156.367185662561	156.367185662561\\
-2.1	1.2	157.673788378943	157.673788378943\\
-2.1	1.3	159.826481623131	159.826481623131\\
-2.1	1.4	161.427456033494	161.427456033494\\
-2.1	1.5	163.11475977112	163.11475977112\\
-2.1	1.6	165.98544643801	165.98544643801\\
-2.1	1.7	167.928490624597	167.928490624597\\
-2.1	1.8	170.909877610583	170.909877610583\\
-2.1	1.9	173.00738343005	173.00738343005\\
-2.1	2	174.60837124038	174.60837124038\\
-2.1	2.1	175.188704668179	175.188704668179\\
-2.1	2.2	175.662897268958	175.662897268958\\
-2.1	2.3	176.309681845979	176.309681845979\\
-2.1	2.4	176.751989632553	176.751989632553\\
-2.1	2.5	176.85805930676	176.85805930676\\
-2.1	2.6	178.177626906354	178.177626906354\\
-2.1	2.7	178.81027636199	178.81027636199\\
-2.1	2.8	179.727156374544	179.727156374544\\
-2.1	2.9	180.385878205996	180.385878205996\\
-2.1	3	180.81772968752	180.81772968752\\
-2	-3	180.854402930701	180.854402930701\\
-2	-2.9	180.533244450744	180.533244450744\\
-2	-2.8	179.832614485181	179.832614485181\\
-2	-2.7	178.827340190327	178.827340190327\\
-2	-2.6	178.438398482545	178.438398482545\\
-2	-2.5	177.199344636034	177.199344636034\\
-2	-2.4	176.601862638282	176.601862638282\\
-2	-2.3	176.127297173058	176.127297173058\\
-2	-2.2	175.314587408441	175.314587408441\\
-2	-2.1	174.704075812066	174.704075812066\\
-2	-2	174.128093216279	174.128093216279\\
-2	-1.9	172.660329240405	172.660329240405\\
-2	-1.8	170.326572062955	170.326572062955\\
-2	-1.7	167.046123564055	167.046123564055\\
-2	-1.6	165.480994761311	165.480994761311\\
-2	-1.5	162.367122406511	162.367122406511\\
-2	-1.4	160.054394500696	160.054394500696\\
-2	-1.3	158.673560038475	158.673560038475\\
-2	-1.2	156.346046334901	156.346046334901\\
-2	-1.1	154.833723726641	154.833723726641\\
-2	-1	153.763244791528	153.763244791528\\
-2	-0.9	151.916798883573	151.916798883573\\
-2	-0.8	149.219745010607	149.219745010607\\
-2	-0.7	145.507638336104	145.507638336104\\
-2	-0.6	143.917071690516	143.917071690516\\
-2	-0.5	140.539435077142	140.539435077142\\
-2	-0.4	137.954372329608	137.954372329608\\
-2	-0.3	137.003362586114	137.003362586114\\
-2	-0.2	135.681392134856	135.681392134856\\
-2	-0.0999999999999996	135.257074211448	135.257074211448\\
-2	0	135.222616305014	135.222616305014\\
-2	0.0999999999999996	135.416977964849	135.416977964849\\
-2	0.2	135.934648254721	135.934648254721\\
-2	0.3	137.421122233009	137.421122233009\\
-2	0.4	138.465137663535	138.465137663535\\
-2	0.5	140.766907872221	140.766907872221\\
-2	0.6	144.436311766517	144.436311766517\\
-2	0.7	146.091948118524	146.091948118524\\
-2	0.8	149.860043207111	149.860043207111\\
-2	0.9	152.613763946538	152.613763946538\\
-2	1	154.487127103108	154.487127103108\\
-2	1.1	155.545620702331	155.545620702331\\
-2	1.2	157.006442689542	157.006442689542\\
-2	1.3	159.338270624562	159.338270624562\\
-2	1.4	160.668767010996	160.668767010996\\
-2	1.5	162.905990669915	162.905990669915\\
-2	1.6	165.960151974097	165.960151974097\\
-2	1.7	167.481789327021	167.481789327021\\
-2	1.8	170.706059007688	170.706059007688\\
-2	1.9	172.982029952673	172.982029952673\\
-2	2	174.367094252177	174.367094252177\\
-2	2.1	174.904356480078	174.904356480078\\
-2	2.2	175.46769838026	175.46769838026\\
-2	2.3	176.210263552978	176.210263552978\\
-2	2.4	176.636466955526	176.636466955526\\
-2	2.5	177.157943737031	177.157943737031\\
-2	2.6	178.3237411148	178.3237411148\\
-2	2.7	178.71367213632	178.71367213632\\
-2	2.8	179.712364454615	179.712364454615\\
-2	2.9	180.387460340715	180.387460340715\\
-2	3	180.704023185525	180.704023185525\\
-1.9	-3	180.377132872971	180.377132872971\\
-1.9	-2.9	179.844242586857	179.844242586857\\
-1.9	-2.8	179.067171680965	179.067171680965\\
-1.9	-2.7	178.002237316508	178.002237316508\\
-1.9	-2.6	177.224945090897	177.224945090897\\
-1.9	-2.5	175.571406268927	175.571406268927\\
-1.9	-2.4	175.463239414573	175.463239414573\\
-1.9	-2.3	175.027948900713	175.027948900713\\
-1.9	-2.2	174.131179043596	174.131179043596\\
-1.9	-2.1	173.638718999445	173.638718999445\\
-1.9	-2	173.226921765095	173.226921765095\\
-1.9	-1.9	171.279923604438	171.279923604438\\
-1.9	-1.8	168.788554776274	168.788554776274\\
-1.9	-1.7	165.354442223048	165.354442223048\\
-1.9	-1.6	162.886051006932	162.886051006932\\
-1.9	-1.5	159.105854553689	159.105854553689\\
-1.9	-1.4	157.663647932874	157.663647932874\\
-1.9	-1.3	156.100070539697	156.100070539697\\
-1.9	-1.2	153.631972143986	153.631972143986\\
-1.9	-1.1	152.374897259443	152.374897259443\\
-1.9	-1	151.624811095236	151.624811095236\\
-1.9	-0.9	148.984296709294	148.984296709294\\
-1.9	-0.8	145.977695976428	145.977695976428\\
-1.9	-0.7	142.060715797084	142.060715797084\\
-1.9	-0.6	139.324957104636	139.324957104636\\
-1.9	-0.5	134.798757736172	134.798757736172\\
-1.9	-0.4	133.569990147468	133.569990147468\\
-1.9	-0.3	132.735029851663	132.735029851663\\
-1.9	-0.2	131.391505409582	131.391505409582\\
-1.9	-0.0999999999999996	131.386697798856	131.386697798856\\
-1.9	0	132.085899006851	132.085899006851\\
-1.9	0.0999999999999996	131.551102674285	131.551102674285\\
-1.9	0.2	131.662846331054	131.662846331054\\
-1.9	0.3	133.134643861963	133.134643861963\\
-1.9	0.4	134.076159495717	134.076159495717\\
-1.9	0.5	134.942447477038	134.942447477038\\
-1.9	0.6	139.807490173532	139.807490173532\\
-1.9	0.7	142.649996709191	142.649996709191\\
-1.9	0.8	146.62463928951	146.62463928951\\
-1.9	0.9	149.660573462487	149.660573462487\\
-1.9	1	152.334593000265	152.334593000265\\
-1.9	1.1	153.047282724777	153.047282724777\\
-1.9	1.2	154.291668349534	154.291668349534\\
-1.9	1.3	156.734506318137	156.734506318137\\
-1.9	1.4	158.26157030488	158.26157030488\\
-1.9	1.5	159.642812869745	159.642812869745\\
-1.9	1.6	163.340238399311	163.340238399311\\
-1.9	1.7	165.762104321891	165.762104321891\\
-1.9	1.8	169.151107776411	169.151107776411\\
-1.9	1.9	171.5896833742	171.5896833742\\
-1.9	2	173.437396312836	173.437396312836\\
-1.9	2.1	173.80920735237	173.80920735237\\
-1.9	2.2	174.275572749561	174.275572749561\\
-1.9	2.3	175.094485893811	175.094485893811\\
-1.9	2.4	175.473145387063	175.473145387063\\
-1.9	2.5	175.546810261286	175.546810261286\\
-1.9	2.6	177.099235212832	177.099235212832\\
-1.9	2.7	177.872471893614	177.872471893614\\
-1.9	2.8	178.922984663835	178.922984663835\\
-1.9	2.9	179.708047119243	179.708047119243\\
-1.9	3	180.223395243776	180.223395243776\\
-1.8	-3	179.593398224212	179.593398224212\\
-1.8	-2.9	178.955152920847	178.955152920847\\
-1.8	-2.8	177.932205618351	177.932205618351\\
-1.8	-2.7	176.880467674959	176.880467674959\\
-1.8	-2.6	175.744688036081	175.744688036081\\
-1.8	-2.5	174.700253809939	174.700253809939\\
-1.8	-2.4	174.027120859882	174.027120859882\\
-1.8	-2.3	173.657306365407	173.657306365407\\
-1.8	-2.2	172.782915104897	172.782915104897\\
-1.8	-2.1	172.334195166013	172.334195166013\\
-1.8	-2	171.824188577488	171.824188577488\\
-1.8	-1.9	169.590262501772	169.590262501772\\
-1.8	-1.8	166.602755526395	166.602755526395\\
-1.8	-1.7	163.160325210824	163.160325210824\\
-1.8	-1.6	160.124870516132	160.124870516132\\
-1.8	-1.5	157.165324959514	157.165324959514\\
-1.8	-1.4	154.756898875867	154.756898875867\\
-1.8	-1.3	153.096664813852	153.096664813852\\
-1.8	-1.2	150.71513184253	150.71513184253\\
-1.8	-1.1	149.376161251112	149.376161251112\\
-1.8	-1	148.248722698508	148.248722698508\\
-1.8	-0.9	145.371015523401	145.371015523401\\
-1.8	-0.8	141.790666324297	141.790666324297\\
-1.8	-0.7	137.843919611501	137.843919611501\\
-1.8	-0.6	134.531685009161	134.531685009161\\
-1.8	-0.5	131.269170324076	131.269170324076\\
-1.8	-0.4	128.441058238644	128.441058238644\\
-1.8	-0.3	127.732402082806	127.732402082806\\
-1.8	-0.2	126.536170784492	126.536170784492\\
-1.8	-0.0999999999999996	126.542264273446	126.542264273446\\
-1.8	0	126.848960929549	126.848960929549\\
-1.8	0.0999999999999996	126.74567927733	126.74567927733\\
-1.8	0.2	126.807079935295	126.807079935295\\
-1.8	0.3	128.130857964098	128.130857964098\\
-1.8	0.4	128.910511534495	128.910511534495\\
-1.8	0.5	131.398064571516	131.398064571516\\
-1.8	0.6	135.092292931171	135.092292931171\\
-1.8	0.7	138.39490821748	138.39490821748\\
-1.8	0.8	142.403563626567	142.403563626567\\
-1.8	0.9	146.019605596511	146.019605596511\\
-1.8	1	148.940177265631	148.940177265631\\
-1.8	1.1	150.055983811381	150.055983811381\\
-1.8	1.2	151.368848053636	151.368848053636\\
-1.8	1.3	153.726223973105	153.726223973105\\
-1.8	1.4	155.340125219569	155.340125219569\\
-1.8	1.5	157.671722621712	157.671722621712\\
-1.8	1.6	160.57157208618	160.57157208618\\
-1.8	1.7	163.541396213874	163.541396213874\\
-1.8	1.8	166.923563605657	166.923563605657\\
-1.8	1.9	169.862296217774	169.862296217774\\
-1.8	2	172.009920882202	172.009920882202\\
-1.8	2.1	172.484629261285	172.484629261285\\
-1.8	2.2	172.896542104429	172.896542104429\\
-1.8	2.3	173.720899390517	173.720899390517\\
-1.8	2.4	174.004420641471	174.004420641471\\
-1.8	2.5	174.653159192637	174.653159192637\\
-1.8	2.6	175.643793828026	175.643793828026\\
-1.8	2.7	176.710109507845	176.710109507845\\
-1.8	2.8	177.759852075075	177.759852075075\\
-1.8	2.9	178.808694883868	178.808694883868\\
-1.8	3	179.432930032354	179.432930032354\\
-1.7	-3	178.491826321358	178.491826321358\\
-1.7	-2.9	177.75513358014	177.75513358014\\
-1.7	-2.8	176.720470692133	176.720470692133\\
-1.7	-2.7	175.132731954663	175.132731954663\\
-1.7	-2.6	174.369885815793	174.369885815793\\
-1.7	-2.5	173.472877185226	173.472877185226\\
-1.7	-2.4	172.615738505173	172.615738505173\\
-1.7	-2.3	171.788139817787	171.788139817787\\
-1.7	-2.2	171.114104916441	171.114104916441\\
-1.7	-2.1	170.532569343611	170.532569343611\\
-1.7	-2	169.830509493765	169.830509493765\\
-1.7	-1.9	167.328261665567	167.328261665567\\
-1.7	-1.8	164.268370151189	164.268370151189\\
-1.7	-1.7	159.796416056185	159.796416056185\\
-1.7	-1.6	157.108545364206	157.108545364206\\
-1.7	-1.5	154.367333835824	154.367333835824\\
-1.7	-1.4	151.627719127463	151.627719127463\\
-1.7	-1.3	149.150470200498	149.150470200498\\
-1.7	-1.2	146.748965543916	146.748965543916\\
-1.7	-1.1	145.096738202919	145.096738202919\\
-1.7	-1	143.484986197856	143.484986197856\\
-1.7	-0.9	140.430137475769	140.430137475769\\
-1.7	-0.8	136.84110826396	136.84110826396\\
-1.7	-0.7	131.648430377434	131.648430377434\\
-1.7	-0.6	129.001197838649	129.001197838649\\
-1.7	-0.5	126.045194301076	126.045194301076\\
-1.7	-0.4	122.745882305419	122.745882305419\\
-1.7	-0.3	120.698145431283	120.698145431283\\
-1.7	-0.2	119.958418762904	119.958418762904\\
-1.7	-0.0999999999999996	119.52803273056	119.52803273056\\
-1.7	0	119.384508095478	119.384508095478\\
-1.7	0.0999999999999996	119.714730440649	119.714730440649\\
-1.7	0.2	120.237100018832	120.237100018832\\
-1.7	0.3	121.063315513471	121.063315513471\\
-1.7	0.4	123.217050195539	123.217050195539\\
-1.7	0.5	126.195010195384	126.195010195384\\
-1.7	0.6	129.561912072284	129.561912072284\\
-1.7	0.7	132.286403228207	132.286403228207\\
-1.7	0.8	137.429993896015	137.429993896015\\
-1.7	0.9	141.064357234942	141.064357234942\\
-1.7	1	144.164034850417	144.164034850417\\
-1.7	1.1	145.746148385975	145.746148385975\\
-1.7	1.2	147.389995270256	147.389995270256\\
-1.7	1.3	149.747859228455	149.747859228455\\
-1.7	1.4	152.196891234541	152.196891234541\\
-1.7	1.5	154.866902442947	154.866902442947\\
-1.7	1.6	157.553047088371	157.553047088371\\
-1.7	1.7	160.183895041944	160.183895041944\\
-1.7	1.8	164.574966256142	164.574966256142\\
-1.7	1.9	167.607287404179	167.607287404179\\
-1.7	2	170.033961731331	170.033961731331\\
-1.7	2.1	170.71541450409	170.71541450409\\
-1.7	2.2	171.236989618849	171.236989618849\\
-1.7	2.3	171.857683031299	171.857683031299\\
-1.7	2.4	172.616036622572	172.616036622572\\
-1.7	2.5	173.426343451895	173.426343451895\\
-1.7	2.6	174.269886251452	174.269886251452\\
-1.7	2.7	175.003554547157	175.003554547157\\
-1.7	2.8	176.558560675281	176.558560675281\\
-1.7	2.9	177.607587799039	177.607587799039\\
-1.7	3	178.342282633654	178.342282633654\\
-1.6	-3	177.984167235671	177.984167235671\\
-1.6	-2.9	176.790126799361	176.790126799361\\
-1.6	-2.8	175.479633456661	175.479633456661\\
-1.6	-2.7	174.321717898366	174.321717898366\\
-1.6	-2.6	173.459409689582	173.459409689582\\
-1.6	-2.5	172.422325648715	172.422325648715\\
-1.6	-2.4	171.575613056565	171.575613056565\\
-1.6	-2.3	170.69192863301	170.69192863301\\
-1.6	-2.2	169.6023537259	169.6023537259\\
-1.6	-2.1	169.248241713474	169.248241713474\\
-1.6	-2	168.903618438301	168.903618438301\\
-1.6	-1.9	165.494116386255	165.494116386255\\
-1.6	-1.8	162.041106172987	162.041106172987\\
-1.6	-1.7	158.012891222485	158.012891222485\\
-1.6	-1.6	155.061921949314	155.061921949314\\
-1.6	-1.5	151.899881291868	151.899881291868\\
-1.6	-1.4	149.156660326304	149.156660326304\\
-1.6	-1.3	146.54000843063	146.54000843063\\
-1.6	-1.2	143.485816796416	143.485816796416\\
-1.6	-1.1	142.218587879715	142.218587879715\\
-1.6	-1	141.240907884001	141.240907884001\\
-1.6	-0.9	136.737866561842	136.737866561842\\
-1.6	-0.8	132.589186186461	132.589186186461\\
-1.6	-0.7	127.993498518065	127.993498518065\\
-1.6	-0.6	124.925402428928	124.925402428928\\
-1.6	-0.5	121.337410805315	121.337410805315\\
-1.6	-0.4	118.249469795639	118.249469795639\\
-1.6	-0.3	116.193928704958	116.193928704958\\
-1.6	-0.2	114.389385889906	114.389385889906\\
-1.6	-0.0999999999999996	114.901264306899	114.901264306899\\
-1.6	0	115.929237119187	115.929237119187\\
-1.6	0.0999999999999996	115.106098927143	115.106098927143\\
-1.6	0.2	114.637916296445	114.637916296445\\
-1.6	0.3	116.568519935355	116.568519935355\\
-1.6	0.4	118.74040104537	118.74040104537\\
-1.6	0.5	121.493116371161	121.493116371161\\
-1.6	0.6	125.518992122201	125.518992122201\\
-1.6	0.7	128.649350526589	128.649350526589\\
-1.6	0.8	133.260534362192	133.260534362192\\
-1.6	0.9	137.354000161549	137.354000161549\\
-1.6	1	141.937296047658	141.937296047658\\
-1.6	1.1	142.888276117399	142.888276117399\\
-1.6	1.2	144.125824766016	144.125824766016\\
-1.6	1.3	147.14925857436	147.14925857436\\
-1.6	1.4	149.73634688591	149.73634688591\\
-1.6	1.5	152.386428665271	152.386428665271\\
-1.6	1.6	155.484424163751	155.484424163751\\
-1.6	1.7	158.409941952961	158.409941952961\\
-1.6	1.8	162.348500582625	162.348500582625\\
-1.6	1.9	165.742300639784	165.742300639784\\
-1.6	2	169.094130059257	169.094130059257\\
-1.6	2.1	169.416287412839	169.416287412839\\
-1.6	2.2	169.723797322757	169.723797322757\\
-1.6	2.3	170.743141481713	170.743141481713\\
-1.6	2.4	171.582629917426	171.582629917426\\
-1.6	2.5	172.368538492782	172.368538492782\\
-1.6	2.6	173.364711494286	173.364711494286\\
-1.6	2.7	174.196094403244	174.196094403244\\
-1.6	2.8	175.337457857579	175.337457857579\\
-1.6	2.9	176.631458859537	176.631458859537\\
-1.6	3	177.839741383018	177.839741383018\\
-1.5	-3	176.705659828831	176.705659828831\\
-1.5	-2.9	175.267585379065	175.267585379065\\
-1.5	-2.8	174.511264017372	174.511264017372\\
-1.5	-2.7	173.4254041726	173.4254041726\\
-1.5	-2.6	172.415820050709	172.415820050709\\
-1.5	-2.5	171.310148614906	171.310148614906\\
-1.5	-2.4	170.471865784719	170.471865784719\\
-1.5	-2.3	169.524275949329	169.524275949329\\
-1.5	-2.2	168.373660701357	168.373660701357\\
-1.5	-2.1	167.529713968969	167.529713968969\\
-1.5	-2	166.773936171007	166.773936171007\\
-1.5	-1.9	162.868445416979	162.868445416979\\
-1.5	-1.8	160.147494700053	160.147494700053\\
-1.5	-1.7	156.202815530919	156.202815530919\\
-1.5	-1.6	152.781461547927	152.781461547927\\
-1.5	-1.5	149.503159230384	149.503159230384\\
-1.5	-1.4	146.608464291106	146.608464291106\\
-1.5	-1.3	143.685756562633	143.685756562633\\
-1.5	-1.2	140.603780286477	140.603780286477\\
-1.5	-1.1	138.65917480329	138.65917480329\\
-1.5	-1	136.490302380574	136.490302380574\\
-1.5	-0.9	131.886840735565	131.886840735565\\
-1.5	-0.8	128.711886069835	128.711886069835\\
-1.5	-0.7	124.195950075781	124.195950075781\\
-1.5	-0.6	120.534481996519	120.534481996519\\
-1.5	-0.5	116.905736047955	116.905736047955\\
-1.5	-0.4	113.55558304926	113.55558304926\\
-1.5	-0.3	111.261301845012	111.261301845012\\
-1.5	-0.2	109.471906397394	109.471906397394\\
-1.5	-0.0999999999999996	108.811288318278	108.811288318278\\
-1.5	0	108.347439149048	108.347439149048\\
-1.5	0.0999999999999996	108.98517797616	108.98517797616\\
-1.5	0.2	109.728646600094	109.728646600094\\
-1.5	0.3	111.655168331438	111.655168331438\\
-1.5	0.4	114.064600094232	114.064600094232\\
-1.5	0.5	117.093777494626	117.093777494626\\
-1.5	0.6	121.127377759557	121.127377759557\\
-1.5	0.7	124.884597293533	124.884597293533\\
-1.5	0.8	129.433975056426	129.433975056426\\
-1.5	0.9	132.618736740437	132.618736740437\\
-1.5	1	137.212443897177	137.212443897177\\
-1.5	1.1	139.313891471116	139.313891471116\\
-1.5	1.2	141.224679664331	141.224679664331\\
-1.5	1.3	144.282725827665	144.282725827665\\
-1.5	1.4	147.176031706158	147.176031706158\\
-1.5	1.5	150.001753328278	150.001753328278\\
-1.5	1.6	153.221202136824	153.221202136824\\
-1.5	1.7	156.596714604886	156.596714604886\\
-1.5	1.8	160.469046402436	160.469046402436\\
-1.5	1.9	163.158808978048	163.158808978048\\
-1.5	2	166.933991539907	166.933991539907\\
-1.5	2.1	167.66226896665	167.66226896665\\
-1.5	2.2	168.45469491393	168.45469491393\\
-1.5	2.3	169.532213528285	169.532213528285\\
-1.5	2.4	170.456493873255	170.456493873255\\
-1.5	2.5	171.271395441893	171.271395441893\\
-1.5	2.6	172.324186546022	172.324186546022\\
-1.5	2.7	173.310787327101	173.310787327101\\
-1.5	2.8	174.393714897162	174.393714897162\\
-1.5	2.9	175.180178105435	175.180178105435\\
-1.5	3	176.569864728484	176.569864728484\\
-1.4	-3	176.268035720068	176.268035720068\\
-1.4	-2.9	175.19623024147	175.19623024147\\
-1.4	-2.8	173.821836536583	173.821836536583\\
-1.4	-2.7	172.61262123905	172.61262123905\\
-1.4	-2.6	171.620950291705	171.620950291705\\
-1.4	-2.5	170.491327808761	170.491327808761\\
-1.4	-2.4	169.431536234638	169.431536234638\\
-1.4	-2.3	168.517915240052	168.517915240052\\
-1.4	-2.2	167.334233799419	167.334233799419\\
-1.4	-2.1	166.614849593543	166.614849593543\\
-1.4	-2	165.585456036951	165.585456036951\\
-1.4	-1.9	162.31973478018	162.31973478018\\
-1.4	-1.8	158.618463053702	158.618463053702\\
-1.4	-1.7	154.36858732515	154.36858732515\\
-1.4	-1.6	151.024393601762	151.024393601762\\
-1.4	-1.5	147.497492906938	147.497492906938\\
-1.4	-1.4	144.035922183528	144.035922183528\\
-1.4	-1.3	141.231017070106	141.231017070106\\
-1.4	-1.2	137.961863987262	137.961863987262\\
-1.4	-1.1	135.555517597431	135.555517597431\\
-1.4	-1	132.79681779584	132.79681779584\\
-1.4	-0.9	129.171400004146	129.171400004146\\
-1.4	-0.8	125.214522875381	125.214522875381\\
-1.4	-0.7	120.375444250693	120.375444250693\\
-1.4	-0.6	116.74365942269	116.74365942269\\
-1.4	-0.5	112.902955178023	112.902955178023\\
-1.4	-0.4	108.872795025534	108.872795025534\\
-1.4	-0.3	106.696097322861	106.696097322861\\
-1.4	-0.2	104.770097465918	104.770097465918\\
-1.4	-0.0999999999999996	103.069263983417	103.069263983417\\
-1.4	0	101.845565909539	101.845565909539\\
-1.4	0.0999999999999996	103.227306816915	103.227306816915\\
-1.4	0.2	105.028817225573	105.028817225573\\
-1.4	0.3	107.110777274595	107.110777274595\\
-1.4	0.4	109.367280467922	109.367280467922\\
-1.4	0.5	113.036988672939	113.036988672939\\
-1.4	0.6	117.295896751617	117.295896751617\\
-1.4	0.7	120.979143728889	120.979143728889\\
-1.4	0.8	125.855679441041	125.855679441041\\
-1.4	0.9	129.816691348474	129.816691348474\\
-1.4	1	133.483942449887	133.483942449887\\
-1.4	1.1	136.215759850295	136.215759850295\\
-1.4	1.2	138.584003663024	138.584003663024\\
-1.4	1.3	141.833763889151	141.833763889151\\
-1.4	1.4	144.582361908026	144.582361908026\\
-1.4	1.5	147.926800874876	147.926800874876\\
-1.4	1.6	151.408560081544	151.408560081544\\
-1.4	1.7	154.703750906134	154.703750906134\\
-1.4	1.8	158.861226918587	158.861226918587\\
-1.4	1.9	162.502996666566	162.502996666566\\
-1.4	2	165.699581991297	165.699581991297\\
-1.4	2.1	166.722399821727	166.722399821727\\
-1.4	2.2	167.412526002729	167.412526002729\\
-1.4	2.3	168.544471904286	168.544471904286\\
-1.4	2.4	169.417507561985	169.417507561985\\
-1.4	2.5	170.423989347586	170.423989347586\\
-1.4	2.6	171.499341479175	171.499341479175\\
-1.4	2.7	172.470602034888	172.470602034888\\
-1.4	2.8	173.668306008824	173.668306008824\\
-1.4	2.9	175.044561326622	175.044561326622\\
-1.4	3	176.142108483168	176.142108483168\\
-1.3	-3	175.850066504078	175.850066504078\\
-1.3	-2.9	174.866839959849	174.866839959849\\
-1.3	-2.8	173.624601291474	173.624601291474\\
-1.3	-2.7	171.846875431567	171.846875431567\\
-1.3	-2.6	170.872363195023	170.872363195023\\
-1.3	-2.5	169.653184242792	169.653184242792\\
-1.3	-2.4	168.658220812632	168.658220812632\\
-1.3	-2.3	167.754942089582	167.754942089582\\
-1.3	-2.2	166.593850502456	166.593850502456\\
-1.3	-2.1	165.631977929372	165.631977929372\\
-1.3	-2	164.786180556254	164.786180556254\\
-1.3	-1.9	161.55892387721	161.55892387721\\
-1.3	-1.8	157.761751883208	157.761751883208\\
-1.3	-1.7	152.541279440958	152.541279440958\\
-1.3	-1.6	149.235426620251	149.235426620251\\
-1.3	-1.5	145.416112773554	145.416112773554\\
-1.3	-1.4	142.070105852693	142.070105852693\\
-1.3	-1.3	139.338425537639	139.338425537639\\
-1.3	-1.2	135.522563886562	135.522563886562\\
-1.3	-1.1	132.897207021643	132.897207021643\\
-1.3	-1	130.819638813375	130.819638813375\\
-1.3	-0.9	126.888592843217	126.888592843217\\
-1.3	-0.8	122.507083269488	122.507083269488\\
-1.3	-0.7	116.776159637123	116.776159637123\\
-1.3	-0.6	113.069058834052	113.069058834052\\
-1.3	-0.5	108.761159309522	108.761159309522\\
-1.3	-0.4	105.006739947923	105.006739947923\\
-1.3	-0.3	102.947679790573	102.947679790573\\
-1.3	-0.2	99.9315845143613	99.9315845143613\\
-1.3	-0.0999999999999996	98.8420920877237	98.8420920877237\\
-1.3	0	98.6549119493875	98.6549119493875\\
-1.3	0.0999999999999996	99.0292173129354	99.0292173129354\\
-1.3	0.2	100.185786478399	100.185786478399\\
-1.3	0.3	103.337694279795	103.337694279795\\
-1.3	0.4	105.492922916836	105.492922916836\\
-1.3	0.5	108.909418495291	108.909418495291\\
-1.3	0.6	113.620800746573	113.620800746573\\
-1.3	0.7	117.367089436077	117.367089436077\\
-1.3	0.8	123.117575762328	123.117575762328\\
-1.3	0.9	127.523149396432	127.523149396432\\
-1.3	1	131.500262998292	131.500262998292\\
-1.3	1.1	133.574158028786	133.574158028786\\
-1.3	1.2	136.134481740643	136.134481740643\\
-1.3	1.3	139.896735467329	139.896735467329\\
-1.3	1.4	142.609287493987	142.609287493987\\
-1.3	1.5	145.844591789093	145.844591789093\\
-1.3	1.6	149.58057413101	149.58057413101\\
-1.3	1.7	152.840719163558	152.840719163558\\
-1.3	1.8	157.988649450916	157.988649450916\\
-1.3	1.9	161.720673901315	161.720673901315\\
-1.3	2	164.887414286842	164.887414286842\\
-1.3	2.1	165.737944773652	165.737944773652\\
-1.3	2.2	166.619067251506	166.619067251506\\
-1.3	2.3	167.757726763034	167.757726763034\\
-1.3	2.4	168.620018446486	168.620018446486\\
-1.3	2.5	169.569229288946	169.569229288946\\
-1.3	2.6	170.740346350045	170.740346350045\\
-1.3	2.7	171.694408389282	171.694408389282\\
-1.3	2.8	173.443534226226	173.443534226226\\
-1.3	2.9	174.709226696676	174.709226696676\\
-1.3	3	175.707075405627	175.707075405627\\
-1.2	-3	175.19510330471	175.19510330471\\
-1.2	-2.9	174.208424868234	174.208424868234\\
-1.2	-2.8	173.002963660708	173.002963660708\\
-1.2	-2.7	171.463264101014	171.463264101014\\
-1.2	-2.6	170.00569417383	170.00569417383\\
-1.2	-2.5	168.723724304605	168.723724304605\\
-1.2	-2.4	167.712782439912	167.712782439912\\
-1.2	-2.3	166.849427049488	166.849427049488\\
-1.2	-2.2	165.470113243706	165.470113243706\\
-1.2	-2.1	164.422981223891	164.422981223891\\
-1.2	-2	163.418952381425	163.418952381425\\
-1.2	-1.9	160.15810342813	160.15810342813\\
-1.2	-1.8	156.416487439467	156.416487439467\\
-1.2	-1.7	151.269188058818	151.269188058818\\
-1.2	-1.6	147.116412605504	147.116412605504\\
-1.2	-1.5	143.248564071713	143.248564071713\\
-1.2	-1.4	139.712170097983	139.712170097983\\
-1.2	-1.3	136.532188199899	136.532188199899\\
-1.2	-1.2	132.440619928562	132.440619928562\\
-1.2	-1.1	129.645342512952	129.645342512952\\
-1.2	-1	127.217726037398	127.217726037398\\
-1.2	-0.9	123.324467562944	123.324467562944\\
-1.2	-0.8	118.978275924059	118.978275924059\\
-1.2	-0.7	113.193113051022	113.193113051022\\
-1.2	-0.6	108.825561021249	108.825561021249\\
-1.2	-0.5	104.481225782751	104.481225782751\\
-1.2	-0.4	100.370915515086	100.370915515086\\
-1.2	-0.3	97.2587044634624	97.2587044634624\\
-1.2	-0.2	94.3087718461117	94.3087718461117\\
-1.2	-0.0999999999999996	93.0381384145144	93.0381384145144\\
-1.2	0	92.4020474011429	92.4020474011429\\
-1.2	0.0999999999999996	93.1940359394228	93.1940359394228\\
-1.2	0.2	94.5763032395684	94.5763032395684\\
-1.2	0.3	97.6294879820558	97.6294879820558\\
-1.2	0.4	100.807976372081	100.807976372081\\
-1.2	0.5	104.607213746225	104.607213746225\\
-1.2	0.6	109.371224289605	109.371224289605\\
-1.2	0.7	113.740200209573	113.740200209573\\
-1.2	0.8	119.551963681122	119.551963681122\\
-1.2	0.9	123.943044353375	123.943044353375\\
-1.2	1	127.847415190652	127.847415190652\\
-1.2	1.1	130.240646076261	130.240646076261\\
-1.2	1.2	133.011873750441	133.011873750441\\
-1.2	1.3	137.075591074149	137.075591074149\\
-1.2	1.4	140.207960183758	140.207960183758\\
-1.2	1.5	143.647678025103	143.647678025103\\
-1.2	1.6	147.455016858068	147.455016858068\\
-1.2	1.7	151.524522569998	151.524522569998\\
-1.2	1.8	156.597330480542	156.597330480542\\
-1.2	1.9	160.337643321957	160.337643321957\\
-1.2	2	163.511040262783	163.511040262783\\
-1.2	2.1	164.493635601068	164.493635601068\\
-1.2	2.2	165.493223658863	165.493223658863\\
-1.2	2.3	166.828685580766	166.828685580766\\
-1.2	2.4	167.642351407559	167.642351407559\\
-1.2	2.5	168.623583326795	168.623583326795\\
-1.2	2.6	169.862570225231	169.862570225231\\
-1.2	2.7	171.285277395665	171.285277395665\\
-1.2	2.8	172.828363569736	172.828363569736\\
-1.2	2.9	174.051412246487	174.051412246487\\
-1.2	3	175.032755004195	175.032755004195\\
-1.1	-3	174.756181294894	174.756181294894\\
-1.1	-2.9	173.874238647623	173.874238647623\\
-1.1	-2.8	172.727997966506	172.727997966506\\
-1.1	-2.7	171.038858735334	171.038858735334\\
-1.1	-2.6	169.976972753875	169.976972753875\\
-1.1	-2.5	168.125489170751	168.125489170751\\
-1.1	-2.4	167.208323818084	167.208323818084\\
-1.1	-2.3	166.196139316424	166.196139316424\\
-1.1	-2.2	164.736571597217	164.736571597217\\
-1.1	-2.1	163.640608359508	163.640608359508\\
-1.1	-2	162.564284863847	162.564284863847\\
-1.1	-1.9	159.504263271303	159.504263271303\\
-1.1	-1.8	155.715061868844	155.715061868844\\
-1.1	-1.7	150.140596753701	150.140596753701\\
-1.1	-1.6	146.587911979096	146.587911979096\\
-1.1	-1.5	141.903619717425	141.903619717425\\
-1.1	-1.4	137.884080043224	137.884080043224\\
-1.1	-1.3	134.630832608535	134.630832608535\\
-1.1	-1.2	130.285975610231	130.285975610231\\
-1.1	-1.1	127.420655814542	127.420655814542\\
-1.1	-1	124.918465934961	124.918465934961\\
-1.1	-0.9	121.371421940367	121.371421940367\\
-1.1	-0.8	116.947426963374	116.947426963374\\
-1.1	-0.7	110.485082387162	110.485082387162\\
-1.1	-0.6	106.754333830149	106.754333830149\\
-1.1	-0.5	101.801819393983	101.801819393983\\
-1.1	-0.4	96.5591423899245	96.5591423899245\\
-1.1	-0.3	93.6177505865634	93.6177505865634\\
-1.1	-0.2	90.5643839989028	90.5643839989028\\
-1.1	-0.0999999999999996	89.1839120361612	89.1839120361612\\
-1.1	0	88.2893906284955	88.2893906284955\\
-1.1	0.0999999999999996	89.354195211	89.354195211\\
-1.1	0.2	90.8376387371823	90.8376387371823\\
-1.1	0.3	93.9988573539564	93.9988573539564\\
-1.1	0.4	97.0022819720898	97.0022819720898\\
-1.1	0.5	101.920688296949	101.920688296949\\
-1.1	0.6	107.266317116403	107.266317116403\\
-1.1	0.7	111.051362175659	111.051362175659\\
-1.1	0.8	117.521676223628	117.521676223628\\
-1.1	0.9	121.969330533292	121.969330533292\\
-1.1	1	125.513943266679	125.513943266679\\
-1.1	1.1	127.997818433488	127.997818433488\\
-1.1	1.2	130.84144328176	130.84144328176\\
-1.1	1.3	135.154350118081	135.154350118081\\
-1.1	1.4	138.365250107619	138.365250107619\\
-1.1	1.5	142.285243120019	142.285243120019\\
-1.1	1.6	146.8765423621	146.8765423621\\
-1.1	1.7	150.380066601973	150.380066601973\\
-1.1	1.8	155.89838684851	155.89838684851\\
-1.1	1.9	159.683197263888	159.683197263888\\
-1.1	2	162.620661400085	162.620661400085\\
-1.1	2.1	163.683737138761	163.683737138761\\
-1.1	2.2	164.760857965611	164.760857965611\\
-1.1	2.3	166.149082543789	166.149082543789\\
-1.1	2.4	167.104840150582	167.104840150582\\
-1.1	2.5	168.027933164047	168.027933164047\\
-1.1	2.6	169.811673275091	169.811673275091\\
-1.1	2.7	170.871835584804	170.871835584804\\
-1.1	2.8	172.534798104301	172.534798104301\\
-1.1	2.9	173.716480634177	173.716480634177\\
-1.1	3	174.574820877348	174.574820877348\\
-1	-3	174.408941001523	174.408941001523\\
-1	-2.9	173.674419492716	173.674419492716\\
-1	-2.8	172.380042902864	172.380042902864\\
-1	-2.7	170.572102705772	170.572102705772\\
-1	-2.6	169.755598170756	169.755598170756\\
-1	-2.5	167.823875695019	167.823875695019\\
-1	-2.4	166.556505887006	166.556505887006\\
-1	-2.3	165.655217026577	165.655217026577\\
-1	-2.2	164.060363477613	164.060363477613\\
-1	-2.1	162.88530988532	162.88530988532\\
-1	-2	161.925346213321	161.925346213321\\
-1	-1.9	159.212830420534	159.212830420534\\
-1	-1.8	154.951419501122	154.951419501122\\
-1	-1.7	148.937453819322	148.937453819322\\
-1	-1.6	146.01825355257	146.01825355257\\
-1	-1.5	140.505689051339	140.505689051339\\
-1	-1.4	135.873019048849	135.873019048849\\
-1	-1.3	133.232185743226	133.232185743226\\
-1	-1.2	128.542994361895	128.542994361895\\
-1	-1.1	125.485524907056	125.485524907056\\
-1	-1	123.410266521622	123.410266521622\\
-1	-0.9	120.132965968613	120.132965968613\\
-1	-0.8	115.064061580171	115.064061580171\\
-1	-0.7	107.962087017147	107.962087017147\\
-1	-0.6	104.77946793768	104.77946793768\\
-1	-0.5	98.3318933619529	98.3318933619529\\
-1	-0.4	92.8990269505383	92.8990269505383\\
-1	-0.3	90.7192097964383	90.7192097964383\\
-1	-0.2	87.4811704820356	87.4811704820356\\
-1	-0.0999999999999996	86.1776811097567	86.1776811097567\\
-1	0	85.7390745821087	85.7390745821087\\
-1	0.0999999999999996	86.3138693553361	86.3138693553361\\
-1	0.2	87.729314083718	87.729314083718\\
-1	0.3	91.1055817108349	91.1055817108349\\
-1	0.4	93.3457280425947	93.3457280425947\\
-1	0.5	98.3528697318337	98.3528697318337\\
-1	0.6	105.276047114066	105.276047114066\\
-1	0.7	108.479388562435	108.479388562435\\
-1	0.8	115.598338640506	115.598338640506\\
-1	0.9	120.706319977913	120.706319977913\\
-1	1	123.998624452995	123.998624452995\\
-1	1.1	126.049828498917	126.049828498917\\
-1	1.2	129.066669364001	129.066669364001\\
-1	1.3	133.759565130801	133.759565130801\\
-1	1.4	136.357668892231	136.357668892231\\
-1	1.5	140.889942190111	140.889942190111\\
-1	1.6	146.281839751444	146.281839751444\\
-1	1.7	149.166329232689	149.166329232689\\
-1	1.8	155.116086240614	155.116086240614\\
-1	1.9	159.351850859603	159.351850859603\\
-1	2	161.984747975617	161.984747975617\\
-1	2.1	162.926550642816	162.926550642816\\
-1	2.2	164.066972158974	164.066972158974\\
-1	2.3	165.607554500009	165.607554500009\\
-1	2.4	166.471531123549	166.471531123549\\
-1	2.5	167.687509754258	167.687509754258\\
-1	2.6	169.575237606074	169.575237606074\\
-1	2.7	170.398900969178	170.398900969178\\
-1	2.8	172.183908245744	172.183908245744\\
-1	2.9	173.484986051542	173.484986051542\\
-1	3	174.230683515385	174.230683515385\\
-0.9	-3	173.68275109345	173.68275109345\\
-0.9	-2.9	172.656316312312	172.656316312312\\
-0.9	-2.8	171.307671865755	171.307671865755\\
-0.9	-2.7	169.441362506017	169.441362506017\\
-0.9	-2.6	168.11767541922	168.11767541922\\
-0.9	-2.5	165.786230496517	165.786230496517\\
-0.9	-2.4	165.064871277382	165.064871277382\\
-0.9	-2.3	164.181590219429	164.181590219429\\
-0.9	-2.2	162.544253900578	162.544253900578\\
-0.9	-2.1	161.527184597418	161.527184597418\\
-0.9	-2	160.725111997607	160.725111997607\\
-0.9	-1.9	157.296017032376	157.296017032376\\
-0.9	-1.8	152.978125495872	152.978125495872\\
-0.9	-1.7	146.908503390274	146.908503390274\\
-0.9	-1.6	142.710328763563	142.710328763563\\
-0.9	-1.5	136.792008805932	136.792008805932\\
-0.9	-1.4	133.197596152748	133.197596152748\\
-0.9	-1.3	130.146279078241	130.146279078241\\
-0.9	-1.2	125.399670077956	125.399670077956\\
-0.9	-1.1	122.707951356155	122.707951356155\\
-0.9	-1	120.927032182473	120.927032182473\\
-0.9	-0.9	116.426071345569	116.426071345569\\
-0.9	-0.8	111.087697626905	111.087697626905\\
-0.9	-0.7	103.779503653051	103.779503653051\\
-0.9	-0.6	98.5232920697695	98.5232920697695\\
-0.9	-0.5	90.3546172092073	90.3546172092073\\
-0.9	-0.4	87.0478430513987	87.0478430513987\\
-0.9	-0.3	84.9652746915861	84.9652746915861\\
-0.9	-0.2	81.5745077920424	81.5745077920424\\
-0.9	-0.0999999999999996	80.9109135717715	80.9109135717715\\
-0.9	0	81.5854136105795	81.5854136105795\\
-0.9	0.0999999999999996	81.0744049249446	81.0744049249446\\
-0.9	0.2	81.8265487006125	81.8265487006125\\
-0.9	0.3	85.33125098388	85.33125098388\\
-0.9	0.4	87.5429671147441	87.5429671147441\\
-0.9	0.5	90.0315652896817	90.0315652896817\\
-0.9	0.6	98.8878201723501	98.8878201723501\\
-0.9	0.7	104.27078481362	104.27078481362\\
-0.9	0.8	111.562833537006	111.562833537006\\
-0.9	0.9	116.94503023034	116.94503023034\\
-0.9	1	121.483421426337	121.483421426337\\
-0.9	1.1	123.247867365919	123.247867365919\\
-0.9	1.2	125.894282367599	125.894282367599\\
-0.9	1.3	130.614627636092	130.614627636092\\
-0.9	1.4	133.651792353915	133.651792353915\\
-0.9	1.5	137.148804340219	137.148804340219\\
-0.9	1.6	142.916663855815	142.916663855815\\
-0.9	1.7	147.102805040354	147.102805040354\\
-0.9	1.8	153.11684143357	153.11684143357\\
-0.9	1.9	157.42929181221	157.42929181221\\
-0.9	2	160.764500094229	160.764500094229\\
-0.9	2.1	161.552165953516	161.552165953516\\
-0.9	2.2	162.545826139737	162.545826139737\\
-0.9	2.3	164.100105135199	164.100105135199\\
-0.9	2.4	164.969840726923	164.969840726923\\
-0.9	2.5	165.684984377013	165.684984377013\\
-0.9	2.6	167.931547172247	167.931547172247\\
-0.9	2.7	169.240341445387	169.240341445387\\
-0.9	2.8	171.094774791343	171.094774791343\\
-0.9	2.9	172.489099983168	172.489099983168\\
-0.9	3	173.496052166505	173.496052166505\\
-0.8	-3	172.666465475424	172.666465475424\\
-0.8	-2.9	171.512672740638	171.512672740638\\
-0.8	-2.8	169.892539091664	169.892539091664\\
-0.8	-2.7	168.057500438739	168.057500438739\\
-0.8	-2.6	166.310793002697	166.310793002697\\
-0.8	-2.5	164.669325252897	164.669325252897\\
-0.8	-2.4	163.41673995533	163.41673995533\\
-0.8	-2.3	162.472778416649	162.472778416649\\
-0.8	-2.2	160.851262730675	160.851262730675\\
-0.8	-2.1	159.918642435688	159.918642435688\\
-0.8	-2	158.992809662238	158.992809662238\\
-0.8	-1.9	155.184365077576	155.184365077576\\
-0.8	-1.8	150.321400955825	150.321400955825\\
-0.8	-1.7	144.351036519149	144.351036519149\\
-0.8	-1.6	139.425162146426	139.425162146426\\
-0.8	-1.5	134.537162439113	134.537162439113\\
-0.8	-1.4	130.218799049262	130.218799049262\\
-0.8	-1.3	126.690542839502	126.690542839502\\
-0.8	-1.2	122.113338928888	122.113338928888\\
-0.8	-1.1	119.346620303903	119.346620303903\\
-0.8	-1	117.057833598204	117.057833598204\\
-0.8	-0.9	112.117536465151	112.117536465151\\
-0.8	-0.8	106.011449627966	106.011449627966\\
-0.8	-0.7	98.4700825767942	98.4700825767942\\
-0.8	-0.6	92.7396277953186	92.7396277953186\\
-0.8	-0.5	85.9363079585126	85.9363079585126\\
-0.8	-0.4	79.3832784929281	79.3832784929281\\
-0.8	-0.3	77.8101868741109	77.8101868741109\\
-0.8	-0.2	74.7527852867105	74.7527852867105\\
-0.8	-0.0999999999999996	74.138514163949	74.138514163949\\
-0.8	0	74.2376776641867	74.2376776641867\\
-0.8	0.0999999999999996	74.3348059809155	74.3348059809155\\
-0.8	0.2	74.9978593705608	74.9978593705608\\
-0.8	0.3	78.2435807024642	78.2435807024642\\
-0.8	0.4	79.764362172519	79.764362172519\\
-0.8	0.5	85.5891490096628	85.5891490096628\\
-0.8	0.6	93.1931448013914	93.1931448013914\\
-0.8	0.7	98.8238960729028	98.8238960729028\\
-0.8	0.8	106.454563508283	106.454563508283\\
-0.8	0.9	112.57527953465	112.57527953465\\
-0.8	1	117.561104705981	117.561104705981\\
-0.8	1.1	119.848528178778	119.848528178778\\
-0.8	1.2	122.586578045506	122.586578045506\\
-0.8	1.3	127.153471185669	127.153471185669\\
-0.8	1.4	130.586134317386	130.586134317386\\
-0.8	1.5	134.871878492814	134.871878492814\\
-0.8	1.6	139.713071296562	139.713071296562\\
-0.8	1.7	144.5298163513	144.5298163513\\
-0.8	1.8	150.446579904009	150.446579904009\\
-0.8	1.9	155.276251492801	155.276251492801\\
-0.8	2	159.004721931903	159.004721931903\\
-0.8	2.1	159.923796439959	159.923796439959\\
-0.8	2.2	160.840044495091	160.840044495091\\
-0.8	2.3	162.414052667571	162.414052667571\\
-0.8	2.4	163.264242409432	163.264242409432\\
-0.8	2.5	164.536353082731	164.536353082731\\
-0.8	2.6	166.11720487959	166.11720487959\\
-0.8	2.7	167.821006067673	167.821006067673\\
-0.8	2.8	169.63744694425	169.63744694425\\
-0.8	2.9	171.299741293609	171.299741293609\\
-0.8	3	172.45724484324	172.45724484324\\
-0.7	-3	171.248882198731	171.248882198731\\
-0.7	-2.9	169.978711521317	169.978711521317\\
-0.7	-2.8	168.381346896364	168.381346896364\\
-0.7	-2.7	165.929544561677	165.929544561677\\
-0.7	-2.6	164.59453177296	164.59453177296\\
-0.7	-2.5	163.106144850094	163.106144850094\\
-0.7	-2.4	161.662451111146	161.662451111146\\
-0.7	-2.3	160.30739886631	160.30739886631\\
-0.7	-2.2	158.884892311799	158.884892311799\\
-0.7	-2.1	157.785516785033	157.785516785033\\
-0.7	-2	156.597434609348	156.597434609348\\
-0.7	-1.9	152.500012659862	152.500012659862\\
-0.7	-1.8	147.591010120078	147.591010120078\\
-0.7	-1.7	140.481947280022	140.481947280022\\
-0.7	-1.6	136.013557563865	136.013557563865\\
-0.7	-1.5	131.358331309219	131.358331309219\\
-0.7	-1.4	126.727381273912	126.727381273912\\
-0.7	-1.3	122.515793740928	122.515793740928\\
-0.7	-1.2	117.773200031841	117.773200031841\\
-0.7	-1.1	114.586930303623	114.586930303623\\
-0.7	-1	111.606361822704	111.606361822704\\
-0.7	-0.9	106.336367329948	106.336367329948\\
-0.7	-0.8	99.9649208141313	99.9649208141313\\
-0.7	-0.7	91.0466212593755	91.0466212593755\\
-0.7	-0.6	85.5455836318083	85.5455836318083\\
-0.7	-0.5	79.304037765942	79.304037765942\\
-0.7	-0.4	72.1128425971139	72.1128425971139\\
-0.7	-0.3	67.2346560349143	67.2346560349143\\
-0.7	-0.2	65.1795518374019	65.1795518374019\\
-0.7	-0.0999999999999996	63.6556310977399	63.6556310977399\\
-0.7	0	63.0858047494139	63.0858047494139\\
-0.7	0.0999999999999996	63.8150275631236	63.8150275631236\\
-0.7	0.2	65.4829805631676	65.4829805631676\\
-0.7	0.3	67.52070616329	67.52070616329\\
-0.7	0.4	72.4403302489246	72.4403302489246\\
-0.7	0.5	78.9119198651623	78.9119198651623\\
-0.7	0.6	85.9530745175152	85.9530745175152\\
-0.7	0.7	91.4630452622276	91.4630452622276\\
-0.7	0.8	100.265738850126	100.265738850126\\
-0.7	0.9	106.746473062246	106.746473062246\\
-0.7	1	112.090432819376	112.090432819376\\
-0.7	1.1	115.038898537997	115.038898537997\\
-0.7	1.2	118.217584899582	118.217584899582\\
-0.7	1.3	122.878505607116	122.878505607116\\
-0.7	1.4	127.076817197918	127.076817197918\\
-0.7	1.5	131.671656532476	131.671656532476\\
-0.7	1.6	136.282151130656	136.282151130656\\
-0.7	1.7	140.699479056311	140.699479056311\\
-0.7	1.8	147.674007895592	147.674007895592\\
-0.7	1.9	152.568542501314	152.568542501314\\
-0.7	2	156.610124441139	156.610124441139\\
-0.7	2.1	157.795448153767	157.795448153767\\
-0.7	2.2	158.883359326669	158.883359326669\\
-0.7	2.3	160.208115045206	160.208115045206\\
-0.7	2.4	161.549330286058	161.549330286058\\
-0.7	2.5	162.979006929321	162.979006929321\\
-0.7	2.6	164.419728234001	164.419728234001\\
-0.7	2.7	165.701693891335	165.701693891335\\
-0.7	2.8	168.128671083254	168.128671083254\\
-0.7	2.9	169.776890263877	169.776890263877\\
-0.7	3	171.059564998712	171.059564998712\\
-0.6	-3	170.660405580296	170.660405580296\\
-0.6	-2.9	168.840921278709	168.840921278709\\
-0.6	-2.8	166.895556177854	166.895556177854\\
-0.6	-2.7	164.992456485121	164.992456485121\\
-0.6	-2.6	163.543510460933	163.543510460933\\
-0.6	-2.5	161.882295119357	161.882295119357\\
-0.6	-2.4	160.464308632195	160.464308632195\\
-0.6	-2.3	159.044708063488	159.044708063488\\
-0.6	-2.2	157.220344876319	157.220344876319\\
-0.6	-2.1	156.417707037784	156.417707037784\\
-0.6	-2	155.577664293889	155.577664293889\\
-0.6	-1.9	150.373405458194	150.373405458194\\
-0.6	-1.8	145.08327496813	145.08327496813\\
-0.6	-1.7	138.712732275707	138.712732275707\\
-0.6	-1.6	133.870887537203	133.870887537203\\
-0.6	-1.5	128.716923269163	128.716923269163\\
-0.6	-1.4	124.064869004076	124.064869004076\\
-0.6	-1.3	119.666884933749	119.666884933749\\
-0.6	-1.2	114.480411981322	114.480411981322\\
-0.6	-1.1	111.679527264737	111.679527264737\\
-0.6	-1	109.27773145208	109.27773145208\\
-0.6	-0.9	101.881649529034	101.881649529034\\
-0.6	-0.8	95.2787960299525	95.2787960299525\\
-0.6	-0.7	86.8480232589665	86.8480232589665\\
-0.6	-0.6	80.5077240473269	80.5077240473269\\
-0.6	-0.5	73.2117335753229	73.2117335753229\\
-0.6	-0.4	66.095550758076	66.095550758076\\
-0.6	-0.3	61.084479915273	61.084479915273\\
-0.6	-0.2	56.1302296856275	56.1302296856275\\
-0.6	-0.0999999999999996	56.7276615417925	56.7276615417925\\
-0.6	0	58.229646449853	58.229646449853\\
-0.6	0.0999999999999996	56.9659380412541	56.9659380412541\\
-0.6	0.2	56.3048771799214	56.3048771799214\\
-0.6	0.3	61.3544328025464	61.3544328025464\\
-0.6	0.4	66.411533389309	66.411533389309\\
-0.6	0.5	72.7889980638792	72.7889980638792\\
-0.6	0.6	80.9032613172303	80.9032613172303\\
-0.6	0.7	87.2339546424692	87.2339546424692\\
-0.6	0.8	95.6563767635497	95.6563767635497\\
-0.6	0.9	102.162245789716	102.162245789716\\
-0.6	1	109.710948440905	109.710948440905\\
-0.6	1.1	112.111603908881	112.111603908881\\
-0.6	1.2	114.831419145165	114.831419145165\\
-0.6	1.3	119.997009865756	119.997009865756\\
-0.6	1.4	124.378313393702	124.378313393702\\
-0.6	1.5	128.984305787831	128.984305787831\\
-0.6	1.6	134.115105747754	134.115105747754\\
-0.6	1.7	138.929509519926	138.929509519926\\
-0.6	1.8	145.253233958561	145.253233958561\\
-0.6	1.9	150.379666014454	150.379666014454\\
-0.6	2	155.567321155758	155.567321155758\\
-0.6	2.1	156.42636025827	156.42636025827\\
-0.6	2.2	157.176204887673	157.176204887673\\
-0.6	2.3	158.902314053178	158.902314053178\\
-0.6	2.4	160.312198718763	160.312198718763\\
-0.6	2.5	161.715961153765	161.715961153765\\
-0.6	2.6	163.352084050781	163.352084050781\\
-0.6	2.7	164.763108853642	164.763108853642\\
-0.6	2.8	166.677231554959	166.677231554959\\
-0.6	2.9	168.63050831334	168.63050831334\\
-0.6	3	170.467262120552	170.467262120552\\
-0.5	-3	169.023586817161	169.023586817161\\
-0.5	-2.9	166.884911498195	166.884911498195\\
-0.5	-2.8	165.624655862826	165.624655862826\\
-0.5	-2.7	163.786578625504	163.786578625504\\
-0.5	-2.6	162.147893663114	162.147893663114\\
-0.5	-2.5	160.460924301629	160.460924301629\\
-0.5	-2.4	159.049216424129	159.049216424129\\
-0.5	-2.3	157.509360111294	157.509360111294\\
-0.5	-2.2	155.653908801457	155.653908801457\\
-0.5	-2.1	154.368543896979	154.368543896979\\
-0.5	-2	153.048435352814	153.048435352814\\
-0.5	-1.9	147.110299009893	147.110299009893\\
-0.5	-1.8	142.889495910193	142.889495910193\\
-0.5	-1.7	136.654708372248	136.654708372248\\
-0.5	-1.6	131.215465048126	131.215465048126\\
-0.5	-1.5	126.063924289588	126.063924289588\\
-0.5	-1.4	121.348263296971	121.348263296971\\
-0.5	-1.3	116.493678361275	116.493678361275\\
-0.5	-1.2	111.295667897019	111.295667897019\\
-0.5	-1.1	108.017656398736	108.017656398736\\
-0.5	-1	104.011317044254	104.011317044254\\
-0.5	-0.9	95.5743968433131	95.5743968433131\\
-0.5	-0.8	90.1107445899093	90.1107445899093\\
-0.5	-0.7	81.8462642548903	81.8462642548903\\
-0.5	-0.6	74.4900578979568	74.4900578979568\\
-0.5	-0.5	66.7849355673546	66.7849355673546\\
-0.5	-0.4	58.9954980322862	58.9954980322862\\
-0.5	-0.3	53.1881041104973	53.1881041104973\\
-0.5	-0.2	48.0674272502825	48.0674272502825\\
-0.5	-0.0999999999999996	45.7109112394089	45.7109112394089\\
-0.5	0	43.0236531787379	43.0236531787379\\
-0.5	0.0999999999999996	45.8546178631267	45.8546178631267\\
-0.5	0.2	48.2680352542918	48.2680352542918\\
-0.5	0.3	53.4651649621579	53.4651649621579\\
-0.5	0.4	59.3194094824564	59.3194094824564\\
-0.5	0.5	66.380919325487	66.380919325487\\
-0.5	0.6	74.865225970619	74.865225970619\\
-0.5	0.7	82.2684891445047	82.2684891445047\\
-0.5	0.8	90.5173819339731	90.5173819339731\\
-0.5	0.9	95.9823433574053	95.9823433574053\\
-0.5	1	104.36206454092	104.36206454092\\
-0.5	1.1	108.297054922039	108.297054922039\\
-0.5	1.2	111.577399286871	111.577399286871\\
-0.5	1.3	116.734774195169	116.734774195169\\
-0.5	1.4	121.571353727911	121.571353727911\\
-0.5	1.5	126.278989287877	126.278989287877\\
-0.5	1.6	131.413468885726	131.413468885726\\
-0.5	1.7	136.844852351189	136.844852351189\\
-0.5	1.8	143.011800438081	143.011800438081\\
-0.5	1.9	147.203737654004	147.203737654004\\
-0.5	2	153.056455700751	153.056455700751\\
-0.5	2.1	154.306259540415	154.306259540415\\
-0.5	2.2	155.586179657292	155.586179657292\\
-0.5	2.3	157.373529748449	157.373529748449\\
-0.5	2.4	158.888678966692	158.888678966692\\
-0.5	2.5	160.30875791086	160.30875791086\\
-0.5	2.6	161.972291024906	161.972291024906\\
-0.5	2.7	163.581526973461	163.581526973461\\
-0.5	2.8	165.409940605362	165.409940605362\\
-0.5	2.9	166.719930442791	166.719930442791\\
-0.5	3	168.833524865666	168.833524865666\\
-0.4	-3	168.448415633792	168.448415633792\\
-0.4	-2.9	166.764025845056	166.764025845056\\
-0.4	-2.8	164.807836913785	164.807836913785\\
-0.4	-2.7	162.842140971622	162.842140971622\\
-0.4	-2.6	161.262797536644	161.262797536644\\
-0.4	-2.5	159.521024725064	159.521024725064\\
-0.4	-2.4	157.858424251606	157.858424251606\\
-0.4	-2.3	156.396279633622	156.396279633622\\
-0.4	-2.2	154.514029796206	154.514029796206\\
-0.4	-2.1	153.266122520796	153.266122520796\\
-0.4	-2	151.732693981272	151.732693981272\\
-0.4	-1.9	146.714799322784	146.714799322784\\
-0.4	-1.8	141.276276899709	141.276276899709\\
-0.4	-1.7	134.728013455443	134.728013455443\\
-0.4	-1.6	129.520933254721	129.520933254721\\
-0.4	-1.5	124.034871650094	124.034871650094\\
-0.4	-1.4	118.711293074217	118.711293074217\\
-0.4	-1.3	114.123361043361	114.123361043361\\
-0.4	-1.2	108.684981794802	108.684981794802\\
-0.4	-1.1	104.63700988687	104.63700988687\\
-0.4	-1	100.361968706344	100.361968706344\\
-0.4	-0.9	93.705022194952	93.705022194952\\
-0.4	-0.8	85.7448076891872	85.7448076891872\\
-0.4	-0.7	76.9154159243919	76.9154159243919\\
-0.4	-0.6	69.7529783645973	69.7529783645973\\
-0.4	-0.5	61.1623196780698	61.1623196780698\\
-0.4	-0.4	51.8422522753969	51.8422522753969\\
-0.4	-0.3	46.1553746019452	46.1553746019452\\
-0.4	-0.2	40.260638865478	40.260638865478\\
-0.4	-0.0999999999999996	33.4517281749372	33.4517281749372\\
-0.4	0	27.8269968959599	27.8269968959599\\
-0.4	0.0999999999999996	33.4112750207763	33.4112750207763\\
-0.4	0.2	40.3951902762869	40.3951902762869\\
-0.4	0.3	46.3435063820204	46.3435063820204\\
-0.4	0.4	52.0627674717919	52.0627674717919\\
-0.4	0.5	60.5763357698091	60.5763357698091\\
-0.4	0.6	70.0139174394548	70.0139174394548\\
-0.4	0.7	77.1534629077897	77.1534629077897\\
-0.4	0.8	85.9649867260627	85.9649867260627\\
-0.4	0.9	93.9975068654988	93.9975068654988\\
-0.4	1	100.633801989375	100.633801989375\\
-0.4	1.1	104.873249097796	104.873249097796\\
-0.4	1.2	108.926572321529	108.926572321529\\
-0.4	1.3	114.349340217798	114.349340217798\\
-0.4	1.4	118.89973034895	118.89973034895\\
-0.4	1.5	124.211478043084	124.211478043084\\
-0.4	1.6	129.672610757655	129.672610757655\\
-0.4	1.7	134.831689794425	134.831689794425\\
-0.4	1.8	141.346029254867	141.346029254867\\
-0.4	1.9	146.789744577099	146.789744577099\\
-0.4	2	151.729769055653	151.729769055653\\
-0.4	2.1	153.240091914397	153.240091914397\\
-0.4	2.2	154.433990382198	154.433990382198\\
-0.4	2.3	156.261745709425	156.261745709425\\
-0.4	2.4	157.699511453428	157.699511453428\\
-0.4	2.5	159.345276097899	159.345276097899\\
-0.4	2.6	161.055253976203	161.055253976203\\
-0.4	2.7	162.610503858492	162.610503858492\\
-0.4	2.8	164.55591129031	164.55591129031\\
-0.4	2.9	166.546561135602	166.546561135602\\
-0.4	3	168.226339778698	168.226339778698\\
-0.3	-3	168.092030154588	168.092030154588\\
-0.3	-2.9	166.562560469449	166.562560469449\\
-0.3	-2.8	164.735724576946	164.735724576946\\
-0.3	-2.7	162.125219759573	162.125219759573\\
-0.3	-2.6	160.613425361148	160.613425361148\\
-0.3	-2.5	158.815434079761	158.815434079761\\
-0.3	-2.4	157.217944822015	157.217944822015\\
-0.3	-2.3	155.819567603314	155.819567603314\\
-0.3	-2.2	153.863616700979	153.863616700979\\
-0.3	-2.1	152.408645787922	152.408645787922\\
-0.3	-2	151.095180740413	151.095180740413\\
-0.3	-1.9	146.34051334934	146.34051334934\\
-0.3	-1.8	140.8292122034	140.8292122034\\
-0.3	-1.7	133.095922963341	133.095922963341\\
-0.3	-1.6	128.061878265951	128.061878265951\\
-0.3	-1.5	122.408089593841	122.408089593841\\
-0.3	-1.4	117.189711817321	117.189711817321\\
-0.3	-1.3	112.788295742747	112.788295742747\\
-0.3	-1.2	106.487411644004	106.487411644004\\
-0.3	-1.1	102.323549875753	102.323549875753\\
-0.3	-1	98.7921354375968	98.7921354375968\\
-0.3	-0.9	92.3013620091397	92.3013620091397\\
-0.3	-0.8	84.5072815462181	84.5072815462181\\
-0.3	-0.7	72.8144138433049	72.8144138433049\\
-0.3	-0.6	65.8448011094857	65.8448011094857\\
-0.3	-0.5	56.5793845471266	56.5793845471266\\
-0.3	-0.4	47.3446086740238	47.3446086740238\\
-0.3	-0.3	41.7794939100769	41.7794939100769\\
-0.3	-0.2	30.9164530469239	30.9164530469239\\
-0.3	-0.0999999999999996	25.5749655185647	25.5749655185647\\
-0.3	0	22.9586709907561	22.9586709907561\\
-0.3	0.0999999999999996	25.6812817308177	25.6812817308177\\
-0.3	0.2	30.9102133438808	30.9102133438808\\
-0.3	0.3	41.9302274036347	41.9302274036347\\
-0.3	0.4	47.5452576286632	47.5452576286632\\
-0.3	0.5	55.9655396574975	55.9655396574975\\
-0.3	0.6	66.0459287001864	66.0459287001864\\
-0.3	0.7	72.9786734267113	72.9786734267113\\
-0.3	0.8	84.7378010576857	84.7378010576857\\
-0.3	0.9	92.5013623533148	92.5013623533148\\
-0.3	1	99.0228159133564	99.0228159133564\\
-0.3	1.1	102.524075252394	102.524075252394\\
-0.3	1.2	106.65628569725	106.65628569725\\
-0.3	1.3	112.963622516626	112.963622516626\\
-0.3	1.4	117.376276317347	117.376276317347\\
-0.3	1.5	122.531847696679	122.531847696679\\
-0.3	1.6	128.153734897945	128.153734897945\\
-0.3	1.7	133.152692572165	133.152692572165\\
-0.3	1.8	140.895408011037	140.895408011037\\
-0.3	1.9	146.38090051627	146.38090051627\\
-0.3	2	151.062208878988	151.062208878988\\
-0.3	2.1	152.386871408213	152.386871408213\\
-0.3	2.2	153.756242169507	153.756242169507\\
-0.3	2.3	155.64567341105	155.64567341105\\
-0.3	2.4	157.022726294675	157.022726294675\\
-0.3	2.5	158.601848588718	158.601848588718\\
-0.3	2.6	160.383271355182	160.383271355182\\
-0.3	2.7	161.894302491851	161.894302491851\\
-0.3	2.8	164.47536097197	164.47536097197\\
-0.3	2.9	166.324627373851	166.324627373851\\
-0.3	3	167.855451662914	167.855451662914\\
-0.2	-3	167.660115449374	167.660115449374\\
-0.2	-2.9	166.197925907362	166.197925907362\\
-0.2	-2.8	164.421914815244	164.421914815244\\
-0.2	-2.7	162.111389082218	162.111389082218\\
-0.2	-2.6	160.070287552992	160.070287552992\\
-0.2	-2.5	158.218566043606	158.218566043606\\
-0.2	-2.4	156.621676910463	156.621676910463\\
-0.2	-2.3	155.19505392463	155.19505392463\\
-0.2	-2.2	153.044953167718	153.044953167718\\
-0.2	-2.1	151.541929066381	151.541929066381\\
-0.2	-2	150.201832708207	150.201832708207\\
-0.2	-1.9	145.573550776303	145.573550776303\\
-0.2	-1.8	140.113449876601	140.113449876601\\
-0.2	-1.7	132.712275840468	132.712275840468\\
-0.2	-1.6	126.776583379945	126.776583379945\\
-0.2	-1.5	121.085260386655	121.085260386655\\
-0.2	-1.4	115.733083731365	115.733083731365\\
-0.2	-1.3	110.650003096017	110.650003096017\\
-0.2	-1.2	104.333977459423	104.333977459423\\
-0.2	-1.1	100.046085984045	100.046085984045\\
-0.2	-1	96.4373449302924	96.4373449302924\\
-0.2	-0.9	90.0091899456666	90.0091899456666\\
-0.2	-0.8	82.2405606271311	82.2405606271311\\
-0.2	-0.7	71.389581535514	71.389581535514\\
-0.2	-0.6	61.9420661604903	61.9420661604903\\
-0.2	-0.5	52.7258060782286	52.7258060782286\\
-0.2	-0.4	42.700000120258	42.700000120258\\
-0.2	-0.3	32.4678455306397	32.4678455306397\\
-0.2	-0.2	22.0829692803476	22.0829692803476\\
-0.2	-0.0999999999999996	15.3842686402073	15.3842686402073\\
-0.2	0	11.7745614047835	11.7745614047835\\
-0.2	0.0999999999999996	15.4904941948662	15.4904941948662\\
-0.2	0.2	22.1470443253701	22.1470443253701\\
-0.2	0.3	32.4375015848553	32.4375015848553\\
-0.2	0.4	42.7975273503565	42.7975273503565\\
-0.2	0.5	52.0357900918937	52.0357900918937\\
-0.2	0.6	62.0406352379405	62.0406352379405\\
-0.2	0.7	71.5266162917973	71.5266162917973\\
-0.2	0.8	82.3230228324131	82.3230228324131\\
-0.2	0.9	90.1277729392095	90.1277729392095\\
-0.2	1	96.5734834992961	96.5734834992961\\
-0.2	1.1	100.135075411913	100.135075411913\\
-0.2	1.2	104.413340636677	104.413340636677\\
-0.2	1.3	110.742677458645	110.742677458645\\
-0.2	1.4	115.835017788782	115.835017788782\\
-0.2	1.5	121.145991327439	121.145991327439\\
-0.2	1.6	126.798175550666	126.798175550666\\
-0.2	1.7	132.728937517602	132.728937517602\\
-0.2	1.8	140.081856928633	140.081856928633\\
-0.2	1.9	145.556653278911	145.556653278911\\
-0.2	2	150.121039705913	150.121039705913\\
-0.2	2.1	151.448310354523	151.448310354523\\
-0.2	2.2	152.912781798882	152.912781798882\\
-0.2	2.3	155.016016300379	155.016016300379\\
-0.2	2.4	156.406454024349	156.406454024349\\
-0.2	2.5	157.977736834722	157.977736834722\\
-0.2	2.6	159.816429712636	159.816429712636\\
-0.2	2.7	161.83907527699	161.83907527699\\
-0.2	2.8	164.125062538106	164.125062538106\\
-0.2	2.9	165.941766424841	165.941766424841\\
-0.2	3	167.404188879838	167.404188879838\\
-0.0999999999999996	-3	167.535038563092	167.535038563092\\
-0.0999999999999996	-2.9	166.239139187894	166.239139187894\\
-0.0999999999999996	-2.8	164.548769101986	164.548769101986\\
-0.0999999999999996	-2.7	162.051179671477	162.051179671477\\
-0.0999999999999996	-2.6	160.515632021604	160.515632021604\\
-0.0999999999999996	-2.5	158.031411074423	158.031411074423\\
-0.0999999999999996	-2.4	156.449108207098	156.449108207098\\
-0.0999999999999996	-2.3	155.033737580797	155.033737580797\\
-0.0999999999999996	-2.2	152.82988434552	152.82988434552\\
-0.0999999999999996	-2.1	151.245133637776	151.245133637776\\
-0.0999999999999996	-2	149.904266494739	149.904266494739\\
-0.0999999999999996	-1.9	145.671648406358	145.671648406358\\
-0.0999999999999996	-1.8	140.269938088439	140.269938088439\\
-0.0999999999999996	-1.7	132.311976522126	132.311976522126\\
-0.0999999999999996	-1.6	127.276160999237	127.276160999237\\
-0.0999999999999996	-1.5	120.578125952245	120.578125952245\\
-0.0999999999999996	-1.4	114.508762042741	114.508762042741\\
-0.0999999999999996	-1.3	109.910340898766	109.910340898766\\
-0.0999999999999996	-1.2	103.276202891798	103.276202891798\\
-0.0999999999999996	-1.1	98.9444275704847	98.9444275704847\\
-0.0999999999999996	-1	95.4802853827689	95.4802853827689\\
-0.0999999999999996	-0.9	89.6677397306658	89.6677397306658\\
-0.0999999999999996	-0.8	81.9815828956879	81.9815828956879\\
-0.0999999999999996	-0.7	69.7751136280671	69.7751136280671\\
-0.0999999999999996	-0.6	62.493408648595	62.493408648595\\
-0.0999999999999996	-0.5	50.9636571405206	50.9636571405206\\
-0.0999999999999996	-0.4	36.5593255372699	36.5593255372699\\
-0.0999999999999996	-0.3	28.2555945102132	28.2555945102132\\
-0.0999999999999996	-0.2	16.458216241689	16.458216241689\\
-0.0999999999999996	-0.0999999999999996	9.0946579453025	9.0946579453025\\
-0.0999999999999996	0	4.37526908369949	4.37526908369949\\
-0.0999999999999996	0.0999999999999996	9.17874516307757	9.17874516307757\\
-0.0999999999999996	0.2	16.5107172057832	16.5107172057832\\
-0.0999999999999996	0.3	28.2876181172815	28.2876181172815\\
-0.0999999999999996	0.4	36.4697199712509	36.4697199712509\\
-0.0999999999999996	0.5	50.2346808671474	50.2346808671474\\
-0.0999999999999996	0.6	62.5781333873112	62.5781333873112\\
-0.0999999999999996	0.7	69.8084421404088	69.8084421404088\\
-0.0999999999999996	0.8	82.0164827943899	82.0164827943899\\
-0.0999999999999996	0.9	89.7128183716882	89.7128183716882\\
-0.0999999999999996	1	95.5165351176834	95.5165351176834\\
-0.0999999999999996	1.1	98.9664201999986	98.9664201999986\\
-0.0999999999999996	1.2	103.282641019891	103.282641019891\\
-0.0999999999999996	1.3	109.922395587865	109.922395587865\\
-0.0999999999999996	1.4	114.531545185028	114.531545185028\\
-0.0999999999999996	1.5	120.589891962825	120.589891962825\\
-0.0999999999999996	1.6	127.245269291017	127.245269291017\\
-0.0999999999999996	1.7	132.267201710711	132.267201710711\\
-0.0999999999999996	1.8	140.203406763243	140.203406763243\\
-0.0999999999999996	1.9	145.603144082874	145.603144082874\\
-0.0999999999999996	2	149.743557204634	149.743557204634\\
-0.0999999999999996	2.1	151.115605949108	151.115605949108\\
-0.0999999999999996	2.2	152.660416157297	152.660416157297\\
-0.0999999999999996	2.3	154.818448692425	154.818448692425\\
-0.0999999999999996	2.4	156.208902712586	156.208902712586\\
-0.0999999999999996	2.5	157.76813787752	157.76813787752\\
-0.0999999999999996	2.6	160.221637881896	160.221637881896\\
-0.0999999999999996	2.7	161.745173791855	161.745173791855\\
-0.0999999999999996	2.8	164.226986130081	164.226986130081\\
-0.0999999999999996	2.9	165.961623395322	165.961623395322\\
-0.0999999999999996	3	167.258895572782	167.258895572782\\
0	-3	167.528349311762	167.528349311762\\
0	-2.9	166.44622566452	166.44622566452\\
0	-2.8	164.59884967364	164.59884967364\\
0	-2.7	162.072557653671	162.072557653671\\
0	-2.6	160.8770413429	160.8770413429\\
0	-2.5	158.257497929296	158.257497929296\\
0	-2.4	156.350186439317	156.350186439317\\
0	-2.3	155.083752224633	155.083752224633\\
0	-2.2	152.797049274634	152.797049274634\\
0	-2.1	151.104936002886	151.104936002886\\
0	-2	149.835974592878	149.835974592878\\
0	-1.9	146.186790715813	146.186790715813\\
0	-1.8	140.297742775999	140.297742775999\\
0	-1.7	131.991010265474	131.991010265474\\
0	-1.6	127.91430414147	127.91430414147\\
0	-1.5	120.290012593585	120.290012593585\\
0	-1.4	113.632875700274	113.632875700274\\
0	-1.3	109.857904719777	109.857904719777\\
0	-1.2	102.888119657831	102.888119657831\\
0	-1.1	98.2435816631279	98.2435816631279\\
0	-1	95.1480825198383	95.1480825198383\\
0	-0.9	90.1893327404536	90.1893327404536\\
0	-0.8	81.7053498922155	81.7053498922155\\
0	-0.7	68.9250065919386	68.9250065919386\\
0	-0.6	63.1221932081001	63.1221932081001\\
0	-0.5	48.3797060893818	48.3797060893818\\
0	-0.4	32.4221478891849	32.4221478891849\\
0	-0.3	26.6129343046046	26.6129343046046\\
0	-0.2	13.8066153832722	13.8066153832722\\
0	-0.0999999999999996	5.26121074015111	5.26121074015111\\
0	0	0	0\\
0	0.0999999999999996	5.28111122210389	5.28111122210389\\
0	0.2	13.7948758061494	13.7948758061494\\
0	0.3	26.5819557490153	26.5819557490153\\
0	0.4	32.3841941535249	32.3841941535249\\
0	0.5	47.1425634811729	47.1425634811729\\
0	0.6	63.0932513469848	63.0932513469848\\
0	0.7	68.8950638904535	68.8950638904535\\
0	0.8	81.6782192157526	81.6782192157526\\
0	0.9	90.1723312383208	90.1723312383208\\
0	1	95.1475367542826	95.1475367542826\\
0	1.1	98.2097693679905	98.2097693679905\\
0	1.2	102.833410603718	102.833410603718\\
0	1.3	109.813219761744	109.813219761744\\
0	1.4	113.592271705502	113.592271705502\\
0	1.5	120.262362212037	120.262362212037\\
0	1.6	127.834928657801	127.834928657801\\
0	1.7	131.896482911023	131.896482911023\\
0	1.8	140.190426150037	140.190426150037\\
0	1.9	146.065083398406	146.065083398406\\
0	2	149.657350466536	149.657350466536\\
0	2.1	150.934169356259	150.934169356259\\
0	2.2	152.590688237023	152.590688237023\\
0	2.3	154.851975655936	154.851975655936\\
0	2.4	156.100823438988	156.100823438988\\
0	2.5	157.973022312811	157.973022312811\\
0	2.6	160.516312245883	160.516312245883\\
0	2.7	161.732424352262	161.732424352262\\
0	2.8	164.289265910091	164.289265910091\\
0	2.9	166.156606482371	166.156606482371\\
0	3	167.25073090274	167.25073090274\\
0.0999999999999996	-3	167.542567008315	167.542567008315\\
0.0999999999999996	-2.9	166.240198271507	166.240198271507\\
0.0999999999999996	-2.8	164.554284553305	164.554284553305\\
0.0999999999999996	-2.7	162.106068507167	162.106068507167\\
0.0999999999999996	-2.6	160.558335342708	160.558335342708\\
0.0999999999999996	-2.5	158.059636307086	158.059636307086\\
0.0999999999999996	-2.4	156.500040412337	156.500040412337\\
0.0999999999999996	-2.3	155.060052473276	155.060052473276\\
0.0999999999999996	-2.2	152.864230718022	152.864230718022\\
0.0999999999999996	-2.1	151.289534823658	151.289534823658\\
0.0999999999999996	-2	149.937142150212	149.937142150212\\
0.0999999999999996	-1.9	145.712883270194	145.712883270194\\
0.0999999999999996	-1.8	140.325327787171	140.325327787171\\
0.0999999999999996	-1.7	132.387652189913	132.387652189913\\
0.0999999999999996	-1.6	127.35057998566	127.35057998566\\
0.0999999999999996	-1.5	120.642321365794	120.642321365794\\
0.0999999999999996	-1.4	114.592839444532	114.592839444532\\
0.0999999999999996	-1.3	109.984461848047	109.984461848047\\
0.0999999999999996	-1.2	103.361182203991	103.361182203991\\
0.0999999999999996	-1.1	99.0273508183395	99.0273508183395\\
0.0999999999999996	-1	95.5369343375235	95.5369343375235\\
0.0999999999999996	-0.9	89.7387285411967	89.7387285411967\\
0.0999999999999996	-0.8	82.0729317116656	82.0729317116656\\
0.0999999999999996	-0.7	69.8716246346213	69.8716246346213\\
0.0999999999999996	-0.6	62.5874157259728	62.5874157259728\\
0.0999999999999996	-0.5	51.0737179631891	51.0737179631891\\
0.0999999999999996	-0.4	36.580207904438	36.580207904438\\
0.0999999999999996	-0.3	28.3204786433915	28.3204786433915\\
0.0999999999999996	-0.2	16.5490443340517	16.5490443340517\\
0.0999999999999996	-0.0999999999999996	9.16407329609176	9.16407329609176\\
0.0999999999999996	0	4.38470167902753	4.38470167902753\\
0.0999999999999996	0.0999999999999996	9.14727142419606	9.14727142419606\\
0.0999999999999996	0.2	16.4473036707509	16.4473036707509\\
0.0999999999999996	0.3	28.2138041142635	28.2138041142635\\
0.0999999999999996	0.4	36.386337957598	36.386337957598\\
0.0999999999999996	0.5	50.2148167626509	50.2148167626509\\
0.0999999999999996	0.6	62.5383480764666	62.5383480764666\\
0.0999999999999996	0.7	69.7469844284289	69.7469844284289\\
0.0999999999999996	0.8	81.9263494026018	81.9263494026018\\
0.0999999999999996	0.9	89.6476667328766	89.6476667328766\\
0.0999999999999996	1	95.4703801397302	95.4703801397302\\
0.0999999999999996	1.1	98.9214064779321	98.9214064779321\\
0.0999999999999996	1.2	103.220143538493	103.220143538493\\
0.0999999999999996	1.3	109.847840992799	109.847840992799\\
0.0999999999999996	1.4	114.458009432114	114.458009432114\\
0.0999999999999996	1.5	120.541254188072	120.541254188072\\
0.0999999999999996	1.6	127.206964051389	127.206964051389\\
0.0999999999999996	1.7	132.227139690151	132.227139690151\\
0.0999999999999996	1.8	140.142815210199	140.142815210199\\
0.0999999999999996	1.9	145.552335301529	145.552335301529\\
0.0999999999999996	2	149.720305290189	149.720305290189\\
0.0999999999999996	2.1	151.084421867322	151.084421867322\\
0.0999999999999996	2.2	152.627765329453	152.627765329453\\
0.0999999999999996	2.3	154.768599967881	154.768599967881\\
0.0999999999999996	2.4	156.171312227595	156.171312227595\\
0.0999999999999996	2.5	157.771547227405	157.771547227405\\
0.0999999999999996	2.6	160.188289680816	160.188289680816\\
0.0999999999999996	2.7	161.726432146845	161.726432146845\\
0.0999999999999996	2.8	164.192817272698	164.192817272698\\
0.0999999999999996	2.9	165.938917155104	165.938917155104\\
0.0999999999999996	3	167.242913544069	167.242913544069\\
0.2	-3	167.686379787906	167.686379787906\\
0.2	-2.9	166.219398533516	166.219398533516\\
0.2	-2.8	164.446270354761	164.446270354761\\
0.2	-2.7	162.178305295514	162.178305295514\\
0.2	-2.6	160.153571412629	160.153571412629\\
0.2	-2.5	158.261653804144	158.261653804144\\
0.2	-2.4	156.669451445792	156.669451445792\\
0.2	-2.3	155.243111544839	155.243111544839\\
0.2	-2.2	153.09098564041	153.09098564041\\
0.2	-2.1	151.607912095533	151.607912095533\\
0.2	-2	150.295877103991	150.295877103991\\
0.2	-1.9	145.661671269076	145.661671269076\\
0.2	-1.8	140.204623130056	140.204623130056\\
0.2	-1.7	132.824311009296	132.824311009296\\
0.2	-1.6	126.862254762057	126.862254762057\\
0.2	-1.5	121.189014848711	121.189014848711\\
0.2	-1.4	115.86636027205	115.86636027205\\
0.2	-1.3	110.782795482188	110.782795482188\\
0.2	-1.2	104.459086093166	104.459086093166\\
0.2	-1.1	100.190953026911	100.190953026911\\
0.2	-1	96.5886258998934	96.5886258998934\\
0.2	-0.9	90.1578396801211	90.1578396801211\\
0.2	-0.8	82.3735980595667	82.3735980595667\\
0.2	-0.7	71.526361736354	71.526361736354\\
0.2	-0.6	62.050687615863	62.050687615863\\
0.2	-0.5	52.8719101449848	52.8719101449848\\
0.2	-0.4	42.793600086893	42.793600086893\\
0.2	-0.3	32.5260963161321	32.5260963161321\\
0.2	-0.2	22.1503521881948	22.1503521881948\\
0.2	-0.0999999999999996	15.4778684402155	15.4778684402155\\
0.2	0	11.7719018854038	11.7719018854038\\
0.2	0.0999999999999996	15.4088891871523	15.4088891871523\\
0.2	0.2	22.0650827534751	22.0650827534751\\
0.2	0.3	32.307458262999	32.307458262999\\
0.2	0.4	42.7089501499594	42.7089501499594\\
0.2	0.5	51.9575871644374	51.9575871644374\\
0.2	0.6	61.925956118018	61.925956118018\\
0.2	0.7	71.4092255764927	71.4092255764927\\
0.2	0.8	82.21273991645	82.21273991645\\
0.2	0.9	89.9829377603161	89.9829377603161\\
0.2	1	96.4206780549699	96.4206780549699\\
0.2	1.1	99.9815519634803	99.9815519634803\\
0.2	1.2	104.272144553539	104.272144553539\\
0.2	1.3	110.586070758809	110.586070758809\\
0.2	1.4	115.697352928081	115.697352928081\\
0.2	1.5	121.043442159563	121.043442159563\\
0.2	1.6	126.697626627303	126.697626627303\\
0.2	1.7	132.625710940501	132.625710940501\\
0.2	1.8	139.998915307177	139.998915307177\\
0.2	1.9	145.462212911061	145.462212911061\\
0.2	2	150.022950690557	150.022950690557\\
0.2	2.1	151.346001129257	151.346001129257\\
0.2	2.2	152.83038816132	152.83038816132\\
0.2	2.3	154.944217140858	154.944217140858\\
0.2	2.4	156.378795873212	156.378795873212\\
0.2	2.5	157.944747575194	157.944747575194\\
0.2	2.6	159.774226330713	159.774226330713\\
0.2	2.7	161.767978726792	161.767978726792\\
0.2	2.8	164.055936901572	164.055936901572\\
0.2	2.9	165.880827505102	165.880827505102\\
0.2	3	167.348464744969	167.348464744969\\
0.3	-3	168.124677665076	168.124677665076\\
0.3	-2.9	166.599948768151	166.599948768151\\
0.3	-2.8	164.778947671132	164.778947671132\\
0.3	-2.7	162.179065061309	162.179065061309\\
0.3	-2.6	160.666748621655	160.666748621655\\
0.3	-2.5	158.84914238508	158.84914238508\\
0.3	-2.4	157.238344873312	157.238344873312\\
0.3	-2.3	155.866526909169	155.866526909169\\
0.3	-2.2	153.922006410888	153.922006410888\\
0.3	-2.1	152.520262225749	152.520262225749\\
0.3	-2	151.21490809549	151.21490809549\\
0.3	-1.9	146.488544645724	146.488544645724\\
0.3	-1.8	140.976953743678	140.976953743678\\
0.3	-1.7	133.229818806688	133.229818806688\\
0.3	-1.6	128.189661289294	128.189661289294\\
0.3	-1.5	122.557735853759	122.557735853759\\
0.3	-1.4	117.371566860331	117.371566860331\\
0.3	-1.3	112.969773938739	112.969773938739\\
0.3	-1.2	106.687121460562	106.687121460562\\
0.3	-1.1	102.542939429956	102.542939429956\\
0.3	-1	99.0181524757788	99.0181524757788\\
0.3	-0.9	92.5417293965344	92.5417293965344\\
0.3	-0.8	84.7223566362072	84.7223566362072\\
0.3	-0.7	73.0108481642946	73.0108481642946\\
0.3	-0.6	66.0518404821099	66.0518404821099\\
0.3	-0.5	56.7876198868012	56.7876198868012\\
0.3	-0.4	47.5140043484946	47.5140043484946\\
0.3	-0.3	41.9059721923409	41.9059721923409\\
0.3	-0.2	30.9716985831634	30.9716985831634\\
0.3	-0.0999999999999996	25.6482347791871	25.6482347791871\\
0.3	0	22.9455928611392	22.9455928611392\\
0.3	0.0999999999999996	25.5676796135933	25.5676796135933\\
0.3	0.2	30.7563832329325	30.7563832329325\\
0.3	0.3	41.7722189603218	41.7722189603218\\
0.3	0.4	47.363461918346	47.363461918346\\
0.3	0.5	55.8116709932848	55.8116709932848\\
0.3	0.6	65.8283666473811	65.8283666473811\\
0.3	0.7	72.7940579383444	72.7940579383444\\
0.3	0.8	84.5167301855869	84.5167301855869\\
0.3	0.9	92.2916246514546	92.2916246514546\\
0.3	1	98.7864577540297	98.7864577540297\\
0.3	1.1	102.265101149013	102.265101149013\\
0.3	1.2	106.415419434799	106.415419434799\\
0.3	1.3	112.712665908571	112.712665908571\\
0.3	1.4	117.143726053688	117.143726053688\\
0.3	1.5	122.340106375001	122.340106375001\\
0.3	1.6	127.970867297875	127.970867297875\\
0.3	1.7	132.985587957459	132.985587957459\\
0.3	1.8	140.741341153221	140.741341153221\\
0.3	1.9	146.242409372187	146.242409372187\\
0.3	2	150.91194843918	150.91194843918\\
0.3	2.1	152.226088898507	152.226088898507\\
0.3	2.2	153.648401885341	153.648401885341\\
0.3	2.3	155.592218381967	155.592218381967\\
0.3	2.4	156.965157372057	156.965157372057\\
0.3	2.5	158.534408857036	158.534408857036\\
0.3	2.6	160.307994419945	160.307994419945\\
0.3	2.7	161.795787886092	161.795787886092\\
0.3	2.8	164.400096556806	164.400096556806\\
0.3	2.9	166.251787672994	166.251787672994\\
0.3	3	167.766192095834	167.766192095834\\
0.4	-3	168.486617730349	168.486617730349\\
0.4	-2.9	166.789680542716	166.789680542716\\
0.4	-2.8	164.824713746559	164.824713746559\\
0.4	-2.7	162.894772642401	162.894772642401\\
0.4	-2.6	161.334523530175	161.334523530175\\
0.4	-2.5	159.591989346918	159.591989346918\\
0.4	-2.4	157.915380582699	157.915380582699\\
0.4	-2.3	156.473269353018	156.473269353018\\
0.4	-2.2	154.585975018882	154.585975018882\\
0.4	-2.1	153.378574346787	153.378574346787\\
0.4	-2	151.875528344319	151.875528344319\\
0.4	-1.9	146.890279267937	146.890279267937\\
0.4	-1.8	141.413993987191	141.413993987191\\
0.4	-1.7	134.885948085279	134.885948085279\\
0.4	-1.6	129.727347429482	129.727347429482\\
0.4	-1.5	124.25257637677	124.25257637677\\
0.4	-1.4	118.92527914388	118.92527914388\\
0.4	-1.3	114.366203679325	114.366203679325\\
0.4	-1.2	108.941521352816	108.941521352816\\
0.4	-1.1	104.918073733161	104.918073733161\\
0.4	-1	100.640803152065	100.640803152065\\
0.4	-0.9	94.0013032751113	94.0013032751113\\
0.4	-0.8	86.0023540423034	86.0023540423034\\
0.4	-0.7	77.141844224261	77.141844224261\\
0.4	-0.6	70.0223007516537	70.0223007516537\\
0.4	-0.5	61.4200412915801	61.4200412915801\\
0.4	-0.4	52.0416601119448	52.0416601119448\\
0.4	-0.3	46.307487069738	46.307487069738\\
0.4	-0.2	40.3603029116001	40.3603029116001\\
0.4	-0.0999999999999996	33.4811930114554	33.4811930114554\\
0.4	0	27.8050352436143	27.8050352436143\\
0.4	0.0999999999999996	33.3029055244087	33.3029055244087\\
0.4	0.2	40.2719517142675	40.2719517142675\\
0.4	0.3	46.1655393578949	46.1655393578949\\
0.4	0.4	51.8556167990172	51.8556167990172\\
0.4	0.5	60.3817470928452	60.3817470928452\\
0.4	0.6	69.7529013694045	69.7529013694045\\
0.4	0.7	76.8819372516242	76.8819372516242\\
0.4	0.8	85.7080704122129	85.7080704122129\\
0.4	0.9	93.718037012075	93.718037012075\\
0.4	1	100.338763920093	100.338763920093\\
0.4	1.1	104.579781316576	104.579781316576\\
0.4	1.2	108.619928679743	108.619928679743\\
0.4	1.3	114.070016876342	114.070016876342\\
0.4	1.4	118.633985302637	118.633985302637\\
0.4	1.5	123.970362863487	123.970362863487\\
0.4	1.6	129.446953374223	129.446953374223\\
0.4	1.7	134.623985333669	134.623985333669\\
0.4	1.8	141.170098751025	141.170098751025\\
0.4	1.9	146.622114684861	146.622114684861\\
0.4	2	151.556218733373	151.556218733373\\
0.4	2.1	153.086454601193	153.086454601193\\
0.4	2.2	154.331352355966	154.331352355966\\
0.4	2.3	156.17362870986	156.17362870986\\
0.4	2.4	157.617579708349	157.617579708349\\
0.4	2.5	159.254406488343	159.254406488343\\
0.4	2.6	160.972058076166	160.972058076166\\
0.4	2.7	162.523104663593	162.523104663593\\
0.4	2.8	164.483983816764	164.483983816764\\
0.4	2.9	166.452871609326	166.452871609326\\
0.4	3	168.126358984274	168.126358984274\\
0.5	-3	169.151856355511	169.151856355511\\
0.5	-2.9	166.998060161465	166.998060161465\\
0.5	-2.8	165.726773425758	165.726773425758\\
0.5	-2.7	163.913327758571	163.913327758571\\
0.5	-2.6	162.297552721229	162.297552721229\\
0.5	-2.5	160.621468320692	160.621468320692\\
0.5	-2.4	159.191419814056	159.191419814056\\
0.5	-2.3	157.667739958879	157.667739958879\\
0.5	-2.2	155.827730904498	155.827730904498\\
0.5	-2.1	154.540482728491	154.540482728491\\
0.5	-2	153.267917100136	153.267917100136\\
0.5	-1.9	147.365635812773	147.365635812773\\
0.5	-1.8	143.172186083102	143.172186083102\\
0.5	-1.7	136.977391598933	136.977391598933\\
0.5	-1.6	131.54525473607	131.54525473607\\
0.5	-1.5	126.423451100068	126.423451100068\\
0.5	-1.4	121.71962871621	121.71962871621\\
0.5	-1.3	116.887397762443	116.887397762443\\
0.5	-1.2	111.718317873875	111.718317873875\\
0.5	-1.1	108.453924381279	108.453924381279\\
0.5	-1	104.470614246443	104.470614246443\\
0.5	-0.9	95.9923090616749	95.9923090616749\\
0.5	-0.8	90.5279382004209	90.5279382004209\\
0.5	-0.7	82.2560586878671	82.2560586878671\\
0.5	-0.6	74.8869805572276	74.8869805572276\\
0.5	-0.5	67.2029277149924	67.2029277149924\\
0.5	-0.4	59.3327204293355	59.3327204293355\\
0.5	-0.3	53.4561164179818	53.4561164179818\\
0.5	-0.2	48.27010290804	48.27010290804\\
0.5	-0.0999999999999996	45.8250298256178	45.8250298256178\\
0.5	0	43.0210373179799	43.0210373179799\\
0.5	0.0999999999999996	45.8542586065932	45.8542586065932\\
0.5	0.2	48.2119969834198	48.2119969834198\\
0.5	0.3	53.3465776477438	53.3465776477438\\
0.5	0.4	59.1320526659646	59.1320526659646\\
0.5	0.5	66.1964326479173	66.1964326479173\\
0.5	0.6	74.6463850519099	74.6463850519099\\
0.5	0.7	82.023121308879	82.023121308879\\
0.5	0.8	90.2515291921391	90.2515291921391\\
0.5	0.9	95.709468452683	95.709468452683\\
0.5	1	104.106273758771	104.106273758771\\
0.5	1.1	108.045263417821	108.045263417821\\
0.5	1.2	111.334601260868	111.334601260868\\
0.5	1.3	116.515057089064	116.515057089064\\
0.5	1.4	121.338458281435	121.338458281435\\
0.5	1.5	126.093086468966	126.093086468966\\
0.5	1.6	131.241584793956	131.241584793956\\
0.5	1.7	136.687505037998	136.687505037998\\
0.5	1.8	142.893215163622	142.893215163622\\
0.5	1.9	147.114492782302	147.114492782302\\
0.5	2	152.983331712899	152.983331712899\\
0.5	2.1	154.26114940053	154.26114940053\\
0.5	2.2	155.54526711792	155.54526711792\\
0.5	2.3	157.356371739607	157.356371739607\\
0.5	2.4	158.867127194882	158.867127194882\\
0.5	2.5	160.281413793344	160.281413793344\\
0.5	2.6	161.949102032778	161.949102032778\\
0.5	2.7	163.576104840734	163.576104840734\\
0.5	2.8	165.414652694073	165.414652694073\\
0.5	2.9	166.726931952327	166.726931952327\\
0.5	3	168.841438335684	168.841438335684\\
0.6	-3	170.686084891956	170.686084891956\\
0.6	-2.9	168.884721691284	168.884721691284\\
0.6	-2.8	166.939145516387	166.939145516387\\
0.6	-2.7	165.045300256902	165.045300256902\\
0.6	-2.6	163.616214367099	163.616214367099\\
0.6	-2.5	161.945215073387	161.945215073387\\
0.6	-2.4	160.523288062624	160.523288062624\\
0.6	-2.3	159.096460040066	159.096460040066\\
0.6	-2.2	157.328480405854	157.328480405854\\
0.6	-2.1	156.545468797497	156.545468797497\\
0.6	-2	155.693270302187	155.693270302187\\
0.6	-1.9	150.476748205392	150.476748205392\\
0.6	-1.8	145.305201427694	145.305201427694\\
0.6	-1.7	138.978420975817	138.978420975817\\
0.6	-1.6	134.162151243042	134.162151243042\\
0.6	-1.5	129.027028629408	129.027028629408\\
0.6	-1.4	124.389282840199	124.389282840199\\
0.6	-1.3	120.00497363497	120.00497363497\\
0.6	-1.2	114.87569990878	114.87569990878\\
0.6	-1.1	112.107118412836	112.107118412836\\
0.6	-1	109.693713572869	109.693713572869\\
0.6	-0.9	102.239012640804	102.239012640804\\
0.6	-0.8	95.6500517237146	95.6500517237146\\
0.6	-0.7	87.2322300597878	87.2322300597878\\
0.6	-0.6	80.9025353095791	80.9025353095791\\
0.6	-0.5	73.5921577623405	73.5921577623405\\
0.6	-0.4	66.3866357402584	66.3866357402584\\
0.6	-0.3	61.3151272965881	61.3151272965881\\
0.6	-0.2	56.2884702002396	56.2884702002396\\
0.6	-0.0999999999999996	56.8220277876754	56.8220277876754\\
0.6	0	58.2149473417493	58.2149473417493\\
0.6	0.0999999999999996	56.8625903006391	56.8625903006391\\
0.6	0.2	56.1287821455307	56.1287821455307\\
0.6	0.3	61.0775927854635	61.0775927854635\\
0.6	0.4	66.1109564232703	66.1109564232703\\
0.6	0.5	72.4945701143721	72.4945701143721\\
0.6	0.6	80.5310271944579	80.5310271944579\\
0.6	0.7	86.8381854731358	86.8381854731358\\
0.6	0.8	95.2435921017782	95.2435921017782\\
0.6	0.9	101.700445176649	101.700445176649\\
0.6	1	109.26189155777	109.26189155777\\
0.6	1.1	111.665516821774	111.665516821774\\
0.6	1.2	114.414657812658	114.414657812658\\
0.6	1.3	119.563059929759	119.563059929759\\
0.6	1.4	123.95639949217	123.95639949217\\
0.6	1.5	128.632820386524	128.632820386524\\
0.6	1.6	133.777677867562	133.777677867562\\
0.6	1.7	138.614846007809	138.614846007809\\
0.6	1.8	144.972445082439	144.972445082439\\
0.6	1.9	150.194267055299	150.194267055299\\
0.6	2	155.392593095642	155.392593095642\\
0.6	2.1	156.248084756548	156.248084756548\\
0.6	2.2	157.005314685979	157.005314685979\\
0.6	2.3	158.772313925277	158.772313925277\\
0.6	2.4	160.182019752247	160.182019752247\\
0.6	2.5	161.575065071831	161.575065071831\\
0.6	2.6	163.196158771449	163.196158771449\\
0.6	2.7	164.644914306961	164.644914306961\\
0.6	2.8	166.566540810385	166.566540810385\\
0.6	2.9	168.522588921087	168.522588921087\\
0.6	3	170.369830108291	170.369830108291\\
0.7	-3	171.289309024665	171.289309024665\\
0.7	-2.9	170.027874951833	170.027874951833\\
0.7	-2.8	168.446001833244	168.446001833244\\
0.7	-2.7	165.994048911762	165.994048911762\\
0.7	-2.6	164.685842429297	164.685842429297\\
0.7	-2.5	163.220453738389	163.220453738389\\
0.7	-2.4	161.75425473768	161.75425473768\\
0.7	-2.3	160.39525332204	160.39525332204\\
0.7	-2.2	159.032330615952	159.032330615952\\
0.7	-2.1	157.92623018967	157.92623018967\\
0.7	-2	156.740876504199	156.740876504199\\
0.7	-1.9	152.63388238758	152.63388238758\\
0.7	-1.8	147.767855728403	147.767855728403\\
0.7	-1.7	140.745483414676	140.745483414676\\
0.7	-1.6	136.314158648521	136.314158648521\\
0.7	-1.5	131.715731168272	131.715731168272\\
0.7	-1.4	127.088758425498	127.088758425498\\
0.7	-1.3	122.911379888108	122.911379888108\\
0.7	-1.2	118.216981586428	118.216981586428\\
0.7	-1.1	115.059592994848	115.059592994848\\
0.7	-1	112.06466881284	112.06466881284\\
0.7	-0.9	106.749927457052	106.749927457052\\
0.7	-0.8	100.358813218294	100.358813218294\\
0.7	-0.7	91.4536866023747	91.4536866023747\\
0.7	-0.6	85.9303824316167	85.9303824316167\\
0.7	-0.5	79.7044003178907	79.7044003178907\\
0.7	-0.4	72.4326600416417	72.4326600416417\\
0.7	-0.3	67.5188299401006	67.5188299401006\\
0.7	-0.2	65.3476709349292	65.3476709349292\\
0.7	-0.0999999999999996	63.7555350592698	63.7555350592698\\
0.7	0	63.0793352479258	63.0793352479258\\
0.7	0.0999999999999996	63.6956972931501	63.6956972931501\\
0.7	0.2	65.2830087013949	65.2830087013949\\
0.7	0.3	67.245096173756	67.245096173756\\
0.7	0.4	72.1188077099305	72.1188077099305\\
0.7	0.5	78.5871734801161	78.5871734801161\\
0.7	0.6	85.5530909846868	85.5530909846868\\
0.7	0.7	91.0338521961748	91.0338521961748\\
0.7	0.8	99.766851763552	99.766851763552\\
0.7	0.9	106.275217810343	106.275217810343\\
0.7	1	111.596843124868	111.596843124868\\
0.7	1.1	114.563529129768	114.563529129768\\
0.7	1.2	117.740868741742	117.740868741742\\
0.7	1.3	122.413419309724	122.413419309724\\
0.7	1.4	126.615382040907	126.615382040907\\
0.7	1.5	131.279107520156	131.279107520156\\
0.7	1.6	135.900448687155	135.900448687155\\
0.7	1.7	140.359534612093	140.359534612093\\
0.7	1.8	147.419619900015	147.419619900015\\
0.7	1.9	152.358694613085	152.358694613085\\
0.7	2	156.422779799708	156.422779799708\\
0.7	2.1	157.612344671965	157.612344671965\\
0.7	2.2	158.698487209927	158.698487209927\\
0.7	2.3	160.032037380234	160.032037380234\\
0.7	2.4	161.377474266132	161.377474266132\\
0.7	2.5	162.808976553806	162.808976553806\\
0.7	2.6	164.248385150434	164.248385150434\\
0.7	2.7	165.58187172425	165.58187172425\\
0.7	2.8	168.000221920884	168.000221920884\\
0.7	2.9	169.683892068774	169.683892068774\\
0.7	3	170.966347525361	170.966347525361\\
0.8	-3	172.707625831013	172.707625831013\\
0.8	-2.9	171.585141330881	171.585141330881\\
0.8	-2.8	169.978468661268	169.978468661268\\
0.8	-2.7	168.171558285179	168.171558285179\\
0.8	-2.6	166.441639537096	166.441639537096\\
0.8	-2.5	164.81310807452	164.81310807452\\
0.8	-2.4	163.52056152912	163.52056152912\\
0.8	-2.3	162.624634291692	162.624634291692\\
0.8	-2.2	161.035264115185	161.035264115185\\
0.8	-2.1	160.104763960826	160.104763960826\\
0.8	-2	159.164573270829	159.164573270829\\
0.8	-1.9	155.386701057336	155.386701057336\\
0.8	-1.8	150.553499039482	150.553499039482\\
0.8	-1.7	144.651766528022	144.651766528022\\
0.8	-1.6	139.791942892319	139.791942892319\\
0.8	-1.5	134.949726977172	134.949726977172\\
0.8	-1.4	130.638875061728	130.638875061728\\
0.8	-1.3	127.147569764458	127.147569764458\\
0.8	-1.2	122.647087047402	122.647087047402\\
0.8	-1.1	119.893783229944	119.893783229944\\
0.8	-1	117.567567573433	117.567567573433\\
0.8	-0.9	112.609014332157	112.609014332157\\
0.8	-0.8	106.489257073349	106.489257073349\\
0.8	-0.7	98.9123323584745	98.9123323584745\\
0.8	-0.6	93.1779217120927	93.1779217120927\\
0.8	-0.5	86.3908769856699	86.3908769856699\\
0.8	-0.4	79.7267221388974	79.7267221388974\\
0.8	-0.3	78.1145112200156	78.1145112200156\\
0.8	-0.2	74.9486868290999	74.9486868290999\\
0.8	-0.0999999999999996	74.2751959417529	74.2751959417529\\
0.8	0	74.2416301327789	74.2416301327789\\
0.8	0.0999999999999996	74.2170496544442	74.2170496544442\\
0.8	0.2	74.8056358927493	74.8056358927493\\
0.8	0.3	77.9303935017605	77.9303935017605\\
0.8	0.4	79.3901541850908	79.3901541850908\\
0.8	0.5	85.2373622948327	85.2373622948327\\
0.8	0.6	92.7634025841373	92.7634025841373\\
0.8	0.7	98.3263022917773	98.3263022917773\\
0.8	0.8	105.944481203946	105.944481203946\\
0.8	0.9	112.091723842918	112.091723842918\\
0.8	1	117.037170209333	117.037170209333\\
0.8	1.1	119.326554410152	119.326554410152\\
0.8	1.2	122.100033816222	122.100033816222\\
0.8	1.3	126.65282284595	126.65282284595\\
0.8	1.4	130.122683721697	130.122683721697\\
0.8	1.5	134.472702451475	134.472702451475\\
0.8	1.6	139.326581343012	139.326581343012\\
0.8	1.7	144.223673613363	144.223673613363\\
0.8	1.8	150.174227564979	150.174227564979\\
0.8	1.9	155.071484315861	155.071484315861\\
0.8	2	158.805696342046	158.805696342046\\
0.8	2.1	159.752851655476	159.752851655476\\
0.8	2.2	160.67491100096	160.67491100096\\
0.8	2.3	162.245930638836	162.245930638836\\
0.8	2.4	163.112337574632	163.112337574632\\
0.8	2.5	164.363453329662	164.363453329662\\
0.8	2.6	165.95857198057	165.95857198057\\
0.8	2.7	167.680664247841	167.680664247841\\
0.8	2.8	169.544861230759	169.544861230759\\
0.8	2.9	171.217327405462	171.217327405462\\
0.8	3	172.359922606222	172.359922606222\\
0.9	-3	173.771912459666	173.771912459666\\
0.9	-2.9	172.77331415997	172.77331415997\\
0.9	-2.8	171.424537044444	171.424537044444\\
0.9	-2.7	169.566015607567	169.566015607567\\
0.9	-2.6	168.294789445987	168.294789445987\\
0.9	-2.5	165.959373166355	165.959373166355\\
0.9	-2.4	165.236411774923	165.236411774923\\
0.9	-2.3	164.358148677322	164.358148677322\\
0.9	-2.2	162.734186675393	162.734186675393\\
0.9	-2.1	161.728415138833	161.728415138833\\
0.9	-2	160.952883681848	160.952883681848\\
0.9	-1.9	157.572159026894	157.572159026894\\
0.9	-1.8	153.250162421923	153.250162421923\\
0.9	-1.7	147.224936737627	147.224936737627\\
0.9	-1.6	143.050576956554	143.050576956554\\
0.9	-1.5	137.228414635274	137.228414635274\\
0.9	-1.4	133.676361708873	133.676361708873\\
0.9	-1.3	130.670377703535	130.670377703535\\
0.9	-1.2	125.950027165822	125.950027165822\\
0.9	-1.1	123.285458540001	123.285458540001\\
0.9	-1	121.501967446014	121.501967446014\\
0.9	-0.9	116.98752050726	116.98752050726\\
0.9	-0.8	111.597968458717	111.597968458717\\
0.9	-0.7	104.26923709474	104.26923709474\\
0.9	-0.6	98.9735377249176	98.9735377249176\\
0.9	-0.5	90.8348186757447	90.8348186757447\\
0.9	-0.4	87.4187419915454	87.4187419915454\\
0.9	-0.3	85.28949801585	85.28949801585\\
0.9	-0.2	81.7716838661702	81.7716838661702\\
0.9	-0.0999999999999996	81.0366804639623	81.0366804639623\\
0.9	0	81.5965157419843	81.5965157419843\\
0.9	0.0999999999999996	80.9736071716854	80.9736071716854\\
0.9	0.2	81.6273088024631	81.6273088024631\\
0.9	0.3	85.0217868416007	85.0217868416007\\
0.9	0.4	87.16721508024	87.16721508024\\
0.9	0.5	89.6534087106179	89.6534087106179\\
0.9	0.6	98.4019559172571	98.4019559172571\\
0.9	0.7	103.783619846123	103.783619846123\\
0.9	0.8	111.040315284263	111.040315284263\\
0.9	0.9	116.415749859241	116.415749859241\\
0.9	1	120.922871429613	120.922871429613\\
0.9	1.1	122.684892655342	122.684892655342\\
0.9	1.2	125.387202401361	125.387202401361\\
0.9	1.3	130.118969115381	130.118969115381\\
0.9	1.4	133.17181686013	133.17181686013\\
0.9	1.5	136.74283016503	136.74283016503\\
0.9	1.6	142.585337697412	142.585337697412\\
0.9	1.7	146.797133184031	146.797133184031\\
0.9	1.8	152.857545890735	152.857545890735\\
0.9	1.9	157.202496309647	157.202496309647\\
0.9	2	160.558082128588	160.558082128588\\
0.9	2.1	161.355502197124	161.355502197124\\
0.9	2.2	162.373765416654	162.373765416654\\
0.9	2.3	163.954238445113	163.954238445113\\
0.9	2.4	164.804161372464	164.804161372464\\
0.9	2.5	165.50606831485	165.50606831485\\
0.9	2.6	167.764626707528	167.764626707528\\
0.9	2.7	169.087830716774	169.087830716774\\
0.9	2.8	170.982459105852	170.982459105852\\
0.9	2.9	172.381411472871	172.381411472871\\
0.9	3	173.408008964493	173.408008964493\\
1	-3	174.50692760241	174.50692760241\\
1	-2.9	173.786678188836	173.786678188836\\
1	-2.8	172.499740808837	172.499740808837\\
1	-2.7	170.733171390615	170.733171390615\\
1	-2.6	169.924772251635	169.924772251635\\
1	-2.5	168.016466788508	168.016466788508\\
1	-2.4	166.776138527431	166.776138527431\\
1	-2.3	165.876828769605	165.876828769605\\
1	-2.2	164.28614431059	164.28614431059\\
1	-2.1	163.105788389397	163.105788389397\\
1	-2	162.166101207106	162.166101207106\\
1	-1.9	159.498457373732	159.498457373732\\
1	-1.8	155.256847907342	155.256847907342\\
1	-1.7	149.293030826563	149.293030826563\\
1	-1.6	146.382812434821	146.382812434821\\
1	-1.5	140.927918565654	140.927918565654\\
1	-1.4	136.429241519559	136.429241519559\\
1	-1.3	133.814131840933	133.814131840933\\
1	-1.2	129.125135940247	129.125135940247\\
1	-1.1	126.091223074183	126.091223074183\\
1	-1	124.020009218001	124.020009218001\\
1	-0.9	120.746462146507	120.746462146507\\
1	-0.8	115.634259277148	115.634259277148\\
1	-0.7	108.477479400059	108.477479400059\\
1	-0.6	105.255893423708	105.255893423708\\
1	-0.5	98.7845457748992	98.7845457748992\\
1	-0.4	93.2921686080744	93.2921686080744\\
1	-0.3	91.0581842670308	91.0581842670308\\
1	-0.2	87.7056303809603	87.7056303809603\\
1	-0.0999999999999996	86.2761503289281	86.2761503289281\\
1	0	85.7521525858395	85.7521525858395\\
1	0.0999999999999996	86.2484501965235	86.2484501965235\\
1	0.2	87.5483799808223	87.5483799808223\\
1	0.3	90.7773122981924	90.7773122981924\\
1	0.4	92.9486008605555	92.9486008605555\\
1	0.5	97.9009813266258	97.9009813266258\\
1	0.6	104.782259015351	104.782259015351\\
1	0.7	107.977603505628	107.977603505628\\
1	0.8	115.044285679604	115.044285679604\\
1	0.9	120.124428831657	120.124428831657\\
1	1	123.40235027737	123.40235027737\\
1	1.1	125.476327451346	125.476327451346\\
1	1.2	128.536262064777	128.536262064777\\
1	1.3	133.231184447294	133.231184447294\\
1	1.4	135.854595446135	135.854595446135\\
1	1.5	140.442819235593	140.442819235593\\
1	1.6	145.942756017996	145.942756017996\\
1	1.7	148.857098162388	148.857098162388\\
1	1.8	154.832201940141	154.832201940141\\
1	1.9	159.106974562765	159.106974562765\\
1	2	161.760166175279	161.760166175279\\
1	2.1	162.720577455179	162.720577455179\\
1	2.2	163.902978323259	163.902978323259\\
1	2.3	165.458749750745	165.458749750745\\
1	2.4	166.315539499627	166.315539499627\\
1	2.5	167.517144005586	167.517144005586\\
1	2.6	169.408649374458	169.408649374458\\
1	2.7	170.247001527906	170.247001527906\\
1	2.8	172.063190919582	172.063190919582\\
1	2.9	173.381512867074	173.381512867074\\
1	3	174.145737764126	174.145737764126\\
1.1	-3	174.851634464027	174.851634464027\\
1.1	-2.9	173.9704509753	173.9704509753\\
1.1	-2.8	172.846777164965	172.846777164965\\
1.1	-2.7	171.201030074433	171.201030074433\\
1.1	-2.6	170.140463578389	170.140463578389\\
1.1	-2.5	168.30962225219	168.30962225219\\
1.1	-2.4	167.399963898277	167.399963898277\\
1.1	-2.3	166.396948621792	166.396948621792\\
1.1	-2.2	164.955740960549	164.955740960549\\
1.1	-2.1	163.858079613294	163.858079613294\\
1.1	-2	162.804596858496	162.804596858496\\
1.1	-1.9	159.779636968956	159.779636968956\\
1.1	-1.8	156.012600082671	156.012600082671\\
1.1	-1.7	150.488995173345	150.488995173345\\
1.1	-1.6	146.960609076722	146.960609076722\\
1.1	-1.5	142.345131656287	142.345131656287\\
1.1	-1.4	138.413739171833	138.413739171833\\
1.1	-1.3	135.206922551227	135.206922551227\\
1.1	-1.2	130.881969443296	130.881969443296\\
1.1	-1.1	128.035025946302	128.035025946302\\
1.1	-1	125.536300584	125.536300584\\
1.1	-0.9	121.987362790524	121.987362790524\\
1.1	-0.8	117.534213326927	117.534213326927\\
1.1	-0.7	111.03965173723	111.03965173723\\
1.1	-0.6	107.251290946023	107.251290946023\\
1.1	-0.5	102.242330351802	102.242330351802\\
1.1	-0.4	96.9596870506382	96.9596870506382\\
1.1	-0.3	93.9398203794046	93.9398203794046\\
1.1	-0.2	90.7706379786591	90.7706379786591\\
1.1	-0.0999999999999996	89.3066802851457	89.3066802851457\\
1.1	0	88.304159307132	88.304159307132\\
1.1	0.0999999999999996	89.256569560509	89.256569560509\\
1.1	0.2	90.6072042760135	90.6072042760135\\
1.1	0.3	93.6522272213384	93.6522272213384\\
1.1	0.4	96.569320992749	96.569320992749\\
1.1	0.5	101.468502769497	101.468502769497\\
1.1	0.6	106.745299018494	106.745299018494\\
1.1	0.7	110.510938069341	110.510938069341\\
1.1	0.8	116.910340611301	116.910340611301\\
1.1	0.9	121.350217296454	121.350217296454\\
1.1	1	124.889915014092	124.889915014092\\
1.1	1.1	127.390237854293	127.390237854293\\
1.1	1.2	130.238813200104	130.238813200104\\
1.1	1.3	134.580727304262	134.580727304262\\
1.1	1.4	137.817314341149	137.817314341149\\
1.1	1.5	141.818152024536	141.818152024536\\
1.1	1.6	146.48697567157	146.48697567157\\
1.1	1.7	150.037151492604	150.037151492604\\
1.1	1.8	155.569708695257	155.569708695257\\
1.1	1.9	159.386275505404	159.386275505404\\
1.1	2	162.374464688095	162.374464688095\\
1.1	2.1	163.452401134487	163.452401134487\\
1.1	2.2	164.546715948597	164.546715948597\\
1.1	2.3	165.956509731998	165.956509731998\\
1.1	2.4	166.938577502154	166.938577502154\\
1.1	2.5	167.830434176325	167.830434176325\\
1.1	2.6	169.639126812928	169.639126812928\\
1.1	2.7	170.707633052118	170.707633052118\\
1.1	2.8	172.379344059097	172.379344059097\\
1.1	2.9	173.584394652418	173.584394652418\\
1.1	3	174.476251128644	174.476251128644\\
1.2	-3	175.270903072489	175.270903072489\\
1.2	-2.9	174.280596926063	174.280596926063\\
1.2	-2.8	173.119925409297	173.119925409297\\
1.2	-2.7	171.622938264851	171.622938264851\\
1.2	-2.6	170.181085479955	170.181085479955\\
1.2	-2.5	168.88700532346	168.88700532346\\
1.2	-2.4	167.914164465716	167.914164465716\\
1.2	-2.3	167.047248666689	167.047248666689\\
1.2	-2.2	165.660702322182	165.660702322182\\
1.2	-2.1	164.642581821198	164.642581821198\\
1.2	-2	163.666492525858	163.666492525858\\
1.2	-1.9	160.416501583489	160.416501583489\\
1.2	-1.8	156.711409857504	156.711409857504\\
1.2	-1.7	151.615529772187	151.615529772187\\
1.2	-1.6	147.513866566023	147.513866566023\\
1.2	-1.5	143.698335060199	143.698335060199\\
1.2	-1.4	140.227218560253	140.227218560253\\
1.2	-1.3	137.079399957757	137.079399957757\\
1.2	-1.2	133.034107306878	133.034107306878\\
1.2	-1.1	130.281377317147	130.281377317147\\
1.2	-1	127.869100364229	127.869100364229\\
1.2	-0.9	123.952010921607	123.952010921607\\
1.2	-0.8	119.562481742816	119.562481742816\\
1.2	-0.7	113.71837655109	113.71837655109\\
1.2	-0.6	109.286943552649	109.286943552649\\
1.2	-0.5	104.912662702802	104.912662702802\\
1.2	-0.4	100.725250381892	100.725250381892\\
1.2	-0.3	97.5557997532439	97.5557997532439\\
1.2	-0.2	94.5058624276587	94.5058624276587\\
1.2	-0.0999999999999996	93.1412190067447	93.1412190067447\\
1.2	0	92.3745439832859	92.3745439832859\\
1.2	0.0999999999999996	93.0602308710115	93.0602308710115\\
1.2	0.2	94.3372191538253	94.3372191538253\\
1.2	0.3	97.2583333834591	97.2583333834591\\
1.2	0.4	100.38433337852	100.38433337852\\
1.2	0.5	104.137431675972	104.137431675972\\
1.2	0.6	108.844372307201	108.844372307201\\
1.2	0.7	113.15962233422	113.15962233422\\
1.2	0.8	118.919406961386	118.919406961386\\
1.2	0.9	123.276078090665	123.276078090665\\
1.2	1	127.156569727333	127.156569727333\\
1.2	1.1	129.566744980515	129.566744980515\\
1.2	1.2	132.356071469629	132.356071469629\\
1.2	1.3	136.45233523129	136.45233523129\\
1.2	1.4	139.646683604458	139.646683604458\\
1.2	1.5	143.158449242742	143.158449242742\\
1.2	1.6	147.033665724359	147.033665724359\\
1.2	1.7	151.131934617989	151.131934617989\\
1.2	1.8	156.244496327313	156.244496327313\\
1.2	1.9	160.022376338684	160.022376338684\\
1.2	2	163.214796287542	163.214796287542\\
1.2	2.1	164.205491032249	164.205491032249\\
1.2	2.2	165.250354368843	165.250354368843\\
1.2	2.3	166.610622109477	166.610622109477\\
1.2	2.4	167.428678067117	167.428678067117\\
1.2	2.5	168.41148648052	168.41148648052\\
1.2	2.6	169.695608912347	169.695608912347\\
1.2	2.7	171.110931066867	171.110931066867\\
1.2	2.8	172.656613777604	172.656613777604\\
1.2	2.9	173.91867434871	173.91867434871\\
1.2	3	174.911326299238	174.911326299238\\
1.3	-3	175.920350854437	175.920350854437\\
1.3	-2.9	174.932706712597	174.932706712597\\
1.3	-2.8	173.729657792071	173.729657792071\\
1.3	-2.7	171.973705115633	171.973705115633\\
1.3	-2.6	171.031738527767	171.031738527767\\
1.3	-2.5	169.823105424806	169.823105424806\\
1.3	-2.4	168.838695213208	168.838695213208\\
1.3	-2.3	167.969633431111	167.969633431111\\
1.3	-2.2	166.786118050268	166.786118050268\\
1.3	-2.1	165.885552318064	165.885552318064\\
1.3	-2	165.036024108394	165.036024108394\\
1.3	-1.9	161.829673412019	161.829673412019\\
1.3	-1.8	158.093019335689	158.093019335689\\
1.3	-1.7	152.922667174827	152.922667174827\\
1.3	-1.6	149.658801276751	149.658801276751\\
1.3	-1.5	145.887880261548	145.887880261548\\
1.3	-1.4	142.598850910658	142.598850910658\\
1.3	-1.3	139.89840228321	139.89840228321\\
1.3	-1.2	136.125026336388	136.125026336388\\
1.3	-1.1	133.568893625153	133.568893625153\\
1.3	-1	131.485651509807	131.485651509807\\
1.3	-0.9	127.523129069297	127.523129069297\\
1.3	-0.8	123.1121522709	123.1121522709\\
1.3	-0.7	117.303860539567	117.303860539567\\
1.3	-0.6	113.548938670692	113.548938670692\\
1.3	-0.5	109.190562936367	109.190562936367\\
1.3	-0.4	105.372625123668	105.372625123668\\
1.3	-0.3	103.258689222283	103.258689222283\\
1.3	-0.2	100.149517720371	100.149517720371\\
1.3	-0.0999999999999996	98.9587852883652	98.9587852883652\\
1.3	0	98.6296095940408	98.6296095940408\\
1.3	0.0999999999999996	98.8928142155402	98.8928142155402\\
1.3	0.2	99.9485644027409	99.9485644027409\\
1.3	0.3	102.985502670766	102.985502670766\\
1.3	0.4	105.042947317049	105.042947317049\\
1.3	0.5	108.406392746696	108.406392746696\\
1.3	0.6	113.077702344244	113.077702344244\\
1.3	0.7	116.796660008104	116.796660008104\\
1.3	0.8	122.43761617704	122.43761617704\\
1.3	0.9	126.813231919836	126.813231919836\\
1.3	1	130.741514325779	130.741514325779\\
1.3	1.1	132.843437586803	132.843437586803\\
1.3	1.2	135.440537590474	135.440537590474\\
1.3	1.3	139.257996919017	139.257996919017\\
1.3	1.4	142.002278220222	142.002278220222\\
1.3	1.5	145.311559810354	145.311559810354\\
1.3	1.6	149.13028113817	149.13028113817\\
1.3	1.7	152.436462637049	152.436462637049\\
1.3	1.8	157.618236332895	157.618236332895\\
1.3	1.9	161.414903755849	161.414903755849\\
1.3	2	164.570627637267	164.570627637267\\
1.3	2.1	165.448349174573	165.448349174573\\
1.3	2.2	166.366978214923	166.366978214923\\
1.3	2.3	167.501378483366	167.501378483366\\
1.3	2.4	168.369882547922	168.369882547922\\
1.3	2.5	169.34318221587	169.34318221587\\
1.3	2.6	170.55238576842	170.55238576842\\
1.3	2.7	171.51703979974	171.51703979974\\
1.3	2.8	173.273773045724	173.273773045724\\
1.3	2.9	174.556804392585	174.556804392585\\
1.3	3	175.540928647921	175.540928647921\\
1.4	-3	176.340464285821	176.340464285821\\
1.4	-2.9	175.245767779379	175.245767779379\\
1.4	-2.8	173.905982583302	173.905982583302\\
1.4	-2.7	172.733760861986	172.733760861986\\
1.4	-2.6	171.779742808314	171.779742808314\\
1.4	-2.5	170.662465758858	170.662465758858\\
1.4	-2.4	169.650417679476	169.650417679476\\
1.4	-2.3	168.752906660298	168.752906660298\\
1.4	-2.2	167.567362802707	167.567362802707\\
1.4	-2.1	166.858183251237	166.858183251237\\
1.4	-2	165.844545954668	165.844545954668\\
1.4	-1.9	162.620265844661	162.620265844661\\
1.4	-1.8	158.953264835734	158.953264835734\\
1.4	-1.7	154.779499986366	154.779499986366\\
1.4	-1.6	151.486624202498	151.486624202498\\
1.4	-1.5	147.972617604212	147.972617604212\\
1.4	-1.4	144.57428073105	144.57428073105\\
1.4	-1.3	141.802124338127	141.802124338127\\
1.4	-1.2	138.568852547814	138.568852547814\\
1.4	-1.1	136.208771485672	136.208771485672\\
1.4	-1	133.483054443481	133.483054443481\\
1.4	-0.9	129.832217291928	129.832217291928\\
1.4	-0.8	125.837318802545	125.837318802545\\
1.4	-0.7	120.934701664889	120.934701664889\\
1.4	-0.6	117.235058775564	117.235058775564\\
1.4	-0.5	113.339378049061	113.339378049061\\
1.4	-0.4	109.245655108877	109.245655108877\\
1.4	-0.3	107.002951260665	107.002951260665\\
1.4	-0.2	104.948495828809	104.948495828809\\
1.4	-0.0999999999999996	103.181643399742	103.181643399742\\
1.4	0	101.819293254527	101.819293254527\\
1.4	0.0999999999999996	103.07570292449	103.07570292449\\
1.4	0.2	104.806465689575	104.806465689575\\
1.4	0.3	106.745718654035	106.745718654035\\
1.4	0.4	108.920392658222	108.920392658222\\
1.4	0.5	112.539083300772	112.539083300772\\
1.4	0.6	116.739153729463	116.739153729463\\
1.4	0.7	120.370868825261	120.370868825261\\
1.4	0.8	125.182118389423	125.182118389423\\
1.4	0.9	129.088960211153	129.088960211153\\
1.4	1	132.711738252116	132.711738252116\\
1.4	1.1	135.458740896052	135.458740896052\\
1.4	1.2	137.87251924704	137.87251924704\\
1.4	1.3	141.16853047238	141.16853047238\\
1.4	1.4	143.969514097371	143.969514097371\\
1.4	1.5	147.37937038133	147.37937038133\\
1.4	1.6	150.932229044803	150.932229044803\\
1.4	1.7	154.251335959021	154.251335959021\\
1.4	1.8	158.469548265895	158.469548265895\\
1.4	1.9	162.160111356035	162.160111356035\\
1.4	2	165.383469208069	165.383469208069\\
1.4	2.1	166.424121204743	166.424121204743\\
1.4	2.2	167.121956430939	167.121956430939\\
1.4	2.3	168.272298795244	168.272298795244\\
1.4	2.4	169.158054036254	169.158054036254\\
1.4	2.5	170.194022087971	170.194022087971\\
1.4	2.6	171.294508710359	171.294508710359\\
1.4	2.7	172.266383647783	172.266383647783\\
1.4	2.8	173.484956583625	173.484956583625\\
1.4	2.9	174.860616330031	174.860616330031\\
1.4	3	175.952978124229	175.952978124229\\
1.5	-3	176.753437279164	176.753437279164\\
1.5	-2.9	175.324517222612	175.324517222612\\
1.5	-2.8	174.574985541147	174.574985541147\\
1.5	-2.7	173.511337607635	173.511337607635\\
1.5	-2.6	172.529057663878	172.529057663878\\
1.5	-2.5	171.471107330278	171.471107330278\\
1.5	-2.4	170.649596626945	170.649596626945\\
1.5	-2.3	169.727030275254	169.727030275254\\
1.5	-2.2	168.59518227332	168.59518227332\\
1.5	-2.1	167.771880069267	167.771880069267\\
1.5	-2	167.081634113877	167.081634113877\\
1.5	-1.9	163.182628468038	163.182628468038\\
1.5	-1.8	160.514790279441	160.514790279441\\
1.5	-1.7	156.61492222594	156.61492222594\\
1.5	-1.6	153.215610976706	153.215610976706\\
1.5	-1.5	149.993565906427	149.993565906427\\
1.5	-1.4	147.133106086814	147.133106086814\\
1.5	-1.3	144.237811698382	144.237811698382\\
1.5	-1.2	141.183599735646	141.183599735646\\
1.5	-1.1	139.289947521431	139.289947521431\\
1.5	-1	137.138690704396	137.138690704396\\
1.5	-0.9	132.52262762281	132.52262762281\\
1.5	-0.8	129.336751173604	129.336751173604\\
1.5	-0.7	124.747529080929	124.747529080929\\
1.5	-0.6	120.996680457326	120.996680457326\\
1.5	-0.5	117.334794689773	117.334794689773\\
1.5	-0.4	113.915711780767	113.915711780767\\
1.5	-0.3	111.512324851207	111.512324851207\\
1.5	-0.2	109.609700401352	109.609700401352\\
1.5	-0.0999999999999996	108.856827227998	108.856827227998\\
1.5	0	108.285815018729	108.285815018729\\
1.5	0.0999999999999996	108.816322910872	108.816322910872\\
1.5	0.2	109.481656975755	109.481656975755\\
1.5	0.3	111.266404627676	111.266404627676\\
1.5	0.4	113.555597539107	113.555597539107\\
1.5	0.5	116.537269278001	116.537269278001\\
1.5	0.6	120.541935286438	120.541935286438\\
1.5	0.7	124.210361097996	124.210361097996\\
1.5	0.8	128.712392658022	128.712392658022\\
1.5	0.9	131.856283883453	131.856283883453\\
1.5	1	136.418778173013	136.418778173013\\
1.5	1.1	138.570274521444	138.570274521444\\
1.5	1.2	140.497417987933	140.497417987933\\
1.5	1.3	143.595345778512	143.595345778512\\
1.5	1.4	146.511865032681	146.511865032681\\
1.5	1.5	149.404111121537	149.404111121537\\
1.5	1.6	152.6985934632	152.6985934632\\
1.5	1.7	156.111773869264	156.111773869264\\
1.5	1.8	160.052652723135	160.052652723135\\
1.5	1.9	162.762615024855	162.762615024855\\
1.5	2	166.611680228394	166.611680228394\\
1.5	2.1	167.307228592903	167.307228592903\\
1.5	2.2	168.144518195113	168.144518195113\\
1.5	2.3	169.247897865521	169.247897865521\\
1.5	2.4	170.173226515494	170.173226515494\\
1.5	2.5	171.007383678782	171.007383678782\\
1.5	2.6	172.080315788265	172.080315788265\\
1.5	2.7	173.073856449654	173.073856449654\\
1.5	2.8	174.189174816537	174.189174816537\\
1.5	2.9	174.979040974555	174.979040974555\\
1.5	3	176.391523049678	176.391523049678\\
1.6	-3	178.034023405108	178.034023405108\\
1.6	-2.9	176.865155029568	176.865155029568\\
1.6	-2.8	175.550183682931	175.550183682931\\
1.6	-2.7	174.423485201326	174.423485201326\\
1.6	-2.6	173.587279037309	173.587279037309\\
1.6	-2.5	172.57106567346	172.57106567346\\
1.6	-2.4	171.749404120067	171.749404120067\\
1.6	-2.3	170.911209399705	170.911209399705\\
1.6	-2.2	169.853425854115	169.853425854115\\
1.6	-2.1	169.534870491674	169.534870491674\\
1.6	-2	169.238136353917	169.238136353917\\
1.6	-1.9	165.845776644485	165.845776644485\\
1.6	-1.8	162.434574699742	162.434574699742\\
1.6	-1.7	158.46771109751	158.46771109751\\
1.6	-1.6	155.522667920252	155.522667920252\\
1.6	-1.5	152.414277729997	152.414277729997\\
1.6	-1.4	149.681281532481	149.681281532481\\
1.6	-1.3	147.104159271781	147.104159271781\\
1.6	-1.2	144.115041739439	144.115041739439\\
1.6	-1.1	142.862183927352	142.862183927352\\
1.6	-1	141.936670329906	141.936670329906\\
1.6	-0.9	137.415497189852	137.415497189852\\
1.6	-0.8	133.248636654653	133.248636654653\\
1.6	-0.7	128.57788727511	128.57788727511\\
1.6	-0.6	125.445975615691	125.445975615691\\
1.6	-0.5	121.8061335194	121.8061335194\\
1.6	-0.4	118.620511590976	118.620511590976\\
1.6	-0.3	116.472529137229	116.472529137229\\
1.6	-0.2	114.561983135542	114.561983135542\\
1.6	-0.0999999999999996	115.001145846066	115.001145846066\\
1.6	0	115.901237326835	115.901237326835\\
1.6	0.0999999999999996	114.971313998197	114.971313998197\\
1.6	0.2	114.398112026729	114.398112026729\\
1.6	0.3	116.167481003399	116.167481003399\\
1.6	0.4	118.256582797196	118.256582797196\\
1.6	0.5	120.967175536156	120.967175536156\\
1.6	0.6	124.922161603359	124.922161603359\\
1.6	0.7	127.984957383783	127.984957383783\\
1.6	0.8	132.569005730774	132.569005730774\\
1.6	0.9	136.656387514544	136.656387514544\\
1.6	1	141.185795310116	141.185795310116\\
1.6	1.1	142.167332027217	142.167332027217\\
1.6	1.2	143.390802784692	143.390802784692\\
1.6	1.3	146.42600697007	146.42600697007\\
1.6	1.4	149.049023826277	149.049023826277\\
1.6	1.5	151.763893824568	151.763893824568\\
1.6	1.6	154.937411813006	154.937411813006\\
1.6	1.7	157.886905760285	157.886905760285\\
1.6	1.8	161.91733751882	161.91733751882\\
1.6	1.9	165.323958891701	165.323958891701\\
1.6	2	168.711511635261	168.711511635261\\
1.6	2.1	169.061987568204	169.061987568204\\
1.6	2.2	169.382886423315	169.382886423315\\
1.6	2.3	170.429466897522	170.429466897522\\
1.6	2.4	171.288622532067	171.288622532067\\
1.6	2.5	172.08088684475	172.08088684475\\
1.6	2.6	173.086520152612	173.086520152612\\
1.6	2.7	173.947484723634	173.947484723634\\
1.6	2.8	175.120078001855	175.120078001855\\
1.6	2.9	176.456240852255	176.456240852255\\
1.6	3	177.684785368879	177.684785368879\\
1.7	-3	178.522987697128	178.522987697128\\
1.7	-2.9	177.817373366997	177.817373366997\\
1.7	-2.8	176.796964335194	176.796964335194\\
1.7	-2.7	175.250090070669	175.250090070669\\
1.7	-2.6	174.49236148714	174.49236148714\\
1.7	-2.5	173.622070886164	173.622070886164\\
1.7	-2.4	172.805934278794	172.805934278794\\
1.7	-2.3	172.009798336704	172.009798336704\\
1.7	-2.2	171.38173735362	171.38173735362\\
1.7	-2.1	170.81843569275	170.81843569275\\
1.7	-2	170.163623192656	170.163623192656\\
1.7	-1.9	167.687322116291	167.687322116291\\
1.7	-1.8	164.663344020794	164.663344020794\\
1.7	-1.7	160.22479159036	160.22479159036\\
1.7	-1.6	157.576995759914	157.576995759914\\
1.7	-1.5	154.897872204289	154.897872204289\\
1.7	-1.4	152.182411293201	152.182411293201\\
1.7	-1.3	149.721192955652	149.721192955652\\
1.7	-1.2	147.378697284505	147.378697284505\\
1.7	-1.1	145.760941197326	145.760941197326\\
1.7	-1	144.183763435828	144.183763435828\\
1.7	-0.9	141.096709798575	141.096709798575\\
1.7	-0.8	137.479516698794	137.479516698794\\
1.7	-0.7	132.214363441971	132.214363441971\\
1.7	-0.6	129.493937746086	129.493937746086\\
1.7	-0.5	126.507351646291	126.507351646291\\
1.7	-0.4	123.11926077253	123.11926077253\\
1.7	-0.3	120.956024189086	120.956024189086\\
1.7	-0.2	120.133016850985	120.133016850985\\
1.7	-0.0999999999999996	119.615832997931	119.615832997931\\
1.7	0	119.36787568975	119.36787568975\\
1.7	0.0999999999999996	119.582644991509	119.582644991509\\
1.7	0.2	120.002989194114	120.002989194114\\
1.7	0.3	120.682417971068	120.682417971068\\
1.7	0.4	122.743299716072	122.743299716072\\
1.7	0.5	125.670394962721	125.670394962721\\
1.7	0.6	128.973639654296	128.973639654296\\
1.7	0.7	131.620314273102	131.620314273102\\
1.7	0.8	136.753280797834	136.753280797834\\
1.7	0.9	140.371013176223	140.371013176223\\
1.7	1	143.426676760193	143.426676760193\\
1.7	1.1	145.027898332112	145.027898332112\\
1.7	1.2	146.656738296084	146.656738296084\\
1.7	1.3	149.007675528113	149.007675528113\\
1.7	1.4	151.501217342183	151.501217342183\\
1.7	1.5	154.237525322293	154.237525322293\\
1.7	1.6	156.988318509307	156.988318509307\\
1.7	1.7	159.652101034131	159.652101034131\\
1.7	1.8	164.106254627451	164.106254627451\\
1.7	1.9	167.186310507755	167.186310507755\\
1.7	2	169.644079060372	169.644079060372\\
1.7	2.1	170.343410206107	170.343410206107\\
1.7	2.2	170.892894895948	170.892894895948\\
1.7	2.3	171.518642554878	171.518642554878\\
1.7	2.4	172.306659255933	172.306659255933\\
1.7	2.5	173.12752379647	173.12752379647\\
1.7	2.6	173.997476819982	173.997476819982\\
1.7	2.7	174.767879092329	174.767879092329\\
1.7	2.8	176.360269481807	176.360269481807\\
1.7	2.9	177.440399709349	177.440399709349\\
1.7	3	178.182523342394	178.182523342394\\
1.8	-3	179.650576120804	179.650576120804\\
1.8	-2.9	179.038312852964	179.038312852964\\
1.8	-2.8	178.035097278503	178.035097278503\\
1.8	-2.7	177.027933312229	177.027933312229\\
1.8	-2.6	175.914417902417	175.914417902417\\
1.8	-2.5	174.888751316325	174.888751316325\\
1.8	-2.4	174.239463752178	174.239463752178\\
1.8	-2.3	173.918898494707	173.918898494707\\
1.8	-2.2	173.090634501933	173.090634501933\\
1.8	-2.1	172.673598019848	172.673598019848\\
1.8	-2	172.173058543607	172.173058543607\\
1.8	-1.9	169.968308756536	169.968308756536\\
1.8	-1.8	167.024303836083	167.024303836083\\
1.8	-1.7	163.645297086315	163.645297086315\\
1.8	-1.6	160.632821110787	160.632821110787\\
1.8	-1.5	157.719160756629	157.719160756629\\
1.8	-1.4	155.33811820414	155.33811820414\\
1.8	-1.3	153.717984227772	153.717984227772\\
1.8	-1.2	151.430036955931	151.430036955931\\
1.8	-1.1	150.123981054685	150.123981054685\\
1.8	-1	148.985334112182	148.985334112182\\
1.8	-0.9	146.060276037088	146.060276037088\\
1.8	-0.8	142.440753135267	142.440753135267\\
1.8	-0.7	138.429092189777	138.429092189777\\
1.8	-0.6	135.056254947921	135.056254947921\\
1.8	-0.5	131.73255997677	131.73255997677\\
1.8	-0.4	128.813342731084	128.813342731084\\
1.8	-0.3	128.025173839129	128.025173839129\\
1.8	-0.2	126.739007334065	126.739007334065\\
1.8	-0.0999999999999996	126.691439385	126.691439385\\
1.8	0	126.845738185404	126.845738185404\\
1.8	0.0999999999999996	126.632714500294	126.632714500294\\
1.8	0.2	126.592286118647	126.592286118647\\
1.8	0.3	127.776750090538	127.776750090538\\
1.8	0.4	128.45057528508	128.45057528508\\
1.8	0.5	130.908277199311	130.908277199311\\
1.8	0.6	134.535360089322	134.535360089322\\
1.8	0.7	137.805133712405	137.805133712405\\
1.8	0.8	141.71606439091	141.71606439091\\
1.8	0.9	145.331605193582	145.331605193582\\
1.8	1	148.194255253482	148.194255253482\\
1.8	1.1	149.339711934277	149.339711934277\\
1.8	1.2	150.654275242829	150.654275242829\\
1.8	1.3	153.021233975113	153.021233975113\\
1.8	1.4	154.644355916797	154.644355916797\\
1.8	1.5	157.055302103023	157.055302103023\\
1.8	1.6	160.028977557502	160.028977557502\\
1.8	1.7	163.021939591881	163.021939591881\\
1.8	1.8	166.452175422822	166.452175422822\\
1.8	1.9	169.440746407875	169.440746407875\\
1.8	2	171.611018977793	171.611018977793\\
1.8	2.1	172.142062915482	172.142062915482\\
1.8	2.2	172.566239841764	172.566239841764\\
1.8	2.3	173.41671519931	173.41671519931\\
1.8	2.4	173.729093024244	173.729093024244\\
1.8	2.5	174.386847273353	174.386847273353\\
1.8	2.6	175.3977362361	175.3977362361\\
1.8	2.7	176.533278446126	176.533278446126\\
1.8	2.8	177.597436844118	177.597436844118\\
1.8	2.9	178.657796277401	178.657796277401\\
1.8	3	179.273234956043	179.273234956043\\
1.9	-3	180.452244072518	180.452244072518\\
1.9	-2.9	179.950197636472	179.950197636472\\
1.9	-2.8	179.192200275232	179.192200275232\\
1.9	-2.7	178.163594027207	178.163594027207\\
1.9	-2.6	177.407991188356	177.407991188356\\
1.9	-2.5	175.78379760483	175.78379760483\\
1.9	-2.4	175.743873100298	175.743873100298\\
1.9	-2.3	175.31215833821	175.31215833821\\
1.9	-2.2	174.470461056197	174.470461056197\\
1.9	-2.1	173.982380062266	173.982380062266\\
1.9	-2	173.597441580099	173.597441580099\\
1.9	-1.9	171.704318365313	171.704318365313\\
1.9	-1.8	169.231944509016	169.231944509016\\
1.9	-1.7	165.839861797969	165.839861797969\\
1.9	-1.6	163.421923720476	163.421923720476\\
1.9	-1.5	159.699480257703	159.699480257703\\
1.9	-1.4	158.278421729175	158.278421729175\\
1.9	-1.3	156.751047313215	156.751047313215\\
1.9	-1.2	154.338823075337	154.338823075337\\
1.9	-1.1	153.10260094728	153.10260094728\\
1.9	-1	152.372762578102	152.372762578102\\
1.9	-0.9	149.68154510381	149.68154510381\\
1.9	-0.8	146.628977271677	146.628977271677\\
1.9	-0.7	142.632780721148	142.632780721148\\
1.9	-0.6	139.840512297761	139.840512297761\\
1.9	-0.5	135.276165211544	135.276165211544\\
1.9	-0.4	133.978193900901	133.978193900901\\
1.9	-0.3	133.038902904894	133.038902904894\\
1.9	-0.2	131.577542956714	131.577542956714\\
1.9	-0.0999999999999996	131.486122456021	131.486122456021\\
1.9	0	132.071901649146	132.071901649146\\
1.9	0.0999999999999996	131.436345408218	131.436345408218\\
1.9	0.2	131.445642709174	131.445642709174\\
1.9	0.3	132.783383381464	132.783383381464\\
1.9	0.4	133.617839384984	133.617839384984\\
1.9	0.5	134.438407646766	134.438407646766\\
1.9	0.6	139.298674072364	139.298674072364\\
1.9	0.7	142.034167651563	142.034167651563\\
1.9	0.8	145.932101891794	145.932101891794\\
1.9	0.9	148.941782004181	148.941782004181\\
1.9	1	151.572916228568	151.572916228568\\
1.9	1.1	152.304953607311	152.304953607311\\
1.9	1.2	153.573675383974	153.573675383974\\
1.9	1.3	156.037691373247	156.037691373247\\
1.9	1.4	157.595663186058	157.595663186058\\
1.9	1.5	159.017523789415	159.017523789415\\
1.9	1.6	162.772520541598	162.772520541598\\
1.9	1.7	165.225745960407	165.225745960407\\
1.9	1.8	168.656550495688	168.656550495688\\
1.9	1.9	171.138828097947	171.138828097947\\
1.9	2	173.022118604132	173.022118604132\\
1.9	2.1	173.432069714707	173.432069714707\\
1.9	2.2	173.930380050682	173.930380050682\\
1.9	2.3	174.781759174679	174.781759174679\\
1.9	2.4	175.204673146675	175.204673146675\\
1.9	2.5	175.278816333956	175.278816333956\\
1.9	2.6	176.888605187066	176.888605187066\\
1.9	2.7	177.664851897999	177.664851897999\\
1.9	2.8	178.75164849636	178.75164849636\\
1.9	2.9	179.554466476373	179.554466476373\\
1.9	3	180.081727090761	180.081727090761\\
2	-3	180.936356611356	180.936356611356\\
2	-2.9	180.639900448846	180.639900448846\\
2	-2.8	179.960126205966	179.960126205966\\
2	-2.7	179.01174546461	179.01174546461\\
2	-2.6	178.62252862247	178.62252862247\\
2	-2.5	177.416208980004	177.416208980004\\
2	-2.4	176.880254338532	176.880254338532\\
2	-2.3	176.434974682454	176.434974682454\\
2	-2.2	175.655254108624	175.655254108624\\
2	-2.1	175.067076944384	175.067076944384\\
2	-2	174.516153266916	174.516153266916\\
2	-1.9	173.095539086981	173.095539086981\\
2	-1.8	170.797516413918	170.797516413918\\
2	-1.7	167.547946620429	167.547946620429\\
2	-1.6	166.016342615347	166.016342615347\\
2	-1.5	162.965506950774	162.965506950774\\
2	-1.4	160.669111809033	160.669111809033\\
2	-1.3	159.343478033949	159.343478033949\\
2	-1.2	157.036233716771	157.036233716771\\
2	-1.1	155.564129483969	155.564129483969\\
2	-1	154.502086237175	154.502086237175\\
2	-0.9	152.627965596462	152.627965596462\\
2	-0.8	149.876066936087	149.876066936087\\
2	-0.7	146.05963141135	146.05963141135\\
2	-0.6	144.40565173383	144.40565173383\\
2	-0.5	140.967042977882	140.967042977882\\
2	-0.4	138.337856144507	138.337856144507\\
2	-0.3	137.298513883875	137.298513883875\\
2	-0.2	135.854740409876	135.854740409876\\
2	-0.0999999999999996	135.319255894256	135.319255894256\\
2	0	135.201985278564	135.201985278564\\
2	0.0999999999999996	135.309394775654	135.309394775654\\
2	0.2	135.728248042337	135.728248042337\\
2	0.3	137.048433614498	137.048433614498\\
2	0.4	137.995648162013	137.995648162013\\
2	0.5	140.235583130787	140.235583130787\\
2	0.6	143.880262100041	143.880262100041\\
2	0.7	145.475571672851	145.475571672851\\
2	0.8	149.1637003806	149.1637003806\\
2	0.9	151.862953997818	151.862953997818\\
2	1	153.698399399188	153.698399399188\\
2	1.1	154.772694248129	154.772694248129\\
2	1.2	156.261884680324	156.261884680324\\
2	1.3	158.620202016944	158.620202016944\\
2	1.4	159.972491279918	159.972491279918\\
2	1.5	162.258678212777	162.258678212777\\
2	1.6	165.357748851515	165.357748851515\\
2	1.7	166.912816680795	166.912816680795\\
2	1.8	170.186053182311	170.186053182311\\
2	1.9	172.506678968916	172.506678968916\\
2	2	173.929667827985	173.929667827985\\
2	2.1	174.496656297347	174.496656297347\\
2	2.2	175.105072111411	175.105072111411\\
2	2.3	175.879576780018	175.879576780018\\
2	2.4	176.323726374313	176.323726374313\\
2	2.5	176.879156322589	176.879156322589\\
2	2.6	178.094941968854	178.094941968854\\
2	2.7	178.511147241825	178.511147241825\\
2	2.8	179.516021244443	179.516021244443\\
2	2.9	180.230152001758	180.230152001758\\
2	3	180.566287362961	180.566287362961\\
2.1	-3	181.072061562118	181.072061562118\\
2.1	-2.9	180.619312394695	180.619312394695\\
2.1	-2.8	180.014010323535	180.014010323535\\
2.1	-2.7	179.141212625112	179.141212625112\\
2.1	-2.6	178.495131583556	178.495131583556\\
2.1	-2.5	177.106287314647	177.106287314647\\
2.1	-2.4	176.99796834484	176.99796834484\\
2.1	-2.3	176.52695671322	176.52695671322\\
2.1	-2.2	175.868555157911	175.868555157911\\
2.1	-2.1	175.351140791433	175.351140791433\\
2.1	-2	174.779204205075	174.779204205075\\
2.1	-1.9	173.092475312065	173.092475312065\\
2.1	-1.8	171.010113586116	171.010113586116\\
2.1	-1.7	168.007491766714	168.007491766714\\
2.1	-1.6	166.038820902579	166.038820902579\\
2.1	-1.5	163.145631355233	163.145631355233\\
2.1	-1.4	161.427349502244	161.427349502244\\
2.1	-1.3	159.852918247649	159.852918247649\\
2.1	-1.2	157.717146123733	157.717146123733\\
2.1	-1.1	156.385918806472	156.385918806472\\
2.1	-1	155.188000732696	155.188000732696\\
2.1	-0.9	153.10921607021	153.10921607021\\
2.1	-0.8	150.614160964633	150.614160964633\\
2.1	-0.7	147.115645197352	147.115645197352\\
2.1	-0.6	145.090916148654	145.090916148654\\
2.1	-0.5	142.001594630183	142.001594630183\\
2.1	-0.4	139.751101285366	139.751101285366\\
2.1	-0.3	138.42975766514	138.42975766514\\
2.1	-0.2	137.018118182366	137.018118182366\\
2.1	-0.0999999999999996	136.532152646971	136.532152646971\\
2.1	0	136.259035114031	136.259035114031\\
2.1	0.0999999999999996	136.500740342807	136.500740342807\\
2.1	0.2	136.866476077476	136.866476077476\\
2.1	0.3	138.159863203666	138.159863203666\\
2.1	0.4	139.383660637026	139.383660637026\\
2.1	0.5	141.343838624461	141.343838624461\\
2.1	0.6	144.554751918584	144.554751918584\\
2.1	0.7	146.532024000785	146.532024000785\\
2.1	0.8	149.893497417296	149.893497417296\\
2.1	0.9	152.338740648665	152.338740648665\\
2.1	1	154.37818801192	154.37818801192\\
2.1	1.1	155.595204234777	155.595204234777\\
2.1	1.2	156.922334367737	156.922334367737\\
2.1	1.3	159.101891671328	159.101891671328\\
2.1	1.4	160.728876759056	160.728876759056\\
2.1	1.5	162.473900911221	162.473900911221\\
2.1	1.6	165.354413921696	165.354413921696\\
2.1	1.7	167.361772594464	167.361772594464\\
2.1	1.8	170.384119735555	170.384119735555\\
2.1	1.9	172.516182193328	172.516182193328\\
2.1	2	174.17597689991	174.17597689991\\
2.1	2.1	174.762739785726	174.762739785726\\
2.1	2.2	175.285081539618	175.285081539618\\
2.1	2.3	175.977784629898	175.977784629898\\
2.1	2.4	176.456828147163	176.456828147163\\
2.1	2.5	176.591853670241	176.591853670241\\
2.1	2.6	177.93512209051	177.93512209051\\
2.1	2.7	178.615504329436	178.615504329436\\
2.1	2.8	179.535997225829	179.535997225829\\
2.1	2.9	180.232322182218	180.232322182218\\
2.1	3	180.701379965195	180.701379965195\\
2.2	-3	181.168412082565	181.168412082565\\
2.2	-2.9	180.646117878909	180.646117878909\\
2.2	-2.8	179.948457177496	179.948457177496\\
2.2	-2.7	179.119939664585	179.119939664585\\
2.2	-2.6	178.154369140561	178.154369140561\\
2.2	-2.5	177.315291641524	177.315291641524\\
2.2	-2.4	176.865377910059	176.865377910059\\
2.2	-2.3	176.601129910779	176.601129910779\\
2.2	-2.2	176.000756525977	176.000756525977\\
2.2	-2.1	175.553092632009	175.553092632009\\
2.2	-2	175.013482640081	175.013482640081\\
2.2	-1.9	173.206524414768	173.206524414768\\
2.2	-1.8	171.033603241344	171.033603241344\\
2.2	-1.7	168.273836928638	168.273836928638\\
2.2	-1.6	165.869919052054	165.869919052054\\
2.2	-1.5	163.714151886664	163.714151886664\\
2.2	-1.4	161.957849997245	161.957849997245\\
2.2	-1.3	160.480528599978	160.480528599978\\
2.2	-1.2	158.502409079581	158.502409079581\\
2.2	-1.1	157.285334521708	157.285334521708\\
2.2	-1	156.098447353298	156.098447353298\\
2.2	-0.9	153.825038271067	153.825038271067\\
2.2	-0.8	151.200431324105	151.200431324105\\
2.2	-0.7	148.055050839087	148.055050839087\\
2.2	-0.6	145.566251518981	145.566251518981\\
2.2	-0.5	143.119141783588	143.119141783588\\
2.2	-0.4	140.939999883009	140.939999883009\\
2.2	-0.3	139.712484225942	139.712484225942\\
2.2	-0.2	138.352925810804	138.352925810804\\
2.2	-0.0999999999999996	138.003226508159	138.003226508159\\
2.2	0	137.821827943247	137.821827943247\\
2.2	0.0999999999999996	137.955657031717	137.955657031717\\
2.2	0.2	138.215104045861	138.215104045861\\
2.2	0.3	139.442812781361	139.442812781361\\
2.2	0.4	140.656485390209	140.656485390209\\
2.2	0.5	142.449610984302	142.449610984302\\
2.2	0.6	145.049903070484	145.049903070484\\
2.2	0.7	147.451348229688	147.451348229688\\
2.2	0.8	150.477944797027	150.477944797027\\
2.2	0.9	153.042337328409	153.042337328409\\
2.2	1	155.257808608723	155.257808608723\\
2.2	1.1	156.44331418499	156.44331418499\\
2.2	1.2	157.700914722566	157.700914722566\\
2.2	1.3	159.71283175228	159.71283175228\\
2.2	1.4	161.218729943151	161.218729943151\\
2.2	1.5	163.014976671947	163.014976671947\\
2.2	1.6	165.20653048485	165.20653048485\\
2.2	1.7	167.572705985401	167.572705985401\\
2.2	1.8	170.366634859095	170.366634859095\\
2.2	1.9	172.600750147379	172.600750147379\\
2.2	2	174.382398692367	174.382398692367\\
2.2	2.1	174.943289788222	174.943289788222\\
2.2	2.2	175.425684190837	175.425684190837\\
2.2	2.3	176.060860274675	176.060860274675\\
2.2	2.4	176.286232371553	176.286232371553\\
2.2	2.5	176.784617164032	176.784617164032\\
2.2	2.6	177.613489726609	177.613489726609\\
2.2	2.7	178.564560927167	178.564560927167\\
2.2	2.8	179.445323468238	179.445323468238\\
2.2	2.9	180.253545746865	180.253545746865\\
2.2	3	180.794761803597	180.794761803597\\
2.3	-3	181.239124725699	181.239124725699\\
2.3	-2.9	180.711769574514	180.711769574514\\
2.3	-2.8	179.983822992272	179.983822992272\\
2.3	-2.7	178.816376588696	178.816376588696\\
2.3	-2.6	178.270453537329	178.270453537329\\
2.3	-2.5	177.568337188521	177.568337188521\\
2.3	-2.4	177.073304987507	177.073304987507\\
2.3	-2.3	176.575783852308	176.575783852308\\
2.3	-2.2	176.168291286592	176.168291286592\\
2.3	-2.1	175.760840850789	175.760840850789\\
2.3	-2	175.308478351395	175.308478351395\\
2.3	-1.9	173.529489114395	173.529489114395\\
2.3	-1.8	171.388679478752	171.388679478752\\
2.3	-1.7	168.308328388307	168.308328388307\\
2.3	-1.6	166.512490735898	166.512490735898\\
2.3	-1.5	164.48059758311	164.48059758311\\
2.3	-1.4	162.743232956644	162.743232956644\\
2.3	-1.3	161.30813727405	161.30813727405\\
2.3	-1.2	159.521345671711	159.521345671711\\
2.3	-1.1	158.352937257599	158.352937257599\\
2.3	-1	157.339624044894	157.339624044894\\
2.3	-0.9	155.033707399893	155.033707399893\\
2.3	-0.8	152.45887634285	152.45887634285\\
2.3	-0.7	149.048222842784	149.048222842784\\
2.3	-0.6	147.100432271804	147.100432271804\\
2.3	-0.5	144.73721507125	144.73721507125\\
2.3	-0.4	142.61383233922	142.61383233922\\
2.3	-0.3	141.577975320646	141.577975320646\\
2.3	-0.2	140.406052219065	140.406052219065\\
2.3	-0.0999999999999996	140.039251935119	140.039251935119\\
2.3	0	140.039400120615	140.039400120615\\
2.3	0.0999999999999996	140.004670433486	140.004670433486\\
2.3	0.2	140.258193363911	140.258193363911\\
2.3	0.3	141.353643753321	141.353643753321\\
2.3	0.4	142.319424065878	142.319424065878\\
2.3	0.5	144.069475299375	144.069475299375\\
2.3	0.6	146.602556985694	146.602556985694\\
2.3	0.7	148.497315983038	148.497315983038\\
2.3	0.8	151.751345222263	151.751345222263\\
2.3	0.9	154.259934577535	154.259934577535\\
2.3	1	156.505650500488	156.505650500488\\
2.3	1.1	157.518487925718	157.518487925718\\
2.3	1.2	158.721452352446	158.721452352446\\
2.3	1.3	160.532399428831	160.532399428831\\
2.3	1.4	161.993024318556	161.993024318556\\
2.3	1.5	163.756374386858	163.756374386858\\
2.3	1.6	165.83073311179	165.83073311179\\
2.3	1.7	167.639240093742	167.639240093742\\
2.3	1.8	170.681384173414	170.681384173414\\
2.3	1.9	172.882937189404	172.882937189404\\
2.3	2	174.636197285985	174.636197285985\\
2.3	2.1	175.119689612392	175.119689612392\\
2.3	2.2	175.579841734337	175.579841734337\\
2.3	2.3	175.979049679158	175.979049679158\\
2.3	2.4	176.485852534377	176.485852534377\\
2.3	2.5	177.015842060468	177.015842060468\\
2.3	2.6	177.723855879561	177.723855879561\\
2.3	2.7	178.301970594086	178.301970594086\\
2.3	2.8	179.497502854867	179.497502854867\\
2.3	2.9	180.321041095373	180.321041095373\\
2.3	3	180.870592317852	180.870592317852\\
2.4	-3	181.326981602795	181.326981602795\\
2.4	-2.9	180.605082064029	180.605082064029\\
2.4	-2.8	179.655411451106	179.655411451106\\
2.4	-2.7	178.969981990608	178.969981990608\\
2.4	-2.6	178.409792499844	178.409792499844\\
2.4	-2.5	177.728203460858	177.728203460858\\
2.4	-2.4	177.21350953875	177.21350953875\\
2.4	-2.3	176.72964457939	176.72964457939\\
2.4	-2.2	176.076250074972	176.076250074972\\
2.4	-2.1	175.903179123567	175.903179123567\\
2.4	-2	175.519270225527	175.519270225527\\
2.4	-1.9	173.524052173247	173.524052173247\\
2.4	-1.8	171.258256449317	171.258256449317\\
2.4	-1.7	168.891841823458	168.891841823458\\
2.4	-1.6	167.10054101772	167.10054101772\\
2.4	-1.5	165.116421350807	165.116421350807\\
2.4	-1.4	163.347925571875	163.347925571875\\
2.4	-1.3	161.886541456358	161.886541456358\\
2.4	-1.2	160.201086183749	160.201086183749\\
2.4	-1.1	159.174142001976	159.174142001976\\
2.4	-1	158.047243503516	158.047243503516\\
2.4	-0.9	155.629304921636	155.629304921636\\
2.4	-0.8	153.149918059728	153.149918059728\\
2.4	-0.7	150.366795325842	150.366795325842\\
2.4	-0.6	148.414843034397	148.414843034397\\
2.4	-0.5	146.169776406101	146.169776406101\\
2.4	-0.4	143.961163173227	143.961163173227\\
2.4	-0.3	142.836852958512	142.836852958512\\
2.4	-0.2	141.910542540292	141.910542540292\\
2.4	-0.0999999999999996	141.454510758119	141.454510758119\\
2.4	0	141.192453729092	141.192453729092\\
2.4	0.0999999999999996	141.399345470891	141.399345470891\\
2.4	0.2	141.830063428981	141.830063428981\\
2.4	0.3	142.62995040473	142.62995040473\\
2.4	0.4	143.667497868764	143.667497868764\\
2.4	0.5	145.504888583157	145.504888583157\\
2.4	0.6	147.908140612395	147.908140612395\\
2.4	0.7	149.776372808473	149.776372808473\\
2.4	0.8	152.48005568028	152.48005568028\\
2.4	0.9	154.842360674038	154.842360674038\\
2.4	1	157.199726475021	157.199726475021\\
2.4	1.1	158.335093234164	158.335093234164\\
2.4	1.2	159.383392536515	159.383392536515\\
2.4	1.3	161.091678129786	161.091678129786\\
2.4	1.4	162.579501717515	162.579501717515\\
2.4	1.5	164.387943259344	164.387943259344\\
2.4	1.6	166.36120831547	166.36120831547\\
2.4	1.7	168.198746181508	168.198746181508\\
2.4	1.8	170.607697401237	170.607697401237\\
2.4	1.9	172.84800334291	172.84800334291\\
2.4	2	174.841296290076	174.841296290076\\
2.4	2.1	175.271358786758	175.271358786758\\
2.4	2.2	175.451835022572	175.451835022572\\
2.4	2.3	176.113906412718	176.113906412718\\
2.4	2.4	176.613006310222	176.613006310222\\
2.4	2.5	177.178044177693	177.178044177693\\
2.4	2.6	177.841953905695	177.841953905695\\
2.4	2.7	178.442607257067	178.442607257067\\
2.4	2.8	179.214652060442	179.214652060442\\
2.4	2.9	180.195950597975	180.195950597975\\
2.4	3	180.964971944286	180.964971944286\\
2.5	-3	181.082582176023	181.082582176023\\
2.5	-2.9	180.104357978519	180.104357978519\\
2.5	-2.8	179.685336179981	179.685336179981\\
2.5	-2.7	179.098662780651	179.098662780651\\
2.5	-2.6	178.491136245685	178.491136245685\\
2.5	-2.5	177.79895588368	177.79895588368\\
2.5	-2.4	177.375919729565	177.375919729565\\
2.5	-2.3	176.887186215695	176.887186215695\\
2.5	-2.2	176.255363530669	176.255363530669\\
2.5	-2.1	175.775615231537	175.775615231537\\
2.5	-2	175.498142177472	175.498142177472\\
2.5	-1.9	173.13641694033	173.13641694033\\
2.5	-1.8	171.611695161994	171.611695161994\\
2.5	-1.7	169.40818258297	169.40818258297\\
2.5	-1.6	167.504639395052	167.504639395052\\
2.5	-1.5	165.645824672288	165.645824672288\\
2.5	-1.4	164.128666324495	164.128666324495\\
2.5	-1.3	162.610419045568	162.610419045568\\
2.5	-1.2	161.005867459076	161.005867459076\\
2.5	-1.1	160.017819441184	160.017819441184\\
2.5	-1	159.049486897089	159.049486897089\\
2.5	-0.9	156.177047501942	156.177047501942\\
2.5	-0.8	154.314315212841	154.314315212841\\
2.5	-0.7	151.692707653758	151.692707653758\\
2.5	-0.6	149.633239849237	149.633239849237\\
2.5	-0.5	147.494201457347	147.494201457347\\
2.5	-0.4	145.598248030557	145.598248030557\\
2.5	-0.3	144.398006952902	144.398006952902\\
2.5	-0.2	143.528480870701	143.528480870701\\
2.5	-0.0999999999999996	143.248435626624	143.248435626624\\
2.5	0	143.284250987819	143.284250987819\\
2.5	0.0999999999999996	143.252396613664	143.252396613664\\
2.5	0.2	143.439208701312	143.439208701312\\
2.5	0.3	144.199652859839	144.199652859839\\
2.5	0.4	145.284320229256	145.284320229256\\
2.5	0.5	146.847433491392	146.847433491392\\
2.5	0.6	149.159222110032	149.159222110032\\
2.5	0.7	151.129213283723	151.129213283723\\
2.5	0.8	153.674355891998	153.674355891998\\
2.5	0.9	155.490441688687	155.490441688687\\
2.5	1	158.18648178856	158.18648178856\\
2.5	1.1	159.158309938279	159.158309938279\\
2.5	1.2	160.164702847209	160.164702847209\\
2.5	1.3	161.789965395596	161.789965395596\\
2.5	1.4	163.351962207681	163.351962207681\\
2.5	1.5	164.918141939194	164.918141939194\\
2.5	1.6	166.802116267341	166.802116267341\\
2.5	1.7	168.715690095551	168.715690095551\\
2.5	1.8	170.984236002166	170.984236002166\\
2.5	1.9	172.558709376056	172.558709376056\\
2.5	2	174.84801971096	174.84801971096\\
2.5	2.1	175.11974484565	175.11974484565\\
2.5	2.2	175.622113258998	175.622113258998\\
2.5	2.3	176.244342051937	176.244342051937\\
2.5	2.4	176.764400727249	176.764400727249\\
2.5	2.5	177.250727476901	177.250727476901\\
2.5	2.6	177.980934300377	177.980934300377\\
2.5	2.7	178.600183927684	178.600183927684\\
2.5	2.8	179.2762142354	179.2762142354\\
2.5	2.9	179.756516811763	179.756516811763\\
2.5	3	180.745259005643	180.745259005643\\
2.6	-3	181.630322097792	181.630322097792\\
2.6	-2.9	180.889611422599	180.889611422599\\
2.6	-2.8	179.945606441269	179.945606441269\\
2.6	-2.7	179.286904697765	179.286904697765\\
2.6	-2.6	178.747714476422	178.747714476422\\
2.6	-2.5	178.076389647603	178.076389647603\\
2.6	-2.4	177.57989726273	177.57989726273\\
2.6	-2.3	177.118459727283	177.118459727283\\
2.6	-2.2	176.553497842402	176.553497842402\\
2.6	-2.1	176.452825184412	176.452825184412\\
2.6	-2	176.293757982992	176.293757982992\\
2.6	-1.9	174.319612193748	174.319612193748\\
2.6	-1.8	172.188583495117	172.188583495117\\
2.6	-1.7	169.888862887952	169.888862887952\\
2.6	-1.6	168.201108216855	168.201108216855\\
2.6	-1.5	166.423248442865	166.423248442865\\
2.6	-1.4	164.885221438234	164.885221438234\\
2.6	-1.3	163.523831687111	163.523831687111\\
2.6	-1.2	161.961942053639	161.961942053639\\
2.6	-1.1	161.430224149212	161.430224149212\\
2.6	-1	160.913527201449	160.913527201449\\
2.6	-0.9	158.310350698437	158.310350698437\\
2.6	-0.8	155.689418130593	155.689418130593\\
2.6	-0.7	152.979068706313	152.979068706313\\
2.6	-0.6	151.218711435297	151.218711435297\\
2.6	-0.5	149.114021268375	149.114021268375\\
2.6	-0.4	147.237111997999	147.237111997999\\
2.6	-0.3	146.155033573479	146.155033573479\\
2.6	-0.2	145.28497703673	145.28497703673\\
2.6	-0.0999999999999996	145.724879373881	145.724879373881\\
2.6	0	146.307230681899	146.307230681899\\
2.6	0.0999999999999996	145.69664092275	145.69664092275\\
2.6	0.2	145.192849730728	145.192849730728\\
2.6	0.3	145.919511899379	145.919511899379\\
2.6	0.4	146.920211133945	146.920211133945\\
2.6	0.5	148.440783359648	148.440783359648\\
2.6	0.6	150.68302715521	150.68302715521\\
2.6	0.7	152.39550738837	152.39550738837\\
2.6	0.8	155.006305362948	155.006305362948\\
2.6	0.9	157.506444283127	157.506444283127\\
2.6	1	160.070464227478	160.070464227478\\
2.6	1.1	160.597911808998	160.597911808998\\
2.6	1.2	161.127166312593	161.127166312593\\
2.6	1.3	162.706726349968	162.706726349968\\
2.6	1.4	164.114100234487	164.114100234487\\
2.6	1.5	165.663600963531	165.663600963531\\
2.6	1.6	167.48180735033	167.48180735033\\
2.6	1.7	169.177214138815	169.177214138815\\
2.6	1.8	171.525958678934	171.525958678934\\
2.6	1.9	173.669527948913	173.669527948913\\
2.6	2	175.631875747442	175.631875747442\\
2.6	2.1	175.823997487721	175.823997487721\\
2.6	2.2	175.925259831499	175.925259831499\\
2.6	2.3	176.523774309177	176.523774309177\\
2.6	2.4	176.989882361375	176.989882361375\\
2.6	2.5	177.510631153946	177.510631153946\\
2.6	2.6	178.21351369089	178.21351369089\\
2.6	2.7	178.763714982732	178.763714982732\\
2.6	2.8	179.514449168546	179.514449168546\\
2.6	2.9	180.51086409444	180.51086409444\\
2.6	3	181.303506143758	181.303506143758\\
2.7	-3	181.681404490786	181.681404490786\\
2.7	-2.9	181.205638855136	181.205638855136\\
2.7	-2.8	180.478234566335	180.478234566335\\
2.7	-2.7	179.379680571182	179.379680571182\\
2.7	-2.6	178.910197917322	178.910197917322\\
2.7	-2.5	178.270234837569	178.270234837569\\
2.7	-2.4	177.798643189927	177.798643189927\\
2.7	-2.3	177.374512525237	177.374512525237\\
2.7	-2.2	177.101202431591	177.101202431591\\
2.7	-2.1	176.80197653325	176.80197653325\\
2.7	-2	176.453717561592	176.453717561592\\
2.7	-1.9	174.927876366475	174.927876366475\\
2.7	-1.8	173.041017509926	173.041017509926\\
2.7	-1.7	170.307928886829	170.307928886829\\
2.7	-1.6	168.76123963844	168.76123963844\\
2.7	-1.5	167.116372600467	167.116372600467\\
2.7	-1.4	165.648716326085	165.648716326085\\
2.7	-1.3	164.332138355144	164.332138355144\\
2.7	-1.2	163.199542530721	163.199542530721\\
2.7	-1.1	162.38177485097	162.38177485097\\
2.7	-1	161.601316289926	161.601316289926\\
2.7	-0.9	159.633510206274	159.633510206274\\
2.7	-0.8	157.414734168192	157.414734168192\\
2.7	-0.7	154.17038569307	154.17038569307\\
2.7	-0.6	152.542661747877	152.542661747877\\
2.7	-0.5	150.664369948411	150.664369948411\\
2.7	-0.4	148.758125791051	148.758125791051\\
2.7	-0.3	147.680890092496	147.680890092496\\
2.7	-0.2	147.457064371161	147.457064371161\\
2.7	-0.0999999999999996	147.383872364446	147.383872364446\\
2.7	0	147.483586407831	147.483586407831\\
2.7	0.0999999999999996	147.360425790327	147.360425790327\\
2.7	0.2	147.321783422441	147.321783422441\\
2.7	0.3	147.481165064652	147.481165064652\\
2.7	0.4	148.449252583984	148.449252583984\\
2.7	0.5	150.00874754323	150.00874754323\\
2.7	0.6	152.037629916183	152.037629916183\\
2.7	0.7	153.575254651429	153.575254651429\\
2.7	0.8	156.683863743334	156.683863743334\\
2.7	0.9	158.858951061976	158.858951061976\\
2.7	1	160.768943186498	160.768943186498\\
2.7	1.1	161.562747612073	161.562747612073\\
2.7	1.2	162.375336658427	162.375336658427\\
2.7	1.3	163.512305099829	163.512305099829\\
2.7	1.4	164.836640490471	164.836640490471\\
2.7	1.5	166.360311086764	166.360311086764\\
2.7	1.6	168.033381031006	168.033381031006\\
2.7	1.7	169.604166967512	169.604166967512\\
2.7	1.8	172.349192656825	172.349192656825\\
2.7	1.9	174.29173033845	174.29173033845\\
2.7	2	175.794797406751	175.794797406751\\
2.7	2.1	176.187666807145	176.187666807145\\
2.7	2.2	176.48761709218	176.48761709218\\
2.7	2.3	176.747221207647	176.747221207647\\
2.7	2.4	177.191275875623	177.191275875623\\
2.7	2.5	177.716786574653	177.716786574653\\
2.7	2.6	178.370914201939	178.370914201939\\
2.7	2.7	178.880413620079	178.880413620079\\
2.7	2.8	180.058745349191	180.058745349191\\
2.7	2.9	180.86415060774	180.86415060774\\
2.7	3	181.372740925069	181.372740925069\\
2.8	-3	181.947783865124	181.947783865124\\
2.8	-2.9	181.527426898069	181.527426898069\\
2.8	-2.8	180.807050397845	180.807050397845\\
2.8	-2.7	180.086292981062	180.086292981062\\
2.8	-2.6	179.226868822759	179.226868822759\\
2.8	-2.5	178.477719470217	178.477719470217\\
2.8	-2.4	178.123066964116	178.123066964116\\
2.8	-2.3	178.022749838214	178.022749838214\\
2.8	-2.2	177.504065312458	177.504065312458\\
2.8	-2.1	177.241202501926	177.241202501926\\
2.8	-2	176.906507340158	176.906507340158\\
2.8	-1.9	175.552742079839	175.552742079839\\
2.8	-1.8	173.720838749207	173.720838749207\\
2.8	-1.7	171.61939759818	171.61939759818\\
2.8	-1.6	169.697766893426	169.697766893426\\
2.8	-1.5	167.903388587553	167.903388587553\\
2.8	-1.4	166.56123322109	166.56123322109\\
2.8	-1.3	165.800345164815	165.800345164815\\
2.8	-1.2	164.505584259809	164.505584259809\\
2.8	-1.1	163.784735920601	163.784735920601\\
2.8	-1	163.11063986997	163.11063986997\\
2.8	-0.9	161.301398126939	161.301398126939\\
2.8	-0.8	159.09219663102	159.09219663102\\
2.8	-0.7	156.650000781265	156.650000781265\\
2.8	-0.6	154.477905401631	154.477905401631\\
2.8	-0.5	152.391071669072	152.391071669072\\
2.8	-0.4	150.68282326984	150.68282326984\\
2.8	-0.3	150.405423861966	150.405423861966\\
2.8	-0.2	149.805661785842	149.805661785842\\
2.8	-0.0999999999999996	149.88160946584	149.88160946584\\
2.8	0	150.046926143692	150.046926143692\\
2.8	0.0999999999999996	149.845394031185	149.845394031185\\
2.8	0.2	149.659851164777	149.659851164777\\
2.8	0.3	150.175464199591	150.175464199591\\
2.8	0.4	150.41708298591	150.41708298591\\
2.8	0.5	151.754829764758	151.754829764758\\
2.8	0.6	153.986909385669	153.986909385669\\
2.8	0.7	156.028013735122	156.028013735122\\
2.8	0.8	158.415527516756	158.415527516756\\
2.8	0.9	160.560613235753	160.560613235753\\
2.8	1	162.294302243037	162.294302243037\\
2.8	1.1	162.96405403129	162.96405403129\\
2.8	1.2	163.654515913825	163.654515913825\\
2.8	1.3	164.994725561031	164.994725561031\\
2.8	1.4	165.767168256393	165.767168256393\\
2.8	1.5	167.127966845053	167.127966845053\\
2.8	1.6	168.94527753451	168.94527753451\\
2.8	1.7	170.861984510367	170.861984510367\\
2.8	1.8	173.030054486537	173.030054486537\\
2.8	1.9	174.888954251807	174.888954251807\\
2.8	2	176.224130526642	176.224130526642\\
2.8	2.1	176.593856445813	176.593856445813\\
2.8	2.2	176.863193040127	176.863193040127\\
2.8	2.3	177.431016568788	177.431016568788\\
2.8	2.4	177.517280756422	177.517280756422\\
2.8	2.5	177.928892045069	177.928892045069\\
2.8	2.6	178.69826104539	178.69826104539\\
2.8	2.7	179.59681955528	179.59681955528\\
2.8	2.8	180.388423864448	180.388423864448\\
2.8	2.9	181.167205399456	181.167205399456\\
2.8	3	181.608129768943	181.608129768943\\
2.9	-3	182.088337105524	182.088337105524\\
2.9	-2.9	181.771406954107	181.771406954107\\
2.9	-2.8	181.219440776107	181.219440776107\\
2.9	-2.7	180.427940727205	180.427940727205\\
2.9	-2.6	179.906258371745	179.906258371745\\
2.9	-2.5	178.616854740609	178.616854740609\\
2.9	-2.4	178.711780931274	178.711780931274\\
2.9	-2.3	178.423426418014	178.423426418014\\
2.9	-2.2	177.873258976049	177.873258976049\\
2.9	-2.1	177.538833002224	177.538833002224\\
2.9	-2	177.219129930516	177.219129930516\\
2.9	-1.9	176.076778789083	176.076778789083\\
2.9	-1.8	174.506008657525	174.506008657525\\
2.9	-1.7	172.323213016797	172.323213016797\\
2.9	-1.6	170.871077399657	170.871077399657\\
2.9	-1.5	168.460512951032	168.460512951032\\
2.9	-1.4	167.748314705864	167.748314705864\\
2.9	-1.3	166.844234964937	166.844234964937\\
2.9	-1.2	165.459523227323	165.459523227323\\
2.9	-1.1	164.739696639139	164.739696639139\\
2.9	-1	164.225531231491	164.225531231491\\
2.9	-0.9	162.593993968583	162.593993968583\\
2.9	-0.8	160.692959690765	160.692959690765\\
2.9	-0.7	158.15149697613	158.15149697613\\
2.9	-0.6	156.526371703056	156.526371703056\\
2.9	-0.5	153.590039553973	153.590039553973\\
2.9	-0.4	152.823777017495	152.823777017495\\
2.9	-0.3	152.283348384466	152.283348384466\\
2.9	-0.2	151.589001921906	151.589001921906\\
2.9	-0.0999999999999996	151.607097184311	151.607097184311\\
2.9	0	151.914394785905	151.914394785905\\
2.9	0.0999999999999996	151.573426912154	151.573426912154\\
2.9	0.2	151.458189945997	151.458189945997\\
2.9	0.3	152.049347047847	152.049347047847\\
2.9	0.4	152.492463452352	152.492463452352\\
2.9	0.5	152.945018932021	152.945018932021\\
2.9	0.6	156.009057918944	156.009057918944\\
2.9	0.7	157.577851754298	157.577851754298\\
2.9	0.8	160.013228199113	160.013228199113\\
2.9	0.9	161.848961086451	161.848961086451\\
2.9	1	163.413138031351	163.413138031351\\
2.9	1.1	163.927235188804	163.927235188804\\
2.9	1.2	164.635201591443	164.635201591443\\
2.9	1.3	166.040530401955	166.040530401955\\
2.9	1.4	166.940367221188	166.940367221188\\
2.9	1.5	167.6739179485	167.6739179485\\
2.9	1.6	170.090644238315	170.090644238315\\
2.9	1.7	171.58643919408	171.58643919408\\
2.9	1.8	173.807646705869	173.807646705869\\
2.9	1.9	175.395613529381	175.395613529381\\
2.9	2	176.533767640841	176.533767640841\\
2.9	2.1	176.867912528113	176.867912528113\\
2.9	2.2	177.227712350204	177.227712350204\\
2.9	2.3	177.805160019617	177.805160019617\\
2.9	2.4	178.120193014776	178.120193014776\\
2.9	2.5	178.079692313765	178.079692313765\\
2.9	2.6	179.387921533644	179.387921533644\\
2.9	2.7	179.94535749733	179.94535749733\\
2.9	2.8	180.794867355115	180.794867355115\\
2.9	2.9	181.425751134947	181.425751134947\\
2.9	3	181.765507856063	181.765507856063\\
3	-3	182.131813052473	182.131813052473\\
3	-2.9	181.924479693281	181.924479693281\\
3	-2.8	181.384070654728	181.384070654728\\
3	-2.7	180.608938706263	180.608938706263\\
3	-2.6	180.317537429141	180.317537429141\\
3	-2.5	179.289415622241	179.289415622241\\
3	-2.4	178.993045036301	178.993045036301\\
3	-2.3	178.687680702631	178.687680702631\\
3	-2.2	178.166522400281	178.166522400281\\
3	-2.1	177.78188594644	177.78188594644\\
3	-2	177.39130375673	177.39130375673\\
3	-1.9	176.482536464971	176.482536464971\\
3	-1.8	174.943561895911	174.943561895911\\
3	-1.7	172.791854171938	172.791854171938\\
3	-1.6	171.83590896501	171.83590896501\\
3	-1.5	169.787783420141	169.787783420141\\
3	-1.4	168.512534371627	168.512534371627\\
3	-1.3	167.713205844615	167.713205844615\\
3	-1.2	166.372477918411	166.372477918411\\
3	-1.1	165.546703045165	165.546703045165\\
3	-1	164.912822284095	164.912822284095\\
3	-0.9	163.639598054814	163.639598054814\\
3	-0.8	161.821580878325	161.821580878325\\
3	-0.7	159.348048086601	159.348048086601\\
3	-0.6	158.298853770498	158.298853770498\\
3	-0.5	156.026995978928	156.026995978928\\
3	-0.4	154.456116489482	154.456116489482\\
3	-0.3	153.854119491066	153.854119491066\\
3	-0.2	153.172717449245	153.172717449245\\
3	-0.0999999999999996	153.004464468065	153.004464468065\\
3	0	153.027687261094	153.027687261094\\
3	0.0999999999999996	152.993826526489	152.993826526489\\
3	0.2	153.051313671938	153.051313671938\\
3	0.3	153.644713492505	153.644713492505\\
3	0.4	154.145138133128	154.145138133128\\
3	0.5	155.338726934117	155.338726934117\\
3	0.6	157.800617532969	157.800617532969\\
3	0.7	158.786055210848	158.786055210848\\
3	0.8	161.133815009112	161.133815009112\\
3	0.9	162.878464571872	162.878464571872\\
3	1	164.09878903141	164.09878903141\\
3	1.1	164.742970824235	164.742970824235\\
3	1.2	165.56203580721	165.56203580721\\
3	1.3	166.904196445675	166.904196445675\\
3	1.4	167.711932431987	167.711932431987\\
3	1.5	168.979498548507	168.979498548507\\
3	1.6	171.056785528753	171.056785528753\\
3	1.7	172.038230330404	172.038230330404\\
3	1.8	174.224609264007	174.224609264007\\
3	1.9	175.787024270977	175.787024270977\\
3	2	176.700072976281	176.700072976281\\
3	2.1	177.112387336947	177.112387336947\\
3	2.2	177.51331354323	177.51331354323\\
3	2.3	178.061956698861	178.061956698861\\
3	2.4	178.382656336514	178.382656336514\\
3	2.5	178.766160708399	178.766160708399\\
3	2.6	179.790429586538	179.790429586538\\
3	2.7	180.11232907487	180.11232907487\\
3	2.8	180.973581070824	180.973581070824\\
3	2.9	181.583692784202	181.583692784202\\
3	3	181.816440602174	181.816440602174\\
};
\end{axis}
\end{tikzpicture}%

==> figs/linear_alg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{FA},{FA-1},{FC},{FC-1},{IC},{IC-1}},
xmajorgrids,
ymin=0.00,
ymax=1.1,
ylabel={{\footnotesize Point RMS}},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.325326627036463\\
1	0.67226693398939\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.319477135770505\\
2	0.637902247884905\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3	0.269445578606686\\
3	0.533409746470148\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4	0.277846426066235\\
4	0.563687683928354\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	0.906490527166485\\
5	1.59459468665002\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	0.906490527166479\\
6	1.59459468665002\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0119391869424849\\
1	0.0914247795546039\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2	0.00908676747570361\\
2	0.0910734456135793\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3	0.00747820533830747\\
3	0.0895675265053522\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4	0.00826092958855306\\
4	0.0867758719015193\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5	0.00420338670968123\\
5	0.0419705432224481\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6	0.00420338670968161\\
6	0.0419705432224479\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.875	0.67226693398939\\
1.125	0.67226693398939\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.875	0.637902247884905\\
2.125	0.637902247884905\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.875	0.533409746470148\\
3.125	0.533409746470148\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.875	0.563687683928354\\
4.125	0.563687683928354\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.875	1.59459468665002\\
5.125	1.59459468665002\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.875	1.59459468665002\\
6.125	1.59459468665002\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.875	0.0119391869424849\\
1.125	0.0119391869424849\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.875	0.00908676747570361\\
2.125	0.00908676747570361\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.875	0.00747820533830747\\
3.125	0.00747820533830747\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.875	0.00826092958855306\\
4.125	0.00826092958855306\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.875	0.00420338670968123\\
5.125	0.00420338670968123\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.875	0.00420338670968161\\
6.125	0.00420338670968161\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.75	0.0914247795546039\\
0.75	0.325326627036463\\
1.25	0.325326627036463\\
1.25	0.0914247795546039\\
0.75	0.0914247795546039\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1.75	0.0910734456135793\\
1.75	0.319477135770505\\
2.25	0.319477135770505\\
2.25	0.0910734456135793\\
1.75	0.0910734456135793\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
2.75	0.0895675265053522\\
2.75	0.269445578606686\\
3.25	0.269445578606686\\
3.25	0.0895675265053522\\
2.75	0.0895675265053522\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.75	0.0867758719015193\\
3.75	0.277846426066235\\
4.25	0.277846426066235\\
4.25	0.0867758719015193\\
3.75	0.0867758719015193\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.75	0.0419705432224481\\
4.75	0.906490527166485\\
5.25	0.906490527166485\\
5.25	0.0419705432224481\\
4.75	0.0419705432224481\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.75	0.0419705432224479\\
5.75	0.906490527166479\\
6.25	0.906490527166479\\
6.25	0.0419705432224479\\
5.75	0.0419705432224479\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0.75	0.150180789208389\\
1.25	0.150180789208389\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1.75	0.151104911795183\\
2.25	0.151104911795183\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
2.75	0.144538496103466\\
3.25	0.144538496103466\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
3.75	0.143093632061048\\
4.25	0.143093632061048\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
4.75	0.0744055289579334\\
5.25	0.0744055289579334\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
5.75	0.0744055289579333\\
6.25	0.0744055289579333\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
2	0.749353159390059\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
3	0.542401152884196\\
3	0.667555874400955\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
4	0.673421934508278\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
5	3.36324935839486\\
};
\addplot [color=black,only marks,mark=+,mark options={mark size=1.618pt,solid,draw=black,line width=0.5pt},forget plot,line width=1pt]
  table[row sep=crcr]{%
6	3.36324935839485\\
};
\end{axis}
\end{tikzpicture}%


==> figs/psnr_bitplanes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=2,
tick align=outside,
xlabel={x-shift [px]},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={y-shift [px]},
ymajorgrids,
zmin=1.05822150227323,
zmax=30.4223448380484,
zlabel={PSNR [dB]},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-2	-2	1.0672780578731	1.0672780578731\\
-2	-1.9	1.30059627993102	1.30059627993102\\
-2	-1.8	1.53416052794427	1.53416052794427\\
-2	-1.7	1.76728133369782	1.76728133369782\\
-2	-1.6	1.99915308858702	1.99915308858702\\
-2	-1.5	2.22884282948816	2.22884282948816\\
-2	-1.4	2.45528018421389	2.45528018421389\\
-2	-1.3	2.67724948357979	2.67724948357979\\
-2	-1.2	2.89338531284168	2.89338531284168\\
-2	-1.1	3.10217303192219	3.10217303192219\\
-2	-1	3.30195599094298	3.30195599094298\\
-2	-0.9	3.49095124225895	3.49095124225895\\
-2	-0.8	3.66727541808774	3.66727541808774\\
-2	-0.7	3.82898201736218	3.82898201736218\\
-2	-0.6	3.97411056061693	3.97411056061693\\
-2	-0.5	4.10074689842599	4.10074689842599\\
-2	-0.4	4.20709246575363	4.20709246575363\\
-2	-0.3	4.29153862592908	4.29153862592908\\
-2	-0.2	4.35274072893721	4.35274072893721\\
-2	-0.0999999999999999	4.38968547091546	4.38968547091546\\
-2	0	4.40174492476877	4.40174492476877\\
-2	0.0999999999999999	4.38871142819118	4.38871142819118\\
-2	0.2	4.35080935814601	4.35080935814601\\
-2	0.3	4.28868241378406	4.28868241378406\\
-2	0.4	4.20335789528396	4.20335789528396\\
-2	0.5	4.09619203778518	4.09619203778518\\
-2	0.6	3.96880226589407	3.96880226589407\\
-2	0.7	3.82299300899934	3.82299300899934\\
-2	0.8	3.66068146349729	3.66068146349729\\
-2	0.9	3.48382862485128	3.48382862485128\\
-2	1	3.29437938192976	3.29437938192976\\
-2	1.1	3.09421381887844	3.09421381887844\\
-2	1.2	2.88511038666416	2.88511038666416\\
-2	1.3	2.66872044769285	2.66872044769285\\
-2	1.4	2.44655292690109	2.44655292690109\\
-2	1.5	2.21996739020967	2.21996739020967\\
-2	1.6	1.99017374872081	1.99017374872081\\
-2	1.7	1.75823686800642	1.75823686800642\\
-2	1.8	1.52508456229845	1.52508456229845\\
-2	1.9	1.29151771123539	1.29151771123539\\
-2	2	1.05822150227323	1.05822150227323\\
-1.9	-2	1.26811525848516	1.26811525848516\\
-1.9	-1.9	1.51280595209614	1.51280595209614\\
-1.9	-1.8	1.75841646142096	1.75841646142096\\
-1.9	-1.7	2.00426131915051	2.00426131915051\\
-1.9	-1.6	2.24952597659014	2.24952597659014\\
-1.9	-1.5	2.49325181895477	2.49325181895477\\
-1.9	-1.4	2.73432182981911	2.73432182981911\\
-1.9	-1.3	2.97144803611003	2.97144803611003\\
-1.9	-1.2	3.20316224393404	3.20316224393404\\
-1.9	-1.1	3.42781197834686	3.42781197834686\\
-1.9	-1	3.64356390737316	3.64356390737316\\
-1.9	-0.9	3.84841727812387	3.84841727812387\\
-1.9	-0.8	4.04022990078733	4.04022990078733\\
-1.9	-0.7	4.21675884225242	4.21675884225242\\
-1.9	-0.6	4.37571709927028	4.37571709927028\\
-1.9	-0.5	4.51484602916709	4.51484602916709\\
-1.9	-0.4	4.63200125321944	4.63200125321944\\
-1.9	-0.3	4.72524732097216	4.72524732097216\\
-1.9	-0.2	4.79295403794297	4.79295403794297\\
-1.9	-0.0999999999999999	4.83388556861027	4.83388556861027\\
-1.9	0	4.84727281899182	4.84727281899182\\
-1.9	0.0999999999999999	4.8328605799176	4.8328605799176\\
-1.9	0.2	4.7909235255806	4.7909235255806\\
-1.9	0.3	4.7222490020174	4.7222490020174\\
-1.9	0.4	4.62808882620767	4.62808882620767\\
-1.9	0.5	4.51008612336455	4.51008612336455\\
-1.9	0.6	4.37018578755873	4.37018578755873\\
-1.9	0.7	4.21053806549561	4.21053806549561\\
-1.9	0.8	4.03340410312273	4.03340410312273\\
-1.9	0.9	3.84107047142803	3.84107047142803\\
-1.9	1	3.63577729116083	3.63577729116083\\
-1.9	1.1	3.4196621568588	3.4196621568588\\
-1.9	1.2	3.1947200162899	3.1947200162899\\
-1.9	1.3	2.96277769199188	2.96277769199188\\
-1.9	1.4	2.72548086091198	2.72548086091198\\
-1.9	1.5	2.48429095077756	2.48429095077756\\
-1.9	1.6	2.24048943102726	2.24048943102726\\
-1.9	1.7	1.99518723008156	1.99518723008156\\
-1.9	1.8	1.74933738051747	1.74933738051747\\
-1.9	1.9	1.50374939649628	1.50374939649628\\
-1.9	2	1.25910426528545	1.25910426528545\\
-1.8	-2	1.46762872164442	1.46762872164442\\
-1.8	-1.9	1.72418219399381	1.72418219399381\\
-1.8	-1.8	1.9824278690866	1.9824278690866\\
-1.8	-1.7	2.24169718990788	2.24169718990788\\
-1.8	-1.6	2.50117975111138	2.50117975111138\\
-1.8	-1.5	2.75990386178299	2.75990386178299\\
-1.8	-1.4	3.01671696007539	3.01671696007539\\
-1.8	-1.3	3.27026708954926	3.27026708954926\\
-1.8	-1.2	3.51898716338717	3.51898716338717\\
-1.8	-1.1	3.76108433706178	3.76108433706178\\
-1.8	-1	3.99453742245438	3.99453742245438\\
-1.8	-0.9	4.21710580215648	4.21710580215648\\
-1.8	-0.8	4.42635357519447	4.42635357519447\\
-1.8	-0.7	4.61969246807568	4.61969246807568\\
-1.8	-0.6	4.79444612818619	4.79444612818619\\
-1.8	-0.5	4.94793658640967	4.94793658640967\\
-1.8	-0.4	5.0775908718397	5.0775908718397\\
-1.8	-0.3	5.18106220235833	5.18106220235833\\
-1.8	-0.2	5.25635642013492	5.25635642013492\\
-1.8	-0.0999999999999999	5.30195127012615	5.30195127012615\\
-1.8	0	5.31689473598227	5.31689473598227\\
-1.8	0.0999999999999999	5.30086973228052	5.30086973228052\\
-1.8	0.2	5.2542161958175	5.2542161958175\\
-1.8	0.3	5.17790741277528	5.17790741277528\\
-1.8	0.4	5.07348396936966	5.07348396936966\\
-1.8	0.5	4.94295445469923	4.94295445469923\\
-1.8	0.6	4.7886757007775	4.7886757007775\\
-1.8	0.7	4.61322633538871	4.61322633538871\\
-1.8	0.8	4.41928596500434	4.41928596500434\\
-1.8	0.9	4.20952919314326	4.20952919314326\\
-1.8	1	3.98653991823695	3.98653991823695\\
-1.8	1.1	3.75274781510674	3.75274781510674\\
-1.8	1.2	3.5103861324055	3.5103861324055\\
-1.8	1.3	3.26146814234642	3.26146814234642\\
-1.8	1.4	3.00777869121984	3.00777869121984\\
-1.8	1.5	2.75087712243318	2.75087712243318\\
-1.8	1.6	2.49210812860624	2.49210812860624\\
-1.8	1.7	2.23261762045721	2.23261762045721\\
-1.8	1.8	1.97337131348673	1.97337131348673\\
-1.8	1.9	1.71517432583267	1.71517432583267\\
-1.8	2	1.45869059390739	1.45869059390739\\
-1.7	-2	1.66517183579869	1.66517183579869\\
-1.7	-1.9	1.93405533899096	1.93405533899096\\
-1.7	-1.8	2.20550976811623	2.20550976811623\\
-1.7	-1.7	2.47889954358724	2.47889954358724\\
-1.7	-1.6	2.75343533184579	2.75343533184579\\
-1.7	-1.5	3.02814948831151	3.02814948831151\\
-1.7	-1.4	3.30187019329069	3.30187019329069\\
-1.7	-1.3	3.57319548002483	3.57319548002483\\
-1.7	-1.2	3.84046902711017	3.84046902711017\\
-1.7	-1.1	4.10176041917603	4.10176041917603\\
-1.7	-1	4.35485352875055	4.35485352875055\\
-1.7	-0.9	4.597247617125	4.597247617125\\
-1.7	-0.8	4.82617648547817	4.82617648547817\\
-1.7	-0.7	5.03865120398163	5.03865120398163\\
-1.7	-0.6	5.23153119652181	5.23153119652181\\
-1.7	-0.5	5.40162635264433	5.40162635264433\\
-1.7	-0.4	5.54582912232336	5.54582912232336\\
-1.7	-0.3	5.66127037179948	5.66127037179948\\
-1.7	-0.2	5.74548686877847	5.74548686877847\\
-1.7	-0.0999999999999999	5.79658299685896	5.79658299685896\\
-1.7	0	5.81336641048292	5.81336641048292\\
-1.7	0.0999999999999999	5.79543833251835	5.79543833251835\\
-1.7	0.2	5.74322460806833	5.74322460806833\\
-1.7	0.3	5.65794255830192	5.65794255830192\\
-1.7	0.4	5.54150892121443	5.54150892121443\\
-1.7	0.5	5.39640300977446	5.39640300977446\\
-1.7	0.6	5.22550448937887	5.22550448937887\\
-1.7	0.7	5.0319260234599	5.0319260234599\\
-1.7	0.8	4.81885804153979	4.81885804153979\\
-1.7	0.9	4.58943756740784	4.58943756740784\\
-1.7	1	4.34664714055111	4.34664714055111\\
-1.7	1.1	4.09324472686179	4.09324472686179\\
-1.7	1.2	3.83172185231665	3.83172185231665\\
-1.7	1.3	3.5642851375775	3.5642851375775\\
-1.7	1.4	3.29285569956517	3.29285569956517\\
-1.7	1.5	3.01908110647683	3.01908110647683\\
-1.7	1.6	2.74435531771337	2.74435531771337\\
-1.7	1.7	2.46984298798738	2.46984298798738\\
-1.7	1.8	2.19650546145962	2.19650546145962\\
-1.7	1.9	1.92512660858014	1.92512660858014\\
-1.7	2	1.65633732578631	1.65633732578631\\
-1.6	-2	1.86001916295586	1.86001916295586\\
-1.6	-1.9	2.14166405692907	2.14166405692907\\
-1.6	-1.8	2.42687156037091	2.42687156037091\\
-1.6	-1.7	2.71505862266066	2.71505862266066\\
-1.6	-1.6	3.00547831803422	3.00547831803422\\
-1.6	-1.5	3.29718959365756	3.29718959365756\\
-1.6	-1.4	3.5890241147681	3.5890241147681\\
-1.6	-1.3	3.87955125320581	3.87955125320581\\
-1.6	-1.2	4.16704308964929	4.16704308964929\\
-1.6	-1.1	4.449442410563	4.449442410563\\
-1.6	-1	4.72433805713484	4.72433805713484\\
-1.6	-0.9	4.98895353314134	4.98895353314134\\
-1.6	-0.8	5.2401562511041	5.2401562511041\\
-1.6	-0.7	5.47449575231961	5.47449575231961\\
-1.6	-0.6	5.68827903325517	5.68827903325517\\
-1.6	-0.5	5.8776889749813	5.8776889749813\\
-1.6	-0.4	6.03894715858712	6.03894715858712\\
-1.6	-0.3	6.1685149249172	6.1685149249172\\
-1.6	-0.2	6.26331725606409	6.26331725606409\\
-1.6	-0.0999999999999999	6.32096500367001	6.32096500367001\\
-1.6	0	6.3399451849299	6.3399451849299\\
-1.6	0.0999999999999999	6.31974942276422	6.31974942276422\\
-1.6	0.2	6.26091847878479	6.26091847878479\\
-1.6	0.3	6.16499490691891	6.16499490691891\\
-1.6	0.4	6.03439229794631	6.03439229794631\\
-1.6	0.5	5.87220351880396	5.87220351880396\\
-1.6	0.6	5.68197799359237	5.68197799359237\\
-1.6	0.7	5.46749820505459	5.46749820505459\\
-1.6	0.8	5.23257964209089	5.23257964209089\\
-1.6	0.9	4.98090931684543	4.98090931684543\\
-1.6	1	4.71592872663876	4.71592872663876\\
-1.6	1.1	4.44075978900057	4.44075978900057\\
-1.6	1.2	4.15816765037079	4.15816765037079\\
-1.6	1.3	3.87055220460665	3.87055220460665\\
-1.6	1.4	3.57996000174362	3.57996000174362\\
-1.6	1.5	3.28810920850753	3.28810920850753\\
-1.6	1.6	2.99642176243436	2.99642176243436\\
-1.6	1.7	2.70605840847291	2.70605840847291\\
-1.6	1.8	2.41795367593361	2.41795367593361\\
-1.6	1.9	2.13284895523783	2.13284895523783\\
-1.6	2	1.85132264969775	1.85132264969775\\
-1.5	-2	2.05136315067055	2.05136315067055\\
-1.5	-1.9	2.34614976606132	2.34614976606132\\
-1.5	-1.8	2.64560845339907	2.64560845339907\\
-1.5	-1.7	2.9492319414542	2.9492319414542\\
-1.5	-1.6	3.25634193428374	3.25634193428374\\
-1.5	-1.5	3.5660527900391	3.5660527900391\\
-1.5	-1.4	3.87723021046907	3.87723021046907\\
-1.5	-1.3	4.18844561491395	4.18844561491395\\
-1.5	-1.2	4.49792782075302	4.49792782075302\\
-1.5	-1.1	4.80351503925701	4.80351503925701\\
-1.5	-1	5.10261208433967	5.10261208433967\\
-1.5	-0.9	5.39216004500768	5.39216004500768\\
-1.5	-0.8	5.66862826274846	5.66862826274846\\
-1.5	-0.7	5.9280407410535	5.9280407410535\\
-1.5	-0.6	6.16605015025374	6.16605015025374\\
-1.5	-0.5	6.37807104913869	6.37807104913869\\
-1.5	-0.4	6.55947841315974	6.55947841315974\\
-1.5	-0.3	6.70586719791963	6.70586719791963\\
-1.5	-0.2	6.81335417841501	6.81335417841501\\
-1.5	-0.0999999999999999	6.87888771752346	6.87888771752346\\
-1.5	0	6.90051965693477	6.90051965693477\\
-1.5	0.0999999999999999	6.87759190132248	6.87759190132248\\
-1.5	0.2	6.81080172860659	6.81080172860659\\
-1.5	0.3	6.70213262744996	6.70213262744996\\
-1.5	0.4	6.55466462973454	6.55466462973454\\
-1.5	0.5	6.37230062172999	6.37230062172999\\
-1.5	0.6	6.15945619566329	6.15945619566329\\
-1.5	0.7	5.92075862855836	5.92075862855836\\
-1.5	0.8	5.6607889098938	5.6607889098938\\
-1.5	0.9	5.38388511883016	5.38388511883016\\
-1.5	1	5.094011053358	5.094011053358\\
-1.5	1.1	4.79468379334748	4.79468379334748\\
-1.5	1.2	4.48894848088681	4.48894848088681\\
-1.5	1.3	4.17938715559719	4.17938715559719\\
-1.5	1.4	3.86814957228259	3.86814957228259\\
-1.5	1.5	3.55699623443923	3.55699623443923\\
-1.5	1.6	3.24734646652772	3.24734646652772\\
-1.5	1.7	2.94032668967275	2.94032668967275\\
-1.5	1.8	2.63681593923377	2.63681593923377\\
-1.5	1.9	2.33748703572953	2.33748703572953\\
-1.5	2	2.04284275726738	2.04284275726738\\
-1.4	-2	2.23831245553412	2.23831245553412\\
-1.4	-1.9	2.54655263317696	2.54655263317696\\
-1.4	-1.8	2.86069429775474	2.86069429775474\\
-1.4	-1.7	3.18033293368838	3.18033293368838\\
-1.4	-1.6	3.50489027976719	3.50489027976719\\
-1.4	-1.5	3.83357191437362	3.83357191437362\\
-1.4	-1.4	4.16531725758796	4.16531725758796\\
-1.4	-1.3	4.49874199569053	4.49874199569053\\
-1.4	-1.2	4.83207391520687	4.83207391520687\\
-1.4	-1.1	5.16308473893806	5.16308473893806\\
-1.4	-1	5.4890229728003	5.4890229728003\\
-1.4	-0.9	5.80655610940917	5.80655610940917\\
-1.4	-0.8	6.11173469383917	6.11173469383917\\
-1.4	-0.7	6.39999519065784	6.39999519065784\\
-1.4	-0.6	6.66622204915632	6.66622204915632\\
-1.4	-0.5	6.90488973095677	6.90488973095677\\
-1.4	-0.4	7.11029997747596	7.11029997747596\\
-1.4	-0.3	7.27691582937975	7.27691582937975\\
-1.4	-0.2	7.39977159737184	7.39977159737184\\
-1.4	-0.0999999999999999	7.47491111635411	7.47491111635411\\
-1.4	0	7.49978412448364	7.49978412448364\\
-1.4	0.0999999999999999	7.47352379220429	7.47352379220429\\
-1.4	0.2	7.39704496228353	7.39704496228353\\
-1.4	0.3	7.27294052616465	7.27294052616465\\
-1.4	0.4	7.10519973111653	7.10519973111653\\
-1.4	0.5	6.89880962511598	6.89880962511598\\
-1.4	0.6	6.65931672062198	6.65931672062198\\
-1.4	0.7	6.39241858164462	6.39241858164462\\
-1.4	0.8	6.10363227899385	6.10363227899385\\
-1.4	0.9	5.79805981722492	5.79805981722492\\
-1.4	1	5.48024852683526	5.48024852683526\\
-1.4	1.1	5.15413089351438	5.15413089351438\\
-1.4	1.2	4.82302300583679	4.82302300583679\\
-1.4	1.3	4.48966128916639	4.48966128916639\\
-1.4	1.4	4.1562607019881	4.1562607019881\\
-1.4	1.5	3.82458200982864	3.82458200982864\\
-1.4	1.6	3.4959998937529	3.4959998937529\\
-1.4	1.7	3.17156696237331	3.17156696237331\\
-1.4	1.8	2.8520711285533	2.8520711285533\\
-1.4	1.9	2.53808539772748	2.53808539772748\\
-1.4	2	2.23001008218856	2.23001008218856\\
-1.3	-2	2.41989245080227	2.41989245080227\\
-1.3	-1.9	2.74180988622381	2.74180988622381\\
-1.3	-1.8	3.0709767295302	3.0709767295302\\
-1.3	-1.7	3.40712166997013	3.40712166997013\\
-1.3	-1.6	3.7498030585921	3.7498030585921\\
-1.3	-1.5	4.09836090720703	4.09836090720703\\
-1.3	-1.4	4.45185826368778	4.45185826368778\\
-1.3	-1.3	4.80901092501599	4.80901092501599\\
-1.3	-1.2	5.16810530384998	5.16810530384998\\
-1.3	-1.1	5.52690591712614	5.52690591712614\\
-1.3	-1	5.88255678805559	5.88255678805559\\
-1.3	-0.9	6.23148543541044	6.23148543541044\\
-1.3	-0.8	6.56932428085085	6.56932428085085\\
-1.3	-0.7	6.89087193666558	6.89087193666558\\
-1.3	-0.6	7.19012456857841	7.19012456857841\\
-1.3	-0.5	7.46041231226274	7.46041231226274\\
-1.3	-0.4	7.69467264899191	7.69467264899191\\
-1.3	-0.3	7.88587602844591	7.88587602844591\\
-1.3	-0.2	8.02758560211989	8.02758560211989\\
-1.3	-0.0999999999999999	8.11458673427041	8.11458673427041\\
-1.3	0	8.14347779191166	8.14347779191166\\
-1.3	0.0999999999999999	8.11309409261086	8.11309409261086\\
-1.3	0.2	8.02466000993358	8.02466000993358\\
-1.3	0.3	7.88162916774097	7.88162916774097\\
-1.3	0.4	7.68925478804569	7.68925478804569\\
-1.3	0.5	7.45399634828046	7.45399634828046\\
-1.3	0.6	7.18289065226006	7.18289065226006\\
-1.3	0.7	6.88299490045943	6.88299490045943\\
-1.3	0.8	6.56096486564881	6.56096486564881\\
-1.3	0.9	6.22278527036495	6.22278527036495\\
-1.3	1	5.8736364542743	5.8736364542743\\
-1.3	1.1	5.51786520413572	5.51786520413572\\
-1.3	1.2	5.15902481577793	5.15902481577793\\
-1.3	1.3	4.79995436941612	4.79995436941612\\
-1.3	1.4	4.44287495881947	4.44287495881947\\
-1.3	1.5	4.08948822024893	4.08948822024893\\
-1.3	1.6	3.74106861966031	3.74106861966031\\
-1.3	1.7	3.39854529583446	3.39854529583446\\
-1.3	1.8	3.0625720454141	3.0625720454141\\
-1.3	1.9	2.73358566407218	2.73358566407218\\
-1.3	2	2.4118536964016	2.4118536964016\\
-1.2	-2	2.59504854792581	2.59504854792581\\
-1.2	-1.9	2.93075727450073	2.93075727450073\\
-1.2	-1.8	3.27517569788767	3.27517569788767\\
-1.2	-1.7	3.62819899717946	3.62819899717946\\
-1.2	-1.6	3.98956341083167	3.98956341083167\\
-1.2	-1.5	4.35879389512186	4.35879389512186\\
-1.2	-1.4	4.73513784200854	4.73513784200854\\
-1.2	-1.3	5.11748235503925	5.11748235503925\\
-1.2	-1.2	5.50425305020022	5.50425305020022\\
-1.2	-1.1	5.89329371589513	5.89329371589513\\
-1.2	-1	6.28172904289662	6.28172904289662\\
-1.2	-0.9	6.66581782181529	6.66581782181529\\
-1.2	-0.8	7.0408123445008	7.0408123445008\\
-1.2	-0.7	7.40085166704399	7.40085166704399\\
-1.2	-0.6	7.73893098327011	7.73893098327011\\
-1.2	-0.5	8.04700292687087	8.04700292687087\\
-1.2	-0.4	8.31627130929982	8.31627130929982\\
-1.2	-0.3	8.53772189075312	8.53772189075312\\
-1.2	-0.2	8.70288738347195	8.70288738347195\\
-1.2	-0.0999999999999999	8.80476526281666	8.80476526281666\\
-1.2	0	8.8387199170959	8.8387199170959\\
-1.2	0.0999999999999999	8.8031501413819	8.8031501413819\\
-1.2	0.2	8.69973259388891	8.69973259388891\\
-1.2	0.3	8.53316703011231	8.53316703011231\\
-1.2	0.4	8.31050088189112	8.31050088189112\\
-1.2	0.5	8.04022431550582	8.04022431550582\\
-1.2	0.6	7.73135437425689	7.73135437425689\\
-1.2	0.7	7.39267486064191	7.39267486064191\\
-1.2	0.8	7.03221131351913	7.03221131351913\\
-1.2	0.9	6.65694238253679	6.65694238253679\\
-1.2	1	6.2727023035468	6.2727023035468\\
-1.2	1.1	5.88421389253956	5.88421389253956\\
-1.2	1.2	5.49519649460036	5.49519649460036\\
-1.2	1.3	5.10850698928831	5.10850698928831\\
-1.2	1.4	4.72628651081546	4.72628651081546\\
-1.2	1.5	4.35009738186375	4.35009738186375\\
-1.2	1.6	3.98104301742851	3.98104301742851\\
-1.2	1.7	3.61986867781245	3.61986867781245\\
-1.2	1.8	3.2670437829184	3.2670437829184\\
-1.2	1.9	2.92282784012052	2.92282784012052\\
-1.2	2	2.58732249100519	2.58732249100519\\
-1.1	-2	2.76265298571398	2.76265298571398\\
-1.1	-1.9	3.11213459102441	3.11213459102441\\
-1.1	-1.8	3.47188662365115	3.47188662365115\\
-1.1	-1.7	3.84200574888657	3.84200574888657\\
-1.1	-1.6	4.22245095453373	4.22245095453373\\
-1.1	-1.5	4.61298905051257	4.61298905051257\\
-1.1	-1.4	5.01312296147279	5.01312296147279\\
-1.1	-1.3	5.42199844956133	5.42199844956133\\
-1.1	-1.2	5.83828463900822	5.83828463900822\\
-1.1	-1.1	6.26002426798822	6.26002426798822\\
-1.1	-1	6.68445181252259	6.68445181252259\\
-1.1	-0.9	7.10778283357458	7.10778283357458\\
-1.1	-0.8	7.52498792144278	7.52498792144278\\
-1.1	-0.7	7.92958140142888	7.92958140142888\\
-1.1	-0.6	8.31347937391645	8.31347937391645\\
-1.1	-0.5	8.66701078215239	8.66701078215239\\
-1.1	-0.4	8.9791883528183	8.9791883528183\\
-1.1	-0.3	9.2383419686684	9.2383419686684\\
-1.1	-0.2	9.43315731323951	9.43315731323951\\
-1.1	-0.0999999999999999	9.55403222450768	9.55403222450768\\
-1.1	0	9.59449113488389	9.59449113488389\\
-1.1	0.0999999999999999	9.55227293988169	9.55227293988169\\
-1.1	0.2	9.42973597901977	9.42973597901977\\
-1.1	0.3	9.23343592986658	9.23343592986658\\
-1.1	0.4	8.97302678030877	8.97302678030877\\
-1.1	0.5	8.65984384594823	8.65984384594823\\
-1.1	0.6	8.30555210454052	8.30555210454052\\
-1.1	0.7	7.92111588050484	7.92111588050484\\
-1.1	0.8	7.51617400637924	7.51617400637924\\
-1.1	0.9	7.09877560454716	7.09877560454716\\
-1.1	1	6.67537335571799	6.67537335571799\\
-1.1	1.1	6.25096771238836	6.25096771238836\\
-1.1	1.2	5.82931898031333	5.82931898031333\\
-1.1	1.3	5.41317328694461	5.41317328694461\\
-1.1	1.4	5.0044727126546	5.0044727126546\\
-1.1	1.5	4.60453648939486	4.60453648939486\\
-1.1	1.6	4.21421007015646	4.21421007015646\\
-1.1	1.7	3.83398399747957	3.83398399747957\\
-1.1	1.8	3.46408667104753	3.46408667104753\\
-1.1	1.9	3.10455564333228	3.10455564333228\\
-1.1	2	2.75529179558795	2.75529179558795\\
-1	-2	2.92151570888002	2.92151570888002\\
-1	-1.9	3.28459618621297	3.28459618621297\\
-1	-1.8	3.65958953597051	3.65958953597051\\
-1	-1.7	4.0468289239343	4.0468289239343\\
-1	-1.6	4.44654262298159	4.44654262298159\\
-1	-1.5	4.85880061884017	4.85880061884017\\
-1	-1.4	5.28344129536129	5.28344129536129\\
-1	-1.3	5.71997171821474	5.71997171821474\\
-1	-1.2	6.1674336345127	6.1674336345127\\
-1	-1.1	6.62422633822887	6.62422633822887\\
-1	-1	7.08787797115272	7.08787797115272\\
-1	-0.9	7.55476044122389	7.55476044122389\\
-1	-0.8	8.01975300186664	8.01975300186664\\
-1	-0.7	8.47588009749352	8.47588009749352\\
-1	-0.6	8.91398522612131	8.91398522612131\\
-1	-0.5	9.3225559042226	9.3225559042226\\
-1	-0.4	9.68787533136736	9.68787533136736\\
-1	-0.3	9.99471047389655	9.99471047389655\\
-1	-0.2	10.2276923790332	10.2276923790332\\
-1	-0.0999999999999999	10.3733406422168	10.3733406422168\\
-1	0	10.4223448380484	10.4223448380484\\
-1	0.0999999999999999	10.3714092714256	10.3714092714256\\
-1	0.2	10.2239578085636	10.2239578085636\\
-1	0.3	9.9894021791737	9.9894021791737\\
-1	0.4	9.68128137677691	9.68128137677691\\
-1	0.5	9.31497929520938	9.31497929520938\\
-1	0.6	8.90571029994379	8.90571029994379\\
-1	0.7	8.46715284018071	8.46715284018071\\
-1	0.8	8.01077366200044	8.01077366200044\\
-1	0.9	7.54568447557807	7.54568447557807\\
-1	1	7.07882141555286	7.07882141555286\\
-1	1.1	6.61527277858229	6.61527277858229\\
-1	1.2	6.15864112034739	6.15864112034739\\
-1	1.3	5.71137883367993	5.71137883367993\\
-1	1.4	5.27507213658645	5.27507213658645\\
-1	1.5	4.8506687038709	4.8506687038709\\
-1	1.6	4.43865387803335	4.43865387803335\\
-1	1.7	4.03918392068159	4.03918392068159\\
-1	1.8	3.65218514481208	3.65218514481208\\
-1	1.9	3.27742678529461	3.27742678529461\\
-1	2	2.91457406060066	2.91457406060066\\
-0.9	-2	3.07039985213306	3.07039985213306\\
-0.9	-1.9	3.44672732144225	3.44672732144225\\
-0.9	-1.8	3.83666552009353	3.83666552009353\\
-0.9	-1.7	4.24081684994711	4.24081684994711\\
-0.9	-1.6	4.65972424956006	4.65972424956006\\
-0.9	-1.5	5.09382328009181	5.09382328009181\\
-0.9	-1.4	5.54337280195977	5.54337280195977\\
-0.9	-1.3	6.00835568999584	6.00835568999584\\
-0.9	-1.2	6.48833814299768	6.48833814299768\\
-0.9	-1.1	6.98227287961898	6.98227287961898\\
-0.9	-1	7.48822863492404	7.48822863492404\\
-0.9	-0.9	8.00302778236622	8.00302778236622\\
-0.9	-0.8	8.52177966439101	8.52177966439101\\
-0.9	-0.7	9.03731687335502	9.03731687335502\\
-0.9	-0.6	9.53958707666679	9.53958707666679\\
-0.9	-0.5	10.015137335734	10.015137335734\\
-0.9	-0.4	10.4469534884741	10.4469534884741\\
-0.9	-0.3	10.8150460414658	10.8150460414658\\
-0.9	-0.2	11.0981907851193	11.0981907851193\\
-0.9	-0.0999999999999999	11.2769563334145	11.2769563334145\\
-0.9	0	11.3374946492619	11.3374946492619\\
-0.9	0.0999999999999999	11.2748161090971	11.2748161090971\\
-0.9	0.2	11.0940838826493	11.0940838826493\\
-0.9	0.3	10.8092756140571	10.8092756140571\\
-0.9	0.4	10.439885878284	10.439885878284\\
-0.9	0.5	10.0071398315166	10.0071398315166\\
-0.9	0.6	9.53098604568513	9.53098604568513\\
-0.9	0.7	9.02837860449947	9.02837860449947\\
-0.9	0.8	8.51270804188586	8.51270804188586\\
-0.9	0.9	7.99397122676636	7.99397122676636\\
-0.9	1	7.47929050718701	7.47929050718701\\
-0.9	1.1	6.97352197337646	6.97352197337646\\
-0.9	1.2	6.47981774959451	6.47981774959451\\
-0.9	1.3	6.000090815017	6.000090815017\\
-0.9	1.4	5.535375636663	5.535375636663\\
-0.9	1.5	5.08609722317119	5.08609722317119\\
-0.9	1.6	4.65226680285397	4.65226680285397\\
-0.9	1.7	4.23362167307424	4.23362167307424\\
-0.9	1.8	3.82972387181416	3.82972387181416\\
-0.9	1.9	3.44002906063451	3.44002906063451\\
-0.9	2	3.06393412562013	3.06393412562013\\
-0.8	-2	3.20804214588891	3.20804214588891\\
-0.8	-1.9	3.59706700105689	3.59706700105689\\
-0.8	-1.8	4.001421621451	4.001421621451\\
-0.8	-1.7	4.42200525277771	4.42200525277771\\
-0.8	-1.6	4.85971596904115	4.85971596904115\\
-0.8	-1.5	5.31541355172722	5.31541355172722\\
-0.8	-1.4	5.78986146759231	5.78986146759231\\
-0.8	-1.3	6.28363785150361	6.28363785150361\\
-0.8	-1.2	6.7970008790013	6.7970008790013\\
-0.8	-1.1	7.32968778172278	7.32968778172278\\
-0.8	-1	7.88061907623549	7.88061907623549\\
-0.8	-0.9	8.44747147365053	8.44747147365053\\
-0.8	-0.8	9.02607823131385	9.02607823131385\\
-0.8	-0.7	9.60962402804772	9.60962402804772\\
-0.8	-0.6	10.1876430029289	10.1876430029289\\
-0.8	-0.5	10.7449379704145	10.7449379704145\\
-0.8	-0.4	11.2607561643837	11.2607561643837\\
-0.8	-0.3	11.7088789465348	11.7088789465348\\
-0.8	-0.2	12.0595470718667	12.0595470718667\\
-0.8	-0.0999999999999999	12.2839171693437	12.2839171693437\\
-0.8	0	12.3605450982095	12.3605450982095\\
-0.8	0.0999999999999999	12.2815183920644	12.2815183920644\\
-0.8	0.2	12.0549922112259	12.0549922112259\\
-0.8	0.3	11.702577906872	11.702577906872\\
-0.8	0.4	11.2531795553705	11.2531795553705\\
-0.8	0.5	10.7365286399184	10.7365286399184\\
-0.8	0.6	10.1787675636504	10.1787675636504\\
-0.8	0.7	9.60055991502324	9.60055991502324\\
-0.8	0.8	9.01702167571399	9.01702167571399\\
-0.8	0.9	8.43855358921324	8.43855358921324\\
-0.8	1	7.87192256297738	7.87192256297738\\
-0.8	1.1	7.32126106851426	7.32126106851426\\
-0.8	1.2	6.78886896403202	6.78886896403202\\
-0.8	1.3	6.27581015735683	6.27581015735683\\
-0.8	1.4	5.78233734131193	5.78233734131193\\
-0.8	1.5	5.30818603106118	5.30818603106118\\
-0.8	1.6	4.85277432076178	4.85277432076178\\
-0.8	1.7	4.41533666106476	4.41533666106476\\
-0.8	1.8	3.9950122961331	3.9950122961331\\
-0.8	1.9	3.59090289342683	3.59090289342683\\
-0.8	2	3.20210940073526	3.20210940073526\\
-0.7	-2	3.33317825440374	3.33317825440374\\
-0.7	-1.9	3.73413755431559	3.73413755431559\\
-0.7	-1.8	4.15212493706402	4.15212493706402\\
-0.7	-1.7	4.58835573521645	4.58835573521645\\
-0.7	-1.6	5.0441141938634	5.0441141938634\\
-0.7	-1.5	5.52073296140802	5.52073296140802\\
-0.7	-1.4	6.01955490859489	6.01955490859489\\
-0.7	-1.3	6.54186678755817	6.54186678755817\\
-0.7	-1.2	7.08878837397263	7.08878837397263\\
-0.7	-1.1	7.66109177942842	7.66109177942842\\
-0.7	-1	8.25891236881375	8.25891236881375\\
-0.7	-0.9	8.88129421103436	8.88129421103436\\
-0.7	-0.8	9.52549019304682	9.52549019304682\\
-0.7	-0.7	10.1859171708676	10.1859171708676\\
-0.7	-0.6	10.8526738284865	10.8526738284865\\
-0.7	-0.5	11.5096228860799	11.5096228860799\\
-0.7	-0.4	12.1323346071188	12.1323346071188\\
-0.7	-0.3	12.6868219624359	12.6868219624359\\
-0.7	-0.2	13.1308998907556	13.1308998907556\\
-0.7	-0.0999999999999999	13.4203715106515	13.4203715106515\\
-0.7	0	13.5203840377633	13.5203840377633\\
-0.7	0.0999999999999999	13.4176448755632	13.4176448755632\\
-0.7	0.2	13.1257996443961	13.1257996443961\\
-0.7	0.3	12.6799166339016	12.6799166339016\\
-0.7	0.4	12.1242321922735	12.1242321922735\\
-0.7	0.5	11.5008484401149	11.5008484401149\\
-0.7	0.6	10.8436229191164	10.8436229191164\\
-0.7	0.7	10.1768606152677	10.1768606152677\\
-0.7	0.8	9.51659980703253	9.51659980703253\\
-0.7	0.9	8.87267104183293	8.87267104183293\\
-0.7	1	8.25060999546818	8.25060999546818\\
-0.7	1.1	7.65313330023203	7.65313330023203\\
-0.7	1.2	7.08117800494163	7.08117800494163\\
-0.7	1.3	6.53459748538263	6.53459748538263\\
-0.7	1.4	6.01261326031552	6.01261326031552\\
-0.7	1.5	5.51410226436838	5.51410226436838\\
-0.7	1.6	5.03777636250502	5.03777636250502\\
-0.7	1.7	4.58229245691203	4.58229245691203\\
-0.7	1.8	4.14631835131041	4.14631835131041\\
-0.7	1.9	3.72857063165887	3.72857063165887\\
-0.7	2	3.32783498788158	3.32783498788158\\
-0.6	-2	3.44457265250628	3.44457265250628\\
-0.6	-1.9	3.85648070514117	3.85648070514117\\
-0.6	-1.8	4.28704594349991	4.28704594349991\\
-0.6	-1.7	4.73780734211713	4.73780734211713\\
-0.6	-1.6	5.21045200702491	5.21045200702491\\
-0.6	-1.5	5.70681687805491	5.70681687805491\\
-0.6	-1.4	6.22887916939487	6.22887916939487\\
-0.6	-1.3	6.7787264223329	6.7787264223329\\
-0.6	-1.2	7.35849070120715	7.35849070120715\\
-0.6	-1.1	7.97022079315128	7.97022079315128\\
-0.6	-1	8.61564846120543	8.61564846120543\\
-0.6	-0.9	9.2957756111673	9.2957756111673\\
-0.6	-0.8	10.0101633241113	10.0101633241113\\
-0.6	-0.7	10.7557377552882	10.7557377552882\\
-0.6	-0.6	11.5248529634798	11.5248529634798\\
-0.6	-0.5	12.3023289561762	12.3023289561762\\
-0.6	-0.4	13.0614122577804	13.0614122577804\\
-0.6	-0.3	13.7595308965497	13.7595308965497\\
-0.6	-0.2	14.3368712225794	14.3368712225794\\
-0.6	-0.0999999999999999	14.7234872967516	14.7234872967516\\
-0.6	0	14.8593198303755	14.8593198303755\\
-0.6	0.0999999999999999	14.7203325071685	14.7203325071685\\
-0.6	0.2	14.3311007951707	14.3311007951707\\
-0.6	0.3	13.7519542875365	13.7519542875365\\
-0.6	0.4	13.0528112267988	13.0528112267988\\
-0.6	0.5	12.2933022168264	12.2933022168264\\
-0.6	0.6	11.51579640788	11.51579640788\\
-0.6	0.7	10.7468864240951	10.7468864240951\\
-0.6	0.8	10.0016429307081	10.0016429307081\\
-0.6	0.9	9.28764369619802	9.28764369619802\\
-0.6	1	8.60792240428481	8.60792240428481\\
-0.6	1.1	7.96289545186338	7.96289545186338\\
-0.6	1.2	7.35154905292779	7.35154905292779\\
-0.6	1.3	6.77214580950468	6.77214580950468\\
-0.6	1.4	6.22263487862574	6.22263487862574\\
-0.6	1.5	5.70088413290126	5.70088413290126\\
-0.6	1.6	5.2048070281463	5.2048070281463\\
-0.6	1.7	4.73242786491479	4.73242786491479\\
-0.6	1.8	4.28191142449579	4.28191142449579\\
-0.6	1.9	3.85157235373056	3.85157235373056\\
-0.6	2	3.43987336849883	3.43987336849883\\
-0.5	-2	3.54105215838773	3.54105215838773\\
-0.5	-1.9	3.96269918744032	3.96269918744032\\
-0.5	-1.8	4.4045101724587	4.4045101724587\\
-0.5	-1.7	4.86834061867449	4.86834061867449\\
-0.5	-1.6	5.35627815398909	5.35627815398909\\
-0.5	-1.5	5.87067086445241	5.87067086445241\\
-0.5	-1.4	6.41415389235886	6.41415389235886\\
-0.5	-1.3	6.98966866968529	6.98966866968529\\
-0.5	-1.2	7.60046380148469	7.60046380148469\\
-0.5	-1.1	8.25005660648694	8.25005660648694\\
-0.5	-1	8.94211562215965	8.94211562215965\\
-0.5	-0.9	9.68018944925014	9.68018944925014\\
-0.5	-0.8	10.4671425362612	10.4671425362612\\
-0.5	-0.7	11.3040412086409	11.3040412086409\\
-0.5	-0.6	12.1880335477923	12.1880335477923\\
-0.5	-0.5	13.1084778844323	13.1084778844323\\
-0.5	-0.4	14.0403529151463	14.0403529151463\\
-0.5	-0.3	14.9345851394009	14.9345851394009\\
-0.5	-0.2	15.708475244647	15.708475244647\\
-0.5	-0.0999999999999999	16.2482922923129	16.2482922923129\\
-0.5	0	16.442944751328	16.442944751328\\
-0.5	0.0999999999999999	16.2445577218432	16.2445577218432\\
-0.5	0.2	15.7018812900565	15.7018812900565\\
-0.5	0.3	14.9263102132234	14.9263102132234\\
-0.5	0.4	14.0313735752801	14.0313735752801\\
-0.5	0.5	13.0994213288325	13.0994213288325\\
-0.5	0.6	12.179241033627	12.179241033627\\
-0.5	0.7	11.2956720498661	11.2956720498661\\
-0.5	0.8	10.459253791313	10.459253791313\\
-0.5	0.9	9.6727850580917	9.6727850580917\\
-0.5	1	8.93517397388028	8.93517397388028\\
-0.5	1.1	8.24354525845402	8.24354525845402\\
-0.5	1.2	7.59434706283594	7.59434706283594\\
-0.5	1.3	6.9839113480417	6.9839113480417\\
-0.5	1.4	6.40872301464318	6.40872301464318\\
-0.5	1.5	5.86553634544829	5.86553634544829\\
-0.5	1.6	5.35141293172343	5.35141293172343\\
-0.5	1.7	4.86372053192969	4.86372053192969\\
-0.5	1.8	4.40011372535031	4.40011372535031\\
-0.5	1.9	3.95850727619667	3.95850727619667\\
-0.5	2	3.53704779806507	3.53704779806507\\
-0.4	-2	3.62154172153139	3.62154172153139\\
-0.4	-1.9	4.05150219338601	4.05150219338601\\
-0.4	-1.8	4.50295620729906	4.50295620729906\\
-0.4	-1.7	4.97805190394016	4.97805190394016\\
-0.4	-1.6	5.47925241854886	5.47925241854886\\
-0.4	-1.5	6.00939304577656	6.00939304577656\\
-0.4	-1.4	6.57174851838123	6.57174851838123\\
-0.4	-1.3	7.1701102947585	7.1701102947585\\
-0.4	-1.2	7.80887112461354	7.80887112461354\\
-0.4	-1.1	8.49310811054621	8.49310811054621\\
-0.4	-1	9.22864205916854	9.22864205916854\\
-0.4	-0.9	10.0220215347306	10.0220215347306\\
-0.4	-0.8	10.8803158823208	10.8803158823208\\
-0.4	-0.7	11.8104613808719	11.8104613808719\\
-0.4	-0.6	12.8176007922809	12.8176007922809\\
-0.4	-0.5	13.9012189895151	13.9012189895151\\
-0.4	-0.4	15.0466781445935	15.0466781445935\\
-0.4	-0.3	16.2082429162085	16.2082429162085\\
-0.4	-0.2	17.2813560776634	17.2813560776634\\
-0.4	-0.0999999999999999	18.0801469851464	18.0801469851464\\
-0.4	0	18.3811450114891	18.3811450114891\\
-0.4	0.0999999999999999	18.0755921245056	18.0755921245056\\
-0.4	0.2	17.2737794686501	17.2737794686501\\
-0.4	0.3	16.19936747693	16.19936747693\\
-0.4	0.4	15.0376215889936	15.0376215889936\\
-0.4	0.5	13.892522476257	13.892522476257\\
-0.4	0.6	12.8094688773116	12.8094688773116\\
-0.4	0.7	11.8029372545916	11.8029372545916\\
-0.4	0.8	10.8733742340414	10.8733742340414\\
-0.4	0.9	10.0156122094127	10.0156122094127\\
-0.4	1	9.22270931401488	9.22270931401488\\
-0.4	1.1	8.48759856030343	8.48759856030343\\
-0.4	1.2	7.80373660560942	7.80373660560942\\
-0.4	1.3	7.16530851287353	7.16530851287353\\
-0.4	1.4	6.56724278240577	6.56724278240577\\
-0.4	1.5	6.00515167113062	6.00515167113062\\
-0.4	1.6	5.4752480582262	5.4752480582262\\
-0.4	1.7	4.97426091334643	4.97426091334643\\
-0.4	1.8	4.49935808131544	4.49935808131544\\
-0.4	1.9	4.04807908372681	4.04807908372681\\
-0.4	2	3.61827802979825	3.61827802979825\\
-0.3	-2	3.68510057711493	3.68510057711493\\
-0.3	-1.9	4.12175217989055	4.12175217989055\\
-0.3	-1.8	4.58099678107032	4.58099678107032\\
-0.3	-1.7	5.06523373330826	5.06523373330826\\
-0.3	-1.6	5.57725224405071	5.57725224405071\\
-0.3	-1.5	6.12031645369739	6.12031645369739\\
-0.3	-1.4	6.69827326279628	6.69827326279628\\
-0.3	-1.3	7.31568957177784	7.31568957177784\\
-0.3	-1.2	7.97802715071486	7.97802715071486\\
-0.3	-1.1	8.69186436557252	8.69186436557252\\
-0.3	-1	9.4651725657859	9.4651725657859\\
-0.3	-0.9	10.3076458567795	10.3076458567795\\
-0.3	-0.8	11.2310519203045	11.2310519203045\\
-0.3	-0.7	12.2494790826745	12.2494790826745\\
-0.3	-0.6	13.3790906144868	13.3790906144868\\
-0.3	-0.5	14.6362483744851	14.6362483744851\\
-0.3	-0.4	16.0307632373909	16.0307632373909\\
-0.3	-0.3	17.5454528767595	17.5454528767595\\
-0.3	-0.2	19.08201217106	19.08201217106\\
-0.3	-0.0999999999999999	20.3574711358591	20.3574711358591\\
-0.3	0	20.8799197436552	20.8799197436552\\
-0.3	0.0999999999999999	20.3517007084504	20.3517007084504\\
-0.3	0.2	19.0734111400784	19.0734111400784\\
-0.3	0.3	17.5363963211596	17.5363963211596\\
-0.3	0.4	16.0222428439878	16.0222428439878\\
-0.3	0.5	14.6285223175644	14.6285223175644\\
-0.3	0.6	13.3721489662074	13.3721489662074\\
-0.3	0.7	12.2432347919054	12.2432347919054\\
-0.3	0.8	11.2254069414259	11.2254069414259\\
-0.3	0.9	10.3025113377754	10.3025113377754\\
-0.3	1	9.46047328177846	9.46047328177846\\
-0.3	1.1	8.68753810959176	8.68753810959176\\
-0.3	1.2	7.9740227903922	7.9740227903922\\
-0.3	1.3	7.31196500736228	7.31196500736228\\
-0.3	1.4	6.69479365102424	6.69479365102424\\
-0.3	1.5	6.11705276196425	6.11705276196425\\
-0.3	1.6	5.57418010398164	5.57418010398164\\
-0.3	1.7	5.06233254012273	5.06233254012273\\
-0.3	1.8	4.57824898683536	4.57824898683536\\
-0.3	1.9	4.11914273720694	4.11914273720694\\
-0.3	2	3.6826164989048	3.6826164989048\\
-0.2	-2	3.73095651091361	3.73095651091361\\
-0.2	-1.9	4.17250993896844	4.17250993896844\\
-0.2	-1.8	4.63747871148004	4.63747871148004\\
-0.2	-1.7	5.12845546175861	5.12845546175861\\
-0.2	-1.6	5.64848248971796	5.64848248971796\\
-0.2	-1.5	6.20116028436542	6.20116028436542\\
-0.2	-1.4	6.79079013250157	6.79079013250157\\
-0.2	-1.3	7.42256411310891	7.42256411310891\\
-0.2	-1.2	8.10282196218394	8.10282196218394\\
-0.2	-1.1	8.83940373541872	8.83940373541872\\
-0.2	-1	9.64214163481101	9.64214163481101\\
-0.2	-0.9	10.5235561205787	10.5235561205787\\
-0.2	-0.8	11.4998523318285	11.4998523318285\\
-0.2	-0.7	12.5923484316609	12.5923484316609\\
-0.2	-0.6	13.8294710378932	13.8294710378932\\
-0.2	-0.5	15.2492419724482	15.2492419724482\\
-0.2	-0.4	16.9009157956004	16.9009157956004\\
-0.2	-0.3	18.8382007055605	18.8382007055605\\
-0.2	-0.2	21.0672780578731	21.0672780578731\\
-0.2	-0.0999999999999999	23.301955990943	23.301955990943\\
-0.2	0	24.4017449247688	24.4017449247688\\
-0.2	0.0999999999999999	23.2943793819298	23.2943793819298\\
-0.2	0.2	21.0582215022732	21.0582215022732\\
-0.2	0.3	18.8300687905913	18.8300687905913\\
-0.2	0.4	16.893974147321	16.893974147321\\
-0.2	0.5	15.2433092272945	15.2433092272945\\
-0.2	0.6	13.824336518889	13.824336518889\\
-0.2	0.7	12.5878426956854	12.5878426956854\\
-0.2	0.8	11.4958479715058	11.4958479715058\\
-0.2	0.9	10.5199579945951	10.5199579945951\\
-0.2	1	9.63887794307788	9.63887794307788\\
-0.2	1.1	8.83641943872343	8.83641943872343\\
-0.2	1.2	8.10007416794898	8.10007416794898\\
-0.2	1.3	7.42001886186988	7.42001886186988\\
-0.2	1.4	6.78842014144755	6.78842014144755\\
-0.2	1.5	6.19894334100168	6.19894334100168\\
-0.2	1.6	5.64640029049443	5.64640029049443\\
-0.2	1.7	5.12649275918715	5.12649275918715\\
-0.2	1.8	4.63562267830788	4.63562267830788\\
-0.2	1.9	4.17074968739212	4.17074968739212\\
-0.2	2	3.72928272419505	3.72928272419505\\
-0.0999999999999999	-2	3.75853581109247	3.75853581109247\\
-0.0999999999999999	-1.9	4.20307449790032	4.20307449790032\\
-0.0999999999999999	-1.8	4.67153675278116	4.67153675278116\\
-0.0999999999999999	-1.7	5.16663697886567	5.16663697886567\\
-0.0999999999999999	-1.6	5.69157788746242	5.69157788746242\\
-0.0999999999999999	-1.5	6.25017466823203	6.25017466823203\\
-0.0999999999999999	-1.4	6.84702113603707	6.84702113603707\\
-0.0999999999999999	-1.3	7.48771602860764	7.48771602860764\\
-0.0999999999999999	-1.2	8.17917746348148	8.17917746348148\\
-0.0999999999999999	-1.1	8.93008993468836	8.93008993468836\\
-0.0999999999999999	-1	9.75155642419324	9.75155642419324\\
-0.0999999999999999	-0.9	10.6580786247597	10.6580786247597\\
-0.0999999999999999	-0.8	11.6690824029976	11.6690824029976\\
-0.0999999999999999	-0.7	12.8113900457812	12.8113900457812\\
-0.0999999999999999	-0.6	14.1234218754636	14.1234218754636\\
-0.0999999999999999	-0.5	15.6627415480906	15.6627415480906\\
-0.0999999999999999	-0.4	17.5204522451081	17.5204522451081\\
-0.0999999999999999	-0.3	19.8500709511728	19.8500709511728\\
-0.0999999999999999	-0.2	22.92151570888	22.92151570888\\
-0.0999999999999999	-0.0999999999999999	27.0878779711527	27.0878779711527\\
-0.0999999999999999	0	30.4223448380484	30.4223448380484\\
-0.0999999999999999	0.0999999999999999	27.0788214155529	27.0788214155529\\
-0.0999999999999999	0.2	22.9145740606007	22.9145740606007\\
-0.0999999999999999	0.3	19.8449364321687	19.8449364321687\\
-0.0999999999999999	0.4	17.5164478847854	17.5164478847854\\
-0.0999999999999999	0.5	15.6594778563575	15.6594778563575\\
-0.0999999999999999	0.6	14.1206740812286	14.1206740812286\\
-0.0999999999999999	0.7	12.8090200547272	12.8090200547272\\
-0.0999999999999999	0.8	11.6670002037741	11.6670002037741\\
-0.0999999999999999	0.9	10.6562225915875	10.6562225915875\\
-0.0999999999999999	1	9.74988263747468	9.74988263747468\\
-0.0999999999999999	1.1	8.92856604458394	8.92856604458394\\
-0.0999999999999999	1.2	8.17777898034628	8.17777898034628\\
-0.0999999999999999	1.3	7.48642398099419	7.48642398099419\\
-0.0999999999999999	1.4	6.84582053618645	6.84582053618645\\
-0.0999999999999999	1.5	6.24905347405905	6.24905347405905\\
-0.0999999999999999	1.6	5.69052628073185	5.69052628073185\\
-0.0999999999999999	1.7	5.16564685101029	5.16564685101029\\
-0.0999999999999999	1.8	4.67060133079094	4.67060133079094\\
-0.0999999999999999	1.9	4.20218806698227	4.20218806698227\\
-0.0999999999999999	2	3.75769350560962	3.75769350560962\\
0	-2	3.7674865845212	3.7674865845212\\
0	-1.9	4.21301447874425	4.21301447874425\\
0	-1.8	4.6826363957347	4.6826363957347\\
0	-1.7	5.17910807023534	5.17910807023534\\
0	-1.6	5.70568684468233	5.70568684468233\\
0	-1.5	6.2662613166872	6.2662613166872\\
0	-1.4	6.86552578423607	6.86552578423607\\
0	-1.3	7.50921945166409	7.50921945166409\\
0	-1.2	8.20446157684833	8.20446157684833\\
0	-1.1	8.96023279463632	8.96023279463632\\
0	-1	9.78808649780082	9.78808649780082\\
0	-0.9	10.7032363090143	10.7032363090143\\
0	-0.8	11.726286757962	11.726286757962\\
0	-0.7	12.8861256975157	12.8861256975157\\
0	-0.6	14.225061490128	14.225061490128\\
0	-0.5	15.8086864110804	15.8086864110804\\
0	-0.4	17.7468866712416	17.7468866712416\\
0	-0.3	20.2456614034076	20.2456614034076\\
0	-0.2	23.7674865845212	23.7674865845212\\
0	-0.0999999999999999	29.7880864978008	29.7880864978008\\
0	0	inf	inf\\
0	0.0999999999999999	29.7880864978008	29.7880864978008\\
0	0.2	23.7674865845212	23.7674865845212\\
0	0.3	20.2456614034076	20.2456614034076\\
0	0.4	17.7468866712416	17.7468866712416\\
0	0.5	15.8086864110804	15.8086864110804\\
0	0.6	14.225061490128	14.225061490128\\
0	0.7	12.8861256975157	12.8861256975157\\
0	0.8	11.726286757962	11.726286757962\\
0	0.9	10.7032363090143	10.7032363090143\\
0	1	9.78808649780082	9.78808649780082\\
0	1.1	8.96023279463632	8.96023279463632\\
0	1.2	8.20446157684833	8.20446157684833\\
0	1.3	7.50921945166409	7.50921945166409\\
0	1.4	6.86552578423607	6.86552578423607\\
0	1.5	6.2662613166872	6.2662613166872\\
0	1.6	5.70568684468233	5.70568684468233\\
0	1.7	5.17910807023534	5.17910807023534\\
0	1.8	4.6826363957347	4.6826363957347\\
0	1.9	4.21301447874425	4.21301447874425\\
0	2	3.7674865845212	3.7674865845212\\
0.0999999999999999	-2	3.75769350560962	3.75769350560962\\
0.0999999999999999	-1.9	4.20218806698227	4.20218806698227\\
0.0999999999999999	-1.8	4.67060133079094	4.67060133079094\\
0.0999999999999999	-1.7	5.16564685101029	5.16564685101029\\
0.0999999999999999	-1.6	5.69052628073185	5.69052628073185\\
0.0999999999999999	-1.5	6.24905347405905	6.24905347405905\\
0.0999999999999999	-1.4	6.84582053618645	6.84582053618645\\
0.0999999999999999	-1.3	7.48642398099419	7.48642398099419\\
0.0999999999999999	-1.2	8.17777898034628	8.17777898034628\\
0.0999999999999999	-1.1	8.92856604458394	8.92856604458394\\
0.0999999999999999	-1	9.74988263747468	9.74988263747468\\
0.0999999999999999	-0.9	10.6562225915875	10.6562225915875\\
0.0999999999999999	-0.8	11.6670002037741	11.6670002037741\\
0.0999999999999999	-0.7	12.8090200547272	12.8090200547272\\
0.0999999999999999	-0.6	14.1206740812286	14.1206740812286\\
0.0999999999999999	-0.5	15.6594778563575	15.6594778563575\\
0.0999999999999999	-0.4	17.5164478847854	17.5164478847854\\
0.0999999999999999	-0.3	19.8449364321687	19.8449364321687\\
0.0999999999999999	-0.2	22.9145740606007	22.9145740606007\\
0.0999999999999999	-0.0999999999999999	27.0788214155529	27.0788214155529\\
0.0999999999999999	0	30.4223448380484	30.4223448380484\\
0.0999999999999999	0.0999999999999999	27.0878779711527	27.0878779711527\\
0.0999999999999999	0.2	22.92151570888	22.92151570888\\
0.0999999999999999	0.3	19.8500709511728	19.8500709511728\\
0.0999999999999999	0.4	17.5204522451081	17.5204522451081\\
0.0999999999999999	0.5	15.6627415480906	15.6627415480906\\
0.0999999999999999	0.6	14.1234218754636	14.1234218754636\\
0.0999999999999999	0.7	12.8113900457812	12.8113900457812\\
0.0999999999999999	0.8	11.6690824029976	11.6690824029976\\
0.0999999999999999	0.9	10.6580786247597	10.6580786247597\\
0.0999999999999999	1	9.75155642419324	9.75155642419324\\
0.0999999999999999	1.1	8.93008993468836	8.93008993468836\\
0.0999999999999999	1.2	8.17917746348148	8.17917746348148\\
0.0999999999999999	1.3	7.48771602860764	7.48771602860764\\
0.0999999999999999	1.4	6.84702113603707	6.84702113603707\\
0.0999999999999999	1.5	6.25017466823203	6.25017466823203\\
0.0999999999999999	1.6	5.69157788746242	5.69157788746242\\
0.0999999999999999	1.7	5.16663697886567	5.16663697886567\\
0.0999999999999999	1.8	4.67153675278116	4.67153675278116\\
0.0999999999999999	1.9	4.20307449790032	4.20307449790032\\
0.0999999999999999	2	3.75853581109247	3.75853581109247\\
0.2	-2	3.72928272419505	3.72928272419505\\
0.2	-1.9	4.17074968739212	4.17074968739212\\
0.2	-1.8	4.63562267830788	4.63562267830788\\
0.2	-1.7	5.12649275918715	5.12649275918715\\
0.2	-1.6	5.64640029049443	5.64640029049443\\
0.2	-1.5	6.19894334100168	6.19894334100168\\
0.2	-1.4	6.78842014144755	6.78842014144755\\
0.2	-1.3	7.42001886186988	7.42001886186988\\
0.2	-1.2	8.10007416794898	8.10007416794898\\
0.2	-1.1	8.83641943872343	8.83641943872343\\
0.2	-1	9.63887794307788	9.63887794307788\\
0.2	-0.9	10.5199579945951	10.5199579945951\\
0.2	-0.8	11.4958479715058	11.4958479715058\\
0.2	-0.7	12.5878426956854	12.5878426956854\\
0.2	-0.6	13.824336518889	13.824336518889\\
0.2	-0.5	15.2433092272945	15.2433092272945\\
0.2	-0.4	16.893974147321	16.893974147321\\
0.2	-0.3	18.8300687905913	18.8300687905913\\
0.2	-0.2	21.0582215022732	21.0582215022732\\
0.2	-0.0999999999999999	23.2943793819298	23.2943793819298\\
0.2	0	24.4017449247688	24.4017449247688\\
0.2	0.0999999999999999	23.301955990943	23.301955990943\\
0.2	0.2	21.0672780578731	21.0672780578731\\
0.2	0.3	18.8382007055605	18.8382007055605\\
0.2	0.4	16.9009157956004	16.9009157956004\\
0.2	0.5	15.2492419724482	15.2492419724482\\
0.2	0.6	13.8294710378932	13.8294710378932\\
0.2	0.7	12.5923484316609	12.5923484316609\\
0.2	0.8	11.4998523318285	11.4998523318285\\
0.2	0.9	10.5235561205787	10.5235561205787\\
0.2	1	9.64214163481101	9.64214163481101\\
0.2	1.1	8.83940373541872	8.83940373541872\\
0.2	1.2	8.10282196218394	8.10282196218394\\
0.2	1.3	7.42256411310891	7.42256411310891\\
0.2	1.4	6.79079013250157	6.79079013250157\\
0.2	1.5	6.20116028436542	6.20116028436542\\
0.2	1.6	5.64848248971796	5.64848248971796\\
0.2	1.7	5.12845546175861	5.12845546175861\\
0.2	1.8	4.63747871148004	4.63747871148004\\
0.2	1.9	4.17250993896844	4.17250993896844\\
0.2	2	3.73095651091361	3.73095651091361\\
0.3	-2	3.6826164989048	3.6826164989048\\
0.3	-1.9	4.11914273720694	4.11914273720694\\
0.3	-1.8	4.57824898683536	4.57824898683536\\
0.3	-1.7	5.06233254012273	5.06233254012273\\
0.3	-1.6	5.57418010398164	5.57418010398164\\
0.3	-1.5	6.11705276196425	6.11705276196425\\
0.3	-1.4	6.69479365102424	6.69479365102424\\
0.3	-1.3	7.31196500736228	7.31196500736228\\
0.3	-1.2	7.9740227903922	7.9740227903922\\
0.3	-1.1	8.68753810959176	8.68753810959176\\
0.3	-1	9.46047328177846	9.46047328177846\\
0.3	-0.9	10.3025113377754	10.3025113377754\\
0.3	-0.8	11.2254069414259	11.2254069414259\\
0.3	-0.7	12.2432347919054	12.2432347919054\\
0.3	-0.6	13.3721489662074	13.3721489662074\\
0.3	-0.5	14.6285223175644	14.6285223175644\\
0.3	-0.4	16.0222428439878	16.0222428439878\\
0.3	-0.3	17.5363963211596	17.5363963211596\\
0.3	-0.2	19.0734111400784	19.0734111400784\\
0.3	-0.0999999999999999	20.3517007084504	20.3517007084504\\
0.3	0	20.8799197436552	20.8799197436552\\
0.3	0.0999999999999999	20.3574711358591	20.3574711358591\\
0.3	0.2	19.08201217106	19.08201217106\\
0.3	0.3	17.5454528767595	17.5454528767595\\
0.3	0.4	16.0307632373909	16.0307632373909\\
0.3	0.5	14.6362483744851	14.6362483744851\\
0.3	0.6	13.3790906144868	13.3790906144868\\
0.3	0.7	12.2494790826745	12.2494790826745\\
0.3	0.8	11.2310519203045	11.2310519203045\\
0.3	0.9	10.3076458567795	10.3076458567795\\
0.3	1	9.4651725657859	9.4651725657859\\
0.3	1.1	8.69186436557252	8.69186436557252\\
0.3	1.2	7.97802715071486	7.97802715071486\\
0.3	1.3	7.31568957177784	7.31568957177784\\
0.3	1.4	6.69827326279628	6.69827326279628\\
0.3	1.5	6.12031645369739	6.12031645369739\\
0.3	1.6	5.57725224405071	5.57725224405071\\
0.3	1.7	5.06523373330826	5.06523373330826\\
0.3	1.8	4.58099678107032	4.58099678107032\\
0.3	1.9	4.12175217989055	4.12175217989055\\
0.3	2	3.68510057711493	3.68510057711493\\
0.4	-2	3.61827802979825	3.61827802979825\\
0.4	-1.9	4.04807908372681	4.04807908372681\\
0.4	-1.8	4.49935808131544	4.49935808131544\\
0.4	-1.7	4.97426091334643	4.97426091334643\\
0.4	-1.6	5.4752480582262	5.4752480582262\\
0.4	-1.5	6.00515167113062	6.00515167113062\\
0.4	-1.4	6.56724278240577	6.56724278240577\\
0.4	-1.3	7.16530851287353	7.16530851287353\\
0.4	-1.2	7.80373660560942	7.80373660560942\\
0.4	-1.1	8.48759856030343	8.48759856030343\\
0.4	-1	9.22270931401488	9.22270931401488\\
0.4	-0.9	10.0156122094127	10.0156122094127\\
0.4	-0.8	10.8733742340414	10.8733742340414\\
0.4	-0.7	11.8029372545916	11.8029372545916\\
0.4	-0.6	12.8094688773116	12.8094688773116\\
0.4	-0.5	13.892522476257	13.892522476257\\
0.4	-0.4	15.0376215889936	15.0376215889936\\
0.4	-0.3	16.19936747693	16.19936747693\\
0.4	-0.2	17.2737794686501	17.2737794686501\\
0.4	-0.0999999999999999	18.0755921245056	18.0755921245056\\
0.4	0	18.3811450114891	18.3811450114891\\
0.4	0.0999999999999999	18.0801469851464	18.0801469851464\\
0.4	0.2	17.2813560776634	17.2813560776634\\
0.4	0.3	16.2082429162085	16.2082429162085\\
0.4	0.4	15.0466781445935	15.0466781445935\\
0.4	0.5	13.9012189895151	13.9012189895151\\
0.4	0.6	12.8176007922809	12.8176007922809\\
0.4	0.7	11.8104613808719	11.8104613808719\\
0.4	0.8	10.8803158823208	10.8803158823208\\
0.4	0.9	10.0220215347306	10.0220215347306\\
0.4	1	9.22864205916854	9.22864205916854\\
0.4	1.1	8.49310811054621	8.49310811054621\\
0.4	1.2	7.80887112461354	7.80887112461354\\
0.4	1.3	7.1701102947585	7.1701102947585\\
0.4	1.4	6.57174851838123	6.57174851838123\\
0.4	1.5	6.00939304577656	6.00939304577656\\
0.4	1.6	5.47925241854886	5.47925241854886\\
0.4	1.7	4.97805190394016	4.97805190394016\\
0.4	1.8	4.50295620729906	4.50295620729906\\
0.4	1.9	4.05150219338601	4.05150219338601\\
0.4	2	3.62154172153139	3.62154172153139\\
0.5	-2	3.53704779806507	3.53704779806507\\
0.5	-1.9	3.95850727619667	3.95850727619667\\
0.5	-1.8	4.40011372535031	4.40011372535031\\
0.5	-1.7	4.86372053192969	4.86372053192969\\
0.5	-1.6	5.35141293172343	5.35141293172343\\
0.5	-1.5	5.86553634544829	5.86553634544829\\
0.5	-1.4	6.40872301464318	6.40872301464318\\
0.5	-1.3	6.9839113480417	6.9839113480417\\
0.5	-1.2	7.59434706283594	7.59434706283594\\
0.5	-1.1	8.24354525845402	8.24354525845402\\
0.5	-1	8.93517397388028	8.93517397388028\\
0.5	-0.9	9.6727850580917	9.6727850580917\\
0.5	-0.8	10.459253791313	10.459253791313\\
0.5	-0.7	11.2956720498661	11.2956720498661\\
0.5	-0.6	12.179241033627	12.179241033627\\
0.5	-0.5	13.0994213288325	13.0994213288325\\
0.5	-0.4	14.0313735752801	14.0313735752801\\
0.5	-0.3	14.9263102132234	14.9263102132234\\
0.5	-0.2	15.7018812900565	15.7018812900565\\
0.5	-0.0999999999999999	16.2445577218432	16.2445577218432\\
0.5	0	16.442944751328	16.442944751328\\
0.5	0.0999999999999999	16.2482922923129	16.2482922923129\\
0.5	0.2	15.708475244647	15.708475244647\\
0.5	0.3	14.9345851394009	14.9345851394009\\
0.5	0.4	14.0403529151463	14.0403529151463\\
0.5	0.5	13.1084778844323	13.1084778844323\\
0.5	0.6	12.1880335477923	12.1880335477923\\
0.5	0.7	11.3040412086409	11.3040412086409\\
0.5	0.8	10.4671425362612	10.4671425362612\\
0.5	0.9	9.68018944925014	9.68018944925014\\
0.5	1	8.94211562215965	8.94211562215965\\
0.5	1.1	8.25005660648694	8.25005660648694\\
0.5	1.2	7.60046380148469	7.60046380148469\\
0.5	1.3	6.98966866968529	6.98966866968529\\
0.5	1.4	6.41415389235886	6.41415389235886\\
0.5	1.5	5.87067086445241	5.87067086445241\\
0.5	1.6	5.35627815398909	5.35627815398909\\
0.5	1.7	4.86834061867449	4.86834061867449\\
0.5	1.8	4.4045101724587	4.4045101724587\\
0.5	1.9	3.96269918744032	3.96269918744032\\
0.5	2	3.54105215838773	3.54105215838773\\
0.6	-2	3.43987336849883	3.43987336849883\\
0.6	-1.9	3.85157235373056	3.85157235373056\\
0.6	-1.8	4.28191142449579	4.28191142449579\\
0.6	-1.7	4.73242786491479	4.73242786491479\\
0.6	-1.6	5.2048070281463	5.2048070281463\\
0.6	-1.5	5.70088413290126	5.70088413290126\\
0.6	-1.4	6.22263487862574	6.22263487862574\\
0.6	-1.3	6.77214580950468	6.77214580950468\\
0.6	-1.2	7.35154905292779	7.35154905292779\\
0.6	-1.1	7.96289545186338	7.96289545186338\\
0.6	-1	8.60792240428481	8.60792240428481\\
0.6	-0.9	9.28764369619802	9.28764369619802\\
0.6	-0.8	10.0016429307081	10.0016429307081\\
0.6	-0.7	10.7468864240951	10.7468864240951\\
0.6	-0.6	11.51579640788	11.51579640788\\
0.6	-0.5	12.2933022168264	12.2933022168264\\
0.6	-0.4	13.0528112267988	13.0528112267988\\
0.6	-0.3	13.7519542875365	13.7519542875365\\
0.6	-0.2	14.3311007951707	14.3311007951707\\
0.6	-0.0999999999999999	14.7203325071685	14.7203325071685\\
0.6	0	14.8593198303755	14.8593198303755\\
0.6	0.0999999999999999	14.7234872967516	14.7234872967516\\
0.6	0.2	14.3368712225794	14.3368712225794\\
0.6	0.3	13.7595308965497	13.7595308965497\\
0.6	0.4	13.0614122577804	13.0614122577804\\
0.6	0.5	12.3023289561762	12.3023289561762\\
0.6	0.6	11.5248529634798	11.5248529634798\\
0.6	0.7	10.7557377552882	10.7557377552882\\
0.6	0.8	10.0101633241113	10.0101633241113\\
0.6	0.9	9.2957756111673	9.2957756111673\\
0.6	1	8.61564846120543	8.61564846120543\\
0.6	1.1	7.97022079315128	7.97022079315128\\
0.6	1.2	7.35849070120715	7.35849070120715\\
0.6	1.3	6.7787264223329	6.7787264223329\\
0.6	1.4	6.22887916939487	6.22887916939487\\
0.6	1.5	5.70681687805491	5.70681687805491\\
0.6	1.6	5.21045200702491	5.21045200702491\\
0.6	1.7	4.73780734211713	4.73780734211713\\
0.6	1.8	4.28704594349991	4.28704594349991\\
0.6	1.9	3.85648070514117	3.85648070514117\\
0.6	2	3.44457265250628	3.44457265250628\\
0.7	-2	3.32783498788158	3.32783498788158\\
0.7	-1.9	3.72857063165887	3.72857063165887\\
0.7	-1.8	4.14631835131041	4.14631835131041\\
0.7	-1.7	4.58229245691203	4.58229245691203\\
0.7	-1.6	5.03777636250502	5.03777636250502\\
0.7	-1.5	5.51410226436838	5.51410226436838\\
0.7	-1.4	6.01261326031552	6.01261326031552\\
0.7	-1.3	6.53459748538263	6.53459748538263\\
0.7	-1.2	7.08117800494163	7.08117800494163\\
0.7	-1.1	7.65313330023203	7.65313330023203\\
0.7	-1	8.25060999546818	8.25060999546818\\
0.7	-0.9	8.87267104183293	8.87267104183293\\
0.7	-0.8	9.51659980703253	9.51659980703253\\
0.7	-0.7	10.1768606152677	10.1768606152677\\
0.7	-0.6	10.8436229191164	10.8436229191164\\
0.7	-0.5	11.5008484401149	11.5008484401149\\
0.7	-0.4	12.1242321922735	12.1242321922735\\
0.7	-0.3	12.6799166339016	12.6799166339016\\
0.7	-0.2	13.1257996443961	13.1257996443961\\
0.7	-0.0999999999999999	13.4176448755632	13.4176448755632\\
0.7	0	13.5203840377633	13.5203840377633\\
0.7	0.0999999999999999	13.4203715106515	13.4203715106515\\
0.7	0.2	13.1308998907556	13.1308998907556\\
0.7	0.3	12.6868219624359	12.6868219624359\\
0.7	0.4	12.1323346071188	12.1323346071188\\
0.7	0.5	11.5096228860799	11.5096228860799\\
0.7	0.6	10.8526738284865	10.8526738284865\\
0.7	0.7	10.1859171708676	10.1859171708676\\
0.7	0.8	9.52549019304682	9.52549019304682\\
0.7	0.9	8.88129421103436	8.88129421103436\\
0.7	1	8.25891236881375	8.25891236881375\\
0.7	1.1	7.66109177942842	7.66109177942842\\
0.7	1.2	7.08878837397263	7.08878837397263\\
0.7	1.3	6.54186678755817	6.54186678755817\\
0.7	1.4	6.01955490859489	6.01955490859489\\
0.7	1.5	5.52073296140802	5.52073296140802\\
0.7	1.6	5.0441141938634	5.0441141938634\\
0.7	1.7	4.58835573521645	4.58835573521645\\
0.7	1.8	4.15212493706402	4.15212493706402\\
0.7	1.9	3.73413755431559	3.73413755431559\\
0.7	2	3.33317825440374	3.33317825440374\\
0.8	-2	3.20210940073526	3.20210940073526\\
0.8	-1.9	3.59090289342683	3.59090289342683\\
0.8	-1.8	3.9950122961331	3.9950122961331\\
0.8	-1.7	4.41533666106476	4.41533666106476\\
0.8	-1.6	4.85277432076178	4.85277432076178\\
0.8	-1.5	5.30818603106118	5.30818603106118\\
0.8	-1.4	5.78233734131193	5.78233734131193\\
0.8	-1.3	6.27581015735683	6.27581015735683\\
0.8	-1.2	6.78886896403202	6.78886896403202\\
0.8	-1.1	7.32126106851426	7.32126106851426\\
0.8	-1	7.87192256297738	7.87192256297738\\
0.8	-0.9	8.43855358921324	8.43855358921324\\
0.8	-0.8	9.01702167571399	9.01702167571399\\
0.8	-0.7	9.60055991502324	9.60055991502324\\
0.8	-0.6	10.1787675636504	10.1787675636504\\
0.8	-0.5	10.7365286399184	10.7365286399184\\
0.8	-0.4	11.2531795553705	11.2531795553705\\
0.8	-0.3	11.702577906872	11.702577906872\\
0.8	-0.2	12.0549922112259	12.0549922112259\\
0.8	-0.0999999999999999	12.2815183920644	12.2815183920644\\
0.8	0	12.3605450982095	12.3605450982095\\
0.8	0.0999999999999999	12.2839171693437	12.2839171693437\\
0.8	0.2	12.0595470718667	12.0595470718667\\
0.8	0.3	11.7088789465348	11.7088789465348\\
0.8	0.4	11.2607561643837	11.2607561643837\\
0.8	0.5	10.7449379704145	10.7449379704145\\
0.8	0.6	10.1876430029289	10.1876430029289\\
0.8	0.7	9.60962402804772	9.60962402804772\\
0.8	0.8	9.02607823131385	9.02607823131385\\
0.8	0.9	8.44747147365053	8.44747147365053\\
0.8	1	7.88061907623549	7.88061907623549\\
0.8	1.1	7.32968778172278	7.32968778172278\\
0.8	1.2	6.7970008790013	6.7970008790013\\
0.8	1.3	6.28363785150361	6.28363785150361\\
0.8	1.4	5.78986146759231	5.78986146759231\\
0.8	1.5	5.31541355172722	5.31541355172722\\
0.8	1.6	4.85971596904115	4.85971596904115\\
0.8	1.7	4.42200525277771	4.42200525277771\\
0.8	1.8	4.001421621451	4.001421621451\\
0.8	1.9	3.59706700105689	3.59706700105689\\
0.8	2	3.20804214588891	3.20804214588891\\
0.9	-2	3.06393412562013	3.06393412562013\\
0.9	-1.9	3.44002906063451	3.44002906063451\\
0.9	-1.8	3.82972387181416	3.82972387181416\\
0.9	-1.7	4.23362167307424	4.23362167307424\\
0.9	-1.6	4.65226680285397	4.65226680285397\\
0.9	-1.5	5.08609722317119	5.08609722317119\\
0.9	-1.4	5.535375636663	5.535375636663\\
0.9	-1.3	6.000090815017	6.000090815017\\
0.9	-1.2	6.47981774959451	6.47981774959451\\
0.9	-1.1	6.97352197337646	6.97352197337646\\
0.9	-1	7.47929050718701	7.47929050718701\\
0.9	-0.9	7.99397122676636	7.99397122676636\\
0.9	-0.8	8.51270804188586	8.51270804188586\\
0.9	-0.7	9.02837860449947	9.02837860449947\\
0.9	-0.6	9.53098604568513	9.53098604568513\\
0.9	-0.5	10.0071398315166	10.0071398315166\\
0.9	-0.4	10.439885878284	10.439885878284\\
0.9	-0.3	10.8092756140571	10.8092756140571\\
0.9	-0.2	11.0940838826493	11.0940838826493\\
0.9	-0.0999999999999999	11.2748161090971	11.2748161090971\\
0.9	0	11.3374946492619	11.3374946492619\\
0.9	0.0999999999999999	11.2769563334145	11.2769563334145\\
0.9	0.2	11.0981907851193	11.0981907851193\\
0.9	0.3	10.8150460414658	10.8150460414658\\
0.9	0.4	10.4469534884741	10.4469534884741\\
0.9	0.5	10.015137335734	10.015137335734\\
0.9	0.6	9.53958707666679	9.53958707666679\\
0.9	0.7	9.03731687335502	9.03731687335502\\
0.9	0.8	8.52177966439101	8.52177966439101\\
0.9	0.9	8.00302778236622	8.00302778236622\\
0.9	1	7.48822863492404	7.48822863492404\\
0.9	1.1	6.98227287961898	6.98227287961898\\
0.9	1.2	6.48833814299768	6.48833814299768\\
0.9	1.3	6.00835568999584	6.00835568999584\\
0.9	1.4	5.54337280195977	5.54337280195977\\
0.9	1.5	5.09382328009181	5.09382328009181\\
0.9	1.6	4.65972424956006	4.65972424956006\\
0.9	1.7	4.24081684994711	4.24081684994711\\
0.9	1.8	3.83666552009353	3.83666552009353\\
0.9	1.9	3.44672732144225	3.44672732144225\\
0.9	2	3.07039985213306	3.07039985213306\\
1	-2	2.91457406060066	2.91457406060066\\
1	-1.9	3.27742678529461	3.27742678529461\\
1	-1.8	3.65218514481208	3.65218514481208\\
1	-1.7	4.03918392068159	4.03918392068159\\
1	-1.6	4.43865387803335	4.43865387803335\\
1	-1.5	4.8506687038709	4.8506687038709\\
1	-1.4	5.27507213658645	5.27507213658645\\
1	-1.3	5.71137883367993	5.71137883367993\\
1	-1.2	6.15864112034739	6.15864112034739\\
1	-1.1	6.6152727785823	6.6152727785823\\
1	-1	7.07882141555286	7.07882141555286\\
1	-0.9	7.54568447557807	7.54568447557807\\
1	-0.8	8.01077366200044	8.01077366200044\\
1	-0.7	8.46715284018071	8.46715284018071\\
1	-0.6	8.90571029994379	8.90571029994379\\
1	-0.5	9.31497929520938	9.31497929520938\\
1	-0.4	9.68128137677691	9.68128137677691\\
1	-0.3	9.9894021791737	9.9894021791737\\
1	-0.2	10.2239578085636	10.2239578085636\\
1	-0.0999999999999999	10.3714092714256	10.3714092714256\\
1	0	10.4223448380484	10.4223448380484\\
1	0.0999999999999999	10.3733406422168	10.3733406422168\\
1	0.2	10.2276923790332	10.2276923790332\\
1	0.3	9.99471047389655	9.99471047389655\\
1	0.4	9.68787533136736	9.68787533136736\\
1	0.5	9.3225559042226	9.3225559042226\\
1	0.6	8.91398522612131	8.91398522612131\\
1	0.7	8.47588009749352	8.47588009749352\\
1	0.8	8.01975300186664	8.01975300186664\\
1	0.9	7.55476044122389	7.55476044122389\\
1	1	7.08787797115272	7.08787797115272\\
1	1.1	6.62422633822887	6.62422633822887\\
1	1.2	6.1674336345127	6.1674336345127\\
1	1.3	5.71997171821474	5.71997171821474\\
1	1.4	5.28344129536129	5.28344129536129\\
1	1.5	4.85880061884017	4.85880061884017\\
1	1.6	4.44654262298159	4.44654262298159\\
1	1.7	4.0468289239343	4.0468289239343\\
1	1.8	3.65958953597051	3.65958953597051\\
1	1.9	3.28459618621297	3.28459618621297\\
1	2	2.92151570888002	2.92151570888002\\
1.1	-2	2.75529179558795	2.75529179558795\\
1.1	-1.9	3.10455564333228	3.10455564333228\\
1.1	-1.8	3.46408667104753	3.46408667104753\\
1.1	-1.7	3.83398399747957	3.83398399747957\\
1.1	-1.6	4.21421007015646	4.21421007015646\\
1.1	-1.5	4.60453648939486	4.60453648939486\\
1.1	-1.4	5.0044727126546	5.0044727126546\\
1.1	-1.3	5.41317328694461	5.41317328694461\\
1.1	-1.2	5.82931898031333	5.82931898031333\\
1.1	-1.1	6.25096771238836	6.25096771238836\\
1.1	-1	6.67537335571799	6.67537335571799\\
1.1	-0.9	7.09877560454716	7.09877560454716\\
1.1	-0.8	7.51617400637924	7.51617400637924\\
1.1	-0.7	7.92111588050484	7.92111588050484\\
1.1	-0.6	8.30555210454052	8.30555210454052\\
1.1	-0.5	8.65984384594823	8.65984384594823\\
1.1	-0.4	8.97302678030877	8.97302678030877\\
1.1	-0.3	9.23343592986658	9.23343592986658\\
1.1	-0.2	9.42973597901977	9.42973597901977\\
1.1	-0.0999999999999999	9.55227293988169	9.55227293988169\\
1.1	0	9.59449113488389	9.59449113488389\\
1.1	0.0999999999999999	9.55403222450768	9.55403222450768\\
1.1	0.2	9.43315731323951	9.43315731323951\\
1.1	0.3	9.2383419686684	9.2383419686684\\
1.1	0.4	8.9791883528183	8.9791883528183\\
1.1	0.5	8.66701078215239	8.66701078215239\\
1.1	0.6	8.31347937391645	8.31347937391645\\
1.1	0.7	7.92958140142888	7.92958140142888\\
1.1	0.8	7.52498792144278	7.52498792144278\\
1.1	0.9	7.10778283357458	7.10778283357458\\
1.1	1	6.68445181252259	6.68445181252259\\
1.1	1.1	6.26002426798822	6.26002426798822\\
1.1	1.2	5.83828463900822	5.83828463900822\\
1.1	1.3	5.42199844956133	5.42199844956133\\
1.1	1.4	5.01312296147279	5.01312296147279\\
1.1	1.5	4.61298905051257	4.61298905051257\\
1.1	1.6	4.22245095453373	4.22245095453373\\
1.1	1.7	3.84200574888657	3.84200574888657\\
1.1	1.8	3.47188662365115	3.47188662365115\\
1.1	1.9	3.11213459102441	3.11213459102441\\
1.1	2	2.76265298571398	2.76265298571398\\
1.2	-2	2.58732249100519	2.58732249100519\\
1.2	-1.9	2.92282784012052	2.92282784012052\\
1.2	-1.8	3.2670437829184	3.2670437829184\\
1.2	-1.7	3.61986867781245	3.61986867781245\\
1.2	-1.6	3.98104301742851	3.98104301742851\\
1.2	-1.5	4.35009738186375	4.35009738186375\\
1.2	-1.4	4.72628651081546	4.72628651081546\\
1.2	-1.3	5.10850698928831	5.10850698928831\\
1.2	-1.2	5.49519649460036	5.49519649460036\\
1.2	-1.1	5.88421389253956	5.88421389253956\\
1.2	-1	6.2727023035468	6.2727023035468\\
1.2	-0.9	6.65694238253679	6.65694238253679\\
1.2	-0.8	7.03221131351913	7.03221131351913\\
1.2	-0.7	7.39267486064191	7.39267486064191\\
1.2	-0.6	7.73135437425689	7.73135437425689\\
1.2	-0.5	8.04022431550582	8.04022431550582\\
1.2	-0.4	8.31050088189112	8.31050088189112\\
1.2	-0.3	8.53316703011231	8.53316703011231\\
1.2	-0.2	8.69973259388891	8.69973259388891\\
1.2	-0.0999999999999999	8.8031501413819	8.8031501413819\\
1.2	0	8.8387199170959	8.8387199170959\\
1.2	0.0999999999999999	8.80476526281666	8.80476526281666\\
1.2	0.2	8.70288738347195	8.70288738347195\\
1.2	0.3	8.53772189075312	8.53772189075312\\
1.2	0.4	8.31627130929982	8.31627130929982\\
1.2	0.5	8.04700292687087	8.04700292687087\\
1.2	0.6	7.73893098327011	7.73893098327011\\
1.2	0.7	7.40085166704399	7.40085166704399\\
1.2	0.8	7.0408123445008	7.0408123445008\\
1.2	0.9	6.66581782181529	6.66581782181529\\
1.2	1	6.28172904289662	6.28172904289662\\
1.2	1.1	5.89329371589513	5.89329371589513\\
1.2	1.2	5.50425305020022	5.50425305020022\\
1.2	1.3	5.11748235503925	5.11748235503925\\
1.2	1.4	4.73513784200854	4.73513784200854\\
1.2	1.5	4.35879389512186	4.35879389512186\\
1.2	1.6	3.98956341083167	3.98956341083167\\
1.2	1.7	3.62819899717946	3.62819899717946\\
1.2	1.8	3.27517569788767	3.27517569788767\\
1.2	1.9	2.93075727450073	2.93075727450073\\
1.2	2	2.59504854792581	2.59504854792581\\
1.3	-2	2.4118536964016	2.4118536964016\\
1.3	-1.9	2.73358566407218	2.73358566407218\\
1.3	-1.8	3.0625720454141	3.0625720454141\\
1.3	-1.7	3.39854529583446	3.39854529583446\\
1.3	-1.6	3.74106861966031	3.74106861966031\\
1.3	-1.5	4.08948822024893	4.08948822024893\\
1.3	-1.4	4.44287495881947	4.44287495881947\\
1.3	-1.3	4.79995436941612	4.79995436941612\\
1.3	-1.2	5.15902481577793	5.15902481577793\\
1.3	-1.1	5.51786520413572	5.51786520413572\\
1.3	-1	5.8736364542743	5.8736364542743\\
1.3	-0.9	6.22278527036495	6.22278527036495\\
1.3	-0.8	6.56096486564881	6.56096486564881\\
1.3	-0.7	6.88299490045943	6.88299490045943\\
1.3	-0.6	7.18289065226006	7.18289065226006\\
1.3	-0.5	7.45399634828046	7.45399634828046\\
1.3	-0.4	7.68925478804569	7.68925478804569\\
1.3	-0.3	7.88162916774097	7.88162916774097\\
1.3	-0.2	8.02466000993358	8.02466000993358\\
1.3	-0.0999999999999999	8.11309409261086	8.11309409261086\\
1.3	0	8.14347779191166	8.14347779191166\\
1.3	0.0999999999999999	8.11458673427041	8.11458673427041\\
1.3	0.2	8.02758560211989	8.02758560211989\\
1.3	0.3	7.88587602844591	7.88587602844591\\
1.3	0.4	7.69467264899191	7.69467264899191\\
1.3	0.5	7.46041231226274	7.46041231226274\\
1.3	0.6	7.19012456857841	7.19012456857841\\
1.3	0.7	6.89087193666558	6.89087193666558\\
1.3	0.8	6.56932428085085	6.56932428085085\\
1.3	0.9	6.23148543541044	6.23148543541044\\
1.3	1	5.88255678805559	5.88255678805559\\
1.3	1.1	5.52690591712614	5.52690591712614\\
1.3	1.2	5.16810530384998	5.16810530384998\\
1.3	1.3	4.80901092501599	4.80901092501599\\
1.3	1.4	4.45185826368778	4.45185826368778\\
1.3	1.5	4.09836090720703	4.09836090720703\\
1.3	1.6	3.7498030585921	3.7498030585921\\
1.3	1.7	3.40712166997013	3.40712166997013\\
1.3	1.8	3.0709767295302	3.0709767295302\\
1.3	1.9	2.74180988622381	2.74180988622381\\
1.3	2	2.41989245080227	2.41989245080227\\
1.4	-2	2.23001008218856	2.23001008218856\\
1.4	-1.9	2.53808539772748	2.53808539772748\\
1.4	-1.8	2.8520711285533	2.8520711285533\\
1.4	-1.7	3.17156696237331	3.17156696237331\\
1.4	-1.6	3.4959998937529	3.4959998937529\\
1.4	-1.5	3.82458200982864	3.82458200982864\\
1.4	-1.4	4.1562607019881	4.1562607019881\\
1.4	-1.3	4.48966128916639	4.48966128916639\\
1.4	-1.2	4.82302300583679	4.82302300583679\\
1.4	-1.1	5.15413089351438	5.15413089351438\\
1.4	-1	5.48024852683526	5.48024852683526\\
1.4	-0.9	5.79805981722492	5.79805981722492\\
1.4	-0.8	6.10363227899385	6.10363227899385\\
1.4	-0.7	6.39241858164462	6.39241858164462\\
1.4	-0.6	6.65931672062198	6.65931672062198\\
1.4	-0.5	6.89880962511598	6.89880962511598\\
1.4	-0.4	7.10519973111653	7.10519973111653\\
1.4	-0.3	7.27294052616465	7.27294052616465\\
1.4	-0.2	7.39704496228353	7.39704496228353\\
1.4	-0.0999999999999999	7.47352379220429	7.47352379220429\\
1.4	0	7.49978412448364	7.49978412448364\\
1.4	0.0999999999999999	7.47491111635411	7.47491111635411\\
1.4	0.2	7.39977159737184	7.39977159737184\\
1.4	0.3	7.27691582937975	7.27691582937975\\
1.4	0.4	7.11029997747596	7.11029997747596\\
1.4	0.5	6.90488973095677	6.90488973095677\\
1.4	0.6	6.66622204915632	6.66622204915632\\
1.4	0.7	6.39999519065784	6.39999519065784\\
1.4	0.8	6.11173469383917	6.11173469383917\\
1.4	0.9	5.80655610940917	5.80655610940917\\
1.4	1	5.4890229728003	5.4890229728003\\
1.4	1.1	5.16308473893806	5.16308473893806\\
1.4	1.2	4.83207391520687	4.83207391520687\\
1.4	1.3	4.49874199569053	4.49874199569053\\
1.4	1.4	4.16531725758796	4.16531725758796\\
1.4	1.5	3.83357191437362	3.83357191437362\\
1.4	1.6	3.50489027976719	3.50489027976719\\
1.4	1.7	3.18033293368838	3.18033293368838\\
1.4	1.8	2.86069429775474	2.86069429775474\\
1.4	1.9	2.54655263317696	2.54655263317696\\
1.4	2	2.23831245553412	2.23831245553412\\
1.5	-2	2.04284275726738	2.04284275726738\\
1.5	-1.9	2.33748703572953	2.33748703572953\\
1.5	-1.8	2.63681593923377	2.63681593923377\\
1.5	-1.7	2.94032668967275	2.94032668967275\\
1.5	-1.6	3.24734646652772	3.24734646652772\\
1.5	-1.5	3.55699623443923	3.55699623443923\\
1.5	-1.4	3.86814957228259	3.86814957228259\\
1.5	-1.3	4.17938715559719	4.17938715559719\\
1.5	-1.2	4.48894848088681	4.48894848088681\\
1.5	-1.1	4.79468379334748	4.79468379334748\\
1.5	-1	5.094011053358	5.094011053358\\
1.5	-0.9	5.38388511883016	5.38388511883016\\
1.5	-0.8	5.6607889098938	5.6607889098938\\
1.5	-0.7	5.92075862855836	5.92075862855836\\
1.5	-0.6	6.15945619566329	6.15945619566329\\
1.5	-0.5	6.37230062172999	6.37230062172999\\
1.5	-0.4	6.55466462973454	6.55466462973454\\
1.5	-0.3	6.70213262744996	6.70213262744996\\
1.5	-0.2	6.81080172860659	6.81080172860659\\
1.5	-0.0999999999999999	6.87759190132248	6.87759190132248\\
1.5	0	6.90051965693477	6.90051965693477\\
1.5	0.0999999999999999	6.87888771752346	6.87888771752346\\
1.5	0.2	6.81335417841501	6.81335417841501\\
1.5	0.3	6.70586719791963	6.70586719791963\\
1.5	0.4	6.55947841315974	6.55947841315974\\
1.5	0.5	6.37807104913869	6.37807104913869\\
1.5	0.6	6.16605015025374	6.16605015025374\\
1.5	0.7	5.9280407410535	5.9280407410535\\
1.5	0.8	5.66862826274846	5.66862826274846\\
1.5	0.9	5.39216004500768	5.39216004500768\\
1.5	1	5.10261208433967	5.10261208433967\\
1.5	1.1	4.80351503925701	4.80351503925701\\
1.5	1.2	4.49792782075302	4.49792782075302\\
1.5	1.3	4.18844561491395	4.18844561491395\\
1.5	1.4	3.87723021046907	3.87723021046907\\
1.5	1.5	3.5660527900391	3.5660527900391\\
1.5	1.6	3.25634193428374	3.25634193428374\\
1.5	1.7	2.9492319414542	2.9492319414542\\
1.5	1.8	2.64560845339907	2.64560845339907\\
1.5	1.9	2.34614976606132	2.34614976606132\\
1.5	2	2.05136315067055	2.05136315067055\\
1.6	-2	1.85132264969775	1.85132264969775\\
1.6	-1.9	2.13284895523783	2.13284895523783\\
1.6	-1.8	2.41795367593361	2.41795367593361\\
1.6	-1.7	2.70605840847291	2.70605840847291\\
1.6	-1.6	2.99642176243436	2.99642176243436\\
1.6	-1.5	3.28810920850753	3.28810920850753\\
1.6	-1.4	3.57996000174362	3.57996000174362\\
1.6	-1.3	3.87055220460665	3.87055220460665\\
1.6	-1.2	4.15816765037079	4.15816765037079\\
1.6	-1.1	4.44075978900057	4.44075978900057\\
1.6	-1	4.71592872663876	4.71592872663876\\
1.6	-0.9	4.98090931684543	4.98090931684543\\
1.6	-0.8	5.23257964209089	5.23257964209089\\
1.6	-0.7	5.46749820505459	5.46749820505459\\
1.6	-0.6	5.68197799359237	5.68197799359237\\
1.6	-0.5	5.87220351880396	5.87220351880396\\
1.6	-0.4	6.03439229794631	6.03439229794631\\
1.6	-0.3	6.16499490691891	6.16499490691891\\
1.6	-0.2	6.26091847878479	6.26091847878479\\
1.6	-0.0999999999999999	6.31974942276422	6.31974942276422\\
1.6	0	6.3399451849299	6.3399451849299\\
1.6	0.0999999999999999	6.32096500367001	6.32096500367001\\
1.6	0.2	6.26331725606409	6.26331725606409\\
1.6	0.3	6.1685149249172	6.1685149249172\\
1.6	0.4	6.03894715858712	6.03894715858712\\
1.6	0.5	5.8776889749813	5.8776889749813\\
1.6	0.6	5.68827903325517	5.68827903325517\\
1.6	0.7	5.47449575231961	5.47449575231961\\
1.6	0.8	5.2401562511041	5.2401562511041\\
1.6	0.9	4.98895353314134	4.98895353314134\\
1.6	1	4.72433805713484	4.72433805713484\\
1.6	1.1	4.449442410563	4.449442410563\\
1.6	1.2	4.16704308964929	4.16704308964929\\
1.6	1.3	3.87955125320581	3.87955125320581\\
1.6	1.4	3.5890241147681	3.5890241147681\\
1.6	1.5	3.29718959365756	3.29718959365756\\
1.6	1.6	3.00547831803422	3.00547831803422\\
1.6	1.7	2.71505862266066	2.71505862266066\\
1.6	1.8	2.42687156037091	2.42687156037091\\
1.6	1.9	2.14166405692907	2.14166405692907\\
1.6	2	1.86001916295586	1.86001916295586\\
1.7	-2	1.65633732578631	1.65633732578631\\
1.7	-1.9	1.92512660858014	1.92512660858014\\
1.7	-1.8	2.19650546145962	2.19650546145962\\
1.7	-1.7	2.46984298798738	2.46984298798738\\
1.7	-1.6	2.74435531771337	2.74435531771337\\
1.7	-1.5	3.01908110647683	3.01908110647683\\
1.7	-1.4	3.29285569956517	3.29285569956517\\
1.7	-1.3	3.5642851375775	3.5642851375775\\
1.7	-1.2	3.83172185231665	3.83172185231665\\
1.7	-1.1	4.09324472686179	4.09324472686179\\
1.7	-1	4.34664714055111	4.34664714055111\\
1.7	-0.9	4.58943756740784	4.58943756740784\\
1.7	-0.8	4.81885804153979	4.81885804153979\\
1.7	-0.7	5.0319260234599	5.0319260234599\\
1.7	-0.6	5.22550448937887	5.22550448937887\\
1.7	-0.5	5.39640300977446	5.39640300977446\\
1.7	-0.4	5.54150892121443	5.54150892121443\\
1.7	-0.3	5.65794255830192	5.65794255830192\\
1.7	-0.2	5.74322460806833	5.74322460806833\\
1.7	-0.0999999999999999	5.79543833251835	5.79543833251835\\
1.7	0	5.81336641048292	5.81336641048292\\
1.7	0.0999999999999999	5.79658299685896	5.79658299685896\\
1.7	0.2	5.74548686877847	5.74548686877847\\
1.7	0.3	5.66127037179948	5.66127037179948\\
1.7	0.4	5.54582912232336	5.54582912232336\\
1.7	0.5	5.40162635264433	5.40162635264433\\
1.7	0.6	5.23153119652181	5.23153119652181\\
1.7	0.7	5.03865120398163	5.03865120398163\\
1.7	0.8	4.82617648547817	4.82617648547817\\
1.7	0.9	4.597247617125	4.597247617125\\
1.7	1	4.35485352875055	4.35485352875055\\
1.7	1.1	4.10176041917603	4.10176041917603\\
1.7	1.2	3.84046902711017	3.84046902711017\\
1.7	1.3	3.57319548002483	3.57319548002483\\
1.7	1.4	3.30187019329069	3.30187019329069\\
1.7	1.5	3.02814948831151	3.02814948831151\\
1.7	1.6	2.75343533184579	2.75343533184579\\
1.7	1.7	2.47889954358724	2.47889954358724\\
1.7	1.8	2.20550976811623	2.20550976811623\\
1.7	1.9	1.93405533899096	1.93405533899096\\
1.7	2	1.66517183579869	1.66517183579869\\
1.8	-2	1.45869059390739	1.45869059390739\\
1.8	-1.9	1.71517432583267	1.71517432583267\\
1.8	-1.8	1.97337131348673	1.97337131348673\\
1.8	-1.7	2.23261762045721	2.23261762045721\\
1.8	-1.6	2.49210812860624	2.49210812860624\\
1.8	-1.5	2.75087712243318	2.75087712243318\\
1.8	-1.4	3.00777869121984	3.00777869121984\\
1.8	-1.3	3.26146814234642	3.26146814234642\\
1.8	-1.2	3.5103861324055	3.5103861324055\\
1.8	-1.1	3.75274781510674	3.75274781510674\\
1.8	-1	3.98653991823695	3.98653991823695\\
1.8	-0.9	4.20952919314326	4.20952919314326\\
1.8	-0.8	4.41928596500434	4.41928596500434\\
1.8	-0.7	4.61322633538871	4.61322633538871\\
1.8	-0.6	4.7886757007775	4.7886757007775\\
1.8	-0.5	4.94295445469923	4.94295445469923\\
1.8	-0.4	5.07348396936966	5.07348396936966\\
1.8	-0.3	5.17790741277528	5.17790741277528\\
1.8	-0.2	5.2542161958175	5.2542161958175\\
1.8	-0.0999999999999999	5.30086973228052	5.30086973228052\\
1.8	0	5.31689473598227	5.31689473598227\\
1.8	0.0999999999999999	5.30195127012615	5.30195127012615\\
1.8	0.2	5.25635642013492	5.25635642013492\\
1.8	0.3	5.18106220235833	5.18106220235833\\
1.8	0.4	5.0775908718397	5.0775908718397\\
1.8	0.5	4.94793658640967	4.94793658640967\\
1.8	0.6	4.79444612818619	4.79444612818619\\
1.8	0.7	4.61969246807568	4.61969246807568\\
1.8	0.8	4.42635357519447	4.42635357519447\\
1.8	0.9	4.21710580215648	4.21710580215648\\
1.8	1	3.99453742245438	3.99453742245438\\
1.8	1.1	3.76108433706178	3.76108433706178\\
1.8	1.2	3.51898716338717	3.51898716338717\\
1.8	1.3	3.27026708954926	3.27026708954926\\
1.8	1.4	3.01671696007539	3.01671696007539\\
1.8	1.5	2.75990386178299	2.75990386178299\\
1.8	1.6	2.50117975111138	2.50117975111138\\
1.8	1.7	2.24169718990788	2.24169718990788\\
1.8	1.8	1.9824278690866	1.9824278690866\\
1.8	1.9	1.72418219399381	1.72418219399381\\
1.8	2	1.46762872164442	1.46762872164442\\
1.9	-2	1.25910426528545	1.25910426528545\\
1.9	-1.9	1.50374939649628	1.50374939649628\\
1.9	-1.8	1.74933738051747	1.74933738051747\\
1.9	-1.7	1.99518723008156	1.99518723008156\\
1.9	-1.6	2.24048943102726	2.24048943102726\\
1.9	-1.5	2.48429095077756	2.48429095077756\\
1.9	-1.4	2.72548086091198	2.72548086091198\\
1.9	-1.3	2.96277769199188	2.96277769199188\\
1.9	-1.2	3.1947200162899	3.1947200162899\\
1.9	-1.1	3.4196621568588	3.4196621568588\\
1.9	-1	3.63577729116083	3.63577729116083\\
1.9	-0.9	3.84107047142803	3.84107047142803\\
1.9	-0.8	4.03340410312273	4.03340410312273\\
1.9	-0.7	4.21053806549561	4.21053806549561\\
1.9	-0.6	4.37018578755873	4.37018578755873\\
1.9	-0.5	4.51008612336455	4.51008612336455\\
1.9	-0.4	4.62808882620767	4.62808882620767\\
1.9	-0.3	4.7222490020174	4.7222490020174\\
1.9	-0.2	4.7909235255806	4.7909235255806\\
1.9	-0.0999999999999999	4.8328605799176	4.8328605799176\\
1.9	0	4.84727281899182	4.84727281899182\\
1.9	0.0999999999999999	4.83388556861027	4.83388556861027\\
1.9	0.2	4.79295403794297	4.79295403794297\\
1.9	0.3	4.72524732097216	4.72524732097216\\
1.9	0.4	4.63200125321944	4.63200125321944\\
1.9	0.5	4.51484602916709	4.51484602916709\\
1.9	0.6	4.37571709927028	4.37571709927028\\
1.9	0.7	4.21675884225242	4.21675884225242\\
1.9	0.8	4.04022990078733	4.04022990078733\\
1.9	0.9	3.84841727812387	3.84841727812387\\
1.9	1	3.64356390737316	3.64356390737316\\
1.9	1.1	3.42781197834686	3.42781197834686\\
1.9	1.2	3.20316224393404	3.20316224393404\\
1.9	1.3	2.97144803611003	2.97144803611003\\
1.9	1.4	2.73432182981911	2.73432182981911\\
1.9	1.5	2.49325181895477	2.49325181895477\\
1.9	1.6	2.24952597659014	2.24952597659014\\
1.9	1.7	2.00426131915051	2.00426131915051\\
1.9	1.8	1.75841646142096	1.75841646142096\\
1.9	1.9	1.51280595209614	1.51280595209614\\
1.9	2	1.26811525848516	1.26811525848516\\
2	-2	1.05822150227323	1.05822150227323\\
2	-1.9	1.29151771123539	1.29151771123539\\
2	-1.8	1.52508456229845	1.52508456229845\\
2	-1.7	1.75823686800642	1.75823686800642\\
2	-1.6	1.99017374872081	1.99017374872081\\
2	-1.5	2.21996739020967	2.21996739020967\\
2	-1.4	2.44655292690109	2.44655292690109\\
2	-1.3	2.66872044769285	2.66872044769285\\
2	-1.2	2.88511038666416	2.88511038666416\\
2	-1.1	3.09421381887844	3.09421381887844\\
2	-1	3.29437938192976	3.29437938192976\\
2	-0.9	3.48382862485128	3.48382862485128\\
2	-0.8	3.66068146349729	3.66068146349729\\
2	-0.7	3.82299300899934	3.82299300899934\\
2	-0.6	3.96880226589407	3.96880226589407\\
2	-0.5	4.09619203778518	4.09619203778518\\
2	-0.4	4.20335789528396	4.20335789528396\\
2	-0.3	4.28868241378406	4.28868241378406\\
2	-0.2	4.35080935814601	4.35080935814601\\
2	-0.0999999999999999	4.38871142819118	4.38871142819118\\
2	0	4.40174492476877	4.40174492476877\\
2	0.0999999999999999	4.38968547091546	4.38968547091546\\
2	0.2	4.35274072893721	4.35274072893721\\
2	0.3	4.29153862592908	4.29153862592908\\
2	0.4	4.20709246575363	4.20709246575363\\
2	0.5	4.10074689842599	4.10074689842599\\
2	0.6	3.97411056061693	3.97411056061693\\
2	0.7	3.82898201736218	3.82898201736218\\
2	0.8	3.66727541808774	3.66727541808774\\
2	0.9	3.49095124225895	3.49095124225895\\
2	1	3.30195599094298	3.30195599094298\\
2	1.1	3.10217303192219	3.10217303192219\\
2	1.2	2.89338531284168	2.89338531284168\\
2	1.3	2.67724948357979	2.67724948357979\\
2	1.4	2.45528018421389	2.45528018421389\\
2	1.5	2.22884282948816	2.22884282948816\\
2	1.6	1.99915308858702	1.99915308858702\\
2	1.7	1.76728133369782	1.76728133369782\\
2	1.8	1.53416052794427	1.53416052794427\\
2	1.9	1.30059627993102	1.30059627993102\\
2	2	1.0672780578731	1.0672780578731\\
};
\end{axis}
\end{tikzpicture}%

==> figs/psnr_intensity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=2,
tick align=outside,
xlabel={x-shift [px]},
xmajorgrids,
ymin=-2,
ymax=2,
ylabel={y-shift [px]},
ymajorgrids,
zmin=15,
zmax=55,
zlabel={PSNR [dB]},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},mesh/rows=41]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-2	-2	18.3575115203857	18.3575115203857\\
-2	-1.9	18.7755489349365	18.7755489349365\\
-2	-1.8	19.1489009857178	19.1489009857178\\
-2	-1.7	19.5475177764893	19.5475177764893\\
-2	-1.6	19.8110160827637	19.8110160827637\\
-2	-1.5	20.0270729064941	20.0270729064941\\
-2	-1.4	20.1985702514648	20.1985702514648\\
-2	-1.3	20.3294277191162	20.3294277191162\\
-2	-1.2	20.4249629974365	20.4249629974365\\
-2	-1.1	20.4777355194092	20.4777355194092\\
-2	-1	20.5038146972656	20.5038146972656\\
-2	-0.9	20.7409934997559	20.7409934997559\\
-2	-0.8	20.9394493103027	20.9394493103027\\
-2	-0.7	21.141788482666	21.141788482666\\
-2	-0.6	21.269157409668	21.269157409668\\
-2	-0.5	21.3706398010254	21.3706398010254\\
-2	-0.4	21.449031829834	21.449031829834\\
-2	-0.3	21.5057125091553	21.5057125091553\\
-2	-0.2	21.5418281555176	21.5418281555176\\
-2	-0.0999999999999999	21.5446014404297	21.5446014404297\\
-2	0	21.5186347961426	21.5186347961426\\
-2	0.0999999999999999	21.590217590332	21.590217590332\\
-2	0.2	21.6286869049072	21.6286869049072\\
-2	0.3	21.6380805969238	21.6380805969238\\
-2	0.4	21.6233692169189	21.6233692169189\\
-2	0.5	21.5894050598145	21.5894050598145\\
-2	0.6	21.5333995819092	21.5333995819092\\
-2	0.7	21.44944190979	21.44944190979\\
-2	0.8	21.288064956665	21.288064956665\\
-2	0.9	21.1126747131348	21.1126747131348\\
-2	1	20.8795738220215	20.8795738220215\\
-2	1.1	20.9106426239014	20.9106426239014\\
-2	1.2	20.9073448181152	20.9073448181152\\
-2	1.3	20.8591804504395	20.8591804504395\\
-2	1.4	20.7418479919434	20.7418479919434\\
-2	1.5	20.5604953765869	20.5604953765869\\
-2	1.6	20.3071956634521	20.3071956634521\\
-2	1.7	19.9770698547363	19.9770698547363\\
-2	1.8	19.4470710754395	19.4470710754395\\
-2	1.9	18.9474620819092	18.9474620819092\\
-2	2	18.3856372833252	18.3856372833252\\
-1.9	-2	19.0207996368408	19.0207996368408\\
-1.9	-1.9	19.4906005859375	19.4906005859375\\
-1.9	-1.8	19.9141826629639	19.9141826629639\\
-1.9	-1.7	20.3725643157959	20.3725643157959\\
-1.9	-1.6	20.6774196624756	20.6774196624756\\
-1.9	-1.5	20.9292583465576	20.9292583465576\\
-1.9	-1.4	21.1306304931641	21.1306304931641\\
-1.9	-1.3	21.2855815887451	21.2855815887451\\
-1.9	-1.2	21.4024715423584	21.4024715423584\\
-1.9	-1.1	21.467737197876	21.467737197876\\
-1.9	-1	21.502513885498	21.502513885498\\
-1.9	-0.9	21.7739238739014	21.7739238739014\\
-1.9	-0.8	22.0011539459229	22.0011539459229\\
-1.9	-0.7	22.2347240447998	22.2347240447998\\
-1.9	-0.6	22.3817138671875	22.3817138671875\\
-1.9	-0.5	22.4999580383301	22.4999580383301\\
-1.9	-0.4	22.5929412841797	22.5929412841797\\
-1.9	-0.3	22.6623630523682	22.6623630523682\\
-1.9	-0.2	22.7123699188232	22.7123699188232\\
-1.9	-0.0999999999999999	22.7219104766846	22.7219104766846\\
-1.9	0	22.6983184814453	22.6983184814453\\
-1.9	0.0999999999999999	22.7704277038574	22.7704277038574\\
-1.9	0.2	22.8034229278564	22.8034229278564\\
-1.9	0.3	22.7997550964355	22.7997550964355\\
-1.9	0.4	22.7734050750732	22.7734050750732\\
-1.9	0.5	22.7265739440918	22.7265739440918\\
-1.9	0.6	22.6557540893555	22.6557540893555\\
-1.9	0.7	22.55344581604	22.55344581604\\
-1.9	0.8	22.3597984313965	22.3597984313965\\
-1.9	0.9	22.151388168335	22.151388168335\\
-1.9	1	21.8753204345703	21.8753204345703\\
-1.9	1.1	21.9042682647705	21.9042682647705\\
-1.9	1.2	21.8930816650391	21.8930816650391\\
-1.9	1.3	21.8266201019287	21.8266201019287\\
-1.9	1.4	21.680850982666	21.680850982666\\
-1.9	1.5	21.4602508544922	21.4602508544922\\
-1.9	1.6	21.156852722168	21.156852722168\\
-1.9	1.7	20.7670974731445	20.7670974731445\\
-1.9	1.8	20.1509571075439	20.1509571075439\\
-1.9	1.9	19.5810298919678	19.5810298919678\\
-1.9	2	18.9497966766357	18.9497966766357\\
-1.8	-2	19.6407699584961	19.6407699584961\\
-1.8	-1.9	20.1665019989014	20.1665019989014\\
-1.8	-1.8	20.6455154418945	20.6455154418945\\
-1.8	-1.7	21.1715202331543	21.1715202331543\\
-1.8	-1.6	21.523946762085	21.523946762085\\
-1.8	-1.5	21.8174648284912	21.8174648284912\\
-1.8	-1.4	22.053918838501	22.053918838501\\
-1.8	-1.3	22.2372436523438	22.2372436523438\\
-1.8	-1.2	22.3792552947998	22.3792552947998\\
-1.8	-1.1	22.4588775634766	22.4588775634766\\
-1.8	-1	22.5033473968506	22.5033473968506\\
-1.8	-0.9	22.8162517547607	22.8162517547607\\
-1.8	-0.8	23.0785903930664	23.0785903930664\\
-1.8	-0.7	23.3507175445557	23.3507175445557\\
-1.8	-0.6	23.5218696594238	23.5218696594238\\
-1.8	-0.5	23.6608486175537	23.6608486175537\\
-1.8	-0.4	23.7720260620117	23.7720260620117\\
-1.8	-0.3	23.8575096130371	23.8575096130371\\
-1.8	-0.2	23.9254035949707	23.9254035949707\\
-1.8	-0.0999999999999999	23.9436550140381	23.9436550140381\\
-1.8	0	23.9230785369873	23.9230785369873\\
-1.8	0.0999999999999999	23.9952449798584	23.9952449798584\\
-1.8	0.2	24.0203647613525	24.0203647613525\\
-1.8	0.3	23.9987545013428	23.9987545013428\\
-1.8	0.4	23.956916809082	23.956916809082\\
-1.8	0.5	23.8933258056641	23.8933258056641\\
-1.8	0.6	23.8035259246826	23.8035259246826\\
-1.8	0.7	23.6779499053955	23.6779499053955\\
-1.8	0.8	23.4435176849365	23.4435176849365\\
-1.8	0.9	23.1940288543701	23.1940288543701\\
-1.8	1	22.8651790618896	22.8651790618896\\
-1.8	1.1	22.8922843933105	22.8922843933105\\
-1.8	1.2	22.8721599578857	22.8721599578857\\
-1.8	1.3	22.7840061187744	22.7840061187744\\
-1.8	1.4	22.604377746582	22.604377746582\\
-1.8	1.5	22.3374309539795	22.3374309539795\\
-1.8	1.6	21.9758377075195	21.9758377075195\\
-1.8	1.7	21.5183658599854	21.5183658599854\\
-1.8	1.8	20.8072872161865	20.8072872161865\\
-1.8	1.9	20.1626567840576	20.1626567840576\\
-1.8	2	19.4599227905273	19.4599227905273\\
-1.7	-2	20.343132019043	20.343132019043\\
-1.7	-1.9	20.9441547393799	20.9441547393799\\
-1.7	-1.8	21.4999389648438	21.4999389648438\\
-1.7	-1.7	22.122953414917	22.122953414917\\
-1.7	-1.6	22.5452995300293	22.5452995300293\\
-1.7	-1.5	22.9013061523438	22.9013061523438\\
-1.7	-1.4	23.1911010742188	23.1911010742188\\
-1.7	-1.3	23.4178352355957	23.4178352355957\\
-1.7	-1.2	23.5982971191406	23.5982971191406\\
-1.7	-1.1	23.6991024017334	23.6991024017334\\
-1.7	-1	23.7570362091064	23.7570362091064\\
-1.7	-0.9	24.1370258331299	24.1370258331299\\
-1.7	-0.8	24.4571075439453	24.4571075439453\\
-1.7	-0.7	24.7939872741699	24.7939872741699\\
-1.7	-0.6	25.0058612823486	25.0058612823486\\
-1.7	-0.5	25.1799926757812	25.1799926757812\\
-1.7	-0.4	25.3221855163574	25.3221855163574\\
-1.7	-0.3	25.4351749420166	25.4351749420166\\
-1.7	-0.2	25.5337581634521	25.5337581634521\\
-1.7	-0.0999999999999999	25.5665740966797	25.5665740966797\\
-1.7	0	25.5502071380615	25.5502071380615\\
-1.7	0.0999999999999999	25.6231021881104	25.6231021881104\\
-1.7	0.2	25.6343975067139	25.6343975067139\\
-1.7	0.3	25.5804862976074	25.5804862976074\\
-1.7	0.4	25.5113697052002	25.5113697052002\\
-1.7	0.5	25.418550491333	25.418550491333\\
-1.7	0.6	25.2959461212158	25.2959461212158\\
-1.7	0.7	25.1305046081543	25.1305046081543\\
-1.7	0.8	24.8263397216797	24.8263397216797\\
-1.7	0.9	24.5087871551514	24.5087871551514\\
-1.7	1	24.0946292877197	24.0946292877197\\
-1.7	1.1	24.1208095550537	24.1208095550537\\
-1.7	1.2	24.0881671905518	24.0881671905518\\
-1.7	1.3	23.9666786193848	23.9666786193848\\
-1.7	1.4	23.7351703643799	23.7351703643799\\
-1.7	1.5	23.3980865478516	23.3980865478516\\
-1.7	1.6	22.9504814147949	22.9504814147949\\
-1.7	1.7	22.3960456848145	22.3960456848145\\
-1.7	1.8	21.5540714263916	21.5540714263916\\
-1.7	1.9	20.8113460540771	20.8113460540771\\
-1.7	2	20.0181674957275	20.0181674957275\\
-1.6	-2	20.8195285797119	20.8195285797119\\
-1.6	-1.9	21.478479385376	21.478479385376\\
-1.6	-1.8	22.0947780609131	22.0947780609131\\
-1.6	-1.7	22.7964630126953	22.7964630126953\\
-1.6	-1.6	23.2768707275391	23.2768707275391\\
-1.6	-1.5	23.6856632232666	23.6856632232666\\
-1.6	-1.4	24.0210361480713	24.0210361480713\\
-1.6	-1.3	24.2850341796875	24.2850341796875\\
-1.6	-1.2	24.4982948303223	24.4982948303223\\
-1.6	-1.1	24.6166915893555	24.6166915893555\\
-1.6	-1	24.6852607727051	24.6852607727051\\
-1.6	-0.9	25.1249237060547	25.1249237060547\\
-1.6	-0.8	25.4968414306641	25.4968414306641\\
-1.6	-0.7	25.8928070068359	25.8928070068359\\
-1.6	-0.6	26.1418495178223	26.1418495178223\\
-1.6	-0.5	26.3484001159668	26.3484001159668\\
-1.6	-0.4	26.5197257995605	26.5197257995605\\
-1.6	-0.3	26.6592388153076	26.6592388153076\\
-1.6	-0.2	26.7888851165771	26.7888851165771\\
-1.6	-0.0999999999999999	26.8368549346924	26.8368549346924\\
-1.6	0	26.8253707885742	26.8253707885742\\
-1.6	0.0999999999999999	26.8965225219727	26.8965225219727\\
-1.6	0.2	26.8911838531494	26.8911838531494\\
-1.6	0.3	26.8019771575928	26.8019771575928\\
-1.6	0.4	26.7045497894287	26.7045497894287\\
-1.6	0.5	26.5826168060303	26.5826168060303\\
-1.6	0.6	26.4283790588379	26.4283790588379\\
-1.6	0.7	26.2252616882324	26.2252616882324\\
-1.6	0.8	25.8560466766357	25.8560466766357\\
-1.6	0.9	25.4762630462646	25.4762630462646\\
-1.6	1	24.9856548309326	24.9856548309326\\
-1.6	1.1	25.0121841430664	25.0121841430664\\
-1.6	1.2	24.9695682525635	24.9695682525635\\
-1.6	1.3	24.8199043273926	24.8199043273926\\
-1.6	1.4	24.5437526702881	24.5437526702881\\
-1.6	1.5	24.1470718383789	24.1470718383789\\
-1.6	1.6	23.6280689239502	23.6280689239502\\
-1.6	1.7	22.9955730438232	22.9955730438232\\
-1.6	1.8	22.0523262023926	22.0523262023926\\
-1.6	1.9	21.2367210388184	21.2367210388184\\
-1.6	2	20.3785133361816	20.3785133361816\\
-1.5	-2	21.2177906036377	21.2177906036377\\
-1.5	-1.9	21.9308414459229	21.9308414459229\\
-1.5	-1.8	22.6048698425293	22.6048698425293\\
-1.5	-1.7	23.3836116790771	23.3836116790771\\
-1.5	-1.6	23.9221096038818	23.9221096038818\\
-1.5	-1.5	24.3845691680908	24.3845691680908\\
-1.5	-1.4	24.7667789459229	24.7667789459229\\
-1.5	-1.3	25.0691738128662	25.0691738128662\\
-1.5	-1.2	25.3158855438232	25.3158855438232\\
-1.5	-1.1	25.4514923095703	25.4514923095703\\
-1.5	-1	25.529598236084	25.529598236084\\
-1.5	-0.9	26.0334701538086	26.0334701538086\\
-1.5	-0.8	26.4618453979492	26.4618453979492\\
-1.5	-0.7	26.923303604126	26.923303604126\\
-1.5	-0.6	27.2135887145996	27.2135887145996\\
-1.5	-0.5	27.4564037322998	27.4564037322998\\
-1.5	-0.4	27.6607685089111	27.6607685089111\\
-1.5	-0.3	27.8309421539307	27.8309421539307\\
-1.5	-0.2	27.9976348876953	27.9976348876953\\
-1.5	-0.0999999999999999	28.0638179779053	28.0638179779053\\
-1.5	0	28.058084487915	28.058084487915\\
-1.5	0.0999999999999999	28.1258983612061	28.1258983612061\\
-1.5	0.2	28.0987968444824	28.0987968444824\\
-1.5	0.3	27.9651851654053	27.9651851654053\\
-1.5	0.4	27.8335437774658	27.8335437774658\\
-1.5	0.5	27.6774482727051	27.6774482727051\\
-1.5	0.6	27.4869575500488	27.4869575500488\\
-1.5	0.7	27.2413063049316	27.2413063049316\\
-1.5	0.8	26.799259185791	26.799259185791\\
-1.5	0.9	26.3515224456787	26.3515224456787\\
-1.5	1	25.7792778015137	25.7792778015137\\
-1.5	1.1	25.8079738616943	25.8079738616943\\
-1.5	1.2	25.7564468383789	25.7564468383789\\
-1.5	1.3	25.5785999298096	25.5785999298096\\
-1.5	1.4	25.2568817138672	25.2568817138672\\
-1.5	1.5	24.7999382019043	24.7999382019043\\
-1.5	1.6	24.2101974487305	24.2101974487305\\
-1.5	1.7	23.5024185180664	23.5024185180664\\
-1.5	1.8	22.4646320343018	22.4646320343018\\
-1.5	1.9	21.5833606719971	21.5833606719971\\
-1.5	2	20.6680736541748	20.6680736541748\\
-1.4	-2	21.5346527099609	21.5346527099609\\
-1.4	-1.9	22.2952861785889	22.2952861785889\\
-1.4	-1.8	23.0210075378418	23.0210075378418\\
-1.4	-1.7	23.8702850341797	23.8702850341797\\
-1.4	-1.6	24.4629592895508	24.4629592895508\\
-1.4	-1.5	24.9761333465576	24.9761333465576\\
-1.4	-1.4	25.4029273986816	25.4029273986816\\
-1.4	-1.3	25.7418041229248	25.7418041229248\\
-1.4	-1.2	26.0196151733398	26.0196151733398\\
-1.4	-1.1	26.1702690124512	26.1702690124512\\
-1.4	-1	26.2555274963379	26.2555274963379\\
-1.4	-0.9	26.8229503631592	26.8229503631592\\
-1.4	-0.8	27.3077201843262	27.3077201843262\\
-1.4	-0.7	27.8355598449707	27.8355598449707\\
-1.4	-0.6	28.1675052642822	28.1675052642822\\
-1.4	-0.5	28.4471549987793	28.4471549987793\\
-1.4	-0.4	28.6855335235596	28.6855335235596\\
-1.4	-0.3	28.8879585266113	28.8879585266113\\
-1.4	-0.2	29.095064163208	29.095064163208\\
-1.4	-0.0999999999999999	29.1812953948975	29.1812953948975\\
-1.4	0	29.1816997528076	29.1816997528076\\
-1.4	0.0999999999999999	29.2443504333496	29.2443504333496\\
-1.4	0.2	29.191104888916	29.191104888916\\
-1.4	0.3	29.0062923431396	29.0062923431396\\
-1.4	0.4	28.8369579315186	28.8369579315186\\
-1.4	0.5	28.6444721221924	28.6444721221924\\
-1.4	0.6	28.4163417816162	28.4163417816162\\
-1.4	0.7	28.1271476745605	28.1271476745605\\
-1.4	0.8	27.6109180450439	27.6109180450439\\
-1.4	0.9	27.0955638885498	27.0955638885498\\
-1.4	1	26.4437084197998	26.4437084197998\\
-1.4	1.1	26.4767093658447	26.4767093658447\\
-1.4	1.2	26.4185523986816	26.4185523986816\\
-1.4	1.3	26.2153549194336	26.2153549194336\\
-1.4	1.4	25.8510761260986	25.8510761260986\\
-1.4	1.5	25.3380794525146	25.3380794525146\\
-1.4	1.6	24.6836242675781	24.6836242675781\\
-1.4	1.7	23.9085388183594	23.9085388183594\\
-1.4	1.8	22.7885513305664	22.7885513305664\\
-1.4	1.9	21.8518371582031	21.8518371582031\\
-1.4	2	20.8893642425537	20.8893642425537\\
-1.3	-2	21.7714290618896	21.7714290618896\\
-1.3	-1.9	22.5712146759033	22.5712146759033\\
-1.3	-1.8	23.3400020599365	23.3400020599365\\
-1.3	-1.7	24.248908996582	24.248908996582\\
-1.3	-1.6	24.8879890441895	24.8879890441895\\
-1.3	-1.5	25.4449062347412	25.4449062347412\\
-1.3	-1.4	25.9101524353027	25.9101524353027\\
-1.3	-1.3	26.2801342010498	26.2801342010498\\
-1.3	-1.2	26.5832767486572	26.5832767486572\\
-1.3	-1.1	26.7449417114258	26.7449417114258\\
-1.3	-1	26.8338088989258	26.8338088989258\\
-1.3	-0.9	27.4571952819824	27.4571952819824\\
-1.3	-0.8	27.9916133880615	27.9916133880615\\
-1.3	-0.7	28.5781650543213	28.5781650543213\\
-1.3	-0.6	28.946310043335	28.946310043335\\
-1.3	-0.5	29.257848739624	29.257848739624\\
-1.3	-0.4	29.5259819030762	29.5259819030762\\
-1.3	-0.3	29.7572937011719	29.7572937011719\\
-1.3	-0.2	30.0022239685059	30.0022239685059\\
-1.3	-0.0999999999999999	30.1073551177979	30.1073551177979\\
-1.3	0	30.1131992340088	30.1131992340088\\
-1.3	0.0999999999999999	30.16921043396	30.16921043396\\
-1.3	0.2	30.0885810852051	30.0885810852051\\
-1.3	0.3	29.8525276184082	29.8525276184082\\
-1.3	0.4	29.6474075317383	29.6474075317383\\
-1.3	0.5	29.4217052459717	29.4217052459717\\
-1.3	0.6	29.1601371765137	29.1601371765137\\
-1.3	0.7	28.8325977325439	28.8325977325439\\
-1.3	0.8	28.2506523132324	28.2506523132324\\
-1.3	0.9	27.6762676239014	27.6762676239014\\
-1.3	1	26.9557304382324	26.9557304382324\\
-1.3	1.1	26.9950523376465	26.9950523376465\\
-1.3	1.2	26.9335536956787	26.9335536956787\\
-1.3	1.3	26.7107887268066	26.7107887268066\\
-1.3	1.4	26.3110980987549	26.3110980987549\\
-1.3	1.5	25.7511692047119	25.7511692047119\\
-1.3	1.6	25.0429763793945	25.0429763793945\\
-1.3	1.7	24.2128620147705	24.2128620147705\\
-1.3	1.8	23.027027130127	23.027027130127\\
-1.3	1.9	22.0467910766602	22.0467910766602\\
-1.3	2	21.0478134155273	21.0478134155273\\
-1.2	-2	21.9382553100586	21.9382553100586\\
-1.2	-1.9	22.7720603942871	22.7720603942871\\
-1.2	-1.8	23.5786304473877	23.5786304473877\\
-1.2	-1.7	24.5402355194092	24.5402355194092\\
-1.2	-1.6	25.2206783294678	25.2206783294678\\
-1.2	-1.5	25.8165245056152	25.8165245056152\\
-1.2	-1.4	26.3155326843262	26.3155326843262\\
-1.2	-1.3	26.7118949890137	26.7118949890137\\
-1.2	-1.2	27.0340232849121	27.0340232849121\\
-1.2	-1.1	27.2015838623047	27.2015838623047\\
-1.2	-1	27.2888717651367	27.2888717651367\\
-1.2	-0.9	27.9620914459229	27.9620914459229\\
-1.2	-0.8	28.5402774810791	28.5402774810791\\
-1.2	-0.7	29.1775436401367	29.1775436401367\\
-1.2	-0.6	29.5755805969238	29.5755805969238\\
-1.2	-0.5	29.912446975708	29.912446975708\\
-1.2	-0.4	30.2036609649658	30.2036609649658\\
-1.2	-0.3	30.4573078155518	30.4573078155518\\
-1.2	-0.2	30.7312698364258	30.7312698364258\\
-1.2	-0.0999999999999999	30.8498725891113	30.8498725891113\\
-1.2	0	30.8566131591797	30.8566131591797\\
-1.2	0.0999999999999999	30.9087448120117	30.9087448120117\\
-1.2	0.2	30.804651260376	30.804651260376\\
-1.2	0.3	30.5229053497314	30.5229053497314\\
-1.2	0.4	30.2877883911133	30.2877883911133\\
-1.2	0.5	30.0348834991455	30.0348834991455\\
-1.2	0.6	29.7460155487061	29.7460155487061\\
-1.2	0.7	29.3865203857422	29.3865203857422\\
-1.2	0.8	28.7470893859863	28.7470893859863\\
-1.2	0.9	28.1220073699951	28.1220073699951\\
-1.2	1	27.3427562713623	27.3427562713623\\
-1.2	1.1	27.3919849395752	27.3919849395752\\
-1.2	1.2	27.3315544128418	27.3315544128418\\
-1.2	1.3	27.0949821472168	27.0949821472168\\
-1.2	1.4	26.6665210723877	26.6665210723877\\
-1.2	1.5	26.0672836303711	26.0672836303711\\
-1.2	1.6	25.3138694763184	25.3138694763184\\
-1.2	1.7	24.4377403259277	24.4377403259277\\
-1.2	1.8	23.1973419189453	23.1973419189453\\
-1.2	1.9	22.1817436218262	22.1817436218262\\
-1.2	2	21.1534175872803	21.1534175872803\\
-1.1	-2	22.0116672515869	22.0116672515869\\
-1.1	-1.9	22.862964630127	22.862964630127\\
-1.1	-1.8	23.6885871887207	23.6885871887207\\
-1.1	-1.7	24.6756935119629	24.6756935119629\\
-1.1	-1.6	25.3756637573242	25.3756637573242\\
-1.1	-1.5	25.9889717102051	25.9889717102051\\
-1.1	-1.4	26.5019302368164	26.5019302368164\\
-1.1	-1.3	26.9076747894287	26.9076747894287\\
-1.1	-1.2	27.2332210540771	27.2332210540771\\
-1.1	-1.1	27.399019241333	27.399019241333\\
-1.1	-1	27.4810218811035	27.4810218811035\\
-1.1	-0.9	28.1708679199219	28.1708679199219\\
-1.1	-0.8	28.7609786987305	28.7609786987305\\
-1.1	-0.7	29.4086780548096	29.4086780548096\\
-1.1	-0.6	29.8094272613525	29.8094272613525\\
-1.1	-0.5	30.1466617584229	30.1466617584229\\
-1.1	-0.4	30.4375858306885	30.4375858306885\\
-1.1	-0.3	30.6915454864502	30.6915454864502\\
-1.1	-0.2	30.9685173034668	30.9685173034668\\
-1.1	-0.0999999999999999	31.0882110595703	31.0882110595703\\
-1.1	0	31.0936870574951	31.0936870574951\\
-1.1	0.0999999999999999	31.1412353515625	31.1412353515625\\
-1.1	0.2	31.027982711792	31.027982711792\\
-1.1	0.3	30.7328128814697	30.7328128814697\\
-1.1	0.4	30.4912586212158	30.4912586212158\\
-1.1	0.5	30.2343006134033	30.2343006134033\\
-1.1	0.6	29.9421310424805	29.9421310424805\\
-1.1	0.7	29.5777206420898	29.5777206420898\\
-1.1	0.8	28.925106048584	28.925106048584\\
-1.1	0.9	28.2856922149658	28.2856922149658\\
-1.1	1	27.4872817993164	27.4872817993164\\
-1.1	1.1	27.5442428588867	27.5442428588867\\
-1.1	1.2	27.4881572723389	27.4881572723389\\
-1.1	1.3	27.2510280609131	27.2510280609131\\
-1.1	1.4	26.8130970001221	26.8130970001221\\
-1.1	1.5	26.1987991333008	26.1987991333008\\
-1.1	1.6	25.4267463684082	25.4267463684082\\
-1.1	1.7	24.5308380126953	24.5308380126953\\
-1.1	1.8	23.2666683197021	23.2666683197021\\
-1.1	1.9	22.2349796295166	22.2349796295166\\
-1.1	2	21.1930599212646	21.1930599212646\\
-1	-2	22.0300102233887	22.0300102233887\\
-1	-1.9	22.8909645080566	22.8909645080566\\
-1	-1.8	23.7266540527344	23.7266540527344\\
-1	-1.7	24.7257976531982	24.7257976531982\\
-1	-1.6	25.4343528747559	25.4343528747559\\
-1	-1.5	26.054141998291	26.054141998291\\
-1	-1.4	26.5707054138184	26.5707054138184\\
-1	-1.3	26.9767818450928	26.9767818450928\\
-1	-1.2	27.2970581054688	27.2970581054688\\
-1	-1.1	27.4567470550537	27.4567470550537\\
-1	-1	27.5311603546143	27.5311603546143\\
-1	-0.9	28.2204608917236	28.2204608917236\\
-1	-0.8	28.805965423584	28.805965423584\\
-1	-0.7	29.4426689147949	29.4426689147949\\
-1	-0.6	29.8318290710449	29.8318290710449\\
-1	-0.5	30.1561393737793	30.1561393737793\\
-1	-0.4	30.4339828491211	30.4339828491211\\
-1	-0.3	30.6756820678711	30.6756820678711\\
-1	-0.2	30.939302444458	30.939302444458\\
-1	-0.0999999999999999	31.0516223907471	31.0516223907471\\
-1	0	31.0529689788818	31.0529689788818\\
-1	0.0999999999999999	31.0982513427734	31.0982513427734\\
-1	0.2	30.986701965332	30.986701965332\\
-1	0.3	30.6987380981445	30.6987380981445\\
-1	0.4	30.4648418426514	30.4648418426514\\
-1	0.5	30.216833114624	30.216833114624\\
-1	0.6	29.9342041015625	29.9342041015625\\
-1	0.7	29.5789947509766	29.5789947509766\\
-1	0.8	28.9360980987549	28.9360980987549\\
-1	0.9	28.3010883331299	28.3010883331299\\
-1	1	27.5038318634033	27.5038318634033\\
-1	1.1	27.567497253418	27.567497253418\\
-1	1.2	27.5175094604492	27.5175094604492\\
-1	1.3	27.2866764068604	27.2866764068604\\
-1	1.4	26.8493995666504	26.8493995666504\\
-1	1.5	26.232608795166	26.232608795166\\
-1	1.6	25.4554901123047	25.4554901123047\\
-1	1.7	24.5529689788818	24.5529689788818\\
-1	1.8	23.2802143096924	23.2802143096924\\
-1	1.9	22.2417945861816	22.2417945861816\\
-1	2	21.1938705444336	21.1938705444336\\
-0.9	-2	22.4841690063477	22.4841690063477\\
-0.9	-1.9	23.4100112915039	23.4100112915039\\
-0.9	-1.8	24.3195896148682	24.3195896148682\\
-0.9	-1.7	25.4275856018066	25.4275856018066\\
-0.9	-1.6	26.2230129241943	26.2230129241943\\
-0.9	-1.5	26.9268856048584	26.9268856048584\\
-0.9	-1.4	27.5180606842041	27.5180606842041\\
-0.9	-1.3	27.983283996582	27.983283996582\\
-0.9	-1.2	28.3492660522461	28.3492660522461\\
-0.9	-1.1	28.5220012664795	28.5220012664795\\
-0.9	-1	28.592887878418	28.592887878418\\
-0.9	-0.9	29.3829460144043	29.3829460144043\\
-0.9	-0.8	30.0540237426758	30.0540237426758\\
-0.9	-0.7	30.7931594848633	30.7931594848633\\
-0.9	-0.6	31.2367191314697	31.2367191314697\\
-0.9	-0.5	31.6080551147461	31.6080551147461\\
-0.9	-0.4	31.9336929321289	31.9336929321289\\
-0.9	-0.3	32.2298316955566	32.2298316955566\\
-0.9	-0.2	32.5860252380371	32.5860252380371\\
-0.9	-0.0999999999999999	32.7521591186523	32.7521591186523\\
-0.9	0	32.7803611755371	32.7803611755371\\
-0.9	0.0999999999999999	32.7765731811523	32.7765731811523\\
-0.9	0.2	32.5694465637207	32.5694465637207\\
-0.9	0.3	32.1374816894531	32.1374816894531\\
-0.9	0.4	31.8218002319336	31.8218002319336\\
-0.9	0.5	31.5104179382324	31.5104179382324\\
-0.9	0.6	31.1729564666748	31.1729564666748\\
-0.9	0.7	30.7577247619629	30.7577247619629\\
-0.9	0.8	30.0034236907959	30.0034236907959\\
-0.9	0.9	29.26979637146	29.26979637146\\
-0.9	1	28.3557472229004	28.3557472229004\\
-0.9	1.1	28.4409732818604	28.4409732818604\\
-0.9	1.2	28.3943023681641	28.3943023681641\\
-0.9	1.3	28.1345062255859	28.1345062255859\\
-0.9	1.4	27.6348438262939	27.6348438262939\\
-0.9	1.5	26.9339427947998	26.9339427947998\\
-0.9	1.6	26.0624103546143	26.0624103546143\\
-0.9	1.7	25.0666408538818	25.0666408538818\\
-0.9	1.8	23.6860599517822	23.6860599517822\\
-0.9	1.9	22.5803127288818	22.5803127288818\\
-0.9	2	21.4775047302246	21.4775047302246\\
-0.8	-2	22.8659420013428	22.8659420013428\\
-0.8	-1.9	23.8497791290283	23.8497791290283\\
-0.8	-1.8	24.826774597168	24.826774597168\\
-0.8	-1.7	26.0374717712402	26.0374717712402\\
-0.8	-1.6	26.9167575836182	26.9167575836182\\
-0.8	-1.5	27.7034378051758	27.7034378051758\\
-0.8	-1.4	28.3688182830811	28.3688182830811\\
-0.8	-1.3	28.8922348022461	28.8922348022461\\
-0.8	-1.2	29.3008079528809	29.3008079528809\\
-0.8	-1.1	29.4804878234863	29.4804878234863\\
-0.8	-1	29.5399703979492	29.5399703979492\\
-0.8	-0.9	30.4282836914062	30.4282836914062\\
-0.8	-0.8	31.1806545257568	31.1806545257568\\
-0.8	-0.7	32.0174751281738	32.0174751281738\\
-0.8	-0.6	32.5060958862305	32.5060958862305\\
-0.8	-0.5	32.9148178100586	32.9148178100586\\
-0.8	-0.4	33.2813720703125	33.2813720703125\\
-0.8	-0.3	33.630786895752	33.630786895752\\
-0.8	-0.2	34.0944862365723	34.0944862365723\\
-0.8	-0.0999999999999999	34.3287200927734	34.3287200927734\\
-0.8	0	34.3966445922852	34.3966445922852\\
-0.8	0.0999999999999999	34.3159446716309	34.3159446716309\\
-0.8	0.2	33.9814682006836	33.9814682006836\\
-0.8	0.3	33.376823425293	33.376823425293\\
-0.8	0.4	32.9750785827637	32.9750785827637\\
-0.8	0.5	32.6043815612793	32.6043815612793\\
-0.8	0.6	32.2208366394043	32.2208366394043\\
-0.8	0.7	31.7561950683594	31.7561950683594\\
-0.8	0.8	30.9019660949707	30.9019660949707\\
-0.8	0.9	30.0809650421143	30.0809650421143\\
-0.8	1	29.0623779296875	29.0623779296875\\
-0.8	1.1	29.1748676300049	29.1748676300049\\
-0.8	1.2	29.1379718780518	29.1379718780518\\
-0.8	1.3	28.8559703826904	28.8559703826904\\
-0.8	1.4	28.30006980896	28.30006980896\\
-0.8	1.5	27.5223064422607	27.5223064422607\\
-0.8	1.6	26.5656261444092	26.5656261444092\\
-0.8	1.7	25.4876651763916	25.4876651763916\\
-0.8	1.8	24.0141735076904	24.0141735076904\\
-0.8	1.9	22.8522357940674	22.8522357940674\\
-0.8	2	21.7043552398682	21.7043552398682\\
-0.7	-2	23.2629890441895	23.2629890441895\\
-0.7	-1.9	24.3135089874268	24.3135089874268\\
-0.7	-1.8	25.3701515197754	25.3701515197754\\
-0.7	-1.7	26.7071208953857	26.7071208953857\\
-0.7	-1.6	27.6934757232666	27.6934757232666\\
-0.7	-1.5	28.589485168457	28.589485168457\\
-0.7	-1.4	29.3554306030273	29.3554306030273\\
-0.7	-1.3	29.9583148956299	29.9583148956299\\
-0.7	-1.2	30.4223823547363	30.4223823547363\\
-0.7	-1.1	30.604944229126	30.604944229126\\
-0.7	-1	30.6394538879395	30.6394538879395\\
-0.7	-0.9	31.6662292480469	31.6662292480469\\
-0.7	-0.8	32.5346488952637	32.5346488952637\\
-0.7	-0.7	33.5134086608887	33.5134086608887\\
-0.7	-0.6	34.0621871948242	34.0621871948242\\
-0.7	-0.5	34.5186538696289	34.5186538696289\\
-0.7	-0.4	34.940486907959	34.940486907959\\
-0.7	-0.3	35.3699188232422	35.3699188232422\\
-0.7	-0.2	36.013786315918	36.013786315918\\
-0.7	-0.0999999999999999	36.3723640441895	36.3723640441895\\
-0.7	0	36.5178451538086	36.5178451538086\\
-0.7	0.0999999999999999	36.2881469726562	36.2881469726562\\
-0.7	0.2	35.7252616882324	35.7252616882324\\
-0.7	0.3	34.8358459472656	34.8358459472656\\
-0.7	0.4	34.3103828430176	34.3103828430176\\
-0.7	0.5	33.8620834350586	33.8620834350586\\
-0.7	0.6	33.4228515625	33.4228515625\\
-0.7	0.7	32.8983306884766	32.8983306884766\\
-0.7	0.8	31.911693572998	31.911693572998\\
-0.7	0.9	30.9801788330078	30.9801788330078\\
-0.7	1	29.8312168121338	29.8312168121338\\
-0.7	1.1	29.986442565918	29.986442565918\\
-0.7	1.2	29.9693260192871	29.9693260192871\\
-0.7	1.3	29.6626014709473	29.6626014709473\\
-0.7	1.4	29.0372219085693	29.0372219085693\\
-0.7	1.5	28.1644420623779	28.1644420623779\\
-0.7	1.6	27.1049919128418	27.1049919128418\\
-0.7	1.7	25.9309120178223	25.9309120178223\\
-0.7	1.8	24.3517265319824	24.3517265319824\\
-0.7	1.9	23.1284275054932	23.1284275054932\\
-0.7	2	21.9323196411133	21.9323196411133\\
-0.6	-2	23.4988174438477	23.4988174438477\\
-0.6	-1.9	24.5906925201416	24.5906925201416\\
-0.6	-1.8	25.6973285675049	25.6973285675049\\
-0.6	-1.7	27.1153736114502	27.1153736114502\\
-0.6	-1.6	28.1716423034668	28.1716423034668\\
-0.6	-1.5	29.139949798584	29.139949798584\\
-0.6	-1.4	29.9723415374756	29.9723415374756\\
-0.6	-1.3	30.6259002685547	30.6259002685547\\
-0.6	-1.2	31.1200466156006	31.1200466156006\\
-0.6	-1.1	31.2944145202637	31.2944145202637\\
-0.6	-1	31.3006019592285	31.3006019592285\\
-0.6	-0.9	32.4081153869629	32.4081153869629\\
-0.6	-0.8	33.3365173339844	33.3365173339844\\
-0.6	-0.7	34.3824806213379	34.3824806213379\\
-0.6	-0.6	34.940372467041	34.940372467041\\
-0.6	-0.5	35.3960151672363	35.3960151672363\\
-0.6	-0.4	35.8244209289551	35.8244209289551\\
-0.6	-0.3	36.2826995849609	36.2826995849609\\
-0.6	-0.2	37.0344886779785	37.0344886779785\\
-0.6	-0.0999999999999999	37.4809112548828	37.4809112548828\\
-0.6	0	37.6960945129395	37.6960945129395\\
-0.6	0.0999999999999999	37.3321571350098	37.3321571350098\\
-0.6	0.2	36.6034927368164	36.6034927368164\\
-0.6	0.3	35.5396690368652	35.5396690368652\\
-0.6	0.4	34.9556083679199	34.9556083679199\\
-0.6	0.5	34.4818115234375	34.4818115234375\\
-0.6	0.6	34.0326995849609	34.0326995849609\\
-0.6	0.7	33.4957542419434	33.4957542419434\\
-0.6	0.8	32.453239440918	32.453239440918\\
-0.6	0.9	31.4705181121826	31.4705181121826\\
-0.6	1	30.2540798187256	30.2540798187256\\
-0.6	1.1	30.4438247680664	30.4438247680664\\
-0.6	1.2	30.4476737976074	30.4476737976074\\
-0.6	1.3	30.1341114044189	30.1341114044189\\
-0.6	1.4	29.4693336486816	29.4693336486816\\
-0.6	1.5	28.5396022796631	28.5396022796631\\
-0.6	1.6	27.4181289672852	27.4181289672852\\
-0.6	1.7	26.1865005493164	26.1865005493164\\
-0.6	1.8	24.544792175293	24.544792175293\\
-0.6	1.9	23.2856597900391	23.2856597900391\\
-0.6	2	22.0615386962891	22.0615386962891\\
-0.5	-2	23.6797370910645	23.6797370910645\\
-0.5	-1.9	24.8062515258789	24.8062515258789\\
-0.5	-1.8	25.9553871154785	25.9553871154785\\
-0.5	-1.7	27.443696975708	27.443696975708\\
-0.5	-1.6	28.5621585845947	28.5621585845947\\
-0.5	-1.5	29.5961151123047	29.5961151123047\\
-0.5	-1.4	30.4897060394287	30.4897060394287\\
-0.5	-1.3	31.1897029876709	31.1897029876709\\
-0.5	-1.2	31.7084693908691	31.7084693908691\\
-0.5	-1.1	31.8705673217773	31.8705673217773\\
-0.5	-1	31.845006942749	31.845006942749\\
-0.5	-0.9	33.0255241394043	33.0255241394043\\
-0.5	-0.8	34.0062026977539	34.0062026977539\\
-0.5	-0.7	35.1072196960449	35.1072196960449\\
-0.5	-0.6	35.6629295349121	35.6629295349121\\
-0.5	-0.5	36.1056938171387	36.1056938171387\\
-0.5	-0.4	36.5284805297852	36.5284805297852\\
-0.5	-0.3	37.0034484863281	37.0034484863281\\
-0.5	-0.2	37.8476257324219	37.8476257324219\\
-0.5	-0.0999999999999999	38.3775177001953	38.3775177001953\\
-0.5	0	38.6656532287598	38.6656532287598\\
-0.5	0.0999999999999999	38.1682586669922	38.1682586669922\\
-0.5	0.2	37.2879753112793	37.2879753112793\\
-0.5	0.3	36.0768203735352	36.0768203735352\\
-0.5	0.4	35.4516525268555	35.4516525268555\\
-0.5	0.5	34.9655952453613	34.9655952453613\\
-0.5	0.6	34.517147064209	34.517147064209\\
-0.5	0.7	33.977108001709	33.977108001709\\
-0.5	0.8	32.890552520752	32.890552520752\\
-0.5	0.9	31.8656578063965	31.8656578063965\\
-0.5	1	30.5917835235596	30.5917835235596\\
-0.5	1.1	30.8158206939697	30.8158206939697\\
-0.5	1.2	30.8420066833496	30.8420066833496\\
-0.5	1.3	30.5252475738525	30.5252475738525\\
-0.5	1.4	29.8260707855225	29.8260707855225\\
-0.5	1.5	28.8459415435791	28.8459415435791\\
-0.5	1.6	27.6701831817627	27.6701831817627\\
-0.5	1.7	26.3890590667725	26.3890590667725\\
-0.5	1.8	24.6946411132812	24.6946411132812\\
-0.5	1.9	23.4058055877686	23.4058055877686\\
-0.5	2	22.1587181091309	22.1587181091309\\
-0.4	-2	23.8129863739014	23.8129863739014\\
-0.4	-1.9	24.9687805175781	24.9687805175781\\
-0.4	-1.8	26.1544990539551	26.1544990539551\\
-0.4	-1.7	27.7043609619141	27.7043609619141\\
-0.4	-1.6	28.8793392181396	28.8793392181396\\
-0.4	-1.5	29.9747467041016	29.9747467041016\\
-0.4	-1.4	30.9273452758789	30.9273452758789\\
-0.4	-1.3	31.6732730865479	31.6732730865479\\
-0.4	-1.2	32.2156295776367	32.2156295776367\\
-0.4	-1.1	32.3652725219727	32.3652725219727\\
-0.4	-1	32.3078689575195	32.3078689575195\\
-0.4	-0.9	33.5661087036133	33.5661087036133\\
-0.4	-0.8	34.6071014404297	34.6071014404297\\
-0.4	-0.7	35.774787902832	35.774787902832\\
-0.4	-0.6	36.3356895446777	36.3356895446777\\
-0.4	-0.5	36.7713890075684	36.7713890075684\\
-0.4	-0.4	37.1941757202148	37.1941757202148\\
-0.4	-0.3	37.6926803588867	37.6926803588867\\
-0.4	-0.2	38.6442260742188	38.6442260742188\\
-0.4	-0.0999999999999999	39.273551940918	39.273551940918\\
-0.4	0	39.6469039916992	39.6469039916992\\
-0.4	0.0999999999999999	39.0049667358398	39.0049667358398\\
-0.4	0.2	37.9595527648926	37.9595527648926\\
-0.4	0.3	36.5926132202148	36.5926132202148\\
-0.4	0.4	35.925178527832	35.925178527832\\
-0.4	0.5	35.4250946044922	35.4250946044922\\
-0.4	0.6	34.9740333557129	34.9740333557129\\
-0.4	0.7	34.4256896972656	34.4256896972656\\
-0.4	0.8	33.2866859436035	33.2866859436035\\
-0.4	0.9	32.2142066955566	32.2142066955566\\
-0.4	1	30.8804359436035	30.8804359436035\\
-0.4	1.1	31.1375045776367	31.1375045776367\\
-0.4	1.2	31.1850624084473	31.1850624084473\\
-0.4	1.3	30.8647308349609	30.8647308349609\\
-0.4	1.4	30.1314430236816	30.1314430236816\\
-0.4	1.5	29.1028785705566	29.1028785705566\\
-0.4	1.6	27.8765354156494	27.8765354156494\\
-0.4	1.7	26.5506057739258	26.5506057739258\\
-0.4	1.8	24.8100643157959	24.8100643157959\\
-0.4	1.9	23.4956722259521	23.4956722259521\\
-0.4	2	22.2291526794434	22.2291526794434\\
-0.3	-2	23.9032917022705	23.9032917022705\\
-0.3	-1.9	25.0838508605957	25.0838508605957\\
-0.3	-1.8	26.3012104034424	26.3012104034424\\
-0.3	-1.7	27.9052333831787	27.9052333831787\\
-0.3	-1.6	29.1324138641357	29.1324138641357\\
-0.3	-1.5	30.2868747711182	30.2868747711182\\
-0.3	-1.4	31.2988395690918	31.2988395690918\\
-0.3	-1.3	32.0936317443848	32.0936317443848\\
-0.3	-1.2	32.6628913879395	32.6628913879395\\
-0.3	-1.1	32.8035011291504	32.8035011291504\\
-0.3	-1	32.7169151306152	32.7169151306152\\
-0.3	-0.9	34.0707588195801	34.0707588195801\\
-0.3	-0.8	35.1979026794434	35.1979026794434\\
-0.3	-0.7	36.4730110168457	36.4730110168457\\
-0.3	-0.6	37.0675735473633	37.0675735473633\\
-0.3	-0.5	37.5211791992188	37.5211791992188\\
-0.3	-0.4	37.9692344665527	37.9692344665527\\
-0.3	-0.3	38.5224609375	38.5224609375\\
-0.3	-0.2	39.6509819030762	39.6509819030762\\
-0.3	-0.0999999999999999	40.4429206848145	40.4429206848145\\
-0.3	0	40.9460029602051	40.9460029602051\\
-0.3	0.0999999999999999	40.0958709716797	40.0958709716797\\
-0.3	0.2	38.8058319091797	38.8058319091797\\
-0.3	0.3	37.2160758972168	37.2160758972168\\
-0.3	0.4	36.4828834533691	36.4828834533691\\
-0.3	0.5	35.9516220092773	35.9516220092773\\
-0.3	0.6	35.481559753418	35.481559753418\\
-0.3	0.7	34.9058876037598	34.9058876037598\\
-0.3	0.8	33.686595916748	33.686595916748\\
-0.3	0.9	32.5483093261719	32.5483093261719\\
-0.3	1	31.1420631408691	31.1420631408691\\
-0.3	1.1	31.4299087524414	31.4299087524414\\
-0.3	1.2	31.495813369751	31.495813369751\\
-0.3	1.3	31.1682624816895	31.1682624816895\\
-0.3	1.4	30.3976821899414	30.3976821899414\\
-0.3	1.5	29.3197250366211	29.3197250366211\\
-0.3	1.6	28.0442676544189	28.0442676544189\\
-0.3	1.7	26.6765594482422	26.6765594482422\\
-0.3	1.8	24.89501953125	24.89501953125\\
-0.3	1.9	23.558313369751	23.558313369751\\
-0.3	2	22.275218963623	22.275218963623\\
-0.2	-2	23.9564056396484	23.9564056396484\\
-0.2	-1.9	25.1631679534912	25.1631679534912\\
-0.2	-1.8	26.4152679443359	26.4152679443359\\
-0.2	-1.7	28.0797138214111	28.0797138214111\\
-0.2	-1.6	29.370059967041	29.370059967041\\
-0.2	-1.5	30.6004867553711	30.6004867553711\\
-0.2	-1.4	31.6946849822998	31.6946849822998\\
-0.2	-1.3	32.5640068054199	32.5640068054199\\
-0.2	-1.2	33.18017578125	33.18017578125\\
-0.2	-1.1	33.320442199707	33.320442199707\\
-0.2	-1	33.2038078308105	33.2038078308105\\
-0.2	-0.9	34.7396697998047	34.7396697998047\\
-0.2	-0.8	36.065128326416	36.065128326416\\
-0.2	-0.7	37.6268348693848	37.6268348693848\\
-0.2	-0.6	38.3753433227539	38.3753433227539\\
-0.2	-0.5	38.952335357666	38.952335357666\\
-0.2	-0.4	39.5400924682617	39.5400924682617\\
-0.2	-0.3	40.3102340698242	40.3102340698242\\
-0.2	-0.2	42.0539054870605	42.0539054870605\\
-0.2	-0.0999999999999999	43.486946105957	43.486946105957\\
-0.2	0	44.5185890197754	44.5185890197754\\
-0.2	0.0999999999999999	42.8422546386719	42.8422546386719\\
-0.2	0.2	40.7096405029297	40.7096405029297\\
-0.2	0.3	38.4728889465332	38.4728889465332\\
-0.2	0.4	37.548583984375	37.548583984375\\
-0.2	0.5	36.9078559875488	36.9078559875488\\
-0.2	0.6	36.3537712097168	36.3537712097168\\
-0.2	0.7	35.6790618896484	35.6790618896484\\
-0.2	0.8	34.2665100097656	34.2665100097656\\
-0.2	0.9	32.9913215637207	32.9913215637207\\
-0.2	1	31.4566478729248	31.4566478729248\\
-0.2	1.1	31.7786903381348	31.7786903381348\\
-0.2	1.2	31.8599243164062	31.8599243164062\\
-0.2	1.3	31.5110206604004	31.5110206604004\\
-0.2	1.4	30.6836833953857	30.6836833953857\\
-0.2	1.5	29.5384540557861	29.5384540557861\\
-0.2	1.6	28.2010612487793	28.2010612487793\\
-0.2	1.7	26.7838249206543	26.7838249206543\\
-0.2	1.8	24.9569702148438	24.9569702148438\\
-0.2	1.9	23.5964393615723	23.5964393615723\\
-0.2	2	22.2963409423828	22.2963409423828\\
-0.0999999999999999	-2	23.9428825378418	23.9428825378418\\
-0.0999999999999999	-1.9	25.1601486206055	25.1601486206055\\
-0.0999999999999999	-1.8	26.4266052246094	26.4266052246094\\
-0.0999999999999999	-1.7	28.1156558990479	28.1156558990479\\
-0.0999999999999999	-1.6	29.4339771270752	29.4339771270752\\
-0.0999999999999999	-1.5	30.6996517181396	30.6996517181396\\
-0.0999999999999999	-1.4	31.8341274261475	31.8341274261475\\
-0.0999999999999999	-1.3	32.7424011230469	32.7424011230469\\
-0.0999999999999999	-1.2	33.3837699890137	33.3837699890137\\
-0.0999999999999999	-1.1	33.5278129577637	33.5278129577637\\
-0.0999999999999999	-1	33.3994102478027	33.3994102478027\\
-0.0999999999999999	-0.9	35.051815032959	35.051815032959\\
-0.0999999999999999	-0.8	36.5226135253906	36.5226135253906\\
-0.0999999999999999	-0.7	38.3229904174805	38.3229904174805\\
-0.0999999999999999	-0.6	39.2304306030273	39.2304306030273\\
-0.0999999999999999	-0.5	39.9494895935059	39.9494895935059\\
-0.0999999999999999	-0.4	40.7001838684082	40.7001838684082\\
-0.0999999999999999	-0.3	41.7243156433105	41.7243156433105\\
-0.0999999999999999	-0.2	44.3162689208984	44.3162689208984\\
-0.0999999999999999	-0.0999999999999999	46.995849609375	46.995849609375\\
-0.0999999999999999	0	49.5161552429199	49.5161552429199\\
-0.0999999999999999	0.0999999999999999	45.7080955505371	45.7080955505371\\
-0.0999999999999999	0.2	42.2888565063477	42.2888565063477\\
-0.0999999999999999	0.3	39.3764114379883	39.3764114379883\\
-0.0999999999999999	0.4	38.2762489318848	38.2762489318848\\
-0.0999999999999999	0.5	37.5333404541016	37.5333404541016\\
-0.0999999999999999	0.6	36.8973922729492	36.8973922729492\\
-0.0999999999999999	0.7	36.130973815918	36.130973815918\\
-0.0999999999999999	0.8	34.5710334777832	34.5710334777832\\
-0.0999999999999999	0.9	33.1980323791504	33.1980323791504\\
-0.0999999999999999	1	31.5818614959717	31.5818614959717\\
-0.0999999999999999	1.1	31.9165935516357	31.9165935516357\\
-0.0999999999999999	1.2	32.0000495910645	32.0000495910645\\
-0.0999999999999999	1.3	31.6367702484131	31.6367702484131\\
-0.0999999999999999	1.4	30.7782554626465	30.7782554626465\\
-0.0999999999999999	1.5	29.5997486114502	29.5997486114502\\
-0.0999999999999999	1.6	28.2340621948242	28.2340621948242\\
-0.0999999999999999	1.7	26.7957077026367	26.7957077026367\\
-0.0999999999999999	1.8	24.9518795013428	24.9518795013428\\
-0.0999999999999999	1.9	23.5823307037354	23.5823307037354\\
-0.0999999999999999	2	22.2761936187744	22.2761936187744\\
0	-2	23.8744373321533	23.8744373321533\\
0	-1.9	25.0919666290283	25.0919666290283\\
0	-1.8	26.3593559265137	26.3593559265137\\
0	-1.7	28.0484809875488	28.0484809875488\\
0	-1.6	29.3702831268311	29.3702831268311\\
0	-1.5	30.6417388916016	30.6417388916016\\
0	-1.4	31.7845993041992	31.7845993041992\\
0	-1.3	32.7031593322754	32.7031593322754\\
0	-1.2	33.349666595459	33.349666595459\\
0	-1.1	33.4996719360352	33.4996719360352\\
0	-1	33.3733291625977	33.3733291625977\\
0	-0.9	35.0847702026367	35.0847702026367\\
0	-0.8	36.6455688476562	36.6455688476562\\
0	-0.7	38.610466003418	38.610466003418\\
0	-0.6	39.662467956543	39.662467956543\\
0	-0.5	40.5251998901367	40.5251998901367\\
0	-0.4	41.4379653930664	41.4379653930664\\
0	-0.3	42.7041168212891	42.7041168212891\\
0	-0.2	46.2227096557617	46.2227096557617\\
0	-0.0999999999999999	51.2292518615723	51.2292518615723\\
0	0	inf	inf\\
0	0.0999999999999999	48.4349250793457	48.4349250793457\\
0	0.2	43.405876159668	43.405876159668\\
0	0.3	39.9388198852539	39.9388198852539\\
0	0.4	38.7009468078613	38.7009468078613\\
0	0.5	37.8697700500488	37.8697700500488\\
0	0.6	37.1562232971191	37.1562232971191\\
0	0.7	36.307544708252	36.307544708252\\
0	0.8	34.6459350585938	34.6459350585938\\
0	0.9	33.2111167907715	33.2111167907715\\
0	1	31.5532665252686	31.5532665252686\\
0	1.1	31.8824043273926	31.8824043273926\\
0	1.2	31.9566497802734	31.9566497802734\\
0	1.3	31.5837593078613	31.5837593078613\\
0	1.4	30.7157382965088	30.7157382965088\\
0	1.5	29.5317993164062	29.5317993164062\\
0	1.6	28.1645088195801	28.1645088195801\\
0	1.7	26.7270488739014	26.7270488739014\\
0	1.8	24.8877849578857	24.8877849578857\\
0	1.9	23.5204849243164	23.5204849243164\\
0	2	22.2166690826416	22.2166690826416\\
0.0999999999999999	-2	23.9621925354004	23.9621925354004\\
0.0999999999999999	-1.9	25.1808261871338	25.1808261871338\\
0.0999999999999999	-1.8	26.4486770629883	26.4486770629883\\
0.0999999999999999	-1.7	28.1397724151611	28.1397724151611\\
0.0999999999999999	-1.6	29.4590721130371	29.4590721130371\\
0.0999999999999999	-1.5	30.7249507904053	30.7249507904053\\
0.0999999999999999	-1.4	31.8583698272705	31.8583698272705\\
0.0999999999999999	-1.3	32.7640151977539	32.7640151977539\\
0.0999999999999999	-1.2	33.4008293151855	33.4008293151855\\
0.0999999999999999	-1.1	33.5406074523926	33.5406074523926\\
0.0999999999999999	-1	33.4087028503418	33.4087028503418\\
0.0999999999999999	-0.9	35.0505752563477	35.0505752563477\\
0.0999999999999999	-0.8	36.505687713623	36.505687713623\\
0.0999999999999999	-0.7	38.2787895202637	38.2787895202637\\
0.0999999999999999	-0.6	39.1661338806152	39.1661338806152\\
0.0999999999999999	-0.5	39.8690872192383	39.8690872192383\\
0.0999999999999999	-0.4	40.6057090759277	40.6057090759277\\
0.0999999999999999	-0.3	41.6119613647461	41.6119613647461\\
0.0999999999999999	-0.2	44.137020111084	44.137020111084\\
0.0999999999999999	-0.0999999999999999	46.7061004638672	46.7061004638672\\
0.0999999999999999	0	49.0644569396973	49.0644569396973\\
0.0999999999999999	0.0999999999999999	45.5387916564941	45.5387916564941\\
0.0999999999999999	0.2	42.224437713623	42.224437713623\\
0.0999999999999999	0.3	39.3509407043457	39.3509407043457\\
0.0999999999999999	0.4	38.2596206665039	38.2596206665039\\
0.0999999999999999	0.5	37.5196685791016	37.5196685791016\\
0.0999999999999999	0.6	36.8830718994141	36.8830718994141\\
0.0999999999999999	0.7	36.1138305664062	36.1138305664062\\
0.0999999999999999	0.8	34.5508079528809	34.5508079528809\\
0.0999999999999999	0.9	33.1759796142578	33.1759796142578\\
0.0999999999999999	1	31.5597896575928	31.5597896575928\\
0.0999999999999999	1.1	31.8903846740723	31.8903846740723\\
0.0999999999999999	1.2	31.9697551727295	31.9697551727295\\
0.0999999999999999	1.3	31.6032943725586	31.6032943725586\\
0.0999999999999999	1.4	30.7453441619873	30.7453441619873\\
0.0999999999999999	1.5	29.5693531036377	29.5693531036377\\
0.0999999999999999	1.6	28.2070369720459	28.2070369720459\\
0.0999999999999999	1.7	26.7720699310303	26.7720699310303\\
0.0999999999999999	1.8	24.9322357177734	24.9322357177734\\
0.0999999999999999	1.9	23.5650234222412	23.5650234222412\\
0.0999999999999999	2	22.2608203887939	22.2608203887939\\
0.2	-2	23.9900379180908	23.9900379180908\\
0.2	-1.9	25.198263168335	25.198263168335\\
0.2	-1.8	26.4514408111572	26.4514408111572\\
0.2	-1.7	28.1165180206299	28.1165180206299\\
0.2	-1.6	29.4054698944092	29.4054698944092\\
0.2	-1.5	30.6322460174561	30.6322460174561\\
0.2	-1.4	31.7199821472168	31.7199821472168\\
0.2	-1.3	32.5802993774414	32.5802993774414\\
0.2	-1.2	33.1841125488281	33.1841125488281\\
0.2	-1.1	33.316593170166	33.316593170166\\
0.2	-1	33.1953353881836	33.1953353881836\\
0.2	-0.9	34.7029991149902	34.7029991149902\\
0.2	-0.8	35.9918327331543	35.9918327331543\\
0.2	-0.7	37.4930458068848	37.4930458068848\\
0.2	-0.6	38.2055282592773	38.2055282592773\\
0.2	-0.5	38.7565650939941	38.7565650939941\\
0.2	-0.4	39.3232917785645	39.3232917785645\\
0.2	-0.3	40.0683670043945	40.0683670043945\\
0.2	-0.2	41.7255821228027	41.7255821228027\\
0.2	-0.0999999999999999	43.0815811157227	43.0815811157227\\
0.2	0	44.0615882873535	44.0615882873535\\
0.2	0.0999999999999999	42.5632247924805	42.5632247924805\\
0.2	0.2	40.5622901916504	40.5622901916504\\
0.2	0.3	38.3974647521973	38.3974647521973\\
0.2	0.4	37.4962196350098	37.4962196350098\\
0.2	0.5	36.8662643432617	36.8662643432617\\
0.2	0.6	36.3155517578125	36.3155517578125\\
0.2	0.7	35.6397247314453	35.6397247314453\\
0.2	0.8	34.2238082885742	34.2238082885742\\
0.2	0.9	32.9473686218262	32.9473686218262\\
0.2	1	31.413875579834	31.413875579834\\
0.2	1.1	31.7290420532227	31.7290420532227\\
0.2	1.2	31.8034744262695	31.8034744262695\\
0.2	1.3	31.4485015869141	31.4485015869141\\
0.2	1.4	30.6223297119141	30.6223297119141\\
0.2	1.5	29.4816722869873	29.4816722869873\\
0.2	1.6	28.1504039764404	28.1504039764404\\
0.2	1.7	26.7393684387207	26.7393684387207\\
0.2	1.8	24.9197254180908	24.9197254180908\\
0.2	1.9	23.5635776519775	23.5635776519775\\
0.2	2	22.2671127319336	22.2671127319336\\
0.3	-2	23.9546947479248	23.9546947479248\\
0.3	-1.9	25.1372890472412	25.1372890472412\\
0.3	-1.8	26.3559608459473	26.3559608459473\\
0.3	-1.7	27.9586791992188	27.9586791992188\\
0.3	-1.6	29.1824703216553	29.1824703216553\\
0.3	-1.5	30.329948425293	30.329948425293\\
0.3	-1.4	31.3308525085449	31.3308525085449\\
0.3	-1.3	32.1113433837891	32.1113433837891\\
0.3	-1.2	32.6572341918945	32.6572341918945\\
0.3	-1.1	32.7864990234375	32.7864990234375\\
0.3	-1	32.693660736084	32.693660736084\\
0.3	-0.9	34.0072898864746	34.0072898864746\\
0.3	-0.8	35.0865592956543	35.0865592956543\\
0.3	-0.7	36.2784729003906	36.2784729003906\\
0.3	-0.6	36.8320846557617	36.8320846557617\\
0.3	-0.5	37.2573928833008	37.2573928833008\\
0.3	-0.4	37.684196472168	37.684196472168\\
0.3	-0.3	38.2157287597656	38.2157287597656\\
0.3	-0.2	39.2589530944824	39.2589530944824\\
0.3	-0.0999999999999999	40.0126953125	40.0126953125\\
0.3	0	40.5045623779297	40.5045623779297\\
0.3	0.0999999999999999	39.7628860473633	39.7628860473633\\
0.3	0.2	38.5823440551758	38.5823440551758\\
0.3	0.3	37.0609893798828	37.0609893798828\\
0.3	0.4	36.3617401123047	36.3617401123047\\
0.3	0.5	35.8484191894531	35.8484191894531\\
0.3	0.6	35.3866271972656	35.3866271972656\\
0.3	0.7	34.8141288757324	34.8141288757324\\
0.3	0.8	33.5920066833496	33.5920066833496\\
0.3	0.9	32.4590835571289	32.4590835571289\\
0.3	1	31.0609607696533	31.0609607696533\\
0.3	1.1	31.3383331298828	31.3383331298828\\
0.3	1.2	31.3945789337158	31.3945789337158\\
0.3	1.3	31.0561199188232	31.0561199188232\\
0.3	1.4	30.2897529602051	30.2897529602051\\
0.3	1.5	29.2213363647461	29.2213363647461\\
0.3	1.6	27.9576549530029	27.9576549530029\\
0.3	1.7	26.601505279541	26.601505279541\\
0.3	1.8	24.8323230743408	24.8323230743408\\
0.3	1.9	23.5037307739258	23.5037307739258\\
0.3	2	22.227258682251	22.227258682251\\
0.4	-2	23.8838901519775	23.8838901519775\\
0.4	-1.9	25.0431976318359	25.0431976318359\\
0.4	-1.8	26.2317295074463	26.2317295074463\\
0.4	-1.7	27.7818393707275	27.7818393707275\\
0.4	-1.6	28.9544696807861	28.9544696807861\\
0.4	-1.5	30.0434474945068	30.0434474945068\\
0.4	-1.4	30.9848556518555	30.9848556518555\\
0.4	-1.3	31.7155265808105	31.7155265808105\\
0.4	-1.2	32.2308349609375	32.2308349609375\\
0.4	-1.1	32.3661727905273	32.3661727905273\\
0.4	-1	32.2993011474609	32.2993011474609\\
0.4	-0.9	33.5152053833008	33.5152053833008\\
0.4	-0.8	34.5060195922852	34.5060195922852\\
0.4	-0.7	35.5866050720215	35.5866050720215\\
0.4	-0.6	36.1032104492188	36.1032104492188\\
0.4	-0.5	36.5067138671875	36.5067138671875\\
0.4	-0.4	36.9049797058105	36.9049797058105\\
0.4	-0.3	37.3803825378418	37.3803825378418\\
0.4	-0.2	38.2506332397461	38.2506332397461\\
0.4	-0.0999999999999999	38.8493232727051	38.8493232727051\\
0.4	0	39.2150001525879	39.2150001525879\\
0.4	0.0999999999999999	38.6553688049316	38.6553688049316\\
0.4	0.2	37.703987121582	37.703987121582\\
0.4	0.3	36.3994369506836	36.3994369506836\\
0.4	0.4	35.766529083252	35.766529083252\\
0.4	0.5	35.2845687866211	35.2845687866211\\
0.4	0.6	34.8414001464844	34.8414001464844\\
0.4	0.7	34.2959327697754	34.2959327697754\\
0.4	0.8	33.154052734375	33.154052734375\\
0.4	0.9	32.0891456604004	32.0891456604004\\
0.4	1	30.7669677734375	30.7669677734375\\
0.4	1.1	31.0101490020752	31.0101490020752\\
0.4	1.2	31.045337677002	31.045337677002\\
0.4	1.3	30.7116203308105	30.7116203308105\\
0.4	1.4	29.9842071533203	29.9842071533203\\
0.4	1.5	28.9685325622559	28.9685325622559\\
0.4	1.6	27.7581748962402	27.7581748962402\\
0.4	1.7	26.4480838775635	26.4480838775635\\
0.4	1.8	24.7246398925781	24.7246398925781\\
0.4	1.9	23.4215049743652	23.4215049743652\\
0.4	2	22.1641826629639	22.1641826629639\\
0.5	-2	23.7781639099121	23.7781639099121\\
0.5	-1.9	24.9115180969238	24.9115180969238\\
0.5	-1.8	26.0673122406006	26.0673122406006\\
0.5	-1.7	27.5613651275635	27.5613651275635\\
0.5	-1.6	28.6822547912598	28.6822547912598\\
0.5	-1.5	29.7145214080811	29.7145214080811\\
0.5	-1.4	30.6010131835938	30.6010131835938\\
0.5	-1.3	31.2883758544922	31.2883758544922\\
0.5	-1.2	31.7789878845215	31.7789878845215\\
0.5	-1.1	31.9236164093018	31.9236164093018\\
0.5	-1	31.8835506439209	31.8835506439209\\
0.5	-0.9	33.0269584655762	33.0269584655762\\
0.5	-0.8	33.9612808227539	33.9612808227539\\
0.5	-0.7	34.9777565002441	34.9777565002441\\
0.5	-0.6	35.4860649108887	35.4860649108887\\
0.5	-0.5	35.8907165527344	35.8907165527344\\
0.5	-0.4	36.2823677062988	36.2823677062988\\
0.5	-0.3	36.7285194396973	36.7285194396973\\
0.5	-0.2	37.4882011413574	37.4882011413574\\
0.5	-0.0999999999999999	37.9845428466797	37.9845428466797\\
0.5	0	38.2570037841797	38.2570037841797\\
0.5	0.0999999999999999	37.811450958252	37.811450958252\\
0.5	0.2	37.0035781860352	37.0035781860352\\
0.5	0.3	35.8412094116211	35.8412094116211\\
0.5	0.4	35.2461776733398	35.2461776733398\\
0.5	0.5	34.7746696472168	34.7746696472168\\
0.5	0.6	34.3310279846191	34.3310279846191\\
0.5	0.7	33.7920761108398	33.7920761108398\\
0.5	0.8	32.7033462524414	32.7033462524414\\
0.5	0.9	31.6894512176514	31.6894512176514\\
0.5	1	30.4326057434082	30.4326057434082\\
0.5	1.1	30.6378498077393	30.6378498077393\\
0.5	1.2	30.6480922698975	30.6480922698975\\
0.5	1.3	30.3156623840332	30.3156623840332\\
0.5	1.4	29.6251029968262	29.6251029968262\\
0.5	1.5	28.6628513336182	28.6628513336182\\
0.5	1.6	27.5091876983643	27.5091876983643\\
0.5	1.7	26.250057220459	26.250057220459\\
0.5	1.8	24.5796089172363	24.5796089172363\\
0.5	1.9	23.3064823150635	23.3064823150635\\
0.5	2	22.0722198486328	22.0722198486328\\
0.6	-2	23.6345748901367	23.6345748901367\\
0.6	-1.9	24.7385711669922	24.7385711669922\\
0.6	-1.8	25.8580360412598	25.8580360412598\\
0.6	-1.7	27.2910404205322	27.2910404205322\\
0.6	-1.6	28.3576698303223	28.3576698303223\\
0.6	-1.5	29.3322429656982	29.3322429656982\\
0.6	-1.4	30.1645832061768	30.1645832061768\\
0.6	-1.3	30.8104591369629	30.8104591369629\\
0.6	-1.2	31.2772560119629	31.2772560119629\\
0.6	-1.1	31.43092918396	31.43092918396\\
0.6	-1	31.4163703918457	31.4163703918457\\
0.6	-0.9	32.4969673156738	32.4969673156738\\
0.6	-0.8	33.3869323730469	33.3869323730469\\
0.6	-0.7	34.3560028076172	34.3560028076172\\
0.6	-0.6	34.8641662597656	34.8641662597656\\
0.6	-0.5	35.2748184204102	35.2748184204102\\
0.6	-0.4	35.6629486083984	35.6629486083984\\
0.6	-0.3	36.082763671875	36.082763671875\\
0.6	-0.2	36.7421607971191	36.7421607971191\\
0.6	-0.0999999999999999	37.143798828125	37.143798828125\\
0.6	0	37.3258094787598	37.3258094787598\\
0.6	0.0999999999999999	36.975414276123	36.975414276123\\
0.6	0.2	36.2886047363281	36.2886047363281\\
0.6	0.3	35.2521820068359	35.2521820068359\\
0.6	0.4	34.6884422302246	34.6884422302246\\
0.6	0.5	34.2217864990234	34.2217864990234\\
0.6	0.6	33.7719192504883	33.7719192504883\\
0.6	0.7	33.2331352233887	33.2331352233887\\
0.6	0.8	32.1905784606934	32.1905784606934\\
0.6	0.9	31.2236328125	31.2236328125\\
0.6	1	30.0317783355713	30.0317783355713\\
0.6	1.1	30.1963539123535	30.1963539123535\\
0.6	1.2	30.1799163818359	30.1799163818359\\
0.6	1.3	29.8488235473633	29.8488235473633\\
0.6	1.4	29.1964282989502	29.1964282989502\\
0.6	1.5	28.2912120819092	28.2912120819092\\
0.6	1.6	27.1999988555908	27.1999988555908\\
0.6	1.7	25.9987030029297	25.9987030029297\\
0.6	1.8	24.3905200958252	24.3905200958252\\
0.6	1.9	23.1532421112061	23.1532421112061\\
0.6	2	21.9469833374023	21.9469833374023\\
0.7	-2	23.4460201263428	23.4460201263428\\
0.7	-1.9	24.5154285430908	24.5154285430908\\
0.7	-1.8	25.5926704406738	25.5926704406738\\
0.7	-1.7	26.9560241699219	26.9560241699219\\
0.7	-1.6	27.9620609283447	27.9620609283447\\
0.7	-1.5	28.8733062744141	28.8733062744141\\
0.7	-1.4	29.6468276977539	29.6468276977539\\
0.7	-1.3	30.2472229003906	30.2472229003906\\
0.7	-1.2	30.6854095458984	30.6854095458984\\
0.7	-1.1	30.8440895080566	30.8440895080566\\
0.7	-1	30.8513488769531	30.8513488769531\\
0.7	-0.9	31.8624954223633	31.8624954223633\\
0.7	-0.8	32.7012825012207	32.7012825012207\\
0.7	-0.7	33.613037109375	33.613037109375\\
0.7	-0.6	34.1106147766113	34.1106147766113\\
0.7	-0.5	34.5153350830078	34.5153350830078\\
0.7	-0.4	34.886604309082	34.886604309082\\
0.7	-0.3	35.2652893066406	35.2652893066406\\
0.7	-0.2	35.8069114685059	35.8069114685059\\
0.7	-0.0999999999999999	36.1044044494629	36.1044044494629\\
0.7	0	36.1944160461426	36.1944160461426\\
0.7	0.0999999999999999	35.9371528625488	35.9371528625488\\
0.7	0.2	35.3788375854492	35.3788375854492\\
0.7	0.3	34.4887733459473	34.4887733459473\\
0.7	0.4	33.9684295654297	33.9684295654297\\
0.7	0.5	33.5163726806641	33.5163726806641\\
0.7	0.6	33.0688056945801	33.0688056945801\\
0.7	0.7	32.5385932922363	32.5385932922363\\
0.7	0.8	31.5548267364502	31.5548267364502\\
0.7	0.9	30.6442012786865	30.6442012786865\\
0.7	1	29.5283164978027	29.5283164978027\\
0.7	1.1	29.6512489318848	29.6512489318848\\
0.7	1.2	29.6092395782471	29.6092395782471\\
0.7	1.3	29.2836246490479	29.2836246490479\\
0.7	1.4	28.6746921539307	28.6746921539307\\
0.7	1.5	27.8337917327881	27.8337917327881\\
0.7	1.6	26.8140430450439	26.8140430450439\\
0.7	1.7	25.6803359985352	25.6803359985352\\
0.7	1.8	24.1467590332031	24.1467590332031\\
0.7	1.9	22.9532089233398	22.9532089233398\\
0.7	2	21.7815456390381	21.7815456390381\\
0.8	-2	23.1185188293457	23.1185188293457\\
0.8	-1.9	24.1302318572998	24.1302318572998\\
0.8	-1.8	25.1375102996826	25.1375102996826\\
0.8	-1.7	26.3871250152588	26.3871250152588\\
0.8	-1.6	27.2952823638916	27.2952823638916\\
0.8	-1.5	28.1048545837402	28.1048545837402\\
0.8	-1.4	28.7832355499268	28.7832355499268\\
0.8	-1.3	29.3069496154785	29.3069496154785\\
0.8	-1.2	29.6885395050049	29.6885395050049\\
0.8	-1.1	29.8404731750488	29.8404731750488\\
0.8	-1	29.8660373687744	29.8660373687744\\
0.8	-0.9	30.7467079162598	30.7467079162598\\
0.8	-0.8	31.4752674102783	31.4752674102783\\
0.8	-0.7	32.2515525817871	32.2515525817871\\
0.8	-0.6	32.6872138977051	32.6872138977051\\
0.8	-0.5	33.0376434326172	33.0376434326172\\
0.8	-0.4	33.3431396484375	33.3431396484375\\
0.8	-0.3	33.6287269592285	33.6287269592285\\
0.8	-0.2	33.9812812805176	33.9812812805176\\
0.8	-0.0999999999999999	34.1399459838867	34.1399459838867\\
0.8	0	34.1340484619141	34.1340484619141\\
0.8	0.0999999999999999	33.9896430969238	33.9896430969238\\
0.8	0.2	33.6173934936523	33.6173934936523\\
0.8	0.3	32.9711570739746	32.9711570739746\\
0.8	0.4	32.5505104064941	32.5505104064941\\
0.8	0.5	32.1588821411133	32.1588821411133\\
0.8	0.6	31.7550487518311	31.7550487518311\\
0.8	0.7	31.2772369384766	31.2772369384766\\
0.8	0.8	30.423282623291	30.423282623291\\
0.8	0.9	29.6252040863037	29.6252040863037\\
0.8	1	28.6462421417236	28.6462421417236\\
0.8	1.1	28.7190113067627	28.7190113067627\\
0.8	1.2	28.6524238586426	28.6524238586426\\
0.8	1.3	28.3489246368408	28.3489246368408\\
0.8	1.4	27.8122882843018	27.8122882843018\\
0.8	1.5	27.0731334686279	27.0731334686279\\
0.8	1.6	26.1663703918457	26.1663703918457\\
0.8	1.7	25.1411228179932	25.1411228179932\\
0.8	1.8	23.7294788360596	23.7294788360596\\
0.8	1.9	22.6089305877686	22.6089305877686\\
0.8	2	21.4956283569336	21.4956283569336\\
0.9	-2	22.7979984283447	22.7979984283447\\
0.9	-1.9	23.7578525543213	23.7578525543213\\
0.9	-1.8	24.7036819458008	24.7036819458008\\
0.9	-1.7	25.8577785491943	25.8577785491943\\
0.9	-1.6	26.6857967376709	26.6857967376709\\
0.9	-1.5	27.4145278930664	27.4145278930664\\
0.9	-1.4	28.0189056396484	28.0189056396484\\
0.9	-1.3	28.4831657409668	28.4831657409668\\
0.9	-1.2	28.8205585479736	28.8205585479736\\
0.9	-1.1	28.9619941711426	28.9619941711426\\
0.9	-1	28.9942073822021	28.9942073822021\\
0.9	-0.9	29.7764186859131	29.7764186859131\\
0.9	-0.8	30.4223575592041	30.4223575592041\\
0.9	-0.7	31.1020679473877	31.1020679473877\\
0.9	-0.6	31.4886856079102	31.4886856079102\\
0.9	-0.5	31.7954864501953	31.7954864501953\\
0.9	-0.4	32.0516548156738	32.0516548156738\\
0.9	-0.3	32.273998260498	32.273998260498\\
0.9	-0.2	32.5152359008789	32.5152359008789\\
0.9	-0.0999999999999999	32.596263885498	32.596263885498\\
0.9	0	32.5404739379883	32.5404739379883\\
0.9	0.0999999999999999	32.455638885498	32.455638885498\\
0.9	0.2	32.1883163452148	32.1883163452148\\
0.9	0.3	31.6934776306152	31.6934776306152\\
0.9	0.4	31.3418140411377	31.3418140411377\\
0.9	0.5	30.9965915679932	30.9965915679932\\
0.9	0.6	30.6293296813965	30.6293296813965\\
0.9	0.7	30.1940021514893	30.1940021514893\\
0.9	0.8	29.4366264343262	29.4366264343262\\
0.9	0.9	28.7234497070312	28.7234497070312\\
0.9	1	27.8494720458984	27.8494720458984\\
0.9	1.1	27.8901348114014	27.8901348114014\\
0.9	1.2	27.8103771209717	27.8103771209717\\
0.9	1.3	27.5276107788086	27.5276107788086\\
0.9	1.4	27.0468673706055	27.0468673706055\\
0.9	1.5	26.3866500854492	26.3866500854492\\
0.9	1.6	25.5700721740723	25.5700721740723\\
0.9	1.7	24.6346168518066	24.6346168518066\\
0.9	1.8	23.3280010223389	23.3280010223389\\
0.9	1.9	22.2728233337402	22.2728233337402\\
0.9	2	21.2131042480469	21.2131042480469\\
1	-2	22.4041957855225	22.4041957855225\\
1	-1.9	23.302885055542	23.302885055542\\
1	-1.8	24.1775016784668	24.1775016784668\\
1	-1.7	25.2245388031006	25.2245388031006\\
1	-1.6	25.9644241333008	25.9644241333008\\
1	-1.5	26.6059761047363	26.6059761047363\\
1	-1.4	27.1314392089844	27.1314392089844\\
1	-1.3	27.5318698883057	27.5318698883057\\
1	-1.2	27.8201389312744	27.8201389312744\\
1	-1.1	27.9449043273926	27.9449043273926\\
1	-1	27.9770412445068	27.9770412445068\\
1	-0.9	28.6525859832764	28.6525859832764\\
1	-0.8	29.20729637146	29.20729637146\\
1	-0.7	29.7818279266357	29.7818279266357\\
1	-0.6	30.1098117828369	30.1098117828369\\
1	-0.5	30.3650455474854	30.3650455474854\\
1	-0.4	30.5683536529541	30.5683536529541\\
1	-0.3	30.7310161590576	30.7310161590576\\
1	-0.2	30.8816928863525	30.8816928863525\\
1	-0.0999999999999999	30.9064769744873	30.9064769744873\\
1	0	30.8217926025391	30.8217926025391\\
1	0.0999999999999999	30.7796459197998	30.7796459197998\\
1	0.2	30.5961151123047	30.5961151123047\\
1	0.3	30.2325878143311	30.2325878143311\\
1	0.4	29.950065612793	29.950065612793\\
1	0.5	29.657995223999	29.657995223999\\
1	0.6	29.3373432159424	29.3373432159424\\
1	0.7	28.9548473358154	28.9548473358154\\
1	0.8	28.3022594451904	28.3022594451904\\
1	0.9	27.6811237335205	27.6811237335205\\
1	1	26.9189472198486	26.9189472198486\\
1	1.1	26.9351024627686	26.9351024627686\\
1	1.2	26.8494644165039	26.8494644165039\\
1	1.3	26.5935821533203	26.5935821533203\\
1	1.4	26.1718921661377	26.1718921661377\\
1	1.5	25.593677520752	25.593677520752\\
1	1.6	24.8720417022705	24.8720417022705\\
1	1.7	24.0335121154785	24.0335121154785\\
1	1.8	22.8435363769531	22.8435363769531\\
1	1.9	21.8635234832764	21.8635234832764\\
1	2	20.8667049407959	20.8667049407959\\
1.1	-2	22.408052444458	22.408052444458\\
1.1	-1.9	23.2998447418213	23.2998447418213\\
1.1	-1.8	24.167423248291	24.167423248291\\
1.1	-1.7	25.2067070007324	25.2067070007324\\
1.1	-1.6	25.941385269165	25.941385269165\\
1.1	-1.5	26.579761505127	26.579761505127\\
1.1	-1.4	27.1046447753906	27.1046447753906\\
1.1	-1.3	27.507266998291	27.507266998291\\
1.1	-1.2	27.802770614624	27.802770614624\\
1.1	-1.1	27.9341487884521	27.9341487884521\\
1.1	-1	27.9734020233154	27.9734020233154\\
1.1	-0.9	28.6539974212646	28.6539974212646\\
1.1	-0.8	29.217077255249	29.217077255249\\
1.1	-0.7	29.8062534332275	29.8062534332275\\
1.1	-0.6	30.146764755249	30.146764755249\\
1.1	-0.5	30.4143695831299	30.4143695831299\\
1.1	-0.4	30.628812789917	30.628812789917\\
1.1	-0.3	30.8004875183105	30.8004875183105\\
1.1	-0.2	30.9586868286133	30.9586868286133\\
1.1	-0.0999999999999999	30.9845218658447	30.9845218658447\\
1.1	0	30.8964595794678	30.8964595794678\\
1.1	0.0999999999999999	30.849552154541	30.849552154541\\
1.1	0.2	30.6571083068848	30.6571083068848\\
1.1	0.3	30.2783031463623	30.2783031463623\\
1.1	0.4	29.982967376709	29.982967376709\\
1.1	0.5	29.6776962280273	29.6776962280273\\
1.1	0.6	29.3440246582031	29.3440246582031\\
1.1	0.7	28.9495067596436	28.9495067596436\\
1.1	0.8	28.2845554351807	28.2845554351807\\
1.1	0.9	27.6573390960693	27.6573390960693\\
1.1	1	26.8927726745605	26.8927726745605\\
1.1	1.1	26.9013748168945	26.9013748168945\\
1.1	1.2	26.809045791626	26.809045791626\\
1.1	1.3	26.5465259552002	26.5465259552002\\
1.1	1.4	26.1238842010498	26.1238842010498\\
1.1	1.5	25.5479564666748	25.5479564666748\\
1.1	1.6	24.8313598632812	24.8313598632812\\
1.1	1.7	23.999683380127	23.999683380127\\
1.1	1.8	22.8190898895264	22.8190898895264\\
1.1	1.9	21.8465538024902	21.8465538024902\\
1.1	2	20.8565826416016	20.8565826416016\\
1.2	-2	22.3584022521973	22.3584022521973\\
1.2	-1.9	23.2349891662598	23.2349891662598\\
1.2	-1.8	24.0857715606689	24.0857715606689\\
1.2	-1.7	25.1023292541504	25.1023292541504\\
1.2	-1.6	25.8193645477295	25.8193645477295\\
1.2	-1.5	26.4419364929199	26.4419364929199\\
1.2	-1.4	26.9543190002441	26.9543190002441\\
1.2	-1.3	27.3487930297852	27.3487930297852\\
1.2	-1.2	27.6420516967773	27.6420516967773\\
1.2	-1.1	27.7755870819092	27.7755870819092\\
1.2	-1	27.8199481964111	27.8199481964111\\
1.2	-0.9	28.4864196777344	28.4864196777344\\
1.2	-0.8	29.0398273468018	29.0398273468018\\
1.2	-0.7	29.6212024688721	29.6212024688721\\
1.2	-0.6	29.9600219726562	29.9600219726562\\
1.2	-0.5	30.2274017333984	30.2274017333984\\
1.2	-0.4	30.4413738250732	30.4413738250732\\
1.2	-0.3	30.6111316680908	30.6111316680908\\
1.2	-0.2	30.7637157440186	30.7637157440186\\
1.2	-0.0999999999999999	30.7850074768066	30.7850074768066\\
1.2	0	30.6937808990479	30.6937808990479\\
1.2	0.0999999999999999	30.6472053527832	30.6472053527832\\
1.2	0.2	30.4583396911621	30.4583396911621\\
1.2	0.3	30.0856895446777	30.0856895446777\\
1.2	0.4	29.7916297912598	29.7916297912598\\
1.2	0.5	29.4859981536865	29.4859981536865\\
1.2	0.6	29.1518039703369	29.1518039703369\\
1.2	0.7	28.7586898803711	28.7586898803711\\
1.2	0.8	28.1025905609131	28.1025905609131\\
1.2	0.9	27.4864025115967	27.4864025115967\\
1.2	1	26.737979888916	26.737979888916\\
1.2	1.1	26.7384300231934	26.7384300231934\\
1.2	1.2	26.6413097381592	26.6413097381592\\
1.2	1.3	26.3786277770996	26.3786277770996\\
1.2	1.4	25.9642124176025	25.9642124176025\\
1.2	1.5	25.401985168457	25.401985168457\\
1.2	1.6	24.7029609680176	24.7029609680176\\
1.2	1.7	23.8906078338623	23.8906078338623\\
1.2	1.8	22.7342414855957	22.7342414855957\\
1.2	1.9	21.7786769866943	21.7786769866943\\
1.2	2	20.8034591674805	20.8034591674805\\
1.3	-2	22.2203521728516	22.2203521728516\\
1.3	-1.9	23.0644512176514	23.0644512176514\\
1.3	-1.8	23.878396987915	23.878396987915\\
1.3	-1.7	24.8420219421387	24.8420219421387\\
1.3	-1.6	25.5168495178223	25.5168495178223\\
1.3	-1.5	26.099157333374	26.099157333374\\
1.3	-1.4	26.5763759613037	26.5763759613037\\
1.3	-1.3	26.9434223175049	26.9434223175049\\
1.3	-1.2	27.2169322967529	27.2169322967529\\
1.3	-1.1	27.3448295593262	27.3448295593262\\
1.3	-1	27.3912696838379	27.3912696838379\\
1.3	-0.9	28.0066833496094	28.0066833496094\\
1.3	-0.8	28.5157089233398	28.5157089233398\\
1.3	-0.7	29.0460624694824	29.0460624694824\\
1.3	-0.6	29.356014251709	29.356014251709\\
1.3	-0.5	29.5994853973389	29.5994853973389\\
1.3	-0.4	29.7920246124268	29.7920246124268\\
1.3	-0.3	29.9413394927979	29.9413394927979\\
1.3	-0.2	30.067813873291	30.067813873291\\
1.3	-0.0999999999999999	30.0783195495605	30.0783195495605\\
1.3	0	29.9884014129639	29.9884014129639\\
1.3	0.0999999999999999	29.9479789733887	29.9479789733887\\
1.3	0.2	29.7816696166992	29.7816696166992\\
1.3	0.3	29.4496879577637	29.4496879577637\\
1.3	0.4	29.1815376281738	29.1815376281738\\
1.3	0.5	28.8990306854248	28.8990306854248\\
1.3	0.6	28.5879325866699	28.5879325866699\\
1.3	0.7	28.2218914031982	28.2218914031982\\
1.3	0.8	27.6145000457764	27.6145000457764\\
1.3	0.9	27.0419826507568	27.0419826507568\\
1.3	1	26.3450012207031	26.3450012207031\\
1.3	1.1	26.3361949920654	26.3361949920654\\
1.3	1.2	26.2378997802734	26.2378997802734\\
1.3	1.3	25.986930847168	25.986930847168\\
1.3	1.4	25.597827911377	25.597827911377\\
1.3	1.5	25.070743560791	25.070743560791\\
1.3	1.6	24.413143157959	24.413143157959\\
1.3	1.7	23.6442203521729	23.6442203521729\\
1.3	1.8	22.5411205291748	22.5411205291748\\
1.3	1.9	21.6215496063232	21.6215496063232\\
1.3	2	20.6770896911621	20.6770896911621\\
1.4	-2	22.0080547332764	22.0080547332764\\
1.4	-1.9	22.812406539917	22.812406539917\\
1.4	-1.8	23.5816173553467	23.5816173553467\\
1.4	-1.7	24.481969833374	24.481969833374\\
1.4	-1.6	25.106294631958	25.106294631958\\
1.4	-1.5	25.640287399292	25.640287399292\\
1.4	-1.4	26.0746593475342	26.0746593475342\\
1.4	-1.3	26.4069862365723	26.4069862365723\\
1.4	-1.2	26.653169631958	26.653169631958\\
1.4	-1.1	26.7691860198975	26.7691860198975\\
1.4	-1	26.811954498291	26.811954498291\\
1.4	-0.9	27.3659229278564	27.3659229278564\\
1.4	-0.8	27.8210506439209	27.8210506439209\\
1.4	-0.7	28.2901763916016	28.2901763916016\\
1.4	-0.6	28.563138961792	28.563138961792\\
1.4	-0.5	28.7751045227051	28.7751045227051\\
1.4	-0.4	28.93918800354	28.93918800354\\
1.4	-0.3	29.061803817749	29.061803817749\\
1.4	-0.2	29.1566982269287	29.1566982269287\\
1.4	-0.0999999999999999	29.1530647277832	29.1530647277832\\
1.4	0	29.0629272460938	29.0629272460938\\
1.4	0.0999999999999999	29.0339031219482	29.0339031219482\\
1.4	0.2	28.8974323272705	28.8974323272705\\
1.4	0.3	28.6181373596191	28.6181373596191\\
1.4	0.4	28.3846015930176	28.3846015930176\\
1.4	0.5	28.1337375640869	28.1337375640869\\
1.4	0.6	27.8540382385254	27.8540382385254\\
1.4	0.7	27.5233478546143	27.5233478546143\\
1.4	0.8	26.9761657714844	26.9761657714844\\
1.4	0.9	26.4565124511719	26.4565124511719\\
1.4	1	25.8212871551514	25.8212871551514\\
1.4	1.1	25.8067302703857	25.8067302703857\\
1.4	1.2	25.7115497589111	25.7115497589111\\
1.4	1.3	25.4787120819092	25.4787120819092\\
1.4	1.4	25.1212177276611	25.1212177276611\\
1.4	1.5	24.6364669799805	24.6364669799805\\
1.4	1.6	24.0283203125	24.0283203125\\
1.4	1.7	23.3114433288574	23.3114433288574\\
1.4	1.8	22.2730007171631	22.2730007171631\\
1.4	1.9	21.3976173400879	21.3976173400879\\
1.4	2	20.4913330078125	20.4913330078125\\
1.5	-2	21.7129249572754	21.7129249572754\\
1.5	-1.9	22.4671497344971	22.4671497344971\\
1.5	-1.8	23.1806983947754	23.1806983947754\\
1.5	-1.7	24.0036869049072	24.0036869049072\\
1.5	-1.6	24.5671939849854	24.5671939849854\\
1.5	-1.5	25.0435981750488	25.0435981750488\\
1.5	-1.4	25.4271011352539	25.4271011352539\\
1.5	-1.3	25.7179317474365	25.7179317474365\\
1.5	-1.2	25.9302387237549	25.9302387237549\\
1.5	-1.1	26.0300521850586	26.0300521850586\\
1.5	-1	26.0657119750977	26.0657119750977\\
1.5	-0.9	26.5489273071289	26.5489273071289\\
1.5	-0.8	26.9423675537109	26.9423675537109\\
1.5	-0.7	27.3422336578369	27.3422336578369\\
1.5	-0.6	27.5730037689209	27.5730037689209\\
1.5	-0.5	27.7492504119873	27.7492504119873\\
1.5	-0.4	27.8817672729492	27.8817672729492\\
1.5	-0.3	27.9758224487305	27.9758224487305\\
1.5	-0.2	28.0388679504395	28.0388679504395\\
1.5	-0.0999999999999999	28.0219745635986	28.0219745635986\\
1.5	0	27.9331321716309	27.9331321716309\\
1.5	0.0999999999999999	27.9161033630371	27.9161033630371\\
1.5	0.2	27.8106517791748	27.8106517791748\\
1.5	0.3	27.5872116088867	27.5872116088867\\
1.5	0.4	27.3923473358154	27.3923473358154\\
1.5	0.5	27.1781101226807	27.1781101226807\\
1.5	0.6	26.9354820251465	26.9354820251465\\
1.5	0.7	26.6464576721191	26.6464576721191\\
1.5	0.8	26.1688423156738	26.1688423156738\\
1.5	0.9	25.7105865478516	25.7105865478516\\
1.5	1	25.1472835540771	25.1472835540771\\
1.5	1.1	25.1293869018555	25.1293869018555\\
1.5	1.2	25.0407371520996	25.0407371520996\\
1.5	1.3	24.8316669464111	24.8316669464111\\
1.5	1.4	24.5121059417725	24.5121059417725\\
1.5	1.5	24.0775299072266	24.0775299072266\\
1.5	1.6	23.528226852417	23.528226852417\\
1.5	1.7	22.8740329742432	22.8740329742432\\
1.5	1.8	21.9149227142334	21.9149227142334\\
1.5	1.9	21.094799041748	21.094799041748\\
1.5	2	20.2369594573975	20.2369594573975\\
1.6	-2	21.3313217163086	21.3313217163086\\
1.6	-1.9	22.0268650054932	22.0268650054932\\
1.6	-1.8	22.6765460968018	22.6765460968018\\
1.6	-1.7	23.4130916595459	23.4130916595459\\
1.6	-1.6	23.9101600646973	23.9101600646973\\
1.6	-1.5	24.3247737884521	24.3247737884521\\
1.6	-1.4	24.6543731689453	24.6543731689453\\
1.6	-1.3	24.9014053344727	24.9014053344727\\
1.6	-1.2	25.077507019043	25.077507019043\\
1.6	-1.1	25.1590747833252	25.1590747833252\\
1.6	-1	25.1855068206787	25.1855068206787\\
1.6	-0.9	25.5974044799805	25.5974044799805\\
1.6	-0.8	25.9296131134033	25.9296131134033\\
1.6	-0.7	26.2621612548828	26.2621612548828\\
1.6	-0.6	26.4520740509033	26.4520740509033\\
1.6	-0.5	26.5941600799561	26.5941600799561\\
1.6	-0.4	26.6971282958984	26.6971282958984\\
1.6	-0.3	26.765266418457	26.765266418457\\
1.6	-0.2	26.8008060455322	26.8008060455322\\
1.6	-0.0999999999999999	26.7732067108154	26.7732067108154\\
1.6	0	26.686674118042	26.686674118042\\
1.6	0.0999999999999999	26.6803760528564	26.6803760528564\\
1.6	0.2	26.6025714874268	26.6025714874268\\
1.6	0.3	26.4298801422119	26.4298801422119\\
1.6	0.4	26.2717170715332	26.2717170715332\\
1.6	0.5	26.0933036804199	26.0933036804199\\
1.6	0.6	25.887674331665	25.887674331665\\
1.6	0.7	25.6405258178711	25.6405258178711\\
1.6	0.8	25.2325420379639	25.2325420379639\\
1.6	0.9	24.8367156982422	24.8367156982422\\
1.6	1	24.347484588623	24.347484588623\\
1.6	1.1	24.3287048339844	24.3287048339844\\
1.6	1.2	24.2490348815918	24.2490348815918\\
1.6	1.3	24.066650390625	24.066650390625\\
1.6	1.4	23.7876605987549	23.7876605987549\\
1.6	1.5	23.4066638946533	23.4066638946533\\
1.6	1.6	22.9209365844727	22.9209365844727\\
1.6	1.7	22.335765838623	22.335765838623\\
1.6	1.8	21.4662437438965	21.4662437438965\\
1.6	1.9	20.7102470397949	20.7102470397949\\
1.6	2	19.9098091125488	19.9098091125488\\
1.7	-2	20.864595413208	20.864595413208\\
1.7	-1.9	21.4958839416504	21.4958839416504\\
1.7	-1.8	22.0773410797119	22.0773410797119\\
1.7	-1.7	22.7244243621826	22.7244243621826\\
1.7	-1.6	23.1545219421387	23.1545219421387\\
1.7	-1.5	23.5081729888916	23.5081729888916\\
1.7	-1.4	23.7854557037354	23.7854557037354\\
1.7	-1.3	23.9903469085693	23.9903469085693\\
1.7	-1.2	24.1315593719482	24.1315593719482\\
1.7	-1.1	24.1949443817139	24.1949443817139\\
1.7	-1	24.2114315032959	24.2114315032959\\
1.7	-0.9	24.5578956604004	24.5578956604004\\
1.7	-0.8	24.8349189758301	24.8349189758301\\
1.7	-0.7	25.1081638336182	25.1081638336182\\
1.7	-0.6	25.2623424530029	25.2623424530029\\
1.7	-0.5	25.3749580383301	25.3749580383301\\
1.7	-0.4	25.4529495239258	25.4529495239258\\
1.7	-0.3	25.4997692108154	25.4997692108154\\
1.7	-0.2	25.5136795043945	25.5136795043945\\
1.7	-0.0999999999999999	25.4782390594482	25.4782390594482\\
1.7	0	25.3945007324219	25.3945007324219\\
1.7	0.0999999999999999	25.3969669342041	25.3969669342041\\
1.7	0.2	25.3417129516602	25.3417129516602\\
1.7	0.3	25.2110729217529	25.2110729217529\\
1.7	0.4	25.084493637085	25.084493637085\\
1.7	0.5	24.9377193450928	24.9377193450928\\
1.7	0.6	24.7653903961182	24.7653903961182\\
1.7	0.7	24.5562877655029	24.5562877655029\\
1.7	0.8	24.2116317749023	24.2116317749023\\
1.7	0.9	23.873664855957	23.873664855957\\
1.7	1	23.4541778564453	23.4541778564453\\
1.7	1.1	23.4365406036377	23.4365406036377\\
1.7	1.2	23.3671207427979	23.3671207427979\\
1.7	1.3	23.2116985321045	23.2116985321045\\
1.7	1.4	22.9725036621094	22.9725036621094\\
1.7	1.5	22.6442489624023	22.6442489624023\\
1.7	1.6	22.2220573425293	22.2220573425293\\
1.7	1.7	21.707426071167	21.707426071167\\
1.7	1.8	20.9321403503418	20.9321403503418\\
1.7	1.9	20.2458209991455	20.2458209991455\\
1.7	2	19.5093402862549	19.5093402862549\\
1.8	-2	20.1589202880859	20.1589202880859\\
1.8	-1.9	20.7050323486328	20.7050323486328\\
1.8	-1.8	21.1986637115479	21.1986637115479\\
1.8	-1.7	21.7344627380371	21.7344627380371\\
1.8	-1.6	22.0838813781738	22.0838813781738\\
1.8	-1.5	22.3658504486084	22.3658504486084\\
1.8	-1.4	22.5827674865723	22.5827674865723\\
1.8	-1.3	22.7396430969238	22.7396430969238\\
1.8	-1.2	22.8411388397217	22.8411388397217\\
1.8	-1.1	22.8836822509766	22.8836822509766\\
1.8	-1	22.8884735107422	22.8884735107422\\
1.8	-0.9	23.163179397583	23.163179397583\\
1.8	-0.8	23.3806247711182	23.3806247711182\\
1.8	-0.7	23.5909748077393	23.5909748077393\\
1.8	-0.6	23.70774269104	23.70774269104\\
1.8	-0.5	23.790075302124	23.790075302124\\
1.8	-0.4	23.843147277832	23.843147277832\\
1.8	-0.3	23.8695850372314	23.8695850372314\\
1.8	-0.2	23.8641757965088	23.8641757965088\\
1.8	-0.0999999999999999	23.823112487793	23.823112487793\\
1.8	0	23.7443370819092	23.7443370819092\\
1.8	0.0999999999999999	23.7545547485352	23.7545547485352\\
1.8	0.2	23.7206192016602	23.7206192016602\\
1.8	0.3	23.6308746337891	23.6308746337891\\
1.8	0.4	23.5365982055664	23.5365982055664\\
1.8	0.5	23.4232616424561	23.4232616424561\\
1.8	0.6	23.2869873046875	23.2869873046875\\
1.8	0.7	23.1195621490479	23.1195621490479\\
1.8	0.8	22.8442440032959	22.8442440032959\\
1.8	0.9	22.5707149505615	22.5707149505615\\
1.8	1	22.2298641204834	22.2298641204834\\
1.8	1.1	22.2155933380127	22.2155933380127\\
1.8	1.2	22.1596355438232	22.1596355438232\\
1.8	1.3	22.0366592407227	22.0366592407227\\
1.8	1.4	21.8440647125244	21.8440647125244\\
1.8	1.5	21.5778408050537	21.5778408050537\\
1.8	1.6	21.2315864562988	21.2315864562988\\
1.8	1.7	20.8033237457275	20.8033237457275\\
1.8	1.8	20.1472797393799	20.1472797393799\\
1.8	1.9	19.5524368286133	19.5524368286133\\
1.8	2	18.9025077819824	18.9025077819824\\
1.9	-2	19.5309619903564	19.5309619903564\\
1.9	-1.9	20.013427734375	20.013427734375\\
1.9	-1.8	20.4435710906982	20.4435710906982\\
1.9	-1.7	20.9022979736328	20.9022979736328\\
1.9	-1.6	21.1973896026611	21.1973896026611\\
1.9	-1.5	21.4322662353516	21.4322662353516\\
1.9	-1.4	21.6102485656738	21.6102485656738\\
1.9	-1.3	21.7364673614502	21.7364673614502\\
1.9	-1.2	21.8128986358643	21.8128986358643\\
1.9	-1.1	21.8416881561279	21.8416881561279\\
1.9	-1	21.8381824493408	21.8381824493408\\
1.9	-0.9	22.0695514678955	22.0695514678955\\
1.9	-0.8	22.2517395019531	22.2517395019531\\
1.9	-0.7	22.4259586334229	22.4259586334229\\
1.9	-0.6	22.5212306976318	22.5212306976318\\
1.9	-0.5	22.5863056182861	22.5863056182861\\
1.9	-0.4	22.6252708435059	22.6252708435059\\
1.9	-0.3	22.6402435302734	22.6402435302734\\
1.9	-0.2	22.6241893768311	22.6241893768311\\
1.9	-0.0999999999999999	22.5798320770264	22.5798320770264\\
1.9	0	22.5035247802734	22.5035247802734\\
1.9	0.0999999999999999	22.5186653137207	22.5186653137207\\
1.9	0.2	22.4970703125	22.4970703125\\
1.9	0.3	22.430757522583	22.430757522583\\
1.9	0.4	22.3552169799805	22.3552169799805\\
1.9	0.5	22.261474609375	22.261474609375\\
1.9	0.6	22.146505355835	22.146505355835\\
1.9	0.7	22.0038757324219	22.0038757324219\\
1.9	0.8	21.7699871063232	21.7699871063232\\
1.9	0.9	21.5358295440674	21.5358295440674\\
1.9	1	21.2440242767334	21.2440242767334\\
1.9	1.1	21.2331676483154	21.2331676483154\\
1.9	1.2	21.1868133544922	21.1868133544922\\
1.9	1.3	21.0853157043457	21.0853157043457\\
1.9	1.4	20.9233016967773	20.9233016967773\\
1.9	1.5	20.698127746582	20.698127746582\\
1.9	1.6	20.4030952453613	20.4030952453613\\
1.9	1.7	20.0346660614014	20.0346660614014\\
1.9	1.8	19.4640960693359	19.4640960693359\\
1.9	1.9	18.9376850128174	18.9376850128174\\
1.9	2	18.3547821044922	18.3547821044922\\
2	-2	18.8528995513916	18.8528995513916\\
2	-1.9	19.2763061523438	19.2763061523438\\
2	-1.8	19.6490249633789	19.6490249633789\\
2	-1.7	20.0400943756104	20.0400943756104\\
2	-1.6	20.288516998291	20.288516998291\\
2	-1.5	20.4836254119873	20.4836254119873\\
2	-1.4	20.6291408538818	20.6291408538818\\
2	-1.3	20.7299861907959	20.7299861907959\\
2	-1.2	20.7857875823975	20.7857875823975\\
2	-1.1	20.8030662536621	20.8030662536621\\
2	-1	20.7924461364746	20.7924461364746\\
2	-0.9	20.9889221191406	20.9889221191406\\
2	-0.8	21.1430053710938	21.1430053710938\\
2	-0.7	21.2888355255127	21.2888355255127\\
2	-0.6	21.3672714233398	21.3672714233398\\
2	-0.5	21.4189567565918	21.4189567565918\\
2	-0.4	21.4471492767334	21.4471492767334\\
2	-0.3	21.4535541534424	21.4535541534424\\
2	-0.2	21.4298839569092	21.4298839569092\\
2	-0.0999999999999999	21.3834590911865	21.3834590911865\\
2	0	21.3094863891602	21.3094863891602\\
2	0.0999999999999999	21.3283843994141	21.3283843994141\\
2	0.2	21.3161773681641	21.3161773681641\\
2	0.3	21.267765045166	21.267765045166\\
2	0.4	21.2068977355957	21.2068977355957\\
2	0.5	21.1287441253662	21.1287441253662\\
2	0.6	21.030912399292	21.030912399292\\
2	0.7	20.9083347320557	20.9083347320557\\
2	0.8	20.7078514099121	20.7078514099121\\
2	0.9	20.5058155059814	20.5058155059814\\
2	1	20.2543506622314	20.2543506622314\\
2	1.1	20.2471733093262	20.2471733093262\\
2	1.2	20.2095108032227	20.2095108032227\\
2	1.3	20.1264610290527	20.1264610290527\\
2	1.4	19.9903812408447	19.9903812408447\\
2	1.5	19.8001289367676	19.8001289367676\\
2	1.6	19.5491695404053	19.5491695404053\\
2	1.7	19.2331562042236	19.2331562042236\\
2	1.8	18.7393245697021	18.7393245697021\\
2	1.9	18.2763557434082	18.2763557434082\\
2	2	17.7573223114014	17.7573223114014\\
};
\end{axis}
\end{tikzpicture}%
